Small Proofs from Congruence Closure

Satisfiability Modulo Theory (SMT) solvers and equality saturation engines must generate proof certificates from e-graph-based congruence closure procedures to enable verification and conflict clause generation. Smaller proof certificates speed up these activities. Though the problem of generating proofs of minimal size is known to be NP-complete, existing proof minimization algorithms for congruence closure generate unnecessarily large proofs and introduce asymptotic overhead over the core congruence closure procedure. In this paper, we introduce an O(n^5) time algorithm which generates optimal proofs under a new relaxed "proof tree size" metric that directly bounds proof size. We then relax this approach further to a practical O(n \log(n)) greedy algorithm which generates small proofs with no asymptotic overhead. We implemented our techniques in the egg equality saturation toolkit, yielding the first certifying equality saturation engine. We show that our greedy approach in egg quickly generates substantially smaller proofs than the state-of-the-art Z3 SMT solver on a corpus of 3760 benchmarks.

==> intel_benchmark_dfg.tex <==
\begin{tikzpicture}[every matrix/.style={ampersand replacement=\&,column sep=1.5cm,row sep=.4cm}]
  % Position the nodes using a matrix layout
  \matrix{
                                                 \&                                                   \& \node [shape=ellipse, draw=black] (+5ab) {$+$}; \& \node (5ab) {$5a+b$};\\
    \node [shape=ellipse, draw=black] (a) {$a$}; \& \node [shape=ellipse, draw=black] (+2ab) {$+$}; \&  \& \node (4a2b) {$4a+2b$};\\
                                                 \& \node [shape=ellipse, draw=black] (-ab) {$-$};  \& \node [shape=ellipse, draw=black] (+3a3b) {$+$};\&\node (3a3b) {$3a+3b$};\\
    \node [shape=ellipse, draw=black] (b) {$b$}; \& \node [shape=ellipse, draw=black] (+a2b) {$+$}; \& \& \node (2a4b) {$2a+4b$};\\
                                                 \&                                                   \& \node [shape=ellipse, draw=black] (+a5b) {$-$}; \& \node (a5b) {$a+5b$};\\
    };
    
    
    \draw[->] (a) -- (+2ab) node [midway,above] {\footnotesize $<<1$};
    \draw[->] (a) -- (-ab);
    \draw[->] (a) -- (+a2b);

    \draw[->] (b) -- (+2ab);
    \draw[->] (b) -- (-ab);
    \draw[->] (b) -- (+a2b) node [midway,below] {\footnotesize$<<1$};
    
    \draw[->] (+2ab) -- (+5ab) node [midway,above=3pt] {\footnotesize$<<1$};
    \draw[->] (+2ab) -- (4a2b) node [midway,above] {\footnotesize$<<1$};
    \draw[->] (+2ab) -- (+3a3b);
    
    \draw[->] (-ab) -- (+5ab);
    \draw[->] (-ab) -- (+a5b);
      
    \draw[->] (+a2b) -- (+3a3b);
    \draw[->] (+a2b) -- (2a4b) node [midway,below] {\footnotesize$<<1$};
    \draw[->] (+a2b) -- (+a5b) node [midway,below=3pt] {\footnotesize$<<1$};
    
    \draw[->] (+5ab) -- (5ab);
    \draw[->] (+3a3b) -- (3a3b);
    \draw[->] (+a5b) -- (a5b);
\end{tikzpicture}

==> proof_report/herbie-bench-results.txt <==
((- f64 (* f64 (PI f64) h1) (* f64 (/ f64 1 (* f64 h0 h0)) (tan f64 (* f64 (PI f64) h1)))) (fma f64 (PI f64) h1 (/ f64 (tan f64 (* f64 (PI f64) (neg f64 h1))) (* f64 h0 h0))) 0 129 39 7 35 6 170 7 77 0 13 11 4 127 13699 7 7 6 6 0 12 11 59 11 6 1 0 43 588 20)
((- f64 (* f64 (PI f64) h0) (* f64 (/ f64 1 (* f64 h1 h1)) (tan f64 (* f64 (PI f64) h0)))) (- f64 (* f64 (PI f64) h0) (/ f64 (tan f64 (* f64 (PI f64) h0)) (* f64 h1 h1))) 0 116 113 4 58 3 24 4 74 0 8 7 0 110 13654 4 3 3 2 0 11 10 52 2 3 4 0 42 416 17)
((- f64 (* f64 (PI f64) h0) (* f64 (/ f64 1 (* f64 h1 h1)) (tan f64 (* f64 (PI f64) h0)))) (- f64 (* f64 (PI f64) h0) (/ f64 (tan f64 (* f64 (PI f64) h0)) (* f64 h1 h1))) 0 22 77 3 41 2 24 4 21 0 8 7 0 21 1125 3 3 2 2 0 11 10 18 2 2 2 0 10 143 18)
((+ f64 (* f64 17/315 (/ f64 (* f64 (pow f64 (PI f64) 7) (pow f64 h0 7)) (pow f64 h1 2))) (+ f64 (* f64 2/15 (/ f64 (* f64 (pow f64 (PI f64) 5) (pow f64 h0 5)) (pow f64 h1 2))) (+ f64 (/ f64 (* f64 (PI f64) h0) (pow f64 h1 2)) (* f64 1/3 (/ f64 (* f64 (pow f64 (PI f64) 3) (pow f64 h0 3)) (pow f64 h1 2)))))) (fma f64 17/315 (/ f64 (* f64 (pow f64 (PI f64) 7) (pow f64 h0 7)) (* f64 h1 h1)) (fma f64 1/3 (/ f64 (pow f64 (* f64 (PI f64) h0) 3) (* f64 h1 h1)) (fma f64 2/15 (* f64 (/ f64 (pow f64 (PI f64) 5) h1) (/ f64 (pow f64 h0 5) h1)) (* f64 (/ f64 (PI f64) (* f64 h1 h1)) h0)))) 0 13 14 14 10 10 26 19 17 #f #f #f 153 12 370 14 14 10 10 0 19 13 17 10 10 0 0 12 286 18)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) h1) (/ f64 1 h1) 0 13 4 4 2 2 23 3 15 0 4 2 0 13 393 4 4 2 2 0 4 2 14 2 2 0 0 9 115 18)
((* f64 (pow f64 (sqrt f64 h1) 3) (sqrt f64 h0)) (* f64 (sqrt f64 h0) (pow f64 h1 3/2)) 0 16 28 24 19 18 120437 #f 30 0 57 23 76 14 428 24 24 18 18 0 24 18 29 17 17 1 0 24 120675 18)
((* f64 (* f64 (pow f64 (PI f64) 3) (pow f64 (PI f64) 3)) (pow f64 (PI f64) 3)) (pow f64 (pow f64 (PI f64) 3/2) 6) 0 18 50 37 27 22 25 8 31 0 11 6 23 17 429 37 34 22 24 0 12 7 29 24 22 2 1 24 212 16)
((exp f64 (* f64 h1 (pow f64 h0 3))) (pow f64 (exp f64 h1) (pow f64 h0 3)) 0 19 2 2 1 1 23 1 24 0 2 1 4 17 967 2 2 1 1 0 2 1 22 1 1 0 0 17 157 19)
((exp f64 (* f64 h1 (pow f64 h0 3))) (pow f64 (exp f64 h1) (pow f64 h0 3)) 0 18 2 2 1 1 25 1 23 0 2 1 4 16 971 2 2 1 1 0 2 1 22 1 1 0 0 17 155 18)
((+ f64 (neg f64 (* f64 h1 (/ f64 1 (tan f64 h0)))) (/ f64 1 (sin f64 h0))) (- f64 (/ f64 1 (sin f64 h0)) (/ f64 h1 (tan f64 h0))) 0 109 18 5 17 4 22 8 60 0 7 6 2 103 17236 5 5 4 4 0 8 7 59 17 4 0 0 29 367 18)
((+ f64 (neg f64 (* f64 h0 (/ f64 1 (tan f64 h1)))) (/ f64 1 (sin f64 h1))) (- f64 (/ f64 1 (sin f64 h1)) (/ f64 h0 (tan f64 h1))) 0 104 18 5 17 4 23 8 60 0 7 6 2 103 17121 5 5 4 4 0 8 7 58 17 4 0 0 29 361 17)
((+ f64 (neg f64 (* f64 h0 (/ f64 1 (tan f64 h1)))) (/ f64 1 (sin f64 h1))) (- f64 (/ f64 1 (sin f64 h1)) (/ f64 h0 (tan f64 h1))) 0 8 18 5 17 4 24 8 9 0 7 6 1 7 215 5 5 4 4 0 8 7 9 17 4 0 0 5 91 18)
((/ f64 (sqrt f64 1) (sin f64 h1)) (/ f64 1 (sin f64 h1)) 0 14 2 2 1 1 23 1 21 0 2 1 1 14 484 2 2 1 1 0 2 1 22 1 1 0 0 15 141 16)
((fma f64 (* f64 (cbrt f64 (/ f64 1 (sin f64 h1))) (cbrt f64 (/ f64 1 (sin f64 h1)))) (cbrt f64 (/ f64 1 (sin f64 h1))) (neg f64 (* f64 (cos f64 h1) (/ f64 h0 (sin f64 h1))))) (- f64 (/ f64 1 (sin f64 h1)) (* f64 (cos f64 h1) (/ f64 h0 (sin f64 h1)))) 0 15 10 3 6 2 25 3 21 0 6 4 18 14 487 3 3 2 2 0 16 13 20 4 2 0 0 15 161 17)
((fma f64 1 (/ f64 1 (sin f64 h1)) (neg f64 (* f64 (/ f64 (cos f64 h1) (cbrt f64 (sin f64 h1))) (/ f64 h0 (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1))))))) (- f64 (/ f64 1 (sin f64 h1)) (* f64 (/ f64 (/ f64 h0 (cbrt f64 (sin f64 h1))) (cbrt f64 (sin f64 h1))) (/ f64 (cos f64 h1) (cbrt f64 (sin f64 h1))))) 0 13 10 5 9 4 23 5 20 0 6 5 13 13 507 5 5 4 4 0 6 5 21 7 4 0 0 15 150 16)
((fma f64 (/ f64 (sqrt f64 1) (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1)))) (/ f64 (sqrt f64 1) (cbrt f64 (sin f64 h1))) (neg f64 (* f64 (/ f64 1 (sin f64 h1)) (* f64 h0 (cos f64 h1))))) (- f64 (/ f64 (/ f64 (/ f64 1 (cbrt f64 (sin f64 h1))) (cbrt f64 (sin f64 h1))) (cbrt f64 (sin f64 h1))) (* f64 (cos f64 h1) (/ f64 h0 (sin f64 h1)))) 0 14 47 24 30 16 25 14 20 0 27 16 12 13 506 24 20 16 12 0 72 44 21 27 16 2 0 15 160 16)
((- f64 (/ f64 1 (sin f64 h1)) (/ f64 (* f64 h0 (cos f64 h1)) (sin f64 h1))) (- f64 (/ f64 1 (sin f64 h1)) (* f64 (cos f64 h1) (/ f64 h0 (sin f64 h1)))) 0 12 5 3 4 2 22 2 18 0 39 23 7 10 217 3 3 2 2 0 5 4 16 2 2 0 0 11 128 18)
((/ f64 1 (cbrt f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))))) (/ f64 1 (cbrt f64 (pow f64 (sin f64 h0) 2/3))) 0 9 5 5 3 3 22 3 20 0 5 3 10 8 82 5 5 3 3 0 9 4 19 3 3 0 0 15 140 17)
((* f64 1 1) 1 0 8 2 2 1 1 22 1 20 0 2 1 0 7 84 2 2 1 1 0 2 1 20 1 1 0 0 15 131 19)
((+ f64 (neg f64 (* f64 h1 (/ f64 1 (tan f64 h0)))) (* f64 (/ f64 h2 (sin f64 h0)) (pow f64 (+ f64 (+ f64 (* f64 h2 h2) 2) (* f64 2 h1)) (neg f64 (/ f64 1 2))))) (fma f64 (/ f64 h2 (sin f64 h0)) (pow f64 (fma f64 h1 2 (fma f64 h2 h2 2)) -1/2) (/ f64 (neg f64 h1) (tan f64 h0))) 0 24 15 12 14 11 25 14 29 0 36 24 10 22 968 12 12 11 11 0 69 36 28 14 11 0 0 21 198 17)
((+ f64 (neg f64 (* f64 h2 (/ f64 1 (tan f64 h1)))) (* f64 (/ f64 h0 (sin f64 h1)) (pow f64 (+ f64 (+ f64 (* f64 h0 h0) 2) (* f64 2 h2)) (neg f64 (/ f64 1 2))))) (fma f64 (/ f64 h0 (sin f64 h1)) (pow f64 (fma f64 h0 h0 (fma f64 h2 2 2)) -1/2) (/ f64 (neg f64 h2) (tan f64 h1))) 0 24 16 13 15 12 24 17 29 0 38 25 10 23 969 13 13 12 12 0 47 23 28 15 12 0 0 21 196 17)
((+ f64 (neg f64 (* f64 h0 (/ f64 1 (tan f64 h1)))) (* f64 (/ f64 h2 (sin f64 h1)) (pow f64 (+ f64 (+ f64 (* f64 h2 h2) 2) (* f64 2 h0)) (neg f64 (/ f64 1 2))))) (fma f64 (/ f64 h2 (sin f64 h1)) (pow f64 (fma f64 h0 2 (fma f64 h2 h2 2)) -1/2) (/ f64 (neg f64 h0) (tan f64 h1))) 0 44 22 12 21 11 25 14 25 0 28 23 3 43 6676 12 12 11 11 0 61 31 24 18 11 1 0 18 197 17)
((- f64 (/ f64 1 (sin f64 h2)) (+ f64 (/ f64 h1 (* f64 (sin f64 h2) (pow f64 h0 2))) (+ f64 (/ f64 (* f64 (cos f64 h2) h1) (sin f64 h2)) (/ f64 1 (* f64 (sin f64 h2) (pow f64 h0 2)))))) (- f64 (/ f64 1 (sin f64 h2)) (+ f64 (/ f64 h1 (* f64 h0 (* f64 h0 (sin f64 h2)))) (+ f64 (* f64 (/ f64 h1 (sin f64 h2)) (cos f64 h2)) (/ f64 (/ f64 1 (* f64 h0 h0)) (sin f64 h2))))) 0 5 10 10 7 7 24 8 14 #f #f #f 284 3 11 10 10 7 7 0 12 10 16 7 7 0 0 11 396 19)
((* f64 (cbrt f64 (/ f64 (neg f64 h1) (sin f64 h0))) (cos f64 h0)) (* f64 (cos f64 h0) (cbrt f64 (/ f64 (neg f64 h1) (sin f64 h0)))) 0 6 2 2 1 1 24 1 23 #f #f #f 290 5 36 2 2 1 1 0 2 1 23 1 1 0 0 18 428 17)
((* f64 (/ f64 h1 (sin f64 h0)) (cos f64 h0)) (* f64 (cos f64 h0) (/ f64 h1 (sin f64 h0))) 0 5 2 2 1 1 23 1 23 0 17 13 78 5 37 2 2 1 1 0 2 1 23 1 1 0 0 18 215 18)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (/ f64 (* f64 (cbrt f64 (sin f64 h2)) (cbrt f64 (sin f64 h2))) (sqrt f64 h0))) (/ f64 (sqrt f64 h0) (* f64 (cbrt f64 (sin f64 h2)) (cbrt f64 (sin f64 h2)))) 0 6 7 7 5 5 25 5 20 0 9 6 12 5 33 7 7 5 5 0 8 6 21 5 5 0 0 16 144 16)
((* f64 (/ f64 (sqrt f64 1) (cbrt f64 (sin f64 h2))) (/ f64 1 (/ f64 1 h0))) (/ f64 h0 (cbrt f64 (sin f64 h2))) 0 7 9 9 7 7 23 6 22 0 9 5 11 6 76 9 5 7 4 0 7 5 22 6 6 0 0 18 148 16)
((sqrt f64 (* f64 (/ f64 1 (sin f64 h2)) (/ f64 1 (/ f64 1 h0)))) (sqrt f64 (/ f64 h0 (sin f64 h2))) 0 7 4 4 3 3 24 5 22 0 6 3 11 6 76 4 4 3 3 0 4 3 22 3 3 0 0 18 150 17)
((neg f64 (* f64 (/ f64 1 (/ f64 (PI f64) 4)) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (- f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))))))) (* f64 (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 h0) (* f64 -1/4 (PI f64)))) (- f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 h0) (* f64 -1/4 (PI f64)))))) (/ f64 -4 (PI f64))) 0 60 70 26 35 16 245 70 22 0 114 65 12 58 2958 26 26 16 16 0 326 145 17 16 16 2 0 13 462 18)
((neg f64 (* f64 (/ f64 1 (/ f64 (PI f64) 4)) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (- f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))))))) (* f64 (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 h0) (* f64 -1/4 (PI f64)))) (- f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 h0) (* f64 -1/4 (PI f64)))))) (/ f64 -4 (PI f64))) 0 59 70 26 35 16 249 70 23 0 114 65 11 59 2971 26 26 16 16 0 326 145 17 16 16 3 0 13 465 17)
((/ f64 (exp f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0))) (exp f64 (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0))))) (exp f64 (- f64 (pow f64 (exp f64 h0) (/ f64 (PI f64) 4)) (pow f64 (exp f64 h0) (/ f64 (neg f64 (PI f64)) 4)))) 0 11 16 14 12 9 25 9 20 #f #f #f 180 11 404 14 8 9 7 0 24 19 20 6 9 0 0 16 320 17)
((log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0)))) (log f64 (/ f64 (+ f64 (pow f64 (exp f64 h0) (/ f64 (PI f64) 4)) (pow f64 (exp f64 h0) (/ f64 (neg f64 (PI f64)) 4))) (sinh f64 (/ f64 h0 (/ f64 4 (PI f64)))))) 0 11 13 10 11 8 25 9 20 0 52090 176 169 10 396 10 10 8 9 0 63 42 20 8 8 0 0 16 14901 18)
((* f64 (/ f64 1 (sqrt f64 (/ f64 (PI f64) 4))) (sqrt f64 (+ f64 (log f64 (/ f64 1 2)) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0))))))) (/ f64 (sqrt f64 (+ f64 (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (* f64 h0 (/ f64 (PI f64) 4))))) (log f64 1/2))) (sqrt f64 (/ f64 (PI f64) 4))) 0 6 19 9 18 8 24 16 24 #f #f #f 206 6 49 9 9 8 8 0 24 18 24 8 8 1 0 20 359 18)
((+ f64 (log f64 (/ f64 (sqrt f64 1) (sqrt f64 2))) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0))))) (- f64 (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (* f64 h0 (/ f64 (PI f64) 4))))) (log f64 (sqrt f64 2))) 0 6 20 11 18 9 25 15 24 #f #f #f 204 6 49 11 11 9 9 0 22 16 25 13 9 1 0 20 357 17)
((* f64 (sqrt f64 (/ f64 (sqrt f64 1) (/ f64 (PI f64) (cbrt f64 4)))) (* f64 (sqrt f64 (/ f64 1 (/ f64 (PI f64) 4))) (+ f64 (log f64 (/ f64 1 2)) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0))))))) (* f64 (sqrt f64 (/ f64 4 (PI f64))) (* f64 (+ f64 (log f64 1/2) (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (* f64 h0 (/ f64 (PI f64) 4)))))) (sqrt f64 (/ f64 (cbrt f64 4) (PI f64))))) 0 6 23 17 19 15 28 25 18 #f #f #f 225 6 66 17 17 15 15 0 38 28 19 15 15 1 1 14 363 18)
((* f64 (sqrt f64 (/ f64 1 (/ f64 (PI f64) 4))) (* f64 (sqrt f64 (/ f64 1 (/ f64 (PI f64) 4))) (+ f64 (log f64 (/ f64 1 2)) (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0))))))) (* f64 (+ f64 (log f64 1/2) (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (* f64 h0 (/ f64 (PI f64) 4)))))) (/ f64 4 (PI f64))) 0 8 19 12 17 11 28 19 18 #f #f #f 225 6 66 12 12 11 11 0 50 34 19 12 11 1 0 14 361 16)
((log1p f64 (+ f64 (* f64 (log f64 (/ f64 1 2)) (/ f64 1 (/ f64 (PI f64) 4))) (* f64 (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0)))) (/ f64 1 (/ f64 (PI f64) 4))))) (log1p f64 (* f64 (/ f64 4 (PI f64)) (+ f64 (log f64 1/2) (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (/ f64 (PI f64) (/ f64 4 h0)))))))) 0 10 12 10 9 9 27 16 18 0 66 42 51 9 128 10 10 9 9 0 30 25 19 9 9 0 0 14 193 18)
((* f64 (log f64 (/ f64 (+ f64 (exp f64 (* f64 (/ f64 (PI f64) 4) h0)) (exp f64 (neg f64 (* f64 (/ f64 (PI f64) 4) h0)))) (sinh f64 (* f64 (/ f64 (PI f64) 4) h0)))) (/ f64 (sqrt f64 1) (/ f64 (* f64 (cbrt f64 (PI f64)) (cbrt f64 (PI f64))) (* f64 (cbrt f64 4) (cbrt f64 4))))) (* f64 (log f64 (/ f64 (+ f64 (pow f64 (exp f64 (/ f64 (PI f64) 4)) h0) (pow f64 (exp f64 (/ f64 (PI f64) 4)) (neg f64 h0))) (sinh f64 (/ f64 (PI f64) (/ f64 4 h0))))) (* f64 (/ f64 (cbrt f64 4) (cbrt f64 (PI f64))) (/ f64 (cbrt f64 4) (cbrt f64 (PI f64))))) 0 10 27 10 20 9 27 20 18 0 45 32 51 9 128 10 10 9 9 0 46 32 18 9 9 1 0 14 191 18)
((/ f64 (* f64 (sqrt f64 2) h1) (sqrt f64 (- f64 (* f64 (/ f64 (+ f64 h0 1) (- f64 h0 1)) (+ f64 (* f64 h2 h2) (* f64 2 (* f64 h1 h1)))) (* f64 h2 h2)))) (* f64 (sqrt f64 2) (/ f64 h1 (sqrt f64 (- f64 (* f64 (/ f64 (fma f64 2 (* f64 h1 h1) (* f64 h2 h2)) (+ f64 h0 -1)) (+ f64 h0 1)) (* f64 h2 h2))))) 0 13 17 9 16 8 23 11 27 0 13 12 1 12 378 9 9 8 8 0 15 13 18 12 8 0 0 18 156 18)
((/ f64 (* f64 (sqrt f64 2) h2) (sqrt f64 (- f64 (* f64 (/ f64 (+ f64 h1 1) (- f64 h1 1)) (+ f64 (* f64 h0 h0) (* f64 2 (* f64 h2 h2)))) (* f64 h0 h0)))) (* f64 (sqrt f64 2) (/ f64 h2 (sqrt f64 (fma f64 (/ f64 (+ f64 h1 1) (+ f64 h1 -1)) (fma f64 2 (* f64 h2 h2) (* f64 h0 h0)) (* f64 h0 (neg f64 h0)))))) 0 14 12 8 11 7 23 7 26 0 8 7 1 12 301 8 8 7 7 0 9 8 25 11 7 0 0 18 159 16)
((/ f64 (* f64 (sqrt f64 2) h0) (sqrt f64 (- f64 (* f64 (/ f64 (+ f64 h1 1) (- f64 h1 1)) (+ f64 (* f64 h2 h2) (* f64 2 (* f64 h0 h0)))) (* f64 h2 h2)))) (* f64 (sqrt f64 2) (/ f64 h0 (sqrt f64 (fma f64 (/ f64 (+ f64 h1 1) (+ f64 h1 -1)) (fma f64 2 (* f64 h0 h0) (* f64 h2 h2)) (* f64 h2 (neg f64 h2)))))) 0 27 40 8 30 7 24 7 23 0 13 12 0 25 2573 8 8 7 7 0 9 8 22 11 7 2 0 15 163 17)
((+ f64 (* f64 2 (/ f64 (* f64 (pow f64 h1 2) h2) (- f64 h2 1))) (+ f64 (* f64 2 (/ f64 (pow f64 h1 2) (- f64 h2 1))) (+ f64 (/ f64 (* f64 (pow f64 h0 2) h2) (- f64 h2 1)) (/ f64 (pow f64 h0 2) (- f64 h2 1))))) (fma f64 2 (+ f64 (/ f64 (* f64 h1 h1) (/ f64 (+ f64 h2 -1) h2)) (/ f64 (* f64 h1 h1) (+ f64 h2 -1))) (+ f64 (/ f64 (* f64 h0 h0) (/ f64 (+ f64 h2 -1) h2)) (/ f64 (* f64 h0 h0) (+ f64 h2 -1)))) 0 4 18 18 9 9 24 23 19 0 18 9 33 3 10 18 18 9 9 0 26 11 19 9 9 0 0 16 163 18)
((- f64 (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (pow f64 h0 6) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 3))))) (+ f64 (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) h2) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 3))))) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))))) (/ f64 (* f64 (pow f64 h0 2) h2) (* f64 (- f64 h2 1) h1)))) (+ f64 (* f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (pow f64 h0 4) (* f64 (pow f64 h1 3) (- f64 h2 1))))) (+ f64 (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) (pow f64 h2 2)) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 3))))) (+ f64 (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) h2) (* f64 (pow f64 h1 5) (- f64 h2 1))))) (+ f64 (* f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (* f64 (pow f64 h0 4) h2) (* f64 (pow f64 h1 3) (- f64 h2 1))))) (+ f64 (* f64 (sqrt f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1))))) h1) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))))) (/ f64 (pow f64 h0 2) (* f64 (- f64 h2 1) h1)))) (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) (pow f64 h2 3)) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 3))))) (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (pow f64 h0 6) (* f64 (pow f64 h1 5) (- f64 h2 1))))))))))))))) (+ f64 (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (pow f64 h0 6) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 2))))) (+ f64 (* f64 3/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) h2) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 2))))) (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (pow f64 h0 6) (pow f64 h1 5)))) (+ f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (pow f64 h0 4) (* f64 (pow f64 h1 3) (pow f64 (- f64 h2 1) 2))))) (+ f64 (* f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 5))) (/ f64 (* f64 (pow f64 h0 6) (pow f64 h2 2)) (* f64 (pow f64 h1 5) (pow f64 (- f64 h2 1) 2))))) (+ f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (pow f64 h0 4) (pow f64 h1 3)))) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))))) (/ f64 (pow f64 h0 2) h1))) (+ f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (* f64 (pow f64 h0 4) (pow f64 h2 2)) (* f64 (pow f64 h1 3) (pow f64 (- f64 h2 1) 2))))) (* f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 2 (/ f64 1 (- f64 h2 1))) (* f64 2 (/ f64 h2 (- f64 h2 1)))) 3))) (/ f64 (* f64 (pow f64 h0 4) h2) (* f64 (pow f64 h1 3) (pow f64 (- f64 h2 1) 2)))))))))))))) (- f64 (fma f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (/ f64 (/ f64 (pow f64 h0 6) (pow f64 h1 5)) (pow f64 (+ f64 h2 -1) 3))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (/ f64 (/ f64 (* f64 h2 (pow f64 h0 6)) (pow f64 h1 5)) (pow f64 (+ f64 h2 -1) 3))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))))) (/ f64 (/ f64 (* f64 h0 h0) (/ f64 (+ f64 h2 -1) h2)) h1)) (fma f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3))) (/ f64 (pow f64 h0 4) (* f64 (pow f64 h1 3) (+ f64 h2 -1)))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (* f64 (/ f64 (pow f64 h0 6) (pow f64 (+ f64 h2 -1) 3)) (/ f64 (* f64 h2 h2) (pow f64 h1 5)))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (* f64 (/ f64 (pow f64 h0 6) (+ f64 h2 -1)) (/ f64 h2 (pow f64 h1 5)))) (fma f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3))) (* f64 (/ f64 h2 (+ f64 h2 -1)) (/ f64 (pow f64 h0 4) (pow f64 h1 3)))) (fma f64 h1 (sqrt f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1)))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))))) (/ f64 (* f64 h0 h0) (* f64 h1 (+ f64 h2 -1)))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (/ f64 (pow f64 h0 6) (* f64 (pow f64 h1 5) (+ f64 h2 -1)))) (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (* f64 (/ f64 (pow f64 h0 6) (pow f64 (+ f64 h2 -1) 3)) (/ f64 (pow f64 h2 3) (pow f64 h1 5))))))))))))))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (/ f64 (/ f64 (pow f64 h0 6) (pow f64 h1 5)) (pow f64 (+ f64 h2 -1) 2))) (fma f64 3/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (* f64 (/ f64 (pow f64 h0 6) (pow f64 h1 5)) (/ f64 h2 (pow f64 (+ f64 h2 -1) 2)))) (fma f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (/ f64 (pow f64 h0 6) (pow f64 h1 5))) (fma f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3))) (/ f64 (/ f64 (pow f64 h0 4) (pow f64 h1 3)) (pow f64 (+ f64 h2 -1) 2))) (fma f64 3/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 5))) (* f64 (/ f64 (pow f64 h0 6) (pow f64 (+ f64 h2 -1) 2)) (/ f64 (* f64 h2 h2) (pow f64 h1 5)))) (fma f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3))) (/ f64 (pow f64 h0 4) (pow f64 h1 3))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))))) (/ f64 (* f64 h0 h0) h1)) (fma f64 1/4 (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3))) (* f64 (/ f64 (pow f64 h0 4) (pow f64 (+ f64 h2 -1) 2)) (/ f64 h2 (pow f64 h1 3)))) (* f64 (* f64 1/8 (sqrt f64 (/ f64 1 (pow f64 (fma f64 2 (/ f64 h2 (+ f64 h2 -1)) (/ f64 2 (+ f64 h2 -1))) 3)))) (* f64 (/ f64 (pow f64 h0 4) (pow f64 (+ f64 h2 -1) 2)) (/ f64 (* f64 h2 h2) (pow f64 h1 3))))))))))))) 0 5 265 249 68 56 120104 #f 19 #f #f #f 232 5 11 249 245 56 52 0 576 156 21 52 52 71 55 16 121152 25)
((/ f64 (pow f64 h0 2) h1) (* f64 (/ f64 h0 h1) h0) 0 5 4 3 3 2 23 2 15 0 3 2 21 5 22 3 3 2 2 0 3 2 17 3 2 0 0 12 134 17)
((- f64 (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (* f64 2 (pow f64 h0 2)) (* f64 4 (pow f64 h2 2))))) (* f64 (pow f64 h2 2) h1))) (+ f64 (* f64 (sqrt f64 (+ f64 (* f64 2 (pow f64 h0 2)) (* f64 4 (pow f64 h2 2)))) (/ f64 1 h1)) (* f64 1/2 (sqrt f64 (+ f64 (* f64 2 (pow f64 h0 2)) (* f64 4 (pow f64 h2 2))))))) (* f64 1/4 (* f64 (sqrt f64 (/ f64 1 (+ f64 (* f64 2 (pow f64 h0 2)) (* f64 4 (pow f64 h2 2))))) (* f64 (pow f64 h0 2) h1)))) (+ f64 (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (fma f64 2 (* f64 h0 h0) (* f64 (* f64 h2 h2) 4)))) (* f64 h1 (* f64 h2 h2))) (* f64 (sqrt f64 (fma f64 2 (* f64 h0 h0) (* f64 (* f64 h2 h2) 4))) (+ f64 (/ f64 1 h1) 1/2))) (* f64 (* f64 -1/4 (* f64 h0 (* f64 h0 h1))) (sqrt f64 (/ f64 1 (fma f64 2 (* f64 h0 h0) (* f64 (* f64 h2 h2) 4)))))) 0 5 28 24 16 13 26 16 14 #f #f #f 298 4 15 24 24 13 13 0 52 18 16 16 13 1 1 12 419 17)
((exp f64 (fma f64 4 (/ f64 (* f64 h2 h2) h1) (fma f64 2 (+ f64 (* f64 (* f64 (cbrt f64 (* f64 (/ f64 h0 h1) h0)) (cbrt f64 (* f64 (/ f64 h0 h1) h0))) (cbrt f64 (* f64 (/ f64 h0 h1) h0))) (* f64 h2 h2)) (* f64 2 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)))))) (exp f64 (fma f64 (* f64 h2 (/ f64 h2 h1)) 4 (* f64 2 (+ f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (fma f64 h0 (/ f64 h0 h1) (* f64 h2 h2)))))) 0 5 37 31 22 16 24 12 15 #f #f #f 305 4 15 31 31 16 16 0 49 27 15 16 16 1 1 12 422 17)
((+ f64 (* f64 4 (/ f64 (pow f64 h2 2) h1)) (+ f64 (* f64 2 (/ f64 (pow f64 h0 2) (pow f64 h1 2))) (+ f64 (* f64 2 (/ f64 (pow f64 h0 2) h1)) (* f64 2 (pow f64 h2 2))))) (fma f64 (* f64 h2 (/ f64 h2 h1)) 4 (* f64 2 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) (fma f64 h0 (/ f64 h0 h1) (* f64 h2 h2))))) 0 5 50 25 18 15 26 19 14 #f #f #f 303 4 13 25 25 15 16 0 30 19 15 15 15 0 0 12 416 17)
((* f64 (pow f64 h0 2) (+ f64 (* f64 2 (/ f64 1 h1)) (* f64 2 (/ f64 1 (pow f64 h1 2))))) (* f64 (* f64 h0 h0) (+ f64 (/ f64 2 h1) (/ f64 2 (* f64 h1 h1)))) 0 4 7 7 5 5 24 5 15 0 9 7 20 3 14 7 7 5 5 0 11 9 16 5 5 0 0 12 130 17)
((* f64 (/ f64 (sin f64 h1) (sqrt f64 (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2)))) (sin f64 h2)) (/ f64 (* f64 (sin f64 h1) (sin f64 h2)) (hypot f64 (sin f64 h0) (sin f64 h1))) 0 15 9 5 7 4 23 4 24 0 5 4 1 12 338 5 5 4 4 0 8 6 24 7 4 0 0 18 156 17)
((* f64 (/ f64 (sin f64 h0) (sqrt f64 (+ f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h0) 2)))) (sin f64 h1)) (/ f64 (sin f64 h0) (/ f64 (hypot f64 (sin f64 h0) (sin f64 h2)) (sin f64 h1))) 0 13 7 6 6 5 23 9 23 0 8 7 1 13 336 6 6 5 5 0 8 7 24 6 5 0 0 18 151 17)
((* f64 (/ f64 (sin f64 h0) (sqrt f64 (+ f64 (pow f64 (sin f64 h1) 2) (pow f64 (sin f64 h0) 2)))) (sin f64 h2)) (* f64 (sin f64 h0) (/ f64 (sin f64 h2) (hypot f64 (sin f64 h0) (sin f64 h1)))) 0 22 10 7 9 6 26 8 45 0 7 6 0 18 1039 7 7 6 6 0 9 8 38 9 6 0 0 37 239 18)
((- f64 (+ f64 (* f64 1/120 (pow f64 h1 5)) h1) (+ f64 (* f64 1/6 (pow f64 h1 3)) (* f64 1/5040 (pow f64 h1 7)))) (- f64 (fma f64 (pow f64 h1 5) 1/120 h1) (fma f64 (pow f64 h1 3) 1/6 (* f64 (pow f64 h1 7) 1/5040))) 0 6 6 6 5 5 25 5 22 #f #f #f 270 5 27 6 6 5 5 0 8 7 25 5 5 0 0 19 413 17)
((/ f64 (* f64 (sin f64 h2) h1) (sin f64 h0)) (* f64 (/ f64 (sin f64 h2) (sin f64 h0)) h1) 0 7 3 3 2 2 23 1 15 0 2 1 7 6 49 3 3 2 2 0 2 1 17 2 2 0 0 11 119 17)
((* f64 (sqrt f64 (/ f64 1 (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2)))) (* f64 h2 (sin f64 h1))) (* f64 (sin f64 h1) (* f64 (sqrt f64 (/ f64 1 (fma f64 (sin f64 h1) (sin f64 h1) (pow f64 (sin f64 h0) 2)))) h2)) 0 7 8 6 7 5 23 5 17 0 8 7 7 6 50 6 6 5 5 0 6 5 18 7 5 0 0 11 124 17)
((/ f64 (sin f64 h1) 1) (sin f64 h1) 0 6 2 2 1 1 23 1 19 0 2 1 10 5 31 2 2 1 1 0 2 1 20 1 1 0 0 15 138 18)
((* f64 (sin f64 h2) (/ f64 (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1))) 1)) (* f64 (sin f64 h2) (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1)))) 0 6 2 2 1 1 24 1 19 0 2 1 10 6 31 2 2 1 1 0 2 1 20 1 1 0 0 15 137 17)
((* f64 (cbrt f64 (* f64 (* f64 (sin f64 h1) (/ f64 1 (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0))))) (/ f64 (sin f64 h2) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0)))))) (cbrt f64 (* f64 (* f64 (sin f64 h1) (/ f64 1 (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0))))) (/ f64 (sin f64 h2) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0))))))) (* f64 (cbrt f64 (* f64 (sin f64 h1) (/ f64 (/ f64 (sin f64 h2) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0)))) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0)))))) (cbrt f64 (* f64 (sin f64 h1) (/ f64 (/ f64 (sin f64 h2) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0)))) (sqrt f64 (hypot f64 (sin f64 h1) (sin f64 h0))))))) 0 5 15 9 5 4 24 6 14 0 15 7 14 5 23 9 7 4 3 0 9 4 15 5 4 0 0 11 126 17)
((sqrt f64 (* f64 (/ f64 1 2) (+ f64 1 (/ f64 1 (sqrt f64 (+ f64 1 (* f64 (pow f64 (/ f64 (* f64 2 h2) h1) 2) (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h3) 2))))))))) (sqrt f64 (+ f64 1/2 (/ f64 1/2 (sqrt f64 (fma f64 (pow f64 (* f64 (/ f64 h2 h1) 2) 2) (fma f64 (sin f64 h3) (sin f64 h3) (pow f64 (sin f64 h0) 2)) 1))))) 0 8 15 15 12 12 25 11 18 0 64 41 4 8 103 15 15 12 12 0 22 15 17 12 12 0 0 13 135 17)
((sqrt f64 (* f64 (/ f64 1 2) (+ f64 1 (/ f64 1 (sqrt f64 (+ f64 1 (* f64 (pow f64 (/ f64 (* f64 2 h0) h1) 2) (+ f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h3) 2))))))))) (sqrt f64 (+ f64 1/2 (/ f64 1/2 (sqrt f64 (fma f64 (pow f64 (/ f64 2 (/ f64 h1 h0)) 2) (+ f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h3) 2)) 1))))) 0 8 36 10 15 7 25 7 17 0 28 15 4 8 104 10 10 7 7 0 37 18 18 8 7 0 0 13 135 16)
((sqrt f64 (* f64 (/ f64 1 2) (+ f64 1 (/ f64 1 (sqrt f64 (+ f64 1 (* f64 (pow f64 (/ f64 (* f64 2 h0) h1) 2) (+ f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h3) 2))))))))) (sqrt f64 (+ f64 1/2 (/ f64 1/2 (sqrt f64 (fma f64 (pow f64 (* f64 h0 (/ f64 2 h1)) 2) (+ f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h3) 2)) 1))))) 0 16 12 11 9 8 24 8 16 0 30 20 1 13 640 11 11 8 8 0 19 12 14 9 8 0 0 12 129 16)
((+ f64 (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 (sin f64 h1) 2)) (pow f64 h2 2))) (+ f64 1 (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 (sin f64 h3) 2)) (pow f64 h2 2))))) (fma f64 2 (* f64 (/ f64 (* f64 h0 h0) (* f64 h2 h2)) (pow f64 (sin f64 h1) 2)) (fma f64 2 (* f64 (/ f64 (* f64 h0 h0) (* f64 h2 h2)) (pow f64 (sin f64 h3) 2)) 1)) 0 4 12 12 9 9 25 7 15 0 12 9 23 3 11 12 12 9 9 0 14 7 16 9 9 0 0 12 136 17)
((* f64 (* f64 (sqrt f64 (/ f64 1/4 (* f64 (* f64 h2 h2) (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2))))) (sqrt f64 (/ f64 1/4 (* f64 (* f64 h2 h2) (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2)))))) (sqrt f64 (/ f64 1/4 (* f64 (* f64 h2 h2) (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2)))))) (pow f64 (sqrt f64 (/ f64 1/4 (* f64 (+ f64 (pow f64 (sin f64 h0) 2) (pow f64 (sin f64 h1) 2)) (* f64 h2 h2)))) 3) 0 6 4 3 3 2 24 2 25 0 9 6 54 5 34 3 3 2 2 0 6 3 26 3 2 0 0 21 208 17)
((sqrt f64 (* f64 (* f64 (* f64 4 h2) h2) (+ f64 (pow f64 (pow f64 (sin f64 h0) 2) 3) (pow f64 (pow f64 (sin f64 h1) 2) 3)))) (sqrt f64 (* f64 h2 (* f64 (* f64 h2 4) (+ f64 (pow f64 (pow f64 (sin f64 h0) 2) 3) (pow f64 (pow f64 (sin f64 h1) 2) 3))))) 0 6 4 4 3 3 24 3 25 #f #f #f 258 5 34 4 4 3 3 0 4 3 25 3 3 0 0 21 408 19)
((sqrt f64 1/4) 1/2 0 5 2 2 1 1 23 1 23 0 2 1 0 5 24 2 2 1 1 0 2 1 25 1 1 0 0 20 145 18)
((sqrt f64 (/ f64 1/4 (+ f64 (pow f64 (/ f64 (pow f64 (sin f64 h0) 2) (* f64 h1 h1)) 3) (pow f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 h1 h1)) 3)))) (sqrt f64 (/ f64 1/4 (+ f64 (pow f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 h1 h1)) 3) (pow f64 (/ f64 (pow f64 (sin f64 h0) 2) (* f64 h1 h1)) 3)))) 0 6 2 2 1 1 23 1 23 0 2 1 18 5 25 2 2 1 1 0 2 1 24 1 1 0 0 20 162 17)
((asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h1) 2)) (+ f64 1 (* f64 2 (pow f64 (/ f64 h2 h3) 2)))))) (asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h1) 2)) (fma f64 2 (pow f64 (/ f64 h2 h3) 2) 1)))) 0 8 3 3 2 2 24 2 21 0 19 14 1 8 174 3 3 2 2 0 7 4 20 2 2 0 0 15 133 16)
((asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h3) 2)) (+ f64 1 (* f64 2 (pow f64 (/ f64 h2 h1) 2)))))) (asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h3) 2)) (fma f64 2 (pow f64 (/ f64 h2 h1) 2) 1)))) 0 8 3 3 2 2 24 2 21 0 15 11 1 8 173 3 3 2 2 0 7 4 20 2 2 0 0 15 135 17)
((asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h1) 2)) (+ f64 1 (* f64 2 (pow f64 (/ f64 h2 h3) 2)))))) (asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h0 h1) 2)) (fma f64 2 (pow f64 (/ f64 h2 h3) 2) 1)))) 0 15 3 3 2 2 24 2 17 0 15 11 0 14 1894 3 3 2 2 0 7 4 16 2 2 0 0 11 125 17)
((- f64 (+ f64 (/ f64 (pow f64 h0 2) (pow f64 h1 2)) 1) (* f64 1/2 (/ f64 (pow f64 h0 4) (pow f64 h1 4)))) (fma f64 (pow f64 (/ f64 h0 h1) 4) -1/2 (+ f64 1 (pow f64 (/ f64 h0 h1) 2))) 0 11 29 27 17 16 23 15 25 0 33 18 5 10 134 27 27 16 16 0 30 18 25 17 16 0 0 20 162 17)
((asin f64 (sqrt f64 (/ f64 (- f64 1 (/ f64 (pow f64 h2 2) (pow f64 h3 2))) (fma f64 2 (pow f64 (/ f64 h0 h1) 2) 1)))) (asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h2 h3) 2)) (fma f64 2 (pow f64 (/ f64 h0 h1) 2) 1)))) 0 11 9 5 8 4 24 4 25 0 5 4 4 9 133 5 5 4 4 0 13 11 25 4 4 0 0 20 160 17)
((asin f64 (sqrt f64 (/ f64 (- f64 1 (/ f64 (pow f64 h2 2) (pow f64 h3 2))) (fma f64 2 (/ f64 (pow f64 h1 2) (pow f64 h0 2)) 1)))) (asin f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h2 h3) 2)) (fma f64 2 (pow f64 (/ f64 h1 h0) 2) 1)))) 0 4 15 13 13 11 24 8 18 0 13 11 34 4 14 13 9 11 8 0 20 14 19 8 8 0 0 15 162 18)
((log f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h2 h3) 2)) (fma f64 2 (* f64 (* f64 (cbrt f64 (pow f64 (/ f64 h1 h0) 2)) (cbrt f64 (pow f64 (/ f64 h1 h0) 2))) (cbrt f64 (pow f64 (/ f64 h1 h0) 2))) 1)))) (log f64 (sqrt f64 (/ f64 (- f64 1 (pow f64 (/ f64 h2 h3) 2)) (fma f64 2 (pow f64 (/ f64 h1 h0) 2) 1)))) 0 4 28 2 13 1 25 1 18 0 4 3 35 4 14 2 2 1 1 0 9 5 20 1 1 0 0 15 161 17)
((sqrt f64 (* f64 (* f64 (* f64 2 h0) h1) (- f64 (- f64 h5 (* f64 2 (/ f64 (* f64 h3 h3) h4))) (* f64 (* f64 h0 (pow f64 (/ f64 h3 h4) 2)) (- f64 h1 h2))))) (sqrt f64 (* f64 (* f64 2 (* f64 h0 h1)) (- f64 h5 (fma f64 2 (* f64 (/ f64 h3 h4) h3) (* f64 h0 (* f64 (pow f64 (/ f64 h3 h4) 2) (- f64 h1 h2))))))) 0 6 13 7 10 6 24 5 18 0 6 5 8 5 38 7 7 6 6 0 8 7 19 10 6 0 0 12 130 17)
((sqrt f64 (* f64 (* f64 (* f64 2 h0) h1) (- f64 (- f64 h4 (* f64 2 (/ f64 (* f64 h3 h3) h2))) (* f64 (* f64 h0 (pow f64 (/ f64 h3 h2) 2)) (- f64 h1 h5))))) (sqrt f64 (* f64 2 (* f64 (* f64 h0 h1) (- f64 h4 (fma f64 h0 (* f64 (- f64 h1 h5) (pow f64 (/ f64 h3 h2) 2)) (* f64 2 (* f64 (/ f64 h3 h2) h3))))))) 0 7 16 10 13 9 25 10 17 #f #f #f 731 6 50 10 10 9 9 0 14 13 18 13 9 0 0 12 852 16)
((sqrt f64 (* f64 (* f64 (* f64 2 h0) h1) (- f64 (- f64 h2 (* f64 2 (/ f64 (* f64 h3 h3) h4))) (* f64 (* f64 h0 (pow f64 (/ f64 h3 h4) 2)) (- f64 h1 h5))))) (sqrt f64 (* f64 h1 (* f64 (* f64 2 h0) (fma f64 h0 (* f64 (pow f64 (/ f64 h3 h4) 2) (- f64 h5 h1)) (fma f64 (* f64 h3 (/ f64 h3 h4)) -2 h2))))) 0 20 27 25 26 24 33 25 20 0 43 38 18 19 849 25 22 24 21 0 49 32 12 26 24 1 1 15 175 19)
((- f64 (+ f64 (* f64 (sqrt f64 (* f64 h0 (* f64 h5 h4))) (sqrt f64 2)) (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 (pow f64 h0 3) h4) h5)) (/ f64 (* f64 (pow f64 h1 2) (* f64 (sqrt f64 2) h2)) (pow f64 h3 2))))) (+ f64 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) h5)) (/ f64 (* f64 (pow f64 h1 2) (sqrt f64 2)) h3)) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h4 3)) h5)) (/ f64 (* f64 (pow f64 h1 2) (sqrt f64 2)) (pow f64 h3 2)))) (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 h5 3))) (/ f64 (* f64 (pow f64 h1 4) (sqrt f64 2)) (pow f64 h3 2))))))) (- f64 (fma f64 (sqrt f64 2) (sqrt f64 (* f64 (* f64 h0 h5) h4)) (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h4 (pow f64 h0 3)) h5)) (/ f64 (* f64 (* f64 h1 h1) (* f64 (sqrt f64 2) h2)) (* f64 h3 h3))))) (fma f64 1/2 (fma f64 (sqrt f64 (/ f64 (pow f64 h0 3) (/ f64 h5 (pow f64 h4 3)))) (/ f64 (* f64 h1 h1) (/ f64 (* f64 h3 h3) (sqrt f64 2))) (* f64 (sqrt f64 (/ f64 h0 (/ f64 (pow f64 h5 3) h4))) (/ f64 (pow f64 h1 4) (/ f64 (* f64 h3 h3) (sqrt f64 2))))) (* f64 (/ f64 (* f64 h1 h1) (/ f64 h3 (sqrt f64 2))) (sqrt f64 (/ f64 (* f64 h0 h4) h5))))) 0 4 21 21 16 16 24 18 27 #f #f #f 235 2 7 21 21 16 16 0 33 24 28 16 16 1 1 25 405 18)
((- f64 (+ f64 (* f64 (sqrt f64 (* f64 h0 (* f64 (- f64 (* f64 h0 (* f64 (pow f64 h1 2) h2)) (* f64 h0 (* f64 (pow f64 h1 2) h4))) h4))) (/ f64 (sqrt f64 2) h3)) (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (- f64 (* f64 h0 (* f64 (pow f64 h1 2) h2)) (* f64 h0 (* f64 (pow f64 h1 2) h4))))) (* f64 h3 (* f64 h5 (sqrt f64 2)))))) (+ f64 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (- f64 (* f64 h0 (* f64 (pow f64 h1 2) h2)) (* f64 h0 (* f64 (pow f64 h1 2) h4))))) (* f64 (pow f64 h1 2) (sqrt f64 2))) (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 (- f64 (* f64 h0 (* f64 (pow f64 h1 2) h2)) (* f64 h0 (* f64 (pow f64 h1 2) h4))) 3))) (* f64 h3 (* f64 (pow f64 h1 4) (sqrt f64 2))))))) (- f64 (fma f64 1/2 (* f64 (sqrt f64 (/ f64 h0 (/ f64 (* f64 h0 (- f64 (* f64 (* f64 h1 h1) h2) (* f64 (* f64 h1 h1) h4))) h4))) (* f64 h3 (* f64 (sqrt f64 2) h5))) (* f64 (sqrt f64 (* f64 h0 (* f64 h4 (* f64 h0 (- f64 (* f64 (* f64 h1 h1) h2) (* f64 (* f64 h1 h1) h4)))))) (/ f64 (sqrt f64 2) h3))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 (* f64 h0 (- f64 (* f64 (* f64 h1 h1) h2) (* f64 (* f64 h1 h1) h4))) 3))) (* f64 h3 (* f64 (sqrt f64 2) (pow f64 h1 4)))) (* f64 (* f64 (sqrt f64 2) (* f64 h1 h1)) (sqrt f64 (/ f64 h0 (/ f64 (* f64 h0 (- f64 (* f64 (* f64 h1 h1) h2) (* f64 (* f64 h1 h1) h4))) h4)))))) 0 3 25 25 12 12 25 12 27 #f #f #f 233 2 7 25 25 12 12 0 42 26 28 12 12 1 1 25 405 18)
((- f64 (+ f64 (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) (* f64 h2 h4))) (pow f64 h3 2))) (* f64 2 (* f64 h0 (* f64 h5 h4)))) (+ f64 (* f64 4 (/ f64 (* f64 h0 (* f64 (pow f64 h1 2) h4)) h3)) (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) (pow f64 h4 2))) (pow f64 h3 2))))) (- f64 (* f64 2 (+ f64 (/ f64 (* f64 h0 h0) (/ f64 (* f64 h3 h3) (* f64 (* f64 h1 h1) (* f64 h2 h4)))) (* f64 (* f64 h0 h5) h4))) (fma f64 2 (/ f64 (* f64 h0 h0) (/ f64 (* f64 h3 h3) (* f64 (* f64 h1 h1) (* f64 h4 h4)))) (* f64 4 (/ f64 h0 (/ f64 h3 (* f64 (* f64 h1 h1) h4)))))) 0 3 36 16 22 11 23 11 26 #f #f #f 267 2 6 16 16 11 11 0 120 25 26 11 11 1 0 24 429 17)
((/ f64 (* f64 h0 (pow f64 h1 2)) (pow f64 h3 2)) (/ f64 h0 (/ f64 (* f64 h3 h3) (* f64 h1 h1))) 0 3 4 4 3 3 23 3 27 0 4 3 44 2 5 4 4 3 3 0 4 3 27 3 3 0 0 24 200 17)
((* f64 (fma f64 (neg f64 (- f64 h4 h2)) (* f64 (* f64 h0 (/ f64 h1 h3)) (/ f64 h1 h3)) (* f64 (- f64 h4 h2) (* f64 (* f64 h0 (/ f64 h1 h3)) (/ f64 h1 h3)))) (* f64 (* f64 2 h0) h4)) (* f64 (* f64 h4 (* f64 h0 2)) (fma f64 (neg f64 (- f64 h4 h2)) (* f64 (/ f64 h1 h3) (* f64 h0 (/ f64 h1 h3))) (* f64 (- f64 h4 h2) (* f64 (/ f64 h1 h3) (* f64 h0 (/ f64 h1 h3)))))) 0 2 6 6 4 4 24 4 29 #f #f #f 257 2 4 6 6 4 4 0 10 8 29 4 4 0 0 27 422 17)
((cbrt f64 (* f64 (* f64 (* f64 h0 (/ f64 h1 h3)) (/ f64 h1 h3)) (- f64 h4 h2))) (cbrt f64 (* f64 (- f64 h4 h2) (* f64 (/ f64 h1 h3) (* f64 h0 (/ f64 h1 h3))))) 0 2 3 3 2 2 24 2 30 #f #f #f 266 2 4 3 3 2 2 0 3 2 31 2 2 0 0 27 432 17)
((sqrt f64 (* f64 (* f64 (* f64 2 h0) h4) (- f64 (* f64 (- f64 (pow f64 h5 3) (pow f64 (* f64 2 (/ f64 h1 (/ f64 h3 h1))) 3)) (cbrt f64 (+ f64 h4 h2))) (* f64 (+ f64 (* f64 h5 h5) (+ f64 (* f64 (* f64 2 (/ f64 h1 (/ f64 h3 h1))) (* f64 2 (/ f64 h1 (/ f64 h3 h1)))) (* f64 h5 (* f64 2 (/ f64 h1 (/ f64 h3 h1)))))) (* f64 (* f64 (* f64 h0 (/ f64 h1 h3)) (* f64 (/ f64 h1 h3) (* f64 (cbrt f64 (- f64 (* f64 h4 h4) (* f64 h2 h2))) (cbrt f64 (- f64 h4 h2))))) (cbrt f64 (- f64 h4 h2))))))) (sqrt f64 (* f64 (* f64 (* f64 2 h0) h4) (- f64 (* f64 (- f64 (pow f64 h5 3) (* f64 8 (pow f64 (* f64 (/ f64 h1 h3) h1) 3))) (cbrt f64 (+ f64 h4 h2))) (* f64 (fma f64 h5 h5 (* f64 (* f64 2 (* f64 (/ f64 h1 h3) h1)) (+ f64 (* f64 2 (* f64 (/ f64 h1 h3) h1)) h5))) (* f64 (* f64 h0 (/ f64 h1 h3)) (* f64 (* f64 (/ f64 h1 h3) (* f64 (cbrt f64 (- f64 (* f64 h4 h4) (* f64 h2 h2))) (cbrt f64 (- f64 h4 h2)))) (cbrt f64 (- f64 h4 h2)))))))) 0 2 9 9 6 6 28 12 20 #f #f #f 369 2 2 9 9 6 6 0 28 14 23 6 6 0 0 18 513 18)
((- f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 (- f64 (/ f64 (* f64 h0 h2) (pow f64 h3 2)) (+ f64 (* f64 2 (/ f64 1 h3)) (/ f64 (* f64 h0 h4) (pow f64 h3 2)))) 3))) (/ f64 (* f64 (pow f64 h5 2) (sqrt f64 2)) (pow f64 h1 3)))) (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 (- f64 (/ f64 (* f64 h0 h2) (pow f64 h3 2)) (+ f64 (* f64 2 (/ f64 1 h3)) (/ f64 (* f64 h0 h4) (pow f64 h3 2)))) 5))) (/ f64 (* f64 (pow f64 h5 3) (sqrt f64 2)) (pow f64 h1 5)))) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (- f64 (/ f64 (* f64 h0 h2) (pow f64 h3 2)) (+ f64 (* f64 2 (/ f64 1 h3)) (/ f64 (* f64 h0 h4) (pow f64 h3 2)))))) (/ f64 (* f64 h5 (sqrt f64 2)) h1))) (* f64 (sqrt f64 (* f64 h0 (* f64 (- f64 (/ f64 (* f64 h0 h2) (pow f64 h3 2)) (+ f64 (* f64 2 (/ f64 1 h3)) (/ f64 (* f64 h0 h4) (pow f64 h3 2)))) h4))) (* f64 h1 (sqrt f64 2)))))) (- f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 (* f64 h0 h4) (pow f64 (- f64 (/ f64 h0 (/ f64 (* f64 h3 h3) h2)) (+ f64 (/ f64 2 h3) (/ f64 h0 (/ f64 (* f64 h3 h3) h4)))) 3))) (/ f64 (* f64 h5 h5) (/ f64 (pow f64 h1 3) (sqrt f64 2))))) (fma f64 1/16 (* f64 (sqrt f64 (/ f64 h0 (/ f64 (pow f64 (- f64 (/ f64 h0 (/ f64 (* f64 h3 h3) h2)) (+ f64 (/ f64 2 h3) (/ f64 h0 (/ f64 (* f64 h3 h3) h4)))) 5) h4))) (/ f64 (* f64 (pow f64 h5 3) (sqrt f64 2)) (pow f64 h1 5))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 h0 (/ f64 (- f64 (/ f64 h0 (/ f64 (* f64 h3 h3) h2)) (+ f64 (/ f64 2 h3) (/ f64 h0 (/ f64 (* f64 h3 h3) h4)))) h4))) (/ f64 h5 (/ f64 h1 (sqrt f64 2)))) (* f64 (sqrt f64 (* f64 h0 (* f64 (- f64 (/ f64 h0 (/ f64 (* f64 h3 h3) h2)) (+ f64 (/ f64 2 h3) (/ f64 h0 (/ f64 (* f64 h3 h3) h4)))) h4))) (* f64 h1 (sqrt f64 2)))))) 0 2 32 32 12 12 29 41 20 #f #f #f 373 2 2 32 32 12 12 0 148 25 22 12 12 1 2 18 545 20)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h1 3) (* f64 h0 h0)) (sin f64 h2)) (tan f64 h2)) (- f64 (+ f64 1 (pow f64 (/ f64 h2 h1) 2)) 1))) (* f64 (/ f64 (/ f64 2 (pow f64 h1 3)) (tan f64 h2)) (/ f64 (/ f64 h0 (/ f64 (sin f64 h2) h0)) (pow f64 (/ f64 h2 h1) 2))) 0 9 11 11 10 10 232 27 21 #f #f #f 664 8 90 11 11 10 10 0 26 22 21 10 10 0 0 16 1010 17)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h0 3) (* f64 h2 h2)) (sin f64 h1)) (tan f64 h1)) (- f64 (+ f64 1 (pow f64 (/ f64 h1 h0) 2)) 1))) (* f64 (/ f64 (/ f64 2 (pow f64 (/ f64 h1 h0) 2)) (* f64 (/ f64 (pow f64 h0 3) (/ f64 h2 (sin f64 h1))) (tan f64 h1))) h2) 0 8 14 13 13 12 248 22 21 #f #f #f 627 7 90 13 13 12 12 0 26 23 21 13 12 0 0 16 989 19)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h0 3) (* f64 h1 h1)) (sin f64 h2)) (tan f64 h2)) (- f64 (+ f64 1 (pow f64 (/ f64 h2 h0) 2)) 1))) (* f64 (/ f64 (/ f64 2 (sin f64 h2)) (pow f64 h0 3)) (* f64 (/ f64 h1 (tan f64 h2)) (/ f64 h1 (pow f64 (/ f64 h2 h0) 2)))) 0 16 17 12 16 11 244 29 12 #f #f #f 489 14 586 12 12 11 11 0 55 29 14 16 11 0 0 8 825 18)
((* f64 (/ f64 (/ f64 (sqrt f64 2) (cbrt f64 (sin f64 h1))) (sqrt f64 (pow f64 h2 3))) (* f64 (/ f64 h0 (tan f64 h1)) (/ f64 h0 (pow f64 (/ f64 h1 h2) 2)))) (/ f64 (* f64 (/ f64 (sqrt f64 2) (cbrt f64 (sin f64 h1))) (/ f64 (/ f64 (* f64 h0 h0) (pow f64 (/ f64 h1 h2) 2)) (tan f64 h1))) (sqrt f64 (pow f64 h2 3))) 0 6 4 4 3 3 24 8 17 #f #f #f 190 5 15 4 4 3 3 0 4 3 18 3 3 0 0 15 313 19)
((* f64 (/ f64 (/ f64 2 (cbrt f64 (sin f64 h1))) (pow f64 h2 3)) (* f64 (/ f64 h0 (tan f64 h1)) (/ f64 h0 (pow f64 (/ f64 h1 h2) 2)))) (* f64 (/ f64 (/ f64 (* f64 h0 h0) (pow f64 (/ f64 h1 h2) 2)) (tan f64 h1)) (/ f64 (/ f64 2 (cbrt f64 (sin f64 h1))) (pow f64 h2 3))) 0 5 4 4 3 3 25 7 17 #f #f #f 192 4 12 4 4 3 3 0 4 3 19 3 3 0 0 16 315 18)
((* f64 (/ f64 (* f64 (* f64 2 2) 2) (* f64 (* f64 (* f64 h2 h2) h2) (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0)))) (* f64 (* f64 (/ f64 (* f64 (* f64 h1 h1) (cos f64 h0)) (pow f64 (sin f64 h0) 2)) (/ f64 (* f64 (* f64 h1 h1) (cos f64 h0)) (pow f64 (sin f64 h0) 2))) (/ f64 (* f64 (* f64 h1 h1) (cos f64 h0)) (pow f64 (sin f64 h0) 2)))) (* f64 8 (pow f64 (* f64 (* f64 (/ f64 h1 h2) (/ f64 h1 (* f64 h0 h0))) (/ f64 (cos f64 h0) (pow f64 (sin f64 h0) 2))) 3)) 0 14 98 46 67 32 4000 30 20 #f #f #f 294 13 105 46 27 32 20 0 181 77 20 33 30 12 3 17 4444 18)
((- f64 (/ f64 (pow f64 h1 2) (pow f64 h0 2)) (+ f64 (* f64 31/3024 (* f64 (pow f64 h0 4) (pow f64 h1 2))) (+ f64 (* f64 7/120 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 1/6 (pow f64 h1 2))))) (- f64 (* f64 (/ f64 h1 h0) (/ f64 h1 h0)) (fma f64 31/3024 (* f64 (* f64 h1 h1) (pow f64 h0 4)) (* f64 (* f64 h1 h1) (fma f64 7/120 (* f64 h0 h0) 1/6)))) 0 9 13 13 8 8 25 16 20 0 40 27 9 8 100 13 13 8 8 0 19 14 22 8 8 0 0 17 151 18)
((* f64 (* f64 h0 (/ f64 h0 (* f64 h1 h1))) (/ f64 (cos f64 h1) (pow f64 (sin f64 h1) 2))) (* f64 h0 (* f64 (/ f64 h0 (* f64 h1 h1)) (/ f64 (cos f64 h1) (pow f64 (sin f64 h1) 2)))) 0 8 2 2 1 1 24 1 20 0 2 1 11 8 108 2 2 1 1 0 2 1 21 1 1 0 0 17 148 18)
((* f64 (/ f64 h0 h2) h0) (/ f64 (* f64 h0 h0) h2) 0 8 2 2 1 1 23 1 20 0 2 1 11 8 108 2 2 1 1 0 2 1 22 1 1 0 0 17 147 18)
((* f64 (* f64 (/ f64 (/ f64 h0 h1) h2) (/ f64 h0 h1)) (/ f64 (cbrt f64 1) (/ f64 (pow f64 (sqrt f64 (cbrt f64 (sin f64 h1))) 4) (sqrt f64 (cbrt f64 (cos f64 h1)))))) (/ f64 (* f64 (/ f64 h0 h1) (/ f64 (/ f64 h0 h1) h2)) (/ f64 (pow f64 (sin f64 h1) 2/3) (sqrt f64 (cbrt f64 (cos f64 h1))))) 0 5 92 30 19 17 101 16 29 #f #f #f 334 5 26 30 25 17 14 0 54 22 30 14 14 0 0 27 587 18)
((* f64 (/ f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) (pow f64 (/ f64 (pow f64 (cos f64 h1) 2) (pow f64 (sin f64 h1) 4)) 1/3)) (* f64 (cbrt f64 (/ f64 (pow f64 (cos f64 h1) 2) (pow f64 (sin f64 h1) 4))) (* f64 (/ f64 h0 h1) (/ f64 (/ f64 h0 h1) h2))) 0 5 9 9 8 8 23 7 29 #f #f #f 338 5 26 9 9 8 8 0 8 7 29 8 8 0 0 26 506 18)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h0 3) (* f64 h1 h1)) (sin f64 h2)) (tan f64 h2)) (+ f64 (+ f64 1 (pow f64 (/ f64 h2 h0) 2)) 1))) (/ f64 2 (* f64 (* f64 (sin f64 h2) (/ f64 (* f64 (tan f64 h2) h0) (pow f64 (/ f64 h1 h0) 2))) (+ f64 2 (pow f64 (/ f64 h2 h0) 2)))) 0 12 12 12 11 11 40 25 24 0 53 32 928 11 126 12 12 11 11 0 26 17 10 11 11 0 0 17 1082 16)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h2 3) (* f64 h1 h1)) (sin f64 h0)) (tan f64 h0)) (+ f64 (+ f64 1 (pow f64 (/ f64 h0 h2) 2)) 1))) (/ f64 2 (* f64 (/ f64 (tan f64 h0) (/ f64 (* f64 h1 h1) (* f64 (pow f64 h2 3) (sin f64 h0)))) (+ f64 2 (pow f64 (/ f64 h0 h2) 2)))) 0 12 8 8 7 7 43 13 21 #f #f #f 1202 10 127 8 8 7 7 0 14 13 11 7 7 0 0 17 1355 19)
((/ f64 2 (* f64 (* f64 (* f64 (/ f64 (pow f64 h0 3) (* f64 h1 h1)) (sin f64 h2)) (tan f64 h2)) (+ f64 (+ f64 1 (pow f64 (/ f64 h2 h0) 2)) 1))) (* f64 (* f64 (/ f64 (/ f64 2 (tan f64 h2)) (sin f64 h2)) (/ f64 h1 (pow f64 h0 3))) (/ f64 h1 (+ f64 2 (pow f64 (/ f64 h2 h0) 2)))) 0 19 19 15 18 14 36 26 20 0 20 19 264 18 774 15 15 14 14 0 24 22 13 18 14 1 0 15 416 17)
((* f64 (/ f64 (sqrt f64 (/ f64 2 (tan f64 h1))) (sqrt f64 (sin f64 h1))) (/ f64 (sqrt f64 h0) (sqrt f64 (pow f64 h2 3)))) (* f64 (/ f64 (sqrt f64 h0) (fabs f64 (pow f64 h2 3/2))) (/ f64 (sqrt f64 (/ f64 2 (tan f64 h1))) (sqrt f64 (sin f64 h1)))) 0 4 5 5 4 4 24 6 15 #f #f #f 203 4 12 5 5 4 4 0 5 4 17 4 4 0 0 13 314 17)
((+ f64 (+ f64 (- f64 (- f64 (log f64 2) (log f64 (tan f64 h1))) (log f64 (sin f64 h1))) (- f64 (log f64 h0) (log f64 (pow f64 h2 3)))) (- f64 (log f64 h0) (log f64 (+ f64 2 (pow f64 (/ f64 h1 h2) 2))))) (log f64 (* f64 (/ f64 (/ f64 2 (tan f64 h1)) (sin f64 h1)) (* f64 (/ f64 h0 (pow f64 h2 3)) (/ f64 h0 (+ f64 2 (pow f64 (/ f64 h1 h2) 2)))))) 0 4 52 16 21 11 33 16 15 0 16 7 25 4 12 16 8 11 7 0 52 21 16 7 7 1 0 13 152 16)
((exp f64 (* f64 (sin f64 h1) (pow f64 h2 3))) (pow f64 (exp f64 (sin f64 h1)) (pow f64 h2 3)) 0 4 2 2 1 1 24 1 13 0 2 1 18 4 12 2 2 1 1 0 2 1 14 1 1 0 0 10 121 18)
((- f64 (+ f64 (* f64 1/120 (* f64 (pow f64 h1 5) (pow f64 h2 3))) (* f64 h1 (pow f64 h2 3))) (+ f64 (* f64 1/6 (* f64 (pow f64 h1 3) (pow f64 h2 3))) (* f64 1/5040 (* f64 (pow f64 h1 7) (pow f64 h2 3))))) (- f64 (* f64 (pow f64 h2 3) (+ f64 h1 (* f64 1/120 (pow f64 h1 5)))) (* f64 (pow f64 h2 3) (+ f64 (* f64 1/6 (pow f64 h1 3)) (* f64 1/5040 (pow f64 h1 7))))) 0 4 7 7 6 6 24 6 12 0 16 14 20 4 12 7 7 6 6 0 9 8 13 6 6 0 0 10 124 17)
((* f64 (pow f64 h2 2) (sin f64 h1)) (* f64 (sin f64 h1) (* f64 h2 h2)) 0 4 3 3 2 2 22 2 12 #f #f #f 280 4 11 3 3 2 2 0 3 2 13 2 2 0 0 10 376 16)
((+ f64 (- f64 (+ f64 (- f64 (log f64 2) (log f64 (tan f64 h1))) (log f64 h0)) (+ f64 (+ f64 (log f64 (sin f64 h1)) (+ f64 (log f64 h2) (log f64 h2))) (log f64 h2))) (log f64 (/ f64 h0 (+ f64 2 (pow f64 (/ f64 h1 h2) 2))))) (log f64 (* f64 (* f64 (/ f64 (/ f64 2 (tan f64 h1)) (sin f64 h1)) (/ f64 h0 (pow f64 h2 3))) (/ f64 h0 (+ f64 2 (pow f64 (/ f64 h1 h2) 2))))) 0 5 31 13 18 12 146 24 12 0 65 26 170 4 12 13 11 12 10 0 27 20 13 10 10 0 0 10 402 16)
((* f64 (/ f64 2 (cbrt f64 (tan f64 h1))) h0) (* f64 h0 (/ f64 2 (cbrt f64 (tan f64 h1)))) 0 5 2 2 1 1 24 1 14 #f #f #f 277 4 13 2 2 1 1 0 2 1 14 1 1 0 0 11 381 17)
((- f64 (/ f64 (* f64 (cos f64 h1) (pow f64 h0 2)) (* f64 (pow f64 h2 3) (pow f64 (sin f64 h1) 2))) (* f64 1/2 (/ f64 (* f64 (cos f64 h1) (* f64 (pow f64 h1 2) (pow f64 h0 2))) (* f64 (pow f64 h2 5) (pow f64 (sin f64 h1) 2))))) (fma f64 (/ f64 (cos f64 h1) (pow f64 h2 3)) (/ f64 h0 (/ f64 (pow f64 (sin f64 h1) 2) h0)) (* f64 (* f64 (/ f64 (cos f64 h1) (pow f64 h2 5)) (/ f64 (* f64 h0 h0) (/ f64 (pow f64 (sin f64 h1) 2) (* f64 h1 h1)))) -1/2)) 0 5 13 13 11 11 26 18 14 #f #f #f 273 4 18 13 13 11 11 0 13 11 15 11 11 0 0 11 384 18)
((+ f64 (* f64 (/ f64 (cos f64 h2) (sqrt f64 2)) (* f64 h1 h1)) (* f64 (/ f64 (cos f64 h2) (sqrt f64 2)) (* f64 h0 h0))) (* f64 (cos f64 h2) (/ f64 (fma f64 h0 h0 (* f64 h1 h1)) (sqrt f64 2))) 0 0 9 6 8 5 25 9 6 0 8 7 0 0 6 6 6 5 5 0 6 5 6 8 5 0 0 5 74 17)
((+ f64 (* f64 (/ f64 (cos f64 h0) (sqrt f64 2)) (* f64 h2 h2)) (* f64 (/ f64 (cos f64 h0) (sqrt f64 2)) (* f64 h1 h1))) (/ f64 (* f64 (cos f64 h0) (fma f64 h1 h1 (* f64 h2 h2))) (sqrt f64 2)) 0 0 7 5 6 4 24 6 6 0 5 4 0 0 6 5 5 4 4 0 6 5 6 6 4 0 0 4 72 18)
((+ f64 (* f64 (/ f64 (cos f64 h0) (sqrt f64 2)) (* f64 h1 h1)) (* f64 (/ f64 (cos f64 h0) (sqrt f64 2)) (* f64 h2 h2))) (* f64 (cos f64 h0) (/ f64 (fma f64 h1 h1 (* f64 h2 h2)) (sqrt f64 2))) 0 0 8 5 7 4 25 6 2 0 5 4 0 0 2 5 5 4 4 0 5 4 2 7 4 0 0 1 57 16)
((/ f64 (sqrt f64 2) (sqrt f64 (fma f64 h1 h1 (* f64 h0 h0)))) (/ f64 (sqrt f64 2) (hypot f64 h0 h1)) 0 9 8 8 5 5 23 3 14 0 8 5 35 9 246 8 8 5 5 0 8 5 15 5 5 0 0 10 146 18)
((* f64 (cos f64 h2) (/ f64 1 (sqrt f64 (sqrt f64 1)))) (cos f64 h2) 0 8 11 5 3 3 24 4 26 0 11 3 15 7 54 5 5 3 3 0 11 3 28 3 3 0 0 21 173 18)
((* f64 (cos f64 h2) (/ f64 (/ f64 (* f64 (cbrt f64 (fma f64 h1 h1 (* f64 h0 h0))) (cbrt f64 (fma f64 h1 h1 (* f64 h0 h0)))) (sqrt f64 (sqrt f64 (* f64 (cbrt f64 2) (cbrt f64 2))))) (sqrt f64 (sqrt f64 (sqrt f64 2))))) (/ f64 (* f64 (cos f64 h2) (/ f64 (* f64 (cbrt f64 (fma f64 h1 h1 (* f64 h0 h0))) (cbrt f64 (fma f64 h1 h1 (* f64 h0 h0)))) (sqrt f64 (fabs f64 (cbrt f64 2))))) (sqrt f64 (sqrt f64 (sqrt f64 2)))) 0 8 29 12 13 7 24 2 26 0 17 5 15 7 53 12 3 7 2 0 22 13 27 2 2 0 0 21 176 16)
((/ f64 (/ f64 (cbrt f64 1) (sqrt f64 (sqrt f64 (sqrt f64 2)))) (sqrt f64 (sqrt f64 (cbrt f64 (sqrt f64 2))))) (/ f64 1 (* f64 (sqrt f64 (sqrt f64 (cbrt f64 (sqrt f64 2)))) (sqrt f64 (sqrt f64 (sqrt f64 2))))) 0 7 9 9 3 3 22 2 30 0 9 3 18 6 104 9 3 3 2 0 9 3 30 2 2 0 0 27 191 19)
((* f64 (* f64 (cos f64 h2) (fma f64 h0 h0 (* f64 h1 h1))) (/ f64 (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (sqrt f64 (sqrt f64 1))) 1)) (* f64 (cos f64 h2) (fma f64 h0 h0 (* f64 h1 h1))) 0 8 43 9 5 5 26 13 13 0 43 5 16 8 147 9 9 5 5 0 43 5 14 5 5 0 0 10 126 16)
((* f64 (* f64 (cos f64 h2) (fma f64 h0 h0 (* f64 h1 h1))) (/ f64 (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 (sqrt f64 (sqrt f64 2))) (cbrt f64 (sqrt f64 (sqrt f64 2))))) (sqrt f64 (cbrt f64 (sqrt f64 (sqrt f64 2)))))) (/ f64 (* f64 (cos f64 h2) (/ f64 (fma f64 h0 h0 (* f64 h1 h1)) (* f64 (cbrt f64 (sqrt f64 (sqrt f64 2))) (cbrt f64 (sqrt f64 (sqrt f64 2)))))) (sqrt f64 (cbrt f64 (sqrt f64 (sqrt f64 2))))) 0 8 8 8 6 6 28 11 13 0 16 8 16 7 147 8 8 6 6 0 10 8 15 6 6 0 0 10 131 18)
((* f64 (/ f64 1 (sqrt f64 h1)) (pow f64 (* f64 (* f64 2 (PI f64)) h0) (/ f64 (- f64 1 h1) 2))) (/ f64 (pow f64 (* f64 2 (* f64 h0 (PI f64))) (fma f64 -1/2 h1 1/2)) (sqrt f64 h1)) 0 23 41 19 34 15 304 38 23 0 239 56 12 21 593 19 19 15 15 0 108 50 23 17 15 2 0 16 472 16)
((* f64 (/ f64 1 (sqrt f64 h0)) (pow f64 (* f64 (* f64 2 (PI f64)) h1) (/ f64 (- f64 1 h0) 2))) (/ f64 (pow f64 (* f64 2 (* f64 (PI f64) h1)) (fma f64 -1/2 h0 1/2)) (sqrt f64 h0)) 0 24 40 18 33 14 279 37 24 0 261 62 12 21 592 18 18 14 14 0 86 49 23 16 14 2 0 16 451 18)
((* f64 (/ f64 1 (sqrt f64 h0)) (pow f64 (* f64 (* f64 2 (PI f64)) h1) (/ f64 (- f64 1 h0) 2))) (/ f64 (pow f64 (* f64 2 (* f64 (PI f64) h1)) (fma f64 h0 -1/2 1/2)) (sqrt f64 h0)) 0 34 51 19 39 15 307 38 20 0 100 36 8 31 1528 19 19 15 15 0 162 71 19 22 15 2 0 12 466 19)
((pow f64 (* f64 (PI f64) h0) (fma f64 h1 -1/2 1/2)) (pow f64 (* f64 h0 (PI f64)) (fma f64 h1 -1/2 1/2)) 0 7 2 2 1 1 24 1 15 0 5 3 7 6 71 2 2 1 1 0 5 3 16 1 1 0 0 11 120 18)
((/ f64 (sqrt f64 h1) (sqrt f64 (pow f64 (* f64 2 (* f64 (PI f64) h0)) (fma f64 h1 -1/2 1/2)))) (/ f64 (sqrt f64 h1) (sqrt f64 (pow f64 (* f64 2 (* f64 h0 (PI f64))) (fma f64 h1 -1/2 1/2)))) 0 7 9 2 5 1 23 1 16 0 25 11 7 7 94 2 2 1 1 0 9 5 17 1 1 0 0 11 122 17)
((* f64 (pow f64 (* f64 2 (* f64 h0 (PI f64))) (/ f64 (* f64 h1 -1/2) 2)) (sqrt f64 (sqrt f64 (* f64 2 (* f64 h0 (PI f64)))))) (* f64 (sqrt f64 (sqrt f64 (* f64 h0 (* f64 (PI f64) 2)))) (pow f64 (* f64 h0 (* f64 (PI f64) 2)) (* f64 -1/4 h1))) 0 7 20 10 11 7 23 16 16 #f #f #f 214 6 92 10 10 7 7 0 44 16 14 7 7 0 0 10 326 17)
((- f64 (+ f64 (* f64 (+ f64 (log f64 2) (+ f64 (log f64 h0) (log f64 (PI f64)))) (* f64 h1 -1/2)) (log f64 (sqrt f64 (* f64 2 (* f64 h0 (PI f64)))))) (log f64 (sqrt f64 h1))) (log f64 (* f64 (/ f64 (sqrt f64 (* f64 h0 (* f64 (PI f64) 2))) (sqrt f64 h1)) (pow f64 (* f64 h0 (* f64 (PI f64) 2)) (* f64 h1 -1/2)))) 0 8 29 16 22 13 34 19 15 0 31 25 6 7 70 16 14 13 11 0 29 20 16 11 11 1 0 11 137 18)
((+ f64 (* f64 (* f64 h0 (- f64 (exp f64 h1) (exp f64 (neg f64 h1)))) (cos f64 (/ f64 h3 2))) h2) (fma f64 h0 (* f64 (- f64 (exp f64 h1) (exp f64 (neg f64 h1))) (cos f64 (/ f64 h3 2))) h2) 0 12 3 3 2 2 24 2 27 0 3 2 1 11 278 3 3 2 2 0 3 2 24 2 2 0 0 18 156 19)
((+ f64 (* f64 (* f64 h1 (- f64 (exp f64 h0) (exp f64 (neg f64 h0)))) (cos f64 (/ f64 h2 2))) h3) (fma f64 h1 (* f64 (cos f64 (/ f64 h2 2)) (- f64 (exp f64 h0) (exp f64 (neg f64 h0)))) h3) 0 13 4 4 3 3 23 3 27 0 4 3 1 11 278 4 4 3 3 0 4 3 23 3 3 0 0 18 154 17)
((+ f64 (* f64 (* f64 h0 (- f64 (exp f64 h1) (exp f64 (neg f64 h1)))) (cos f64 (/ f64 h2 2))) h3) (fma f64 h0 (* f64 (- f64 (exp f64 h1) (exp f64 (neg f64 h1))) (cos f64 (/ f64 h2 2))) h3) 0 41 3 3 2 2 22 2 28 0 3 2 0 40 7062 3 3 2 2 0 3 2 26 2 2 0 0 18 186 17)
((- f64 (* f64 (exp f64 h0) (exp f64 h0)) (* f64 (exp f64 (neg f64 h0)) (exp f64 (neg f64 h0)))) (- f64 (pow f64 (exp f64 2) h0) (exp f64 (* f64 h0 -2))) 0 12 42 9 27 7 25 9 19 0 18 14 71 10 204 9 9 7 7 0 20 15 19 7 7 1 0 15 208 17)
((cbrt f64 (* f64 (* f64 h2 (- f64 (exp f64 h0) (exp f64 (neg f64 h0)))) (cos f64 (/ f64 h1 2)))) (cbrt f64 (* f64 (- f64 (exp f64 h0) (exp f64 (neg f64 h0))) (* f64 h2 (cos f64 (/ f64 h1 2))))) 0 11 3 3 2 2 24 2 18 #f #f #f 230 10 205 3 3 2 2 0 3 2 20 2 2 0 0 14 361 18)
((+ f64 (* f64 1/2520 (* f64 (pow f64 h1 7) (* f64 h2 (cos f64 (* f64 1/2 h0))))) (+ f64 (* f64 1/3 (* f64 (pow f64 h1 3) (* f64 (cos f64 (* f64 1/2 h0)) h2))) (+ f64 (* f64 1/60 (* f64 (pow f64 h1 5) (* f64 h2 (cos f64 (* f64 1/2 h0))))) (* f64 2 (* f64 h1 (* f64 h2 (cos f64 (* f64 1/2 h0)))))))) (* f64 (* f64 (cos f64 (* f64 1/2 h0)) h2) (+ f64 (+ f64 (* f64 1/2520 (pow f64 h1 7)) (* f64 1/3 (pow f64 h1 3))) (+ f64 (* f64 1/60 (pow f64 h1 5)) (* f64 h1 2)))) 0 8 12 12 10 10 26 28 18 #f #f #f 305 7 60 12 12 10 10 0 35 21 18 10 10 0 0 13 434 16)
((* f64 2 (* f64 h1 (* f64 (cos f64 (* f64 1/2 h0)) h2))) (* f64 (* f64 (cos f64 (* f64 1/2 h0)) h2) (* f64 h1 2)) 0 8 6 6 4 4 24 3 18 #f #f #f 296 7 60 6 6 4 4 0 4 3 18 4 4 0 0 13 418 17)
((* f64 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0))) (cos f64 (* f64 1/2 h1))) (* f64 (cos f64 (* f64 1/2 h1)) (- f64 (exp f64 h0) (exp f64 (neg f64 h0)))) 0 6 3 3 2 2 24 2 19 #f #f #f 218 6 41 3 3 2 2 0 3 2 19 2 2 0 0 14 344 19)
((* f64 h2 (* f64 2 (sinh f64 h0))) (* f64 2 (* f64 (sinh f64 h0) h2)) 0 6 3 3 2 2 23 2 20 #f #f #f 216 5 40 3 3 2 2 0 3 2 18 2 2 0 0 14 339 17)
((* f64 (- f64 (* f64 (cos f64 (* f64 1/2 h1)) (exp f64 h2)) (/ f64 (cos f64 (* f64 1/2 h1)) (exp f64 h2))) h0) (* f64 h0 (* f64 (cos f64 (* f64 h1 1/2)) (- f64 (exp f64 h2) (exp f64 (neg f64 h2))))) 0 7 29 19 26 18 23 13 18 #f #f #f 240 7 61 19 19 18 18 0 32 24 17 26 18 1 0 14 366 17)
((* f64 (- f64 (exp f64 h2) (/ f64 1 (exp f64 h2))) (* f64 h0 (cos f64 (* f64 1/2 h1)))) (* f64 h0 (* f64 (cos f64 (* f64 h1 1/2)) (- f64 (exp f64 h2) (exp f64 (neg f64 h2))))) 0 7 7 7 5 5 24 4 19 #f #f #f 235 6 61 7 7 5 5 0 7 5 18 5 5 0 0 14 359 18)
((* f64 (cos f64 (- f64 (/ f64 (* f64 h1 (+ f64 h0 h2)) 2) h3)) (exp f64 (- f64 (neg f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h2) 2) h3) 2)) (- f64 h4 (fabs f64 (- f64 h0 h2)))))) (* f64 (cos f64 (- f64 (* f64 (+ f64 h0 h2) (/ f64 h1 2)) h3)) (exp f64 (- f64 (- f64 (fabs f64 (- f64 h0 h2)) h4) (pow f64 (- f64 (/ f64 (+ f64 h0 h2) 2) h3) 2)))) 0 9 13 12 12 11 28 12 24 0 40 30 77 8 96 12 12 11 11 0 20 19 23 12 11 0 0 18 232 18)
((* f64 (cos f64 (- f64 (/ f64 (* f64 h3 (+ f64 h1 h2)) 2) h0)) (exp f64 (- f64 (neg f64 (pow f64 (- f64 (/ f64 (+ f64 h1 h2) 2) h0) 2)) (- f64 h4 (fabs f64 (- f64 h1 h2)))))) (* f64 (cos f64 (fma f64 (+ f64 h1 h2) (/ f64 h3 2) (neg f64 h0))) (exp f64 (- f64 (- f64 (fabs f64 (- f64 h1 h2)) h4) (pow f64 (- f64 (/ f64 (+ f64 h1 h2) 2) h0) 2)))) 0 9 14 13 13 12 28 15 23 0 33 29 72 8 95 13 13 12 12 0 26 24 25 13 12 0 0 18 228 18)
((* f64 (cos f64 (- f64 (/ f64 (* f64 h0 (+ f64 h1 h2)) 2) h3)) (exp f64 (- f64 (neg f64 (pow f64 (- f64 (/ f64 (+ f64 h1 h2) 2) h3) 2)) (- f64 h4 (fabs f64 (- f64 h1 h2)))))) (/ f64 (cos f64 (fma f64 (+ f64 h1 h2) (/ f64 h0 2) (neg f64 h3))) (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h1 h2) 2) h3) 2) (- f64 h4 (fabs f64 (- f64 h2 h1)))))) 0 27 83 27 51 22 50 22 19 0 17 15 22 25 1088 27 12 22 11 0 15 13 17 42 17 6 1 11 204 18)
((- f64 (+ f64 (* f64 h3 h0) (+ f64 (* f64 h1 h0) (fabs f64 (- f64 h3 h1)))) (+ f64 (* f64 1/4 (pow f64 h3 2)) (+ f64 h4 (+ f64 (* f64 1/2 (* f64 h1 h3)) (+ f64 (pow f64 h0 2) (* f64 1/4 (pow f64 h1 2))))))) (- f64 (fma f64 h0 (+ f64 h1 h3) (- f64 h3 h1)) (+ f64 (fma f64 1/4 (* f64 h3 h3) h4) (fma f64 h0 h0 (fma f64 1/2 (* f64 h1 h3) (* f64 (* f64 h1 h1) 1/4))))) 0 8 20 19 18 17 120462 #f 24 #f #f #f 211 6 177 19 19 17 17 0 36 25 25 18 17 1 0 21 120803 19)
((exp f64 (fma f64 (neg f64 (pow f64 (+ f64 (sqrt f64 (/ f64 (+ f64 h3 h1) 2)) (sqrt f64 h0)) 2)) (pow f64 (- f64 (sqrt f64 (/ f64 (+ f64 h3 h1) 2)) (sqrt f64 h0)) 2) (neg f64 (* f64 (- f64 h4 (fabs f64 (- f64 h3 h1))) 1)))) (exp f64 (fma f64 (pow f64 (+ f64 (sqrt f64 h0) (sqrt f64 (/ f64 (+ f64 h1 h3) 2))) 2) (neg f64 (pow f64 (- f64 (sqrt f64 (/ f64 (+ f64 h1 h3) 2)) (sqrt f64 h0)) 2)) (neg f64 (- f64 h4 (- f64 h3 h1))))) 0 7 223 14 50 11 120450 #f 24 #f #f #f 216 6 179 14 12 11 9 0 54 32 23 11 9 5 0 21 120807 18)
((fma f64 (+ f64 h2 h0) (/ f64 1 2) (neg f64 (* f64 (cbrt f64 h1) (* f64 (cbrt f64 h1) (cbrt f64 h1))))) (fma f64 (+ f64 h0 h2) 1/2 (neg f64 h1)) 0 20 23 4 14 3 23 3 20 0 69 38 9 18 825 4 4 3 3 0 9 8 21 6 3 0 0 15 156 18)
((* f64 -1 h1) (neg f64 h1) 0 20 2 2 1 1 23 1 21 0 2 1 9 18 822 2 2 1 1 0 2 1 21 1 1 0 0 15 154 19)
((* f64 (* f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h2 h0) 2) h1) 2) (- f64 h3 (- f64 h0 h2))))) (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h2 h0) 2) h1) 2) (- f64 h3 (- f64 h0 h2)))))) (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h2 h0) 2) h1) 2) (- f64 h3 (- f64 h0 h2)))))) (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h2) 2) h1) 2) (+ f64 (- f64 h3 h0) h2))) 0 5 4 4 3 3 23 3 19 #f #f #f 226 4 17 4 4 3 3 0 17 11 20 3 3 0 0 16 354 19)
((exp f64 (- f64 (+ f64 (* f64 h0 h1) (+ f64 (* f64 h2 h1) h0)) (+ f64 (* f64 1/4 (pow f64 h0 2)) (+ f64 h2 (+ f64 (pow f64 h1 2) (+ f64 (* f64 1/4 (pow f64 h2 2)) (+ f64 (* f64 1/2 (* f64 h2 h0)) h3))))))) (exp f64 (- f64 (fma f64 h1 (+ f64 h0 h2) h0) (+ f64 (fma f64 1/4 (* f64 h0 h0) h2) (fma f64 h1 h1 (fma f64 1/4 (* f64 h2 h2) (fma f64 1/2 (* f64 h0 h2) h3)))))) 0 5 39 25 25 21 27 16 20 #f #f #f 220 4 17 25 21 21 17 0 37 23 20 16 16 1 1 16 360 17)
((exp f64 (- f64 (+ f64 (* f64 h0 h1) (+ f64 (* f64 h3 h1) h0)) (+ f64 (* f64 1/4 (pow f64 h0 2)) (+ f64 h3 (+ f64 (pow f64 h1 2) (+ f64 (* f64 1/4 (pow f64 h3 2)) (+ f64 h2 (* f64 1/2 (* f64 h3 h0))))))))) (exp f64 (- f64 (fma f64 h0 h1 (fma f64 h1 h3 h0)) (+ f64 (fma f64 1/4 (* f64 h0 h0) h3) (fma f64 h1 h1 (fma f64 1/4 (* f64 h3 h3) (fma f64 1/2 (* f64 h0 h3) h2)))))) 0 30 54 20 25 15 25 13 19 #f #f #f 200 30 2623 20 14 15 13 0 46 27 19 17 13 1 0 17 363 18)
((* f64 (* f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h3 h0) 2) h1) 2) (- f64 h2 (- f64 h0 h3))))) (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h3 h0) 2) h1) 2) (- f64 h2 (- f64 h0 h3)))))) (* f64 (cbrt f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h3 h0) 2) h1) 2) (- f64 h2 (- f64 h0 h3)))))) (cbrt f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h3 h0) 2) h1) 2) (- f64 h2 (- f64 h0 h3)))))))) (* f64 (* f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h3) 2) h1) 2) (+ f64 (- f64 h2 h0) h3)))) (cbrt f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h3) 2) h1) 2) (+ f64 (- f64 h2 h0) h3)))))) (* f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h3) 2) h1) 2) (+ f64 (- f64 h2 h0) h3)))) (cbrt f64 (cbrt f64 (exp f64 (+ f64 (pow f64 (- f64 (/ f64 (+ f64 h0 h3) 2) h1) 2) (+ f64 (- f64 h2 h0) h3))))))) 0 30 10 10 3 3 26 3 19 #f #f #f 203 31 2644 10 10 3 3 0 50 11 19 3 3 0 0 17 361 16)
((* f64 (* f64 (* f64 -2 h0) (cos f64 (/ f64 h1 2))) (sqrt f64 (+ f64 1 (pow f64 (/ f64 h2 (* f64 (* f64 2 h0) (cos f64 (/ f64 h1 2)))) 2)))) (* f64 -2 (* f64 h0 (* f64 (cos f64 (/ f64 h1 2)) (hypot f64 1 (/ f64 h2 (* f64 h0 (* f64 2 (cos f64 (/ f64 h1 2))))))))) 0 9 31 7 17 6 25 8 25 0 11 10 8 9 373 7 7 6 6 0 13 12 29 13 6 2 0 18 171 18)
((* f64 (* f64 (* f64 -2 h1) (cos f64 (/ f64 h0 2))) (sqrt f64 (+ f64 1 (pow f64 (/ f64 h2 (* f64 (* f64 2 h1) (cos f64 (/ f64 h0 2)))) 2)))) (* f64 h1 (* f64 (hypot f64 1 (/ f64 (/ f64 h2 2) (* f64 h1 (cos f64 (/ f64 h0 2))))) (* f64 -2 (cos f64 (/ f64 h0 2))))) 0 11 38 12 24 11 25 11 23 0 12 11 7 9 375 12 9 11 8 0 12 11 23 20 11 3 0 18 165 16)
((* f64 (* f64 (* f64 -2 h0) (cos f64 (/ f64 h1 2))) (sqrt f64 (+ f64 1 (pow f64 (/ f64 h2 (* f64 (* f64 2 h0) (cos f64 (/ f64 h1 2)))) 2)))) (* f64 -2 (* f64 (hypot f64 1 (/ f64 h2 (* f64 h0 (* f64 2 (cos f64 (/ f64 h1 2)))))) (* f64 h0 (cos f64 (/ f64 h1 2))))) 0 20 27 8 20 7 25 12 37 0 9 8 3 19 3915 8 8 7 7 0 12 11 22 14 7 1 0 30 202 18)
((/ f64 (* f64 (* f64 h2 h2) h2) (* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 (* f64 2 (cos f64 (/ f64 h0 2))) (* f64 2 (cos f64 (/ f64 h0 2)))) (* f64 2 (cos f64 (/ f64 h0 2)))))) (/ f64 (pow f64 (/ f64 (/ f64 h2 h1) (cos f64 (/ f64 h0 2))) 3) 8) 0 9 104 11 60 10 172 23 21 0 21 13 60 6 31 11 11 10 10 0 55 36 23 19 10 7 0 18 368 19)
((* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 (* f64 2 2) 2) (* f64 (* f64 (cos f64 (/ f64 h0 2)) (cos f64 (/ f64 h0 2))) (cos f64 (/ f64 h0 2))))) (* f64 (pow f64 (* f64 h1 (cos f64 (/ f64 h0 2))) 3) 8) 0 8 53 12 32 10 25 10 22 #f #f #f 247 6 30 12 8 10 7 0 21 15 22 18 10 2 0 19 394 17)
((log f64 (* f64 (hypot f64 1 (/ f64 1 (/ f64 (* f64 h1 (* f64 2 (cos f64 (/ f64 h2 2)))) h0))) (* f64 h1 (cos f64 (/ f64 h2 2))))) (log f64 (* f64 h1 (* f64 (cos f64 (/ f64 h2 2)) (hypot f64 1 (/ f64 h0 (* f64 (cos f64 (/ f64 h2 2)) (* f64 h1 2))))))) 0 7 8 8 7 7 24 10 22 #f #f #f 338 6 67 8 8 7 7 0 11 10 21 7 7 0 0 18 476 17)
((* f64 (cbrt f64 (* f64 (hypot f64 1 (/ f64 1 (/ f64 (* f64 h1 (* f64 2 (cos f64 (/ f64 h2 2)))) h0))) (* f64 h1 (cos f64 (/ f64 h2 2))))) (cbrt f64 (* f64 (hypot f64 1 (/ f64 1 (/ f64 (* f64 h1 (* f64 2 (cos f64 (/ f64 h2 2)))) h0))) (* f64 h1 (cos f64 (/ f64 h2 2)))))) (* f64 (cbrt f64 (* f64 h1 (* f64 (cos f64 (/ f64 h2 2)) (hypot f64 1 (/ f64 h0 (* f64 (cos f64 (/ f64 h2 2)) (* f64 h1 2))))))) (cbrt f64 (* f64 h1 (* f64 (cos f64 (/ f64 h2 2)) (hypot f64 1 (/ f64 h0 (* f64 (cos f64 (/ f64 h2 2)) (* f64 h1 2)))))))) 0 7 15 15 7 7 24 10 22 #f #f #f 344 6 67 15 15 7 7 0 21 10 22 7 7 0 0 18 484 16)
((pow f64 (pow f64 (cos f64 (* f64 1/2 h2)) 2) 1/3) (cbrt f64 (pow f64 (cos f64 (* f64 1/2 h2)) 2)) 0 7 2 2 1 1 24 1 19 0 2 1 12 6 36 2 2 1 1 0 2 1 21 1 1 0 0 16 143 17)
((+ f64 (log f64 (hypot f64 1 (/ f64 1 (/ f64 (* f64 h1 (* f64 2 (cos f64 (/ f64 h2 2)))) h0)))) (+ f64 (+ f64 (log f64 h1) (log f64 (* f64 (cbrt f64 (cos f64 (/ f64 h2 2))) (cbrt f64 (cos f64 (/ f64 h2 2)))))) (log f64 (cbrt f64 (cos f64 (/ f64 h2 2)))))) (log f64 (* f64 (hypot f64 1 (/ f64 h0 (* f64 (cos f64 (/ f64 h2 2)) (* f64 h1 2)))) (* f64 h1 (cos f64 (/ f64 h2 2))))) 0 7 17 15 15 13 120357 #f 19 #f #f #f 245 6 36 15 11 13 10 0 17 15 21 10 13 0 1 16 120715 19)
((- f64 (+ f64 (* f64 (sqrt f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))) h1) (+ f64 (* f64 1/65536 (* f64 (/ f64 (* f64 (pow f64 h2 6) (pow f64 h0 6)) (pow f64 h1 5)) (sqrt f64 (/ f64 1 (pow f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))) 5))))) (+ f64 (* f64 31/184320 (* f64 (/ f64 (* f64 (pow f64 h2 6) (pow f64 h0 2)) h1) (sqrt f64 (/ f64 1 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))))))) (+ f64 (* f64 1/384 (* f64 (* f64 (pow f64 h2 4) h1) (sqrt f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))))) (+ f64 (* f64 1/32 (* f64 (/ f64 (* f64 (pow f64 h2 2) (pow f64 h0 2)) h1) (sqrt f64 (/ f64 1 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))))))) (* f64 1/768 (* f64 (/ f64 (* f64 (pow f64 h2 4) (pow f64 h0 2)) h1) (sqrt f64 (/ f64 1 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))))))))))) (+ f64 (* f64 1/2048 (* f64 (/ f64 (* f64 (pow f64 h2 4) (pow f64 h0 4)) (pow f64 h1 3)) (sqrt f64 (/ f64 1 (pow f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))) 3))))) (+ f64 (* f64 1/46080 (* f64 (* f64 (pow f64 h2 6) h1) (sqrt f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))))) (+ f64 (* f64 5/49152 (* f64 (/ f64 (* f64 (pow f64 h2 6) (pow f64 h0 4)) (pow f64 h1 3)) (sqrt f64 (/ f64 1 (pow f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))) 3))))) (* f64 1/8 (* f64 (* f64 (pow f64 h2 2) h1) (sqrt f64 (+ f64 1 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))))))))) (- f64 (+ f64 (fma f64 (/ f64 (pow f64 h2 6) (/ f64 (pow f64 h1 5) (pow f64 h0 6))) (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1) 5))) 1/65536) (* f64 (sqrt f64 (/ f64 1 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1))) (* f64 31/184320 (* f64 (/ f64 (pow f64 h2 6) h1) (* f64 h0 h0))))) (fma f64 (sqrt f64 (/ f64 1 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1))) (fma f64 1/32 (/ f64 (* f64 h2 h2) (/ f64 h1 (* f64 h0 h0))) (* f64 1/768 (* f64 (/ f64 (pow f64 h2 4) h1) (* f64 h0 h0)))) (* f64 (sqrt f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1)) (fma f64 1/384 (* f64 h1 (pow f64 h2 4)) h1)))) (fma f64 1/2048 (* f64 (/ f64 (pow f64 h2 4) (/ f64 (pow f64 h1 3) (pow f64 h0 4))) (sqrt f64 (/ f64 1 (pow f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1) 3)))) (fma f64 1/8 (* f64 h1 (* f64 (* f64 h2 h2) (sqrt f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1)))) (fma f64 (sqrt f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1)) (* f64 (* f64 1/46080 h1) (pow f64 h2 6)) (* f64 (sqrt f64 (/ f64 1 (pow f64 (fma f64 1/4 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1) 3))) (* f64 5/49152 (/ f64 (pow f64 h2 6) (/ f64 (pow f64 h1 3) (pow f64 h0 4))))))))) 0 7 95 89 54 49 96 74 18 #f #f #f 182 7 45 89 89 49 49 0 210 92 19 54 49 25 21 14 500 19)
((- f64 (+ f64 (* f64 1/8 (/ f64 (pow f64 h0 2) (* f64 (cos f64 (* f64 1/2 h2)) h1))) (* f64 (cos f64 (* f64 1/2 h2)) h1)) (* f64 1/128 (/ f64 (pow f64 h0 4) (* f64 (pow f64 (cos f64 (* f64 1/2 h2)) 3) (pow f64 h1 3))))) (fma f64 (/ f64 (pow f64 h0 4) (* f64 (pow f64 (cos f64 (* f64 1/2 h2)) 3) (pow f64 h1 3))) -1/128 (fma f64 h1 (cos f64 (* f64 1/2 h2)) (* f64 1/8 (/ f64 (/ f64 (* f64 h0 h0) h1) (cos f64 (* f64 1/2 h2)))))) 0 7 13 12 11 11 24 12 19 #f #f #f 170 6 43 12 12 11 11 0 16 15 20 11 11 0 0 14 300 18)
((* f64 h2 (sqrt f64 (- f64 1 (* f64 (pow f64 (/ f64 (* f64 h1 h0) (* f64 2 h3)) 2) (/ f64 h4 h5))))) (* f64 h2 (sqrt f64 (fma f64 (pow f64 (* f64 h0 (/ f64 h1 (* f64 2 h3))) 2) (/ f64 (neg f64 h4) h5) 1))) 0 6 10 10 9 9 23 9 18 0 41 31 251 6 54 10 10 9 9 0 17 13 19 9 9 0 0 14 378 17)
((* f64 h0 (sqrt f64 (- f64 1 (* f64 (pow f64 (/ f64 (* f64 h1 h2) (* f64 2 h3)) 2) (/ f64 h5 h4))))) (* f64 h0 (sqrt f64 (fma f64 (pow f64 (* f64 h1 (/ f64 (/ f64 h2 h3) 2)) 2) (/ f64 (neg f64 h5) h4) 1))) 0 7 20 13 16 12 24 10 19 0 19 14 7 6 54 13 13 12 12 0 33 23 19 12 12 0 0 14 138 18)
((* f64 h0 (sqrt f64 (- f64 1 (* f64 (pow f64 (/ f64 (* f64 h1 h2) (* f64 2 h3)) 2) (/ f64 h4 h5))))) (* f64 h0 (sqrt f64 (fma f64 (pow f64 (* f64 h1 (/ f64 h2 (* f64 2 h3))) 2) (/ f64 (neg f64 h4) h5) 1))) 0 18 11 11 10 10 24 8 17 0 19 15 1 17 1726 11 11 10 10 0 15 12 11 10 10 0 0 13 127 17)
((/ f64 1 2) 1/2 0 5 2 2 1 1 22 1 14 0 2 1 1 4 20 2 2 1 1 0 2 1 14 1 1 0 0 11 104 18)
((* f64 1/2 (/ f64 (* f64 h0 h1) h4)) (* f64 1/2 (* f64 (/ f64 h0 h4) h1)) 0 5 3 3 2 2 23 1 13 0 2 1 21 4 20 3 3 2 2 0 2 1 14 2 2 0 0 11 124 16)
((expm1 f64 (* f64 (pow f64 (/ f64 (* f64 h1 h0) (* f64 2 h3)) 2) h2)) (expm1 f64 (* f64 h2 (pow f64 (/ f64 (/ f64 (* f64 h0 h1) 2) h3) 2))) 0 7 7 4 6 3 24 4 21 #f #f #f 191 6 59 4 4 3 3 0 14 8 23 3 3 0 0 18 329 18)
((* f64 1/4 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) (* f64 (pow f64 h3 2) h4))) (* f64 1/4 (* f64 (pow f64 (/ f64 h0 h3) 2) (/ f64 (* f64 h1 h1) (/ f64 h4 h2)))) 0 7 14 12 12 10 25 10 21 #f #f #f 191 6 58 12 8 10 7 0 25 19 23 8 8 0 0 18 331 17)
((/ f64 (* f64 (/ f64 (* f64 (* f64 (* f64 h1 h0) (* f64 h1 h0)) (* f64 h1 h0)) (* f64 (* f64 (* f64 2 2) 2) (* f64 (* f64 h3 h3) h3))) (* f64 (/ f64 (* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 (* f64 2 2) 2) (* f64 (* f64 h3 h3) h3))) (* f64 (* f64 h2 h2) h2))) (* f64 (* f64 h4 h4) h4)) (/ f64 (pow f64 (* f64 h0 h1) 3) (* f64 (/ f64 (pow f64 h4 3) (/ f64 (* f64 (pow f64 h1 3) (pow f64 h0 3)) (/ f64 (* f64 8 (pow f64 h3 3)) (pow f64 h2 3)))) (* f64 8 (pow f64 h3 3)))) 0 6 50 18 23 14 30 31 12 #f #f #f 286 6 50 18 18 14 14 0 315 39 12 16 14 1 0 10 413 18)
((- f64 (+ f64 (/ f64 (sqrt f64 (neg f64 (* f64 1/4 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) h3)))) h4) (+ f64 (* f64 1/16 (/ f64 (pow f64 h4 5) (pow f64 (sqrt f64 (neg f64 (* f64 1/4 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) h3)))) 5))) (* f64 1/2 (/ f64 h4 (sqrt f64 (neg f64 (* f64 1/4 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) h3)))))))) (* f64 1/8 (/ f64 (pow f64 h4 3) (pow f64 (sqrt f64 (neg f64 (* f64 1/4 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h2)) h3)))) 3)))) (+ f64 (+ f64 (/ f64 (sqrt f64 (* f64 (/ f64 (* f64 h0 h0) (/ f64 (/ f64 h3 h2) (* f64 h1 h1))) -1/4)) h4) (fma f64 1/2 (/ f64 h4 (sqrt f64 (* f64 (/ f64 (* f64 h0 h0) (/ f64 (/ f64 h3 h2) (* f64 h1 h1))) -1/4))) (* f64 1/16 (/ f64 (pow f64 h4 5) (pow f64 (sqrt f64 (* f64 (/ f64 (* f64 h0 h0) (/ f64 (/ f64 h3 h2) (* f64 h1 h1))) -1/4)) 5))))) (* f64 (/ f64 (pow f64 h4 3) (pow f64 (sqrt f64 (* f64 (/ f64 (* f64 h0 h0) (/ f64 (/ f64 h3 h2) (* f64 h1 h1))) -1/4)) 3)) -1/8)) 0 9 40 39 15 14 27 30 14 #f #f #f 279 9 92 39 39 14 14 0 130 22 14 15 14 1 1 11 411 18)
((+ f64 (+ f64 (log f64 (/ f64 (* f64 h1 h0) (* f64 2 h4))) (+ f64 (log f64 (/ f64 (* f64 h1 h0) (* f64 2 h4))) (log f64 h2))) (- f64 (log f64 1) (log f64 h3))) (- f64 (+ f64 (* f64 2 (log f64 (* f64 (/ f64 h1 h4) (/ f64 h0 2)))) (log f64 h2)) (log f64 h3)) 0 16 482 28 54 13 24 13 14 0 347 33 75 16 99 28 8 13 7 0 183 31 14 13 10 5 0 11 233 18)
((* f64 h3 (sqrt f64 (/ f64 h1 (* f64 h2 h0)))) (* f64 h3 (sqrt f64 (/ f64 h1 (* f64 h0 h2)))) 0 0 2 2 1 1 25 1 0 0 4 3 0 0 0 2 2 1 1 0 4 3 0 1 1 0 0 0 48 17)
((* f64 (sqrt f64 h3) (sqrt f64 (sqrt f64 (/ f64 h0 (* f64 h1 h2))))) (* f64 (sqrt f64 (sqrt f64 (/ f64 (/ f64 h0 h1) h2))) (sqrt f64 h3)) 0 14 3 3 2 2 22 2 33 0 3 2 2 13 1707 3 3 2 2 0 3 2 33 2 2 0 0 29 190 18)
((* f64 (cbrt f64 (/ f64 h0 (* f64 h1 h2))) (cbrt f64 (/ f64 h0 (* f64 h1 h2)))) (* f64 (cbrt f64 (/ f64 (/ f64 h0 h1) h2)) (cbrt f64 (/ f64 (/ f64 h0 h1) h2))) 0 15 3 3 1 1 23 1 34 0 3 1 2 13 1704 3 3 1 1 0 3 1 33 1 1 0 0 26 190 18)
((/ f64 (* f64 h0 h1) h2) (* f64 h1 (/ f64 h0 h2)) 0 24 3 3 2 2 22 2 21 0 3 2 3 21 1084 3 3 2 2 0 3 2 12 2 2 0 0 22 153 19)
((neg f64 (sqrt f64 (* f64 h1 (/ f64 h2 h0)))) (neg f64 (sqrt f64 (* f64 h2 (/ f64 h1 h0)))) 0 26 12 4 10 3 23 3 32 0 8 7 1 24 8434 4 4 3 3 0 6 5 25 4 3 0 0 24 185 17)
((/ f64 1 (sqrt f64 (/ f64 (sqrt f64 (* f64 h0 (/ f64 h1 h2))) h3))) (/ f64 1 (sqrt f64 (/ f64 (sqrt f64 (* f64 h1 (/ f64 h0 h2))) h3))) 0 39 19 4 13 3 21 3 39 0 19 13 3 38 5927 4 4 3 3 0 13 8 34 4 3 0 0 30 230 18)
((* f64 (sqrt f64 (/ f64 (* f64 h0 h1) h2)) (/ f64 1 h3)) (/ f64 (sqrt f64 (* f64 h1 (/ f64 h0 h2))) h3) 0 43 16 7 13 5 24 6 41 0 19 13 3 40 5890 7 7 5 5 0 8 6 34 9 5 0 0 31 237 16)
((* f64 (/ f64 h0 (* f64 2 h1)) (+ f64 (/ f64 (* f64 h0 (* f64 h3 h3)) (* f64 (* f64 h1 h2) (* f64 h4 h4))) (sqrt f64 (- f64 (* f64 (/ f64 (* f64 h0 (* f64 h3 h3)) (* f64 (* f64 h1 h2) (* f64 h4 h4))) (/ f64 (* f64 h0 (* f64 h3 h3)) (* f64 (* f64 h1 h2) (* f64 h4 h4)))) (* f64 h5 h5))))) (* f64 (/ f64 h0 (* f64 2 h1)) (fma f64 (/ f64 h0 (* f64 h1 h2)) (/ f64 (* f64 h3 h3) (* f64 h4 h4)) (sqrt f64 (* f64 (fma f64 (/ f64 h0 (* f64 h1 h2)) (/ f64 (* f64 h3 h3) (* f64 h4 h4)) h5) (fma f64 (/ f64 h0 (* f64 (* f64 h4 h4) (* f64 h1 h2))) (* f64 h3 h3) (neg f64 h5)))))) 0 5 10 10 8 8 27 10 19 0 22 19 42 5 74 10 10 8 8 0 21 18 20 8 8 0 0 17 181 18)
((* f64 (/ f64 h0 (* f64 2 h3)) (+ f64 (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h3 h1) (* f64 h4 h4))) (sqrt f64 (- f64 (* f64 (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h3 h1) (* f64 h4 h4))) (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h3 h1) (* f64 h4 h4)))) (* f64 h5 h5))))) (* f64 (fma f64 (/ f64 h0 (* f64 h1 h3)) (* f64 (/ f64 h2 h4) (/ f64 h2 h4)) (sqrt f64 (* f64 (fma f64 (/ f64 h0 (* f64 h1 h3)) (* f64 (/ f64 h2 h4) (/ f64 h2 h4)) h5) (- f64 (* f64 (/ f64 h0 h1) (/ f64 (* f64 h2 h2) (* f64 h3 (* f64 h4 h4)))) h5)))) (/ f64 h0 (* f64 2 h3))) 0 6 48 24 17 13 26 10 21 #f #f #f 318 6 56 24 14 13 9 0 84 29 20 9 9 0 0 16 458 17)
((* f64 (/ f64 h0 (* f64 2 h1)) (+ f64 (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h1 h3) (* f64 h4 h4))) (sqrt f64 (- f64 (* f64 (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h1 h3) (* f64 h4 h4))) (/ f64 (* f64 h0 (* f64 h2 h2)) (* f64 (* f64 h1 h3) (* f64 h4 h4)))) (* f64 h5 h5))))) (* f64 (/ f64 (/ f64 h0 2) h1) (fma f64 (* f64 h2 h2) (/ f64 h0 (* f64 h1 (* f64 h3 (* f64 h4 h4)))) (sqrt f64 (fma f64 (* f64 (/ f64 h0 (* f64 h1 h3)) (/ f64 h0 (* f64 h1 h3))) (* f64 (/ f64 h2 h4) (pow f64 (/ f64 h2 h4) 3)) (* f64 h5 (neg f64 h5)))))) 0 39 16 15 13 12 26 16 26 0 44 29 2 36 2935 15 15 12 12 0 28 23 8 13 12 0 0 21 180 18)
((/ f64 (* f64 (pow f64 h1 2) h2) (* f64 (pow f64 h3 2) (* f64 h4 h5))) (* f64 (/ f64 (* f64 h1 h1) (* f64 h4 (* f64 h5 (* f64 h3 h3)))) h2) 0 7 9 7 6 6 22 5 12 0 7 6 84 6 49 7 7 6 6 0 8 5 13 6 6 0 0 10 187 18)
((/ f64 (* f64 h2 (* f64 h1 h1)) (* f64 h4 h5)) (* f64 (/ f64 (* f64 h1 h1) h4) (/ f64 h2 h5)) 0 6 3 3 2 2 22 3 13 #f #f #f 288 6 49 3 3 2 2 0 3 2 13 2 2 0 0 10 388 18)
((* f64 (/ f64 (* f64 (* f64 h5 h5) h5) (* f64 (* f64 (* f64 2 2) 2) (* f64 (* f64 h1 h1) h1))) (* f64 (* f64 (* f64 1/2 1/2) 1/2) (* f64 (/ f64 (* f64 (* f64 h0 h0) h0) (/ f64 (* f64 (* f64 (* f64 h4 h4) (* f64 h4 h4)) (* f64 h4 h4)) (* f64 (* f64 h0 h0) h0))) (/ f64 (* f64 (* f64 h1 h1) h1) (/ f64 (* f64 (* f64 h5 h5) h5) (* f64 (* f64 (* f64 h2 (* f64 h3 h3)) (* f64 h2 (* f64 h3 h3))) (* f64 h2 (* f64 h3 h3)))))))) (* f64 (* f64 (/ f64 (pow f64 h5 3) (* f64 (pow f64 h1 3) 8)) 1/8) (* f64 (pow f64 (* f64 (/ f64 h1 h5) (* f64 (* f64 h2 h3) h3)) 3) (pow f64 (* f64 (/ f64 h0 (* f64 h4 h4)) h0) 3))) 0 12 467 41 96 34 31 47 13 #f #f #f 311 11 62 41 31 34 27 0 849 111 15 34 29 28 3 11 563 18)
((* f64 (/ f64 (cbrt f64 h0) (/ f64 (* f64 h4 h4) h0)) (/ f64 h1 (/ f64 h5 (* f64 h2 (* f64 h3 h3))))) (* f64 (* f64 (/ f64 h1 h5) (* f64 (* f64 h2 h3) h3)) (* f64 (/ f64 (cbrt f64 h0) h4) (/ f64 h0 h4))) 0 9 6 6 5 5 24 6 13 #f #f #f 357 9 61 6 6 5 5 0 6 5 14 5 5 0 0 11 467 17)
((/ f64 (* f64 (pow f64 h0 2) (* f64 h1 (pow f64 h2 2))) (pow f64 h3 2)) (* f64 h2 (/ f64 (* f64 (* f64 h0 h2) h1) (* f64 (/ f64 h3 h0) h3))) 0 11 22 19 18 17 30 20 14 0 51 38 248 11 172 19 17 17 16 0 24 20 16 17 17 0 0 10 372 18)
((/ f64 (* f64 (pow f64 h0 2) (* f64 h1 (pow f64 h2 2))) (pow f64 h3 2)) (* f64 h2 (/ f64 (* f64 (* f64 h0 h2) h1) (* f64 (/ f64 h3 h0) h3))) 0 11 22 19 18 17 31 20 14 0 51 38 241 10 172 19 17 17 16 0 24 20 16 17 17 0 0 10 367 19)
((/ f64 (* f64 (pow f64 h0 2) (* f64 h1 h2)) (pow f64 h3 2)) (* f64 (* f64 (* f64 h0 h2) (/ f64 h0 h3)) (/ f64 h1 h3)) 0 15 22 19 21 18 28 12 26 0 18 17 39 13 487 19 17 18 16 0 21 20 26 18 18 0 0 23 211 17)
((* f64 h0 (* f64 h2 h1)) (* f64 h0 (* f64 h1 h2)) 0 15 4 2 3 1 22 1 27 #f #f #f 466 14 491 2 2 1 1 0 4 3 26 1 1 0 0 22 628 18)
((* f64 (* f64 (pow f64 (/ f64 h0 h1) (/ f64 1 2)) (pow f64 (/ f64 h0 h4) (/ f64 1 2))) (- f64 1 (* f64 (* f64 (/ f64 1 2) (pow f64 (/ f64 (* f64 h3 h2) (* f64 2 h0)) 2)) (/ f64 h1 h4)))) (* f64 (* f64 (sqrt f64 (/ f64 h0 h1)) (sqrt f64 (/ f64 h0 h4))) (fma f64 (/ f64 h1 h4) (* f64 (pow f64 (* f64 (/ f64 h2 h0) (/ f64 h3 2)) 2) -1/2) 1)) 0 6 16 15 13 12 42 18 14 #f #f #f 665 5 65 15 15 12 12 0 27 22 13 13 12 0 0 9 788 17)
((* f64 (* f64 (pow f64 (/ f64 h0 h1) (/ f64 1 2)) (pow f64 (/ f64 h0 h3) (/ f64 1 2))) (- f64 1 (* f64 (* f64 (/ f64 1 2) (pow f64 (/ f64 (* f64 h2 h4) (* f64 2 h0)) 2)) (/ f64 h1 h3)))) (* f64 (sqrt f64 (/ f64 h0 h1)) (* f64 (sqrt f64 (/ f64 h0 h3)) (fma f64 (/ f64 h1 h3) (* f64 (pow f64 (* f64 (/ f64 h2 h0) (/ f64 h4 2)) 2) -1/2) 1))) 0 6 16 16 13 13 44 21 15 #f #f #f 681 5 63 16 16 13 13 0 32 24 23 13 13 0 0 9 819 19)
((* f64 (* f64 (pow f64 (/ f64 h0 h1) (/ f64 1 2)) (pow f64 (/ f64 h0 h2) (/ f64 1 2))) (- f64 1 (* f64 (* f64 (/ f64 1 2) (pow f64 (/ f64 (* f64 h3 h4) (* f64 2 h0)) 2)) (/ f64 h1 h2)))) (* f64 (* f64 (sqrt f64 (/ f64 h0 h1)) (sqrt f64 (/ f64 h0 h2))) (fma f64 (pow f64 (* f64 h3 (/ f64 h4 (* f64 h0 2))) 2) (/ f64 (* f64 h1 -1/2) h2) 1)) 0 17 28 23 24 20 44 23 12 0 56 31 1 14 639 23 23 20 20 0 46 36 14 20 20 1 1 8 146 19)
((* f64 (sqrt f64 h3) (sqrt f64 (/ f64 h0 (* f64 h1 2)))) (* f64 (sqrt f64 (/ f64 (/ f64 h0 h1) 2)) (sqrt f64 h3)) 0 9 3 3 2 2 24 2 18 0 3 2 8 9 112 3 3 2 2 0 3 2 19 2 2 0 0 15 134 18)
((* f64 (* f64 (* f64 (fabs f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2)))) (sqrt f64 (/ f64 h1 h4))) (fma f64 (pow f64 (* f64 h3 (/ f64 h0 (* f64 h1 2))) 2) (/ f64 (* f64 h2 -1/2) h4) 1)) (* f64 (pow f64 (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) 3) (* f64 (sqrt f64 (/ f64 h1 h4)) (fma f64 (pow f64 (* f64 h3 (/ f64 (/ f64 h0 h1) 2)) 2) (* f64 (/ f64 h2 h4) -1/2) 1))) 0 10 9 8 8 7 30 13 18 0 33 26 41 9 112 8 8 7 7 0 17 15 19 8 7 0 0 15 183 19)
((* f64 (cbrt f64 (* f64 (* f64 (* f64 (fabs f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2)))) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h4) (cbrt f64 h4)))) (sqrt f64 (/ f64 h1 (cbrt f64 h4))))) (fma f64 (pow f64 (* f64 h3 (/ f64 h0 (* f64 h1 2))) 2) (/ f64 (* f64 h2 -1/2) h4) 1))) (cbrt f64 (* f64 (* f64 (* f64 (fabs f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2)))) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h4) (cbrt f64 h4)))) (sqrt f64 (/ f64 h1 (cbrt f64 h4))))) (fma f64 (pow f64 (* f64 h3 (/ f64 h0 (* f64 h1 2))) 2) (/ f64 (* f64 h2 -1/2) h4) 1)))) (* f64 (cbrt f64 (* f64 (pow f64 (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) 3) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h4) (cbrt f64 h4)))) (* f64 (sqrt f64 (/ f64 h1 (cbrt f64 h4))) (fma f64 (pow f64 (* f64 (/ f64 h0 h1) (/ f64 h3 2)) 2) (/ f64 -1/2 (/ f64 h4 h2)) 1))))) (cbrt f64 (* f64 (pow f64 (sqrt f64 (/ f64 (cbrt f64 h1) (cbrt f64 h2))) 3) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h4) (cbrt f64 h4)))) (* f64 (sqrt f64 (/ f64 h1 (cbrt f64 h4))) (fma f64 (pow f64 (* f64 (/ f64 h0 h1) (/ f64 h3 2)) 2) (/ f64 -1/2 (/ f64 h4 h2)) 1)))))) 0 9 29 21 14 10 33 22 19 0 69 30 38 8 122 21 21 10 10 0 63 25 20 11 10 0 0 16 195 19)
((- f64 (* f64 (sqrt f64 (/ f64 1 h4)) (* f64 (pow f64 (pow f64 h1 2) 1/3) (* f64 (fabs f64 (pow f64 (/ f64 h1 h2) 1/3)) (pow f64 (/ f64 1 h2) 1/6)))) (* f64 1/8 (* f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h3 2) (fabs f64 (pow f64 (/ f64 h1 h2) 1/3)))) (* f64 (sqrt f64 (/ f64 1 (pow f64 h4 3))) (* f64 (pow f64 (/ f64 1 (pow f64 h1 4)) 1/3) (pow f64 (pow f64 h2 5) 1/6)))))) (fma f64 (* f64 (* f64 h0 (* f64 h0 (* f64 h3 h3))) (* f64 (cbrt f64 (/ f64 h1 h2)) (cbrt f64 (/ f64 1 (pow f64 h1 4))))) (* f64 (* f64 (sqrt f64 (/ f64 1 (pow f64 h4 3))) (pow f64 (pow f64 h2 5) 1/6)) -1/8) (* f64 (sqrt f64 (/ f64 1 h4)) (* f64 (cbrt f64 (/ f64 h1 h2)) (* f64 (cbrt f64 (* f64 h1 h1)) (pow f64 (/ f64 1 h2) 1/6))))) 0 11 113 40 55 33 51 41 19 #f #f #f 249 11 157 40 37 33 30 0 146 62 19 30 31 11 5 16 449 16)
((* f64 (* f64 (pow f64 (* f64 h3 (/ f64 h2 (* f64 h0 2))) 2) (/ f64 (* f64 h4 -1/2) h1)) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (sqrt f64 (/ f64 h0 (cbrt f64 h1))))) (* f64 (sqrt f64 (/ f64 1 (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 (pow f64 (* f64 h3 (/ f64 h2 (* f64 h0 2))) 2) (* f64 (sqrt f64 (/ f64 h0 (cbrt f64 h1))) (/ f64 h4 (/ f64 h1 -1/2))))) 0 8 7 7 6 6 24 8 20 0 11 10 4 8 179 7 7 6 6 0 9 6 22 6 6 0 0 15 139 18)
((* f64 -1/8 (* f64 (* f64 (pow f64 h2 2) (* f64 h4 (pow f64 h3 2))) (sqrt f64 (/ f64 1 (* f64 (pow f64 h1 3) (pow f64 h0 3)))))) (* f64 (sqrt f64 (/ f64 (/ f64 1 (pow f64 h0 3)) (pow f64 h1 3))) (* f64 (* f64 h2 h2) (* f64 -1/8 (* f64 (* f64 h3 h3) h4)))) 0 8 34 15 21 12 25 12 21 #f #f #f 274 8 180 15 11 12 10 0 18 14 20 18 10 1 0 15 409 16)
((- f64 1 (sqrt f64 (* f64 1/2 (+ f64 1 (/ f64 1 (hypot f64 1 h0)))))) (- f64 1 (sqrt f64 (+ f64 1/2 (/ f64 1/2 (hypot f64 1 h0))))) 0 0 5 5 3 3 26 3 1 0 7 5 0 0 6 5 5 3 3 0 13 11 1 3 3 0 0 1 56 17)
((- f64 1 (sqrt f64 (* f64 1/2 (+ f64 1 (/ f64 1 (hypot f64 1 h0)))))) (- f64 1 (sqrt f64 (+ f64 1/2 (/ f64 1/2 (hypot f64 1 h0))))) 0 0 5 5 3 3 25 3 1 0 7 5 0 0 6 5 5 3 3 0 13 11 1 3 3 0 0 1 54 16)
((+ f64 (* f64 1/2 1/2) (- f64 (* f64 (/ f64 1/2 (hypot f64 1 h0)) (/ f64 1/2 (hypot f64 1 h0))) (* f64 1/2 (/ f64 1/2 (hypot f64 1 h0))))) (+ f64 1/4 (/ f64 (+ f64 (/ f64 1/4 (hypot f64 1 h0)) -1/4) (hypot f64 1 h0))) 0 9 13 10 10 8 25 9 17 #f #f #f 221 8 125 10 10 8 8 0 13 11 19 9 8 0 0 13 346 17)
((- f64 (+ f64 (* f64 11/128 (pow f64 h0 4)) 2) (* f64 1/8 (pow f64 h0 2))) (+ f64 2 (fma f64 (pow f64 h0 4) 11/128 (* f64 (* f64 h0 h0) -1/8))) 0 6 9 9 8 8 25 13 21 #f #f #f 468 5 33 9 9 8 8 0 13 10 22 8 8 0 0 18 607 18)
((log f64 (exp f64 (fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 (sqrt f64 (+ f64 1/2 (/ f64 1/2 (hypot f64 1 h0)))) (sqrt f64 1)))))) (- f64 1 (sqrt f64 (+ f64 (/ f64 1/2 (hypot f64 1 h0)) 1/2))) 0 11 124 19 29 9 23 8 22 0 66 27 8 11 452 19 10 9 7 0 23 11 22 16 9 2 0 17 161 17)
((log f64 (exp f64 (* f64 (neg f64 1) (sqrt f64 (+ f64 1/2 (/ f64 1/2 (hypot f64 1 h0))))))) (neg f64 (sqrt f64 (+ f64 (/ f64 1/2 (hypot f64 1 h0)) 1/2))) 0 12 12 7 10 5 24 4 22 0 42 24 8 11 446 7 5 5 4 0 9 7 23 5 5 0 0 17 156 18)
((- f64 (+ f64 (* f64 32 (* f64 (pow f64 (sqrt f64 1/2) 4) (pow f64 h0 5))) (+ f64 (* f64 16 (* f64 (pow f64 (sqrt f64 1/2) 5) (pow f64 h0 5))) (+ f64 (* f64 3 (* f64 (pow f64 (sqrt f64 1/2) 2) (pow f64 h0 6))) (+ f64 (* f64 3 (* f64 (pow f64 (sqrt f64 1/2) 3) (pow f64 h0 6))) (+ f64 (* f64 (sqrt f64 1/2) (pow f64 h0 3)) (* f64 16 (* f64 (pow f64 (sqrt f64 1/2) 3) (pow f64 h0 5)))))))) (+ f64 (* f64 4 (* f64 (pow f64 (sqrt f64 1/2) 3) (pow f64 h0 4))) (+ f64 (* f64 64 (* f64 (pow f64 (sqrt f64 1/2) 4) (pow f64 h0 6))) (+ f64 (* f64 192 (* f64 (pow f64 (sqrt f64 1/2) 5) (pow f64 h0 6))) (+ f64 (* f64 4 (* f64 (pow f64 (sqrt f64 1/2) 2) (pow f64 h0 4))) (+ f64 (* f64 64 (* f64 (pow f64 (sqrt f64 1/2) 7) (pow f64 h0 6))) (+ f64 (* f64 192 (* f64 (pow f64 (sqrt f64 1/2) 6) (pow f64 h0 6))) (* f64 3/4 (* f64 (sqrt f64 1/2) (pow f64 h0 5)))))))))) (- f64 (+ f64 (+ f64 (fma f64 (* f64 8 (sqrt f64 1/2)) (pow f64 h0 5) (* f64 (sqrt f64 1/2) (pow f64 h0 3))) (* f64 (pow f64 h0 6) (+ f64 3/2 (* f64 3/2 (sqrt f64 1/2))))) (* f64 (pow f64 h0 5) (+ f64 8 (* f64 16 (pow f64 (sqrt f64 1/2) 5))))) (fma f64 (* f64 2 (sqrt f64 1/2)) (pow f64 h0 4) (+ f64 (+ f64 (* f64 (pow f64 h0 6) (+ f64 (* f64 64 (pow f64 (sqrt f64 1/2) 7)) 24)) (fma f64 2 (pow f64 h0 4) (* f64 (* f64 3/4 (pow f64 h0 5)) (sqrt f64 1/2)))) (* f64 (pow f64 h0 6) (+ f64 16 (* f64 (pow f64 (sqrt f64 1/2) 5) 192)))))) 0 7 94 82 59 53 120074 #f 20 #f #f #f 576 7 56 82 82 53 53 0 107 68 22 59 53 22 15 17 120834 27)
((/ f64 4 (* f64 (* f64 (* f64 3 (PI f64)) (- f64 1 (* f64 h0 h0))) (sqrt f64 (- f64 2 (* f64 6 (* f64 h0 h0)))))) (/ f64 (/ f64 (/ f64 4/3 (PI f64)) (fma f64 h0 (neg f64 h0) 1)) (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2))) 0 71 18 18 17 17 27 20 23 0 18 17 5 68 35837 18 18 17 17 0 18 17 24 17 17 0 0 15 215 17)
((/ f64 4 (* f64 (* f64 (* f64 3 (PI f64)) (- f64 1 (* f64 h0 h0))) (sqrt f64 (- f64 2 (* f64 6 (* f64 h0 h0)))))) (/ f64 (/ f64 (/ f64 4/3 (PI f64)) (fma f64 h0 (neg f64 h0) 1)) (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2))) 0 77 18 18 17 17 26 21 25 0 18 17 5 76 35934 18 18 17 17 0 18 17 25 17 17 0 0 15 223 16)
((/ f64 (/ f64 (* f64 (cbrt f64 4/3) (cbrt f64 4/3)) 1) (sqrt f64 (fma f64 h0 (neg f64 h0) 1))) (/ f64 (* f64 (cbrt f64 4/3) (cbrt f64 4/3)) (sqrt f64 (fma f64 h0 (neg f64 h0) 1))) 0 4 2 2 1 1 25 1 17 0 2 1 23 3 9 2 2 1 1 0 2 1 17 1 1 0 0 14 139 16)
((/ f64 (/ f64 (/ f64 (cbrt f64 1) (sqrt f64 (/ f64 (PI f64) 4/3))) (cbrt f64 (fma f64 h0 (neg f64 h0) 1))) (sqrt f64 (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2)))) (/ f64 (/ f64 1 (sqrt f64 (/ f64 (PI f64) 4/3))) (* f64 (sqrt f64 (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2))) (cbrt f64 (fma f64 h0 (neg f64 h0) 1)))) 0 6 9 9 3 3 23 2 25 0 9 3 34 6 24 9 9 3 3 0 9 3 28 3 3 0 0 22 194 18)
((/ f64 (/ f64 (* f64 (cbrt f64 (/ f64 1 (/ f64 (PI f64) 4/3))) (cbrt f64 (/ f64 1 (/ f64 (PI f64) 4/3)))) (sqrt f64 (fma f64 h0 (neg f64 h0) 1))) (sqrt f64 (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2)))) (* f64 (/ f64 (cbrt f64 (/ f64 4/3 (PI f64))) (sqrt f64 (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2)))) (/ f64 (cbrt f64 (/ f64 4/3 (PI f64))) (sqrt f64 (fma f64 h0 (neg f64 h0) 1)))) 0 6 29 11 10 6 22 5 25 0 9 5 33 6 31 11 11 6 6 0 29 10 26 10 6 0 0 22 192 16)
((/ f64 (/ f64 (* f64 (cbrt f64 4/3) (cbrt f64 4/3)) (* f64 (cbrt f64 (PI f64)) (cbrt f64 (PI f64)))) (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2))) (* f64 (/ f64 (cbrt f64 4/3) (sqrt f64 (fma f64 h0 (* f64 h0 -6) 2))) (/ f64 (cbrt f64 4/3) (* f64 (cbrt f64 (PI f64)) (cbrt f64 (PI f64))))) 0 6 3 3 2 2 24 3 19 0 3 2 8 6 41 3 3 2 2 0 3 2 18 2 2 0 0 14 134 19)
((/ f64 (/ f64 4/3 (sqrt f64 (PI f64))) (fma f64 h0 (neg f64 h0) 1)) (/ f64 4/3 (* f64 (- f64 1 (* f64 h0 h0)) (sqrt f64 (PI f64)))) 0 6 8 8 6 6 25 7 18 0 9 8 8 5 49 8 8 6 6 0 7 6 18 6 6 0 0 14 130 16)
((* f64 (/ f64 (PI f64) 4/3) (* f64 h0 (neg f64 h0))) (* f64 h0 (neg f64 (* f64 h0 (/ f64 (PI f64) 4/3)))) 0 5 4 4 3 3 23 5 23 0 210 71 174 4 34 4 4 3 3 0 4 3 24 3 3 0 0 20 321 16)
((/ f64 (- f64 1 (* f64 5 (* f64 h0 h0))) (* f64 (* f64 (* f64 (PI f64) h1) (sqrt f64 (* f64 2 (- f64 1 (* f64 3 (* f64 h0 h0)))))) (- f64 1 (* f64 h0 h0)))) (/ f64 (/ f64 (/ f64 (fma f64 h0 (* f64 h0 -5) 1) (* f64 (PI f64) h1)) (sqrt f64 (fma f64 (* f64 h0 h0) -6 2))) (- f64 1 (* f64 h0 h0))) 0 13 22 22 21 21 82 29 14 0 23 21 1 12 917 22 22 21 21 0 32 31 13 21 21 1 1 9 176 18)
((/ f64 (- f64 1 (* f64 5 (* f64 h1 h1))) (* f64 (* f64 (* f64 (PI f64) h0) (sqrt f64 (* f64 2 (- f64 1 (* f64 3 (* f64 h1 h1)))))) (- f64 1 (* f64 h1 h1)))) (/ f64 (/ f64 (fma f64 h1 (* f64 h1 -5) 1) (* f64 h0 (PI f64))) (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (neg f64 (fma f64 h1 h1 -1)))) 0 13 30 30 29 29 112 31 15 0 31 29 1 12 1172 30 30 29 29 0 55 32 14 29 29 2 2 9 211 18)
((/ f64 (- f64 1 (* f64 5 (* f64 h0 h0))) (* f64 (* f64 (* f64 (PI f64) h1) (sqrt f64 (* f64 2 (- f64 1 (* f64 3 (* f64 h0 h0)))))) (- f64 1 (* f64 h0 h0)))) (/ f64 (fma f64 h0 (* f64 h0 -5) 1) (* f64 (PI f64) (* f64 h1 (* f64 (sqrt f64 (fma f64 (* f64 h0 h0) -6 2)) (- f64 1 (* f64 h0 h0)))))) 0 22 22 22 21 21 87 25 11 0 26 24 0 21 2231 22 22 21 21 0 46 27 11 21 21 1 1 6 180 17)
((* f64 (PI f64) (* f64 h0 (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 h1 h1)))))) (* f64 (PI f64) (* f64 h0 (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (- f64 1 (* f64 h1 h1))))) 0 4 25 17 15 8 25 8 15 0 16 6 20 4 14 17 7 8 5 0 25 15 15 5 5 0 0 13 135 18)
((/ f64 1 (* f64 (PI f64) (* f64 h0 (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (- f64 1 (* f64 h1 h1)))))) (/ f64 (/ f64 (/ f64 1 (PI f64)) (* f64 h0 (- f64 1 (* f64 h1 h1)))) (sqrt f64 (fma f64 (* f64 h1 h1) -6 2))) 0 4 31 24 14 12 24 7 14 #f #f #f 206 4 14 24 24 12 12 0 45 14 15 10 10 0 0 12 317 17)
((/ f64 (* f64 h1 (- f64 1 (* f64 h0 h0))) (/ f64 (sqrt f64 1) (sqrt f64 (PI f64)))) (* f64 (* f64 h1 (- f64 1 (* f64 h0 h0))) (sqrt f64 (PI f64))) 0 4 18 10 5 5 24 4 16 0 19 6 90 4 17 10 4 5 3 0 18 5 18 3 3 0 0 14 207 17)
((/ f64 (* f64 h0 (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (- f64 1 (* f64 h1 h1)))) (/ f64 (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)) (cbrt f64 (PI f64)))) (* f64 (cbrt f64 (PI f64)) (/ f64 (* f64 h0 (* f64 (sqrt f64 (fma f64 h1 (* f64 h1 -6) 2)) (- f64 1 (* f64 h1 h1)))) (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)))) 0 6 6 6 5 5 24 14 22 0 10 9 11 5 29 6 6 5 5 0 20 15 23 5 5 0 0 19 154 16)
((/ f64 (/ f64 (fma f64 h1 (* f64 h1 -5) 1) (sqrt f64 (PI f64))) (* f64 (sqrt f64 (fma f64 (* f64 h1 h1) -6 2)) (- f64 1 (* f64 h1 h1)))) (/ f64 (/ f64 (fma f64 h1 (* f64 h1 -5) 1) (* f64 (sqrt f64 (fma f64 h1 (* f64 h1 -6) 2)) (- f64 1 (* f64 h1 h1)))) (sqrt f64 (PI f64))) 0 6 6 6 5 5 24 7 23 0 8 7 11 5 29 6 6 5 5 0 30 13 24 5 5 0 0 19 159 18)
((* f64 (/ f64 (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)) (PI f64)) (/ f64 (/ f64 (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)) (* f64 h0 (- f64 (pow f64 1 3) (pow f64 (* f64 h1 h1) 3)))) (sqrt f64 1))) (* f64 (/ f64 (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)) (* f64 h0 (- f64 1 (pow f64 h1 6)))) (/ f64 (sqrt f64 (fma f64 h1 (* f64 h1 -5) 1)) (PI f64))) 0 5 12 8 9 7 26 14 18 #f #f #f 569 4 13 8 8 7 7 0 13 11 19 8 7 0 0 15 694 16)
((* f64 (* f64 (/ f64 (sqrt f64 2) 4) (sqrt f64 (- f64 1 (* f64 3 (* f64 h0 h0))))) (- f64 1 (* f64 h0 h0))) (* f64 (sqrt f64 2) (/ f64 (sqrt f64 (fma f64 h0 (* f64 h0 -3) 1)) (/ f64 -4 (fma f64 h0 h0 -1)))) 0 51 74 23 57 22 6705 45 23 0 38 36 27 47 4444 23 23 22 22 0 48 31 19 54 22 10 1 14 6909 18)
((* f64 (* f64 (/ f64 (sqrt f64 2) 4) (sqrt f64 (- f64 1 (* f64 3 (* f64 h0 h0))))) (- f64 1 (* f64 h0 h0))) (* f64 (sqrt f64 2) (/ f64 (sqrt f64 (fma f64 h0 (* f64 h0 -3) 1)) (/ f64 -4 (fma f64 h0 h0 -1)))) 0 53 74 23 57 22 7642 45 25 0 38 36 28 47 4461 23 23 22 22 0 48 31 19 54 22 10 1 14 7849 17)
((* f64 4 (sqrt f64 (+ f64 1 (* f64 3 (* f64 h0 h0))))) (* f64 4 (sqrt f64 (fma f64 3 (* f64 h0 h0) 1))) 0 9 3 3 2 2 25 2 16 0 5 4 6 8 209 3 3 2 2 0 5 4 16 2 2 0 0 10 120 18)
((* f64 (/ f64 (sqrt f64 (sqrt f64 2)) (cbrt f64 4)) (sqrt f64 (- f64 1 (* f64 3 (* f64 h0 h0))))) (* f64 (sqrt f64 (fma f64 (* f64 h0 h0) -3 1)) (/ f64 (sqrt f64 (sqrt f64 2)) (cbrt f64 4))) 0 9 11 10 9 8 24 7 16 0 8 7 6 8 212 10 9 8 7 0 12 11 15 9 8 0 0 10 122 18)
((- f64 (* f64 1/32 (/ f64 (sqrt f64 2) (* f64 (pow f64 h0 3) (pow f64 (sqrt f64 -3) 3)))) (+ f64 (* f64 1/8 (/ f64 (sqrt f64 2) (* f64 h0 (sqrt f64 -3)))) (* f64 1/4 (* f64 h0 (* f64 (sqrt f64 2) (sqrt f64 -3)))))) (fma f64 (/ f64 -1/96 (sqrt f64 -3)) (/ f64 (sqrt f64 2) (pow f64 h0 3)) (fma f64 (* f64 (sqrt f64 2) (sqrt f64 -3)) (* f64 h0 -1/4) (/ f64 -1/8 (/ f64 (sqrt f64 -3) (/ f64 (sqrt f64 2) h0))))) 0 17 28 23 27 22 89 39 25 0 57 45 30 15 251 23 23 22 22 0 39 33 24 27 22 2 2 19 265 18)
((* f64 (sqrt f64 (sqrt f64 2)) (* f64 (sqrt f64 (fma f64 (* f64 h0 h0) -3 1)) (sqrt f64 (/ f64 (sqrt f64 2) 4)))) (* f64 (sqrt f64 (/ f64 (sqrt f64 2) 4)) (* f64 (sqrt f64 (fma f64 h0 (* f64 h0 -3) 1)) (sqrt f64 (sqrt f64 2)))) 0 12 7 7 6 6 22 6 25 0 7 6 4 11 247 7 7 6 6 0 11 9 24 6 6 0 0 19 153 16)
((acos f64 (/ f64 (- f64 1 (* f64 5 (* f64 h0 h0))) (- f64 (* f64 h0 h0) 1))) (acos f64 (/ f64 (fma f64 h0 (* f64 h0 -5) 1) (fma f64 h0 h0 -1))) 0 30 12 12 11 11 22 9 28 0 13 12 0 29 5057 12 12 11 11 0 14 12 25 11 11 0 0 18 175 17)
((acos f64 (/ f64 (- f64 1 (* f64 5 (* f64 h0 h0))) (- f64 (* f64 h0 h0) 1))) (acos f64 (/ f64 (fma f64 h0 (* f64 h0 -5) 1) (fma f64 h0 h0 -1))) 0 31 12 12 11 11 23 9 27 0 13 12 0 29 5023 12 12 11 11 0 14 12 25 11 11 0 0 18 176 16)
((/ f64 (* f64 (cbrt f64 (fma f64 h0 (* f64 h0 -5) 1)) (cbrt f64 (fma f64 h0 (* f64 h0 -5) 1))) (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (cbrt f64 (fma f64 h0 h0 -1)))) (/ f64 (cbrt f64 (fma f64 (* f64 h0 h0) -5 1)) (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (/ f64 (cbrt f64 (fma f64 h0 h0 -1)) (cbrt f64 (fma f64 (* f64 h0 h0) -5 1))))) 0 15 32 17 18 10 24 5 16 0 9 5 4 14 395 17 14 10 7 0 15 8 17 11 10 1 0 11 131 16)
((/ f64 (* f64 (cbrt f64 (fma f64 h0 (* f64 h0 -5) 1)) (cbrt f64 (fma f64 h0 (* f64 h0 -5) 1))) (sqrt f64 (fma f64 h0 h0 -1))) (* f64 (cbrt f64 (fma f64 (* f64 h0 h0) -5 1)) (/ f64 (cbrt f64 (fma f64 (* f64 h0 h0) -5 1)) (sqrt f64 (fma f64 h0 h0 -1)))) 0 14 20 13 9 6 22 4 16 0 8 4 4 13 396 13 13 6 6 0 14 7 17 7 6 0 0 11 126 16)
((acos f64 (/ f64 (fma f64 h0 (* f64 -5 h0) 1) (fma f64 h0 h0 -1))) (acos f64 (/ f64 (fma f64 -5 (* f64 h0 h0) 1) (fma f64 h0 h0 -1))) 0 21 6 6 5 5 23 6 29 0 12 9 1 18 802 6 6 5 5 0 6 5 26 5 5 0 0 21 171 17)
((expm1 f64 (log f64 (acos f64 (/ f64 (fma f64 h0 (* f64 h0 -5) 1) (fma f64 h0 h0 -1))))) (expm1 f64 (log f64 (acos f64 (/ f64 (fma f64 -5 (* f64 h0 h0) 1) (fma f64 h0 h0 -1))))) 0 21 9 7 6 5 23 4 28 0 21 12 1 18 805 7 5 5 4 0 9 6 26 5 5 0 0 20 171 17)
((/ f64 (* f64 h0 (pow f64 h2 h1)) (+ f64 (+ f64 1 (* f64 10 h2)) (* f64 h2 h2))) (* f64 h0 (/ f64 (pow f64 h2 h1) (fma f64 h2 (+ f64 h2 10) 1))) 0 12 12 7 11 6 23 8 37 0 7 6 0 11 211 7 7 6 6 0 11 9 35 11 6 0 0 30 195 16)
((/ f64 (* f64 h1 (pow f64 h0 h2)) (+ f64 (+ f64 1 (* f64 10 h0)) (* f64 h0 h0))) (* f64 h1 (/ f64 (pow f64 h0 h2) (fma f64 h0 (+ f64 h0 10) 1))) 0 13 12 7 11 6 24 8 37 0 7 6 0 11 212 7 7 6 6 0 11 9 35 11 6 0 0 30 199 18)
((/ f64 (* f64 h0 (pow f64 h1 h2)) (+ f64 (+ f64 1 (* f64 10 h1)) (* f64 h1 h1))) (* f64 h0 (/ f64 (pow f64 h1 h2) (fma f64 h1 (+ f64 h1 10) 1))) 0 20 20 7 18 6 24 8 41 0 7 6 0 20 837 7 7 6 6 0 11 9 46 18 6 1 0 35 232 17)
((- f64 (/ f64 (* f64 h0 (exp f64 (* f64 -1 (* f64 (log f64 (/ f64 1 h1)) h2)))) (pow f64 h1 2)) (* f64 10 (/ f64 (* f64 h0 (exp f64 (* f64 -1 (* f64 (log f64 (/ f64 1 h1)) h2)))) (pow f64 h1 3)))) (fma f64 (* f64 (/ f64 h0 (pow f64 h1 3)) (pow f64 (/ f64 1 h1) (neg f64 h2))) -10 (* f64 (/ f64 h0 (* f64 h1 h1)) (pow f64 (/ f64 1 h1) (neg f64 h2)))) 0 10 18 18 14 14 32 23 18 #f #f #f 163 8 58 18 18 14 14 0 88 35 19 14 14 0 0 14 305 18)
((exp f64 (* f64 (log f64 h1) h2)) (pow f64 h1 h2) 0 8 2 2 1 1 22 1 18 0 2 1 10 7 58 2 2 1 1 0 2 1 19 1 1 0 0 15 135 18)
((/ f64 (* f64 (exp f64 (* f64 (log f64 (pow f64 (pow f64 h0 2) 1/3)) h1)) (* f64 h2 (pow f64 (pow f64 h0 1/3) h1))) (+ f64 (* f64 10 h0) (+ f64 1 (pow f64 h0 2)))) (/ f64 (* f64 (pow f64 (cbrt f64 h0) h1) (* f64 h2 (pow f64 (pow f64 h0 2/3) h1))) (fma f64 h0 10 (fma f64 h0 h0 1))) 0 6 42 24 24 17 440 38 13 #f #f #f 176 5 31 24 22 17 18 0 65 30 13 17 17 1 0 10 701 19)
((* f64 (* f64 h2 (pow f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) h1)) (/ f64 (pow f64 (cbrt f64 1) h1) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1)))) (* f64 h2 (/ f64 (pow f64 (pow f64 h0 2/3) h1) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1)))) 0 6 11 10 8 8 26 19 13 0 13 11 15 5 30 10 10 8 8 0 22 13 14 8 8 0 0 10 122 18)
((/ f64 (* f64 (cbrt f64 (pow f64 h0 h2)) (cbrt f64 (pow f64 h0 h2))) (* f64 (cbrt f64 (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1))) (cbrt f64 (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1))))) (* f64 (/ f64 (cbrt f64 (pow f64 h0 h2)) (cbrt f64 (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1)))) (/ f64 (cbrt f64 (pow f64 h0 h2)) (cbrt f64 (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1))))) 0 6 2 2 1 1 23 1 24 0 2 1 15 5 37 2 2 1 1 0 2 1 25 1 1 0 0 21 164 16)
((* f64 (/ f64 (sqrt f64 h1) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1))) (/ f64 (pow f64 h0 h2) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1)))) (* f64 (/ f64 (pow f64 h0 h2) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1))) (/ f64 (sqrt f64 h1) (sqrt f64 (fma f64 h0 (+ f64 h0 10) 1)))) 0 6 2 2 1 1 23 1 24 #f #f #f 185 5 38 2 2 1 1 0 2 1 25 1 1 0 0 21 331 16)
((/ f64 (/ f64 (sqrt f64 h0) (cbrt f64 (sqrt f64 (fma f64 h1 (+ f64 h1 10) 1)))) (sqrt f64 (cbrt f64 (sqrt f64 (fma f64 h1 (+ f64 h1 10) 1))))) (/ f64 (sqrt f64 h0) (* f64 (sqrt f64 (cbrt f64 (sqrt f64 (fma f64 h1 (+ f64 10 h1) 1)))) (cbrt f64 (sqrt f64 (fma f64 h1 (+ f64 10 h1) 1))))) 0 5 4 4 2 2 23 2 19 0 30 15 23 4 12 4 4 2 2 0 8 4 21 2 2 0 0 16 154 18)
((* f64 (/ f64 (/ f64 (sqrt f64 h0) (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 h1 10) 1)))) (sqrt f64 (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 h1 10) 1))))) (/ f64 (sqrt f64 (pow f64 h1 h2)) (sqrt f64 (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 h1 10) 1)))))) (* f64 (/ f64 (/ f64 (sqrt f64 h0) (sqrt f64 (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 10 h1) 1))))) (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 10 h1) 1)))) (/ f64 (sqrt f64 (pow f64 h1 h2)) (sqrt f64 (sqrt f64 (sqrt f64 (fma f64 h1 (+ f64 10 h1) 1)))))) 0 5 11 6 7 3 24 8 19 0 36 15 23 4 12 6 6 3 3 0 20 7 21 3 3 0 0 16 156 18)
((+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (neg f64 (- f64 (- f64 (- f64 h1 h2) h3) h6)) h5)))) (/ f64 h4 (+ f64 1 (exp f64 (/ f64 (+ f64 (+ f64 (+ f64 h7 h2) h8) (neg f64 h6)) h5))))) (+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 (neg f64 (- f64 (- f64 h1 h3) h2)) h6) h5)))) (/ f64 h4 (+ f64 1 (exp f64 (/ f64 (+ f64 h2 (+ f64 h7 (- f64 h8 h6))) h5))))) 0 5 11 11 10 10 24 10 17 #f #f #f 317 4 38 11 11 10 10 0 17 16 16 10 10 0 0 14 434 16)
((+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (neg f64 (- f64 (- f64 (- f64 h5 h2) h3) h4)) h1)))) (/ f64 h6 (+ f64 1 (exp f64 (/ f64 (+ f64 (+ f64 (+ f64 h7 h2) h8) (neg f64 h4)) h1))))) (+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (neg f64 (- f64 h5 (+ f64 h2 (+ f64 h3 h4)))) h1)))) (/ f64 h6 (+ f64 1 (exp f64 (/ f64 (+ f64 h2 (+ f64 h7 (- f64 h8 h4))) h1))))) 0 5 15 7 13 6 23 6 19 #f #f #f 423 4 29 7 7 6 6 0 23 21 18 10 6 0 0 14 543 16)
((+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (neg f64 (- f64 (- f64 (- f64 h1 h2) h3) h4)) h5)))) (/ f64 h6 (+ f64 1 (exp f64 (/ f64 (+ f64 (+ f64 (+ f64 h7 h2) h8) (neg f64 h4)) h5))))) (+ f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h2 (- f64 h3 (- f64 h1 h4))) h5)))) (/ f64 h6 (+ f64 1 (exp f64 (/ f64 (+ f64 h2 (+ f64 h7 (- f64 h8 h4))) h5))))) 0 55 119 18 63 17 66 22 23 0 28 26 9 52 3153 18 18 17 17 0 46 41 26 25 17 4 0 15 255 19)
((+ f64 (* f64 1/6 (/ f64 (* f64 (pow f64 h4 3) (exp f64 (/ f64 (- f64 (+ f64 h0 h1) h2) h3))) (pow f64 h3 3))) (+ f64 (/ f64 (* f64 h4 (exp f64 (/ f64 (- f64 (+ f64 h0 h1) h2) h3))) h3) (+ f64 (* f64 1/2 (/ f64 (* f64 (pow f64 h4 2) (exp f64 (/ f64 (- f64 (+ f64 h0 h1) h2) h3))) (pow f64 h3 2))) (exp f64 (/ f64 (- f64 (+ f64 h0 h1) h2) h3))))) (+ f64 (fma f64 1/6 (/ f64 (pow f64 h4 3) (/ f64 (pow f64 h3 3) (exp f64 (/ f64 (+ f64 h1 (- f64 h0 h2)) h3)))) (/ f64 h4 (/ f64 h3 (exp f64 (/ f64 (+ f64 h1 (- f64 h0 h2)) h3))))) (fma f64 1/2 (/ f64 (* f64 h4 h4) (/ f64 (* f64 h3 h3) (exp f64 (/ f64 (+ f64 h1 (- f64 h0 h2)) h3)))) (exp f64 (/ f64 (+ f64 h1 (- f64 h0 h2)) h3)))) 0 3 17 17 10 10 23 10 22 #f #f #f 238 3 8 17 17 10 10 0 33 11 21 10 10 0 0 20 375 16)
((/ f64 (/ f64 1 (sqrt f64 (sqrt f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h0 (- f64 h2 (- f64 h3 h1))) h4)))))) (sqrt f64 (sqrt f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h0 (- f64 h2 (- f64 h3 h1))) h4)))))) (/ f64 1 (* f64 (sqrt f64 (sqrt f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h0 (+ f64 (- f64 h2 h3) h1)) h4))))) (sqrt f64 (sqrt f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h0 (+ f64 (- f64 h2 h3) h1)) h4))))))) 0 2 4 4 2 2 22 2 14 0 4 2 48 2 5 4 4 2 2 0 20 7 14 2 2 0 0 12 153 19)
((* f64 (sqrt f64 (/ f64 1 (+ f64 (exp f64 (/ f64 (- f64 (+ f64 h0 (+ f64 h1 h2)) h3) h4)) 1))) h5) (* f64 (sqrt f64 (/ f64 1 (+ f64 1 (exp f64 (/ f64 (+ f64 h0 (+ f64 h1 (- f64 h2 h3))) h4))))) h5) 0 2 4 4 3 3 23 3 13 #f #f #f 285 2 5 4 4 3 3 0 12 7 16 3 3 0 0 12 388 17)
((sqrt f64 (/ f64 h0 (- f64 (* f64 1 1) (* f64 (exp f64 (/ f64 (+ f64 h5 (- f64 h2 (- f64 h3 h1))) h4)) (exp f64 (/ f64 (+ f64 h5 (- f64 h2 (- f64 h3 h1))) h4)))))) (sqrt f64 (/ f64 h0 (- f64 1 (exp f64 (+ f64 (/ f64 (+ f64 h5 (+ f64 (- f64 h2 h3) h1)) h4) (/ f64 (+ f64 h5 (+ f64 (- f64 h2 h3) h1)) h4)))))) 0 2 5 5 3 3 24 3 29 0 27 17 45 2 5 5 5 3 3 0 19 8 31 3 3 0 0 27 215 18)
((sqrt f64 (sqrt f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h5 (- f64 h2 (- f64 h3 h1))) h4)))))) (sqrt f64 (sqrt f64 (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h5 (+ f64 (- f64 h2 h3) h1)) h4)))))) 0 2 2 2 1 1 23 1 29 0 12 8 44 2 5 2 2 1 1 0 20 7 31 1 1 0 0 27 212 17)
((+ f64 (/ f64 (* f64 h5 (* f64 h0 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4)))) (* f64 h4 (pow f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))) 2))) (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))))) (fma f64 (/ f64 h5 h4) (/ f64 h0 (/ f64 (pow f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))) 2) (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4)))) (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))))) 0 2 14 4 8 3 25 5 12 0 4 3 39 2 4 4 4 3 3 0 14 8 13 3 3 0 0 10 141 17)
((+ f64 (/ f64 (* f64 h5 (* f64 h0 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4)))) (* f64 h4 (pow f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))) 2))) (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))))) (fma f64 (/ f64 h5 h4) (/ f64 h0 (/ f64 (pow f64 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))) 2) (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4)))) (/ f64 h0 (+ f64 1 (exp f64 (/ f64 (+ f64 h1 (+ f64 h2 h3)) h4))))) 0 2 14 4 8 3 25 5 12 0 4 3 39 2 4 4 4 3 3 0 14 8 15 3 3 0 0 10 144 17)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (* f64 h1 h1))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 h1 (* f64 h1 4) -1)) 0 18 56 19 37 16 153 21 16 0 146 79 57 16 362 19 19 16 16 0 81 33 18 33 16 3 0 11 333 18)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) 2) (* f64 4 (* f64 h0 h0))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 h0 (* f64 h0 4) -1)) 0 18 52 22 36 18 161 22 17 0 114 56 55 17 363 22 20 18 17 0 85 35 17 34 17 3 0 11 338 18)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (* f64 h1 h1))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 h1 (* f64 h1 4) -1)) 0 20 40 19 33 16 167 21 15 0 187 87 65 18 1078 19 19 16 16 0 81 33 15 32 16 3 0 10 356 19)
((+ f64 (* f64 2 (* f64 (pow f64 h1 2) (pow f64 h0 2))) (pow f64 h0 4)) (* f64 h0 (* f64 h0 (fma f64 h0 h0 (* f64 2 (* f64 h1 h1))))) 0 9 12 11 9 9 24 12 26 0 12 9 51 8 91 11 11 9 9 0 12 9 28 9 9 0 0 22 212 17)
((sqrt f64 (pow f64 (hypot f64 h1 h0) 2)) (hypot f64 h1 h0) 0 14 15 6 9 4 22 6 22 0 6 4 36 13 639 6 6 4 4 0 15 9 21 8 4 0 0 16 179 18)
((/ f64 2 2) 1 0 14 2 2 1 1 23 1 23 0 2 1 0 13 638 2 2 1 1 0 2 1 21 1 1 0 0 16 142 18)
((- f64 (+ f64 (* f64 2 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (+ f64 (* f64 4 (pow f64 h1 2)) (pow f64 h1 4))) 1) (+ f64 (pow f64 h1 4) (fma f64 (* f64 h1 h1) (fma f64 2 (* f64 h0 h0) 4) -1)) 0 8 13 11 12 10 24 17 24 0 33 16 8 8 121 11 11 10 10 0 17 13 25 12 10 0 0 20 162 17)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) 2) (* f64 4 (+ f64 (* f64 (* f64 h1 h1) (+ f64 1 h1)) (* f64 (* f64 h0 h0) (- f64 1 (* f64 3 h1)))))) 1) (+ f64 (pow f64 (fma f64 h0 h0 (* f64 h1 h1)) 2) (fma f64 4 (fma f64 (* f64 h0 h0) (fma f64 h1 -3 1) (fma f64 h1 h1 (pow f64 h1 3))) -1)) 0 15 21 18 19 17 25 18 22 0 50 46 1 15 570 18 18 17 17 0 26 23 21 17 17 1 0 16 152 16)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (+ f64 (* f64 (* f64 h0 h0) (+ f64 1 h0)) (* f64 (* f64 h1 h1) (- f64 1 (* f64 3 h0)))))) 1) (+ f64 (fma f64 4 (fma f64 h0 (fma f64 h0 h0 h0) (* f64 (* f64 h1 h1) (fma f64 h0 -3 1))) (pow f64 (fma f64 h0 h0 (* f64 h1 h1)) 2)) -1) 0 18 29 20 23 18 25 19 22 0 41 35 1 15 422 20 20 18 18 0 32 28 21 18 18 1 0 16 154 16)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (+ f64 (* f64 (* f64 h0 h0) (+ f64 1 h0)) (* f64 (* f64 h1 h1) (- f64 1 (* f64 3 h0)))))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 4 (fma f64 h1 (* f64 h1 (fma f64 h0 -3 1)) (* f64 h0 (fma f64 h0 h0 h0))) -1)) 0 24 45 31 39 28 2141 42 25 0 249 118 92 20 547 31 30 28 27 0 165 59 17 29 28 3 2 20 2399 18)
((* f64 (sqrt f64 h0) (sqrt f64 (fma f64 h0 h0 h0))) (* f64 (hypot f64 h0 (sqrt f64 h0)) (sqrt f64 h0)) 0 8 8 8 7 7 120278 #f 15 #f #f #f 306 8 83 8 8 7 7 0 8 7 15 7 7 0 0 10 120673 18)
((+ f64 (pow f64 h0 2) (pow f64 h0 3)) (* f64 h0 (fma f64 h0 h0 h0)) 0 8 9 8 6 5 23 6 16 0 14 9 8 8 83 8 8 5 5 0 9 6 14 6 5 0 0 10 121 19)
((cbrt f64 (* f64 (* f64 h1 h1) (+ f64 1 h1))) (cbrt f64 (fma f64 h1 h1 (pow f64 h1 3))) 0 8 5 5 4 4 24 5 18 0 7 5 11 7 93 5 5 4 4 0 5 4 19 4 4 0 0 13 136 17)
((* f64 (fma f64 (neg f64 h1) 3 (* f64 h1 3)) (* f64 h0 h0)) (* f64 h0 (* f64 h0 0)) 0 9 12 10 11 9 111 8 19 0 11 9 56 7 92 10 10 9 9 0 15 14 18 11 9 0 0 13 269 16)
((* f64 (cbrt f64 (pow f64 (* f64 (cbrt f64 (hypot f64 h1 h0)) (cbrt f64 (hypot f64 h1 h0))) 4)) (cbrt f64 (pow f64 (* f64 (cbrt f64 (hypot f64 h1 h0)) (cbrt f64 (hypot f64 h1 h0))) 4))) (* f64 (cbrt f64 (pow f64 (cbrt f64 (hypot f64 h1 h0)) 8)) (cbrt f64 (pow f64 (cbrt f64 (hypot f64 h1 h0)) 8))) 0 9 27 21 7 8 25 8 17 0 37 7 39 8 80 21 21 8 8 0 33 8 17 7 8 0 0 13 164 17)
((pow f64 (pow f64 h0 8) 1/3) (cbrt f64 (pow f64 h0 8)) 0 9 2 2 1 1 24 1 17 0 2 1 7 8 82 2 2 1 1 0 2 1 18 1 1 0 0 13 128 17)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (+ f64 (* f64 (* f64 h0 h0) (- f64 1 h0)) (* f64 (* f64 h1 h1) (+ f64 3 h0))))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 4 (fma f64 h0 (- f64 h0 (* f64 h0 h0)) (* f64 h1 (* f64 h1 (+ f64 h0 3)))) -1)) 0 16 32 23 25 20 1208 32 20 0 468 119 103 13 273 23 22 20 19 0 174 59 20 24 20 1 1 14 1462 19)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) 2) (* f64 4 (+ f64 (* f64 (* f64 h1 h1) (- f64 1 h1)) (* f64 (* f64 h0 h0) (+ f64 3 h1))))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 4 (fma f64 h0 (* f64 h0 (+ f64 h1 3)) (fma f64 h1 h1 (neg f64 (pow f64 h1 3)))) -1)) 0 16 40 25 29 22 2708 38 19 0 144 80 111 14 277 25 25 22 22 0 106 55 22 29 22 3 1 14 2954 17)
((- f64 (+ f64 (pow f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) 2) (* f64 4 (+ f64 (* f64 (* f64 h0 h0) (- f64 1 h0)) (* f64 (* f64 h1 h1) (+ f64 3 h0))))) 1) (+ f64 (pow f64 (hypot f64 h0 h1) 4) (fma f64 4 (- f64 (fma f64 (* f64 h1 h1) (+ f64 h0 3) (* f64 h0 h0)) (pow f64 h0 3)) -1)) 0 19 31 25 27 22 1882 37 26 0 326 112 104 18 348 25 23 22 20 0 62 41 18 27 22 2 1 18 2141 18)
((* f64 (log f64 (hypot f64 h0 h1)) 4) (* f64 4 (log f64 (hypot f64 h0 h1))) 0 18 2 2 1 1 24 1 18 0 2 1 11 16 560 2 2 1 1 0 2 1 18 1 1 0 0 15 146 17)
((* f64 (* f64 h0 h0) (fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 (sqrt f64 h0) (sqrt f64 h0))))) (- f64 (* f64 h0 h0) (pow f64 h0 3)) 0 10 51 21 22 11 25 12 20 0 22 11 8 9 191 21 10 11 8 0 51 22 20 12 8 0 0 16 146 17)
((+ f64 (log f64 (* f64 h1 h1)) (log f64 (+ f64 3 h0))) (fma f64 2 (log f64 h1) (log f64 (+ f64 3 h0))) 0 10 4 4 3 3 24 3 20 0 4 3 9 9 190 4 4 3 3 0 4 3 21 3 3 0 0 16 142 16)
((log f64 (* f64 (cbrt f64 (pow f64 (hypot f64 h1 h0) 4)) (cbrt f64 (pow f64 (hypot f64 h1 h0) 4)))) (* f64 2 (log f64 (cbrt f64 (pow f64 (hypot f64 h1 h0) 4)))) 0 8 3 3 2 2 24 2 16 0 3 2 8 7 81 3 3 2 2 0 3 2 18 2 2 0 0 13 130 19)
((cbrt f64 (pow f64 (hypot f64 h1 h0) (/ f64 4 2))) (cbrt f64 (pow f64 (hypot f64 h1 h0) 2)) 0 8 38 2 11 1 22 1 16 0 2 1 0 7 80 2 2 1 1 0 2 1 18 1 1 0 0 13 118 16)
((sqrt f64 (* f64 1/2 (+ f64 1 (/ f64 h1 (sqrt f64 (+ f64 (* f64 (* f64 4 h0) h0) (* f64 h1 h1))))))) (sqrt f64 (fma f64 1/2 (/ f64 h1 (sqrt f64 (fma f64 h0 (* f64 h0 4) (* f64 h1 h1)))) 1/2)) 0 0 8 8 7 7 22 8 1 0 14 12 0 0 0 8 8 7 7 0 8 7 1 7 7 0 0 1 53 18)
((sqrt f64 (* f64 1/2 (+ f64 1 (/ f64 h0 (sqrt f64 (+ f64 (* f64 (* f64 4 h1) h1) (* f64 h0 h0))))))) (sqrt f64 (fma f64 1/2 (/ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 4 h1))))) 1/2)) 0 0 9 8 8 7 23 8 1 0 11 10 0 0 0 8 8 7 7 0 8 7 1 8 7 0 0 1 52 16)
((sqrt f64 (* f64 1/2 (+ f64 1 (/ f64 h0 (sqrt f64 (+ f64 (* f64 (* f64 4 h1) h1) (* f64 h0 h0))))))) (sqrt f64 (fma f64 1/2 (/ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 4 (* f64 h1 h1))))) 1/2)) 0 0 8 8 7 7 25 8 0 0 11 10 0 0 0 8 8 7 7 0 8 7 1 7 7 0 0 0 53 18)
((- f64 (+ f64 1 (* f64 3 (/ f64 (pow f64 h0 4) (pow f64 h1 4)))) (/ f64 (pow f64 h0 2) (pow f64 h1 2))) (- f64 (fma f64 3 (/ f64 (pow f64 h0 4) (pow f64 h1 4)) 1) (* f64 (/ f64 h0 (* f64 h1 h1)) h0)) 0 6 7 7 6 6 24 5 17 0 39 22 11 6 45 7 7 6 6 0 10 7 18 6 6 0 0 13 130 16)
((neg f64 (+ f64 (* f64 1/4 (/ f64 (pow f64 h1 2) h0)) (* f64 2 h0))) (fma f64 (* f64 (/ f64 h1 h0) h1) -1/4 (* f64 h0 -2)) 0 6 13 12 12 11 26 13 18 #f #f #f 246 6 45 12 12 11 11 0 11 10 17 12 11 0 0 12 366 17)
((exp f64 (sqrt f64 (log f64 (fma f64 1/2 (/ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 4 (* f64 h1 h1))))) 1/2)))) (exp f64 (sqrt f64 (log f64 (fma f64 1/2 (/ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 (* f64 h1 h1) 4)))) 1/2)))) 0 8 20 4 8 2 23 1 13 #f #f #f 385 7 69 4 4 2 2 0 40 11 13 2 2 0 0 9 491 19)
((+ f64 1/2 (* f64 1/4 (/ f64 h0 h1))) (fma f64 (/ f64 h0 h1) 1/4 1/2) 0 8 4 4 3 3 23 3 14 0 14 12 278 7 68 4 4 3 3 0 4 3 14 3 3 0 0 9 385 18)
((* f64 (/ f64 h0 h1) (/ f64 1 (sqrt f64 h1))) (/ f64 h0 (* f64 h1 (sqrt f64 h1))) 0 11 9 6 7 4 21 5 14 0 8 5 5 10 329 6 6 4 4 0 8 5 14 7 4 0 0 20 122 17)
((* f64 (+ f64 h2 h1) h0) (* f64 h0 (+ f64 h1 h2)) 0 0 3 3 2 2 21 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 43 16)
((* f64 (+ f64 h0 h1) h2) (* f64 h2 (+ f64 h0 h1)) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 44 16)
((- f64 (* f64 h2 h0) (* f64 h0 h1)) (* f64 h0 (- f64 h2 h1)) 0 16 3 3 2 2 22 2 21 0 7 6 2 15 483 3 3 2 2 0 3 2 21 2 2 0 0 16 141 16)
((/ f64 (+ f64 h1 h0) 10) (/ f64 (+ f64 h0 h1) 10) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 18)
((/ f64 (cbrt f64 (+ f64 h1 h0)) (sqrt f64 10)) (/ f64 (cbrt f64 (+ f64 h0 h1)) (sqrt f64 10)) 0 15 4 2 2 1 25 1 17 0 2 1 1 13 721 2 2 1 1 0 2 1 17 1 1 0 0 12 129 18)
((/ f64 10 (+ f64 h1 h0)) (/ f64 10 (+ f64 h0 h1)) 0 15 2 2 1 1 22 1 18 0 2 1 1 13 720 2 2 1 1 0 2 1 18 1 1 0 0 12 127 17)
((expm1 f64 (+ f64 (* f64 1/10 h1) (* f64 1/10 h0))) (expm1 f64 (* f64 1/10 (+ f64 h0 h1))) 0 17 3 3 2 2 23 2 22 0 3 2 2 16 752 3 3 2 2 0 3 2 23 2 2 0 0 17 153 18)
((* f64 (sqrt f64 (+ f64 (pow f64 h1 3) (pow f64 h0 3))) (/ f64 (sqrt f64 (+ f64 h1 h0)) 10)) (* f64 (* f64 1/10 (sqrt f64 (+ f64 h0 h1))) (hypot f64 (pow f64 h0 3/2) (pow f64 h1 3/2))) 0 13 13 13 11 11 120457 #f 28 0 18 14 99 11 261 13 13 11 11 0 17 11 24 11 11 0 0 21 120695 17)
((* f64 (sqrt f64 (sqrt f64 (+ f64 h1 h0))) (sqrt f64 (/ f64 (sqrt f64 (+ f64 h1 h0)) 10))) (* f64 (sqrt f64 (sqrt f64 (+ f64 h0 h1))) (sqrt f64 (* f64 1/10 (sqrt f64 (+ f64 h0 h1))))) 0 14 7 7 5 5 34 #f 26 0 12 10 94 12 262 7 7 5 5 0 15 12 28 5 5 0 0 21 272 20)
((- f64 (pow f64 h1 2) h0) (- f64 (* f64 h1 h1) h0) 0 14 2 2 1 1 24 1 17 0 2 1 6 13 727 2 2 1 1 0 2 1 17 1 1 0 0 11 129 17)
((* f64 (* f64 h0 1/2) h0) (* f64 h0 (* f64 h0 1/2)) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 44 17)
((* f64 (* f64 h0 1/2) h0) (* f64 h0 (* f64 h0 1/2)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((+ f64 h0 (* f64 h2 (- f64 h1 h0))) (fma f64 h2 (- f64 h1 h0) h0) 0 67 3 3 2 2 23 2 70 0 3 2 0 64 4524 3 3 2 2 0 3 2 68 2 2 0 0 34 355 18)
((+ f64 h0 (* f64 h1 (- f64 h2 h0))) (fma f64 h1 (- f64 h2 h0) h0) 0 71 3 3 2 2 24 2 71 0 3 2 0 64 4501 3 3 2 2 0 3 2 69 2 2 0 0 34 360 16)
((+ f64 h0 (* f64 h1 (- f64 h2 h0))) (fma f64 h1 (- f64 h2 h0) h0) 0 22 3 3 2 2 22 2 21 0 3 2 0 20 999 3 3 2 2 0 3 2 21 2 2 0 0 11 142 18)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h1 h0)) (fma f64 h1 (- f64 h2 h0) h0) 0 12 12 8 11 7 23 10 16 0 12 11 0 11 374 8 6 7 5 0 12 11 16 11 7 0 0 12 123 18)
((- f64 h0 (* f64 h1 h0)) (* f64 h0 (- f64 1 h1)) 0 14 6 3 5 2 23 5 21 0 17 14 42 11 230 3 3 2 2 0 6 5 20 5 2 0 0 15 178 16)
((- f64 h0 (* f64 h1 h0)) (- f64 h0 (* f64 h0 h1)) 0 10 2 2 1 1 22 1 16 0 2 1 7 9 133 2 2 1 1 0 4 3 17 1 1 0 0 12 124 18)
((pow f64 (sqrt f64 (fma f64 h1 (- f64 h2 h0) h0)) 3) (pow f64 (fma f64 h1 (- f64 h2 h0) h0) 3/2) 0 10 10 8 7 6 120527 #f 16 0 23 15 47 10 132 8 8 6 6 0 10 7 17 6 6 0 0 12 120673 19)
((+ f64 h0 (* f64 (* f64 h2 h1) h1)) (fma f64 h1 (* f64 h1 h2) h0) 0 0 5 5 4 4 23 4 0 0 6 5 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 49 18)
((+ f64 h2 (* f64 (* f64 h1 h0) h0)) (fma f64 h0 (* f64 h0 h1) h2) 0 0 5 5 4 4 24 4 0 0 6 5 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 48 17)
((+ f64 h0 (* f64 (* f64 h1 h2) h2)) (fma f64 h1 (* f64 h2 h2) h0) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 46 17)
((* f64 h0 (pow f64 h1 2)) (* f64 h0 (* f64 h1 h1)) 0 15 2 2 1 1 23 1 24 0 2 1 3 14 514 2 2 1 1 0 2 1 23 1 1 0 0 17 153 18)
((sqrt f64 (+ f64 h2 (* f64 (* f64 h0 h1) h1))) (sqrt f64 (fma f64 h0 (* f64 h1 h1) h2)) 0 16 6 6 4 4 23 3 24 0 4 3 2 14 514 6 6 4 4 0 4 3 24 4 4 0 0 17 155 18)
((+ f64 1 1) 2 0 11 2 2 1 1 23 1 19 0 2 1 0 10 323 2 2 1 1 0 2 1 19 1 1 0 0 13 127 18)
((* f64 (cbrt f64 (* f64 (* f64 h1 h0) h0)) (sqrt f64 (cbrt f64 (* f64 (* f64 h1 h0) h0)))) (fabs f64 (* f64 h0 (sqrt f64 h1))) 0 14 27 20 21 16 22 #f 17 0 84 49 123 11 326 20 20 16 16 0 29 23 18 18 16 0 0 13 256 17)
((* f64 (pow f64 (cbrt f64 -1) 2) (pow f64 (pow f64 h1 2) 1/3)) (* f64 (pow f64 (cbrt f64 -1) 2) (pow f64 h1 2/3)) 0 16 13 12 10 9 111866 #f 22 0 17 13 37 13 452 12 11 9 8 0 24 17 21 10 9 0 0 16 112031 24)
((+ f64 (log f64 (cbrt f64 h1)) (log f64 (cbrt f64 h1))) (* f64 (log f64 h1) 2/3) 0 13 7 7 4 4 22 #f 21 0 12 9 37 13 454 7 7 4 4 0 8 6 21 4 4 0 0 16 176 19)
((+ f64 (* f64 h1 (pow f64 h2 2)) h0) (fma f64 h1 (* f64 h2 h2) h0) 0 21 3 3 2 2 22 2 18 0 3 2 0 20 1687 3 3 2 2 0 3 2 17 2 2 0 0 12 132 18)
((+ f64 (* f64 h1 (pow f64 h2 2)) h0) (fma f64 h1 (* f64 h2 h2) h0) 0 21 3 3 2 2 22 2 18 0 3 2 0 21 1677 3 3 2 2 0 3 2 16 2 2 0 0 12 132 18)
((+ f64 h2 (/ f64 (- f64 h1 h2) h0)) (- f64 h2 (/ f64 (- f64 h2 h1) h0)) 0 110 10 8 9 7 24 8 79 0 11 10 3 111 9591 8 8 7 7 0 11 10 50 9 7 0 0 41 411 18)
((/ f64 (sqrt f64 (cbrt f64 (- f64 h2 h0))) (sqrt f64 (+ f64 (* f64 h2 h2) (+ f64 (* f64 h0 h0) (* f64 h2 h0))))) (/ f64 (sqrt f64 (cbrt f64 (- f64 h2 h0))) (sqrt f64 (fma f64 h0 (+ f64 h0 h2) (* f64 h2 h2)))) 0 6 6 6 4 4 24 3 24 0 4 3 15 6 29 6 6 4 5 0 4 3 25 4 4 0 0 20 163 18)
((/ f64 (sqrt f64 h1) (sqrt f64 1)) (sqrt f64 h1) 0 6 3 3 2 2 24 2 23 0 3 2 15 6 29 3 3 2 2 0 3 2 24 2 2 0 0 20 160 18)
((- f64 (- f64 (* f64 h0 (log f64 h1)) h2) h1) (fma f64 h0 (log f64 h1) (- f64 (neg f64 h2) h1)) 0 67 42 5 30 4 23 4 37 0 4 3 0 64 3056 5 5 4 4 0 4 3 36 21 4 1 0 20 247 18)
((- f64 (- f64 (* f64 h2 (log f64 h1)) h0) h1) (fma f64 (log f64 h1) h2 (neg f64 (+ f64 h0 h1))) 0 61 4 4 3 3 24 8 38 0 12 11 0 58 3057 4 4 3 3 0 4 3 37 3 3 0 0 21 241 17)
((- f64 (- f64 (* f64 h0 (log f64 h1)) h2) h1) (- f64 (fma f64 h0 (log f64 h1) (neg f64 h1)) h2) 0 87 19 5 17 4 23 7 40 0 10 9 0 85 11265 5 5 4 4 0 5 4 39 17 4 0 0 27 279 17)
((expm1 f64 (- f64 (* f64 h1 (log f64 h0)) h2)) (expm1 f64 (- f64 (* f64 (log f64 h0) h1) h2)) 0 22 12 2 7 1 23 1 20 0 69 28 6 21 1113 2 2 1 1 0 12 7 20 1 1 0 0 14 152 19)
((sqrt f64 (* f64 h1 (log f64 h0))) (sqrt f64 (* f64 (log f64 h0) h1)) 0 24 2 2 1 1 24 1 20 0 2 1 6 21 1105 2 2 1 1 0 2 1 19 1 1 0 0 14 152 18)
((* f64 h1 (log f64 (sqrt f64 (cbrt f64 h0)))) (* f64 h1 (* f64 1/6 (log f64 h0))) 0 14 9 9 7 7 25 #f 18 0 47 22 159 14 449 9 9 7 7 0 17 12 16 7 7 0 0 12 287 18)
((+ f64 (log f64 (log f64 h0)) (log f64 2/3)) (log f64 (* f64 2/3 (log f64 h0))) 0 11 3 3 2 2 24 2 24 0 3 2 2 9 405 3 3 2 2 0 3 2 24 2 2 0 0 18 148 17)
((log1p f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (log1p f64 (pow f64 h0 2/3)) 0 13 5 5 3 3 24 3 21 0 5 3 3 12 567 5 5 3 3 0 9 4 19 3 3 0 0 15 139 17)
((* f64 -1 (* f64 (log f64 (/ f64 1 h0)) h0)) (* f64 h0 (log f64 h0)) 0 32 6 6 5 5 24 5 27 0 10 9 1 30 3133 6 6 5 5 0 6 5 26 5 5 0 0 19 178 17)
((* f64 (log f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) h0) (* f64 (log f64 (cbrt f64 h0)) (+ f64 h0 h0)) 0 30 7 5 5 4 23 4 26 0 6 5 1 27 3149 5 5 4 4 0 5 4 26 5 4 0 0 19 175 18)
((* f64 (* f64 (* f64 (log f64 (cbrt f64 h0)) (log f64 (cbrt f64 h0))) (log f64 (cbrt f64 h0))) (* f64 (* f64 (+ f64 h0 h0) (+ f64 h0 h0)) (+ f64 h0 h0))) (pow f64 (* f64 h0 (* f64 (log f64 h0) 2/3)) 3) 0 11 14 12 11 9 120431 #f 18 0 75 35 53 10 314 12 12 9 9 0 92 24 17 11 9 0 0 12 120589 18)
((log f64 (+ f64 (* f64 (log f64 (pow f64 h0 1/3)) (+ f64 h0 h0)) (* f64 h0 (log f64 (cbrt f64 h0))))) (log f64 (* f64 h0 (log f64 h0))) 0 17 24 16 17 15 1404 15 27 0 201 40 48 13 677 16 12 15 10 0 22 20 26 15 14 0 0 22 1602 18)
((cbrt f64 (+ f64 (* f64 (log f64 (pow f64 h0 1/3)) (+ f64 h0 h0)) (* f64 h0 (log f64 (cbrt f64 h0))))) (cbrt f64 (* f64 h0 (log f64 h0))) 0 15 24 16 17 15 1328 15 28 0 188 41 47 13 677 16 12 15 10 0 24 17 25 15 14 0 0 22 1522 16)
((sqrt f64 (* f64 h0 (* f64 2 (+ f64 (log f64 (cbrt f64 h0)) (log f64 (cbrt f64 (cbrt f64 h0))))))) (sqrt f64 (* f64 h0 (fma f64 2 (log f64 (cbrt f64 (cbrt f64 h0))) (* f64 (log f64 h0) 2/3)))) 0 6 16 9 14 8 24 #f 23 0 48 32 6 5 65 9 9 8 8 0 19 17 22 10 8 0 0 19 151 18)
((* f64 2 (* f64 (+ f64 (log f64 (* f64 (pow f64 (* f64 -1 h0) 1/9) (pow f64 (cbrt f64 -1) 1/3))) (log f64 (* f64 (pow f64 (* f64 -1 h0) 1/3) (cbrt f64 -1)))) h0)) (* f64 h0 (* f64 2 (fma f64 1/9 (log f64 (neg f64 h0)) (fma f64 1/3 (log f64 (cbrt f64 -1)) (log f64 (* f64 (cbrt f64 -1) (cbrt f64 (neg f64 h0)))))))) 0 6 15 13 13 11 25 19 24 0 23 21 41 5 64 13 13 11 11 0 19 13 14 13 11 0 0 19 181 16)
((* f64 (* f64 h0 h1) (- f64 1 h1)) (* f64 h0 (- f64 h1 (* f64 h1 h1))) 0 46 11 6 10 5 22 8 44 0 9 8 0 43 2903 6 4 5 3 0 9 8 40 6 5 0 0 23 242 18)
((* f64 (* f64 h1 h0) (- f64 1 h0)) (* f64 h0 (fma f64 h1 (neg f64 h0) h1)) 0 50 22 8 17 7 24 10 44 0 20 17 3 48 2874 8 8 7 7 0 10 9 41 17 7 0 0 23 253 17)
((* f64 (* f64 h0 h1) (- f64 1 h1)) (* f64 h0 (- f64 h1 (* f64 h1 h1))) 0 32 7 5 6 4 23 8 22 0 9 8 0 30 2169 5 4 4 3 0 9 8 18 6 4 0 0 11 150 17)
((* f64 (fma f64 (neg f64 (cbrt f64 h0)) (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 h1 h0)) (* f64 h1 0) 0 15 99 14 33 12 43 14 21 0 12 10 44 13 968 14 9 12 8 0 99 33 20 17 12 1 0 16 210 18)
((* f64 (* f64 h1 h0) (fma f64 (neg f64 (sqrt f64 h0)) (sqrt f64 h0) (* f64 (sqrt f64 h0) (sqrt f64 h0)))) (* f64 h1 0) 0 14 78 13 31 11 37 14 22 0 39 17 44 13 969 13 9 11 8 0 78 31 20 16 11 1 0 16 201 16)
((* f64 (- f64 (* f64 1 1) (* f64 h0 h0)) h1) (- f64 h1 (* f64 h1 (* f64 h0 h0))) 0 11 13 7 11 5 25 12 24 0 9 8 18 10 130 7 7 5 5 0 7 6 24 11 5 0 0 18 167 16)
((* f64 (cbrt f64 h1) (- f64 h0 (* f64 h0 h0))) (* f64 h0 (* f64 (- f64 1 h0) (cbrt f64 h1))) 0 14 10 8 8 7 25 7 21 #f #f #f 213 13 450 8 8 7 7 0 10 9 22 8 7 0 0 16 356 17)
((* f64 h1 (fma f64 (neg f64 h0) h0 (* f64 h0 h0))) 0 0 16 12 7 9 6 33 11 23 0 272 56 56 12 443 7 7 6 6 0 12 9 21 7 6 0 0 16 220 19)
((* f64 -1 (* f64 (pow f64 h0 2) h1)) (* f64 (* f64 h0 h0) (neg f64 h1)) 0 11 6 4 5 3 24 3 24 0 4 3 5 10 177 4 4 3 3 0 4 3 24 5 3 0 0 19 155 19)
((* f64 (* f64 (* f64 h1 h0) (sqrt f64 (- f64 1 h0))) (sqrt f64 (* f64 (cbrt f64 (- f64 1 h0)) (cbrt f64 (- f64 1 h0))))) (* f64 (sqrt f64 (- f64 1 h0)) (* f64 (* f64 h0 h1) (fabs f64 (cbrt f64 (- f64 1 h0))))) 0 11 8 5 7 4 22 4 25 0 13 12 5 10 177 5 5 4 4 0 5 4 24 4 4 0 0 19 156 19)
((+ f64 (- f64 (- f64 h0 (* f64 (- f64 h1 1) h4)) (* f64 (- f64 h3 1) h2)) (* f64 (- f64 (+ f64 h1 h3) 2) h5)) (fma f64 (+ f64 h1 (+ f64 h3 -2)) h5 (fma f64 h2 (- f64 1 h3) (fma f64 h4 (- f64 1 h1) h0))) 0 9 46 26 35 23 30 34 15 0 84 36 2 6 54 26 26 23 23 0 32 27 13 26 23 2 1 9 125 18)
((+ f64 (- f64 (- f64 h0 (* f64 (- f64 h5 1) h2)) (* f64 (- f64 h3 1) h4)) (* f64 (- f64 (+ f64 h5 h3) 2) h1)) (fma f64 h1 (+ f64 (+ f64 h3 h5) -2) (fma f64 h4 (- f64 1 h3) (fma f64 h2 (- f64 1 h5) h0))) 0 7 27 27 24 24 30 36 12 0 31 28 2 6 43 27 27 24 24 0 27 24 12 24 24 1 1 8 116 18)
((+ f64 (- f64 (- f64 h0 (* f64 (- f64 h1 1) h2)) (* f64 (- f64 h3 1) h4)) (* f64 (- f64 (+ f64 h1 h3) 2) h5)) (fma f64 h4 (- f64 1 h3) (fma f64 (+ f64 h1 (- f64 h3 2)) h5 (fma f64 h2 (- f64 1 h1) h0))) 0 28 25 23 22 22 30 36 19 0 28 25 0 25 823 23 23 22 22 0 29 26 28 22 22 1 1 11 164 19)
((- f64 (+ f64 (* f64 h4 h2) (+ f64 h0 (+ f64 (* f64 h1 h2) h3))) (+ f64 (* f64 h4 h0) (* f64 2 h2))) (fma f64 h2 (+ f64 h1 (+ f64 h4 -2)) (fma f64 h0 (- f64 1 h4) h3)) 0 13 40 35 35 31 43 37 22 #f #f #f 298 11 205 35 30 31 28 0 48 35 21 32 31 2 1 16 468 19)
((- f64 (+ f64 (* f64 h4 h2) (+ f64 (* f64 h1 h2) (+ f64 h0 h3))) (+ f64 (* f64 h4 h0) (* f64 2 h2))) (fma f64 h2 (+ f64 h1 (+ f64 h4 -2)) (fma f64 h0 (- f64 1 h4) h3)) 0 14 45 38 35 31 27 26 23 #f #f #f 299 12 207 38 30 31 28 0 53 35 21 33 31 2 1 16 454 19)
((+ f64 (* f64 h0 h5) (+ f64 (* f64 h2 h3) (* f64 2 h1))) (fma f64 h0 h5 (fma f64 h1 2 (* f64 h2 h3))) 0 9 7 5 5 4 24 4 19 0 7 5 12 8 165 5 5 4 4 0 9 6 21 5 4 0 0 15 144 17)
((* f64 2 h1) (* f64 h1 2) 0 10 2 2 1 1 22 1 20 0 2 1 12 8 163 2 2 1 1 0 2 1 20 1 1 0 0 15 142 17)
((- f64 (+ f64 (* f64 (- f64 h3 1) (log f64 h1)) (* f64 (- f64 h2 1) (log f64 (- f64 1 h1)))) h0) (- f64 (fma f64 (+ f64 h2 -1) (log1p f64 (neg f64 h1)) (* f64 (log f64 h1) (+ f64 h3 -1))) h0) 0 10 14 10 12 8 24 9 26 0 18 16 5 9 110 10 10 8 8 0 34 16 17 8 8 0 0 18 150 18)
((- f64 (+ f64 (* f64 (- f64 h0 1) (log f64 h3)) (* f64 (- f64 h2 1) (log f64 (- f64 1 h3)))) h1) (fma f64 (+ f64 h0 -1) (log f64 h3) (fma f64 (+ f64 h2 -1) (log1p f64 (neg f64 h3)) (neg f64 h1))) 0 10 21 10 19 8 23 9 26 0 23 20 5 9 146 10 10 8 8 0 11 9 18 19 8 1 0 18 152 18)
((- f64 (+ f64 (* f64 (- f64 h0 1) (log f64 h1)) (* f64 (- f64 h2 1) (log f64 (- f64 1 h1)))) h3) (fma f64 (+ f64 h0 -1) (log f64 h1) (fma f64 (+ f64 h2 -1) (log1p f64 (neg f64 h1)) (neg f64 h3))) 0 69 65 10 50 8 22 9 31 0 36 25 2 68 7377 10 10 8 8 0 11 9 29 47 8 6 0 23 242 17)
((- f64 (+ f64 (/ f64 1 h0) (+ f64 (log f64 (/ f64 -1 h0)) (* f64 1/2 (/ f64 1 (pow f64 h0 2))))) (+ f64 (/ f64 h1 h0) (+ f64 (* f64 1/2 (/ f64 h1 (pow f64 h0 2))) (+ f64 h2 (* f64 (log f64 (/ f64 -1 h0)) h1))))) (+ f64 (/ f64 1 h0) (- f64 (- f64 (+ f64 (/ f64 1/2 (* f64 h0 h0)) (log f64 (/ f64 -1 h0))) (fma f64 1/2 (/ f64 h1 (* f64 h0 h0)) (/ f64 h1 h0))) (fma f64 h1 (log f64 (/ f64 -1 h0)) h2))) 0 5 14 14 12 12 25 15 18 0 18 16 8 4 36 14 14 12 12 0 14 12 19 12 12 0 0 13 135 18)
((- f64 (+ f64 (/ f64 1 h0) (+ f64 (* f64 2 (log f64 (/ f64 -1 h0))) (* f64 (log f64 -1) h3))) (+ f64 (/ f64 h1 h0) (+ f64 (* f64 (log f64 (/ f64 -1 h0)) h3) (+ f64 (* f64 (log f64 (/ f64 -1 h0)) h1) (+ f64 h2 (log f64 -1)))))) (- f64 (fma f64 h3 (log f64 -1) (fma f64 2 (log f64 (/ f64 -1 h0)) (/ f64 1 h0))) (+ f64 (/ f64 h1 h0) (+ f64 (fma f64 (log f64 (/ f64 -1 h0)) (+ f64 h1 h3) (log f64 -1)) h2))) 0 5 13 13 12 12 26 17 17 0 19 18 8 4 30 13 13 12 12 0 29 23 19 12 12 0 0 13 134 17)
((+ f64 h0 (* f64 (log f64 h0) h1)) (fma f64 (log f64 h0) h1 h0) 0 12 3 3 2 2 24 2 17 0 3 2 4 9 205 3 3 2 2 0 3 2 16 2 2 0 0 11 125 18)
((+ f64 (log f64 (cbrt f64 (fma f64 (log f64 h0) h1 h0))) (log f64 (cbrt f64 (fma f64 (log f64 h0) h1 h0)))) (* f64 2 (log f64 (cbrt f64 (fma f64 (log f64 h0) h1 h0)))) 0 5 2 2 1 1 22 1 12 0 2 1 17 4 15 2 2 1 1 0 2 1 13 1 1 0 0 10 115 18)
((cbrt f64 (* f64 (* f64 (cbrt f64 (fma f64 (log f64 h0) h1 h0)) (cbrt f64 (fma f64 (log f64 h0) h1 h0))) (cbrt f64 (fma f64 (log f64 h0) h1 h0)))) (cbrt f64 (fma f64 (log f64 h0) h1 h0)) 0 5 2 2 1 1 23 1 12 0 2 1 17 4 15 2 2 1 1 0 2 1 14 1 1 0 0 9 116 17)
((+ f64 (* f64 2/9 (/ f64 (* f64 h0 (exp f64 (* f64 1/9 (- f64 (log f64 (pow f64 (log f64 h0) 2)) (* f64 2 (log f64 (/ f64 1 h1))))))) (* f64 (log f64 h0) h1))) (exp f64 (* f64 1/9 (- f64 (log f64 (pow f64 (log f64 h0) 2)) (* f64 2 (log f64 (/ f64 1 h1))))))) (fma f64 2/9 (* f64 (/ f64 h0 (log f64 h0)) (/ f64 (pow f64 (exp f64 1/9) (* f64 2 (+ f64 (log f64 (log f64 h0)) (log f64 h1)))) h1)) (pow f64 (exp f64 1/9) (* f64 2 (+ f64 (log f64 (log f64 h0)) (log f64 h1))))) 0 4 15 15 8 8 26 13 12 0 29 10 16 4 18 15 15 8 8 0 48 16 12 8 8 0 0 9 124 18)
((/ f64 (+ f64 h0 1) (- f64 1 h0)) (/ f64 (- f64 -1 h0) (+ f64 h0 -1)) 0 132 124 25 53 23 120306 #f 43 0 428 86 13 128 13096 25 14 23 13 0 124 43 37 30 23 3 1 20 120635 18)
((/ f64 (+ f64 h0 1) (- f64 1 h0)) (/ f64 (- f64 -1 h0) (+ f64 h0 -1)) 0 131 124 25 53 23 120363 #f 41 0 428 86 13 129 13159 25 14 23 13 0 124 43 37 30 23 3 1 20 120689 18)
((/ f64 (- f64 1 h0) (+ f64 h0 1)) (/ f64 (- f64 1 h0) (+ f64 1 h0)) 0 21 5 2 4 1 22 1 21 0 9 7 4 18 581 2 2 1 1 0 5 3 20 1 1 0 0 13 146 19)
((/ f64 (+ f64 h0 1) (- f64 1 (sqrt f64 h0))) (/ f64 (+ f64 1 h0) (- f64 1 (sqrt f64 h0))) 0 23 7 2 5 1 23 1 21 0 4 2 4 17 583 2 2 1 1 0 4 2 19 1 1 0 0 13 147 17)
((+ f64 (+ f64 h0 h2) h1) (+ f64 h2 (+ f64 h0 h1)) 0 0 5 3 4 2 24 2 0 0 5 4 0 0 0 3 3 2 2 0 5 4 0 4 2 0 0 0 46 17)
((+ f64 (+ f64 h1 h0) h2) (+ f64 h2 (+ f64 h0 h1)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((+ f64 (+ f64 h0 h1) h2) (+ f64 h0 (+ f64 h1 h2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((* f64 (+ f64 h0 h1) (- f64 1 h2)) (* f64 (- f64 1 h2) (+ f64 h0 h1)) 0 42 2 2 1 1 25 1 27 0 2 1 0 35 3556 2 2 1 1 0 2 1 29 1 1 0 0 14 185 17)
((* f64 (+ f64 h1 h0) (- f64 1 h2)) (* f64 (- f64 1 h2) (+ f64 h0 h1)) 0 40 3 3 2 2 23 2 26 0 16 14 0 35 3553 3 3 2 2 0 3 2 29 2 2 0 0 14 181 18)
((* f64 (sqrt f64 (+ f64 h2 h0)) (sqrt f64 (- f64 1 h1))) (* f64 (sqrt f64 (+ f64 h0 h2)) (sqrt f64 (- f64 1 h1))) 0 10 2 2 1 1 24 1 14 0 2 1 7 8 169 2 2 1 1 0 4 3 14 1 1 0 0 9 118 19)
((- f64 (+ f64 h0 h2) (+ f64 (* f64 h0 h1) (* f64 h1 h2))) (* f64 (- f64 1 h1) (+ f64 h0 h2)) 0 9 277 9 28 6 25 9 14 0 837 102 49 9 169 9 9 6 7 0 9 6 13 12 6 1 0 9 179 18)
((- f64 h2 (* f64 h2 h1)) (- f64 h2 (* f64 h1 h2)) 0 12 2 2 1 1 23 1 16 0 27 22 74 8 197 2 2 1 1 0 4 3 16 1 1 0 0 12 194 19)
((* f64 h1 (+ f64 h2 h0)) (* f64 h1 (+ f64 h0 h2)) 0 9 2 2 1 1 22 1 16 0 4 3 11 8 197 2 2 1 1 0 4 3 16 1 1 0 0 12 127 19)
((* f64 (+ f64 h0 h1) (+ f64 h2 1)) (* f64 (+ f64 h2 1) (+ f64 h0 h1)) 0 3 2 2 1 1 22 1 13 0 2 1 0 3 95 2 2 1 1 0 2 1 12 1 1 0 0 7 92 17)
((exp f64 (* f64 (+ f64 h2 h0) (+ f64 h1 1))) (pow f64 (exp f64 (+ f64 h0 h2)) (+ f64 1 h1)) 0 6 4 4 3 3 24 3 20 0 12 7 6 6 88 4 4 3 3 0 4 3 22 3 3 0 0 17 140 17)
((* f64 (- f64 (* f64 h2 h2) (* f64 h0 h0)) (+ f64 (pow f64 h1 3) (pow f64 1 3))) (* f64 (+ f64 h0 h2) (* f64 (- f64 h2 h0) (+ f64 1 (pow f64 h1 3)))) 0 6 13 6 11 5 23 5 22 0 10 9 5 6 88 6 6 5 5 0 6 5 12 11 5 0 0 17 133 18)
((+ f64 h2 (+ f64 (* f64 h2 h0) (+ f64 (* f64 h0 h1) h1))) (* f64 (+ f64 h0 1) (+ f64 h1 h2)) 0 8 9 9 7 7 24 8 13 0 9 8 36 7 106 9 9 7 7 0 15 11 14 7 7 0 0 8 141 18)
((* f64 (+ f64 1 h0) h1) (fma f64 h0 h1 h1) 0 8 4 4 3 3 23 3 12 0 6 5 6 7 106 4 4 3 3 0 4 3 13 3 3 0 0 8 106 16)
((+ f64 h2 (+ f64 (* f64 h2 h0) (+ f64 (* f64 h0 h1) h1))) (* f64 (+ f64 h0 1) (+ f64 h1 h2)) 0 9 11 9 8 8 22 8 17 0 9 8 16 9 207 9 8 8 7 0 17 12 16 8 8 0 0 11 133 17)
((+ f64 h2 (+ f64 (* f64 h2 h0) (+ f64 (* f64 h0 h1) h1))) (* f64 (+ f64 h0 1) (+ f64 h1 h2)) 0 10 11 9 8 8 24 8 18 0 9 8 16 9 207 9 8 8 7 0 17 12 17 8 8 0 0 11 138 17)
((sqrt f64 (fabs f64 (- f64 h1 h0))) (sqrt f64 (fabs f64 (- f64 h0 h1))) 0 2 2 2 1 1 22 1 3 0 2 1 0 2 66 2 2 1 1 0 2 1 3 1 1 0 0 2 59 17)
((sqrt f64 (* f64 (cbrt f64 (fabs f64 (- f64 h0 h1))) (cbrt f64 (fabs f64 (- f64 h0 h1))))) (fabs f64 (cbrt f64 (fabs f64 (- f64 h0 h1)))) 0 18 2 2 1 1 24 1 21 0 2 1 1 17 1759 2 2 1 1 0 2 1 20 1 1 0 0 14 141 17)
((* f64 (sqrt f64 (fabs f64 (+ f64 h0 h1))) (sqrt f64 (fabs f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))))) (* f64 (sqrt f64 (fabs f64 (fma f64 h0 h0 (* f64 h1 h1)))) (sqrt f64 (fabs f64 (+ f64 h0 h1)))) 0 13 3 3 2 2 22 2 21 0 3 2 10 11 351 3 3 2 2 0 3 2 22 2 2 0 0 17 151 17)
((/ f64 (sqrt f64 (sqrt f64 (fabs f64 (- f64 (* f64 h0 h0) (* f64 h1 h1))))) (sqrt f64 (fabs f64 1))) (sqrt f64 (sqrt f64 (fabs f64 (- f64 (* f64 h0 h0) (* f64 h1 h1))))) 0 13 4 4 3 3 23 3 22 0 4 3 10 11 350 4 4 3 3 0 4 3 22 3 3 0 0 17 154 18)
((* f64 (sqrt f64 (fabs f64 (+ f64 h0 h1))) (sqrt f64 (fabs f64 (+ f64 (* f64 h0 h0) (+ f64 (* f64 h1 h1) (* f64 h0 h1)))))) (* f64 (sqrt f64 (fabs f64 (+ f64 h0 h1))) (sqrt f64 (fabs f64 (fma f64 h0 h0 (* f64 h1 (+ f64 h0 h1)))))) 0 21 7 4 6 3 23 3 31 0 6 5 6 18 1027 4 4 3 3 0 6 5 31 3 3 0 0 25 193 17)
((* f64 (sqrt f64 (fabs f64 (+ f64 h0 h1))) (sqrt f64 (fabs f64 (- f64 h0 h1)))) (sqrt f64 (fabs f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)))) 0 24 18 12 12 9 120176 #f 33 0 63 42 85 19 1026 12 12 9 9 0 18 12 32 10 9 0 0 25 120435 19)
((/ f64 (- f64 (+ f64 h0 h2) h1) (* f64 h3 2)) (* f64 -1/2 (/ f64 (- f64 (- f64 h1 h2) h0) h3)) 0 27 12 12 11 11 238 11 28 0 227 107 35 22 796 12 12 11 11 0 12 11 20 11 11 0 0 17 423 18)
((/ f64 (- f64 (+ f64 h0 h1) h2) (* f64 h3 2)) (/ f64 (+ f64 h0 (- f64 h1 h2)) (* f64 h3 2)) 0 22 10 2 6 1 24 1 28 0 4 3 0 19 797 2 2 1 1 0 10 6 28 1 1 0 0 17 169 17)
((/ f64 (- f64 (+ f64 h0 h1) h2) (* f64 h3 2)) (* f64 -1/2 (/ f64 (- f64 h2 (+ f64 h0 h1)) h3)) 0 66 45 10 37 9 135 11 29 0 35 32 17 63 7186 10 10 9 9 0 10 9 24 37 9 2 0 15 343 17)
((- f64 (+ f64 (* f64 1/2 (/ f64 h3 h2)) (* f64 1/2 (/ f64 h0 h2))) (* f64 1/2 (/ f64 h1 h2))) (* f64 1/2 (+ f64 (/ f64 h0 h2) (/ f64 (- f64 h3 h1) h2))) 0 7 12 6 11 5 25 5 21 0 15 14 5 6 103 6 6 5 5 0 14 13 20 9 5 0 0 16 137 16)
((/ f64 (- f64 (+ f64 (* f64 1/2 h0) (* f64 1/2 h3)) (* f64 1/2 h1)) h2) (* f64 (/ f64 1/2 h2) (+ f64 h0 (- f64 h3 h1))) 0 7 10 8 8 6 22 7 21 0 15 14 4 7 104 8 8 6 6 0 12 11 21 6 6 0 0 16 137 18)
((fma f64 (+ f64 h3 h0) (/ f64 1 (* f64 h1 2)) (neg f64 (* f64 (/ f64 h2 2) (/ f64 1 h1)))) (* f64 (/ f64 1/2 h1) (+ f64 h0 (- f64 h3 h2))) 0 30 40 14 24 12 34 19 17 0 228 114 64 27 771 14 13 12 12 0 17 12 18 12 12 0 0 13 226 17)
((* f64 (/ f64 (* f64 (* f64 1/2 1/2) 1/2) (* f64 (* f64 h3 h3) h3)) (* f64 (* f64 (+ f64 h0 (- f64 h1 h2)) (+ f64 h0 (- f64 h1 h2))) (+ f64 h0 (- f64 h1 h2)))) (* f64 1/8 (pow f64 (/ f64 (+ f64 h1 (- f64 h0 h2)) h3) 3)) 0 7 40 15 33 13 26 16 22 0 15 14 41 7 111 15 15 13 13 0 13 12 22 20 13 2 0 17 187 18)
((* f64 (/ f64 1/2 (cbrt f64 h3)) (+ f64 h0 (- f64 h1 h2))) (/ f64 (+ f64 h1 (- f64 h0 h2)) (/ f64 (cbrt f64 h3) 1/2)) 0 6 7 7 6 6 25 9 20 0 10 9 5 6 110 7 7 6 6 0 7 6 23 6 6 0 0 17 143 17)
((sqrt f64 (+ f64 h1 h0)) (sqrt f64 (+ f64 h0 h1)) 0 0 2 2 1 1 26 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((sqrt f64 1) 1 0 13 2 2 1 1 22 1 24 0 2 1 0 12 258 2 2 1 1 0 2 1 23 1 1 0 0 18 148 19)
((- f64 (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 h0)) h1)) (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 h0 5))) (pow f64 h1 3))) (sqrt f64 h0))) (* f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 h0 3))) (pow f64 h1 2)))) (+ f64 (sqrt f64 h0) (* f64 h1 (+ f64 (* f64 h1 (fma f64 h1 (* f64 1/16 (sqrt f64 (/ f64 1 (pow f64 h0 5)))) (* f64 (sqrt f64 (/ f64 1 (pow f64 h0 3))) -1/8))) (* f64 1/2 (sqrt f64 (/ f64 1 h0)))))) 0 17 27 23 26 22 30 33 24 0 40 35 53 15 260 23 23 22 22 0 26 25 22 26 22 3 2 18 228 19)
((* f64 (sqrt f64 (sqrt f64 (sqrt f64 (+ f64 h1 h0)))) (sqrt f64 (sqrt f64 (sqrt f64 (+ f64 h1 h0))))) (sqrt f64 (sqrt f64 (+ f64 h0 h1))) 0 8 3 3 2 2 22 2 14 0 3 2 6 7 46 3 3 2 2 0 3 2 16 2 2 0 0 11 116 18)
((* f64 (sqrt f64 (sqrt f64 1)) (sqrt f64 (sqrt f64 1))) 1 0 8 6 6 2 2 23 2 15 0 6 2 0 7 46 6 6 2 2 0 6 2 16 2 2 0 0 11 112 18)
((+ f64 (+ f64 (/ f64 (/ f64 (/ f64 1 2) 2) 2) (/ f64 (/ f64 1/2 2) 2)) (+ f64 (/ f64 (/ f64 1/2 2) 2) (/ f64 (/ f64 1/2 2) 2))) 1/2 0 9 17 13 5 5 23 10 22 0 17 5 1 7 40 13 13 5 5 0 17 5 23 5 5 0 0 18 143 16)
((* f64 (sqrt f64 (sqrt f64 (sqrt f64 (sqrt f64 (+ f64 h1 h0))))) (sqrt f64 (sqrt f64 (sqrt f64 (+ f64 h1 h0))))) (pow f64 (sqrt f64 (sqrt f64 (sqrt f64 (sqrt f64 (+ f64 h0 h1))))) 3) 0 7 4 4 3 3 24 4 22 0 5 3 11 7 40 4 4 3 3 0 6 3 23 3 3 0 0 18 151 16)
((- f64 (* f64 (* f64 h0 h0) 2) 1) (fma f64 h0 (* f64 h0 2) -1) 0 0 4 4 3 3 23 5 0 0 5 4 0 0 0 4 4 3 3 0 5 4 0 3 3 0 0 0 46 17)
((- f64 (* f64 (* f64 h0 h0) 2) 1) (fma f64 h0 (* f64 h0 2) -1) 0 0 4 4 3 3 26 5 0 0 5 4 0 0 0 4 4 3 3 0 5 4 0 3 3 0 0 0 49 17)
((+ f64 (- f64 (* f64 h1 (- f64 h0 1)) (* f64 h0 1/2)) 8277062471433911/9007199254740992) (- f64 (fma f64 h0 (+ f64 h1 -1/2) 8277062471433911/9007199254740992) h1) 0 152 60 20 43 19 24 20 96 0 18 17 4 146 7468 20 12 19 11 0 18 17 101 36 19 8 1 48 558 17)
((+ f64 (- f64 (* f64 h0 (- f64 h1 1)) (* f64 h1 1/2)) 8277062471433911/9007199254740992) (- f64 8277062471433911/9007199254740992 (fma f64 h1 (- f64 1/2 h0) h0)) 0 149 24 15 23 14 33 22 99 0 25 22 24 147 7651 15 13 14 12 0 34 26 103 23 14 2 1 48 581 16)
((+ f64 (- f64 (* f64 h0 (- f64 h1 1)) (* f64 h1 1/2)) 8277062471433911/9007199254740992) (fma f64 h1 (+ f64 h0 -1/2) (- f64 8277062471433911/9007199254740992 h0)) 0 96 62 18 41 17 25 19 47 0 19 18 3 90 5320 18 18 17 17 0 17 16 49 41 17 6 1 23 324 18)
((* f64 (fma f64 (neg f64 (sqrt f64 1)) (sqrt f64 1) (* f64 (sqrt f64 1) (sqrt f64 1))) h1) 0 0 19 60 11 9 7 28 15 24 0 59 8 7 14 572 11 11 7 7 0 60 9 22 9 7 0 0 18 168 19)
((* f64 (fma f64 (neg f64 (cbrt f64 1)) (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 1) (* f64 (cbrt f64 1) (cbrt f64 1)))) h1) 0 0 17 32 15 8 7 32 15 22 0 31 7 6 14 569 15 15 7 7 0 32 8 22 8 7 0 0 17 166 19)
((- f64 (+ f64 (* f64 h1 h0) 8277062471433911/9007199254740992) (+ f64 (* f64 1/2 h1) h0)) (fma f64 h1 (+ f64 h0 -1/2) (- f64 8277062471433911/9007199254740992 h0)) 0 13 13 12 12 11 25 17 19 0 20 18 1 11 320 12 11 11 10 0 13 12 18 12 11 1 1 14 135 16)
((- f64 (+ f64 (* f64 h1 h0) 8277062471433911/9007199254740992) (+ f64 (* f64 1/2 h1) h0)) (fma f64 h1 (+ f64 h0 -1/2) (- f64 8277062471433911/9007199254740992 h0)) 0 14 13 12 12 11 25 17 20 0 20 18 1 11 321 12 11 11 10 0 13 12 18 12 11 1 1 14 138 18)
((/ f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h7 h1) h2) h1) 471841060772561/17179869184) h1) 7925469156333415/34359738368) h1) h3) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h1 h4) h1) h5) h1) h6) h1) h0)) (/ f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 h7 h2) 471841060772561/17179869184) 7925469156333415/34359738368) h3) (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 h4) h5) h6) h0)) 0 5 15 15 14 14 23 14 23 0 15 14 5 4 19 15 15 14 14 0 15 14 15 14 14 1 1 17 139 16)
((/ f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h0 h6) h2) h6) 471841060772561/17179869184) h6) 7925469156333415/34359738368) h6) h3) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h6 h4) h6) h5) h6) h1) h6) h7)) (/ f64 (fma f64 h6 (fma f64 h6 (fma f64 h6 (fma f64 h0 h6 h2) 471841060772561/17179869184) 7925469156333415/34359738368) h3) (fma f64 h6 (fma f64 h6 (fma f64 h6 (+ f64 h4 h6) h5) h1) h7)) 0 5 15 15 14 14 25 14 22 0 21 20 5 4 18 15 15 14 14 0 15 14 14 14 14 1 1 17 140 18)
((/ f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h0 h1) h2) h1) 471841060772561/17179869184) h1) 7925469156333415/34359738368) h1) h3) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h1 h4) h1) h5) h1) h6) h1) h7)) (/ f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h0 h1 h2) 471841060772561/17179869184) 7925469156333415/34359738368) h3) (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 h4) h5) h6) h7)) 0 15 14 14 13 13 23 13 82 0 14 13 0 15 461 14 14 13 13 0 14 13 79 13 13 1 1 68 377 18)
((/ f64 (sqrt f64 1) (sqrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 h6) h4) h3) h1))) (/ f64 1 (sqrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 h6) h4) h3) h1))) 0 2 2 2 1 1 24 1 22 0 2 1 23 2 2 2 2 1 1 0 2 1 24 1 1 0 0 22 163 16)
((+ f64 (/ f64 h0 (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))) (+ f64 (/ f64 (pow f64 h3 4) (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))) (+ f64 (/ f64 (* f64 (pow f64 h3 2) h4) (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))) (+ f64 (/ f64 (* f64 h2 h3) (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))) (/ f64 (* f64 (pow f64 h3 3) h5) (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))))))) (+ f64 (/ f64 h0 (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6)))))) (+ f64 (/ f64 (pow f64 h3 4) (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6)))))) (+ f64 (/ f64 (* f64 h3 h3) (/ f64 (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6))))) h4)) (+ f64 (/ f64 h2 (/ f64 (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6))))) h3)) (/ f64 (pow f64 h3 3) (/ f64 (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6))))) h5)))))) 0 2 25 25 7 7 23 11 26 0 25 7 102 2 2 25 25 7 7 0 25 7 26 7 7 1 1 25 272 18)
((/ f64 h0 (+ f64 (* f64 7925469156333415/34359738368 h3) (+ f64 h1 (+ f64 (* f64 471841060772561/17179869184 (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h3 4) h7) (* f64 (pow f64 h3 3) h6)))))) (/ f64 h0 (fma f64 7925469156333415/34359738368 h3 (+ f64 h1 (fma f64 471841060772561/17179869184 (* f64 h3 h3) (fma f64 (pow f64 h3 4) h7 (* f64 (pow f64 h3 3) h6)))))) 0 2 5 5 4 4 23 4 26 0 5 4 101 2 2 5 5 4 4 0 5 4 26 4 4 0 0 25 256 18)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 h0 (log f64 h1)) h2) h3) h4) (* f64 (- f64 h5 1/2) (log f64 h6))) (* f64 h1 h7)) (+ f64 h2 (+ f64 (fma f64 h0 (log f64 h1) h3) (fma f64 h1 h7 (fma f64 (+ f64 h5 -1/2) (log f64 h6) h4)))) 0 14 23 14 21 13 25 16 62 0 49 27 38 13 176 14 14 13 13 0 13 12 62 20 13 1 0 50 341 17)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 h6 (log f64 h1)) h2) h3) h4) (* f64 (- f64 h5 1/2) (log f64 h0))) (* f64 h1 h7)) (+ f64 (fma f64 (log f64 h1) h6 h2) (+ f64 h3 (fma f64 h1 h7 (fma f64 (+ f64 h5 -1/2) (log f64 h0) h4)))) 0 13 13 13 12 12 24 14 61 0 13 12 38 12 176 13 12 12 11 0 12 11 62 12 12 0 0 50 336 18)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 h0 (log f64 h1)) h2) h3) h4) (* f64 (- f64 h5 1/2) (log f64 h6))) (* f64 h1 h7)) (+ f64 h2 (+ f64 (fma f64 h1 h7 (fma f64 (+ f64 h5 -1/2) (log f64 h6) h4)) (fma f64 h0 (log f64 h1) h3))) 0 101 39 16 31 15 25 17 81 0 16 15 2 100 6276 16 16 15 14 0 14 13 64 31 15 2 0 48 430 17)
((- f64 h0 (* f64 (log f64 (/ f64 1 h1)) h2)) (fma f64 (log f64 h1) h2 h0) 0 7 5 5 4 4 24 4 15 0 5 4 7 6 82 5 5 4 4 0 5 4 15 4 4 0 0 10 117 18)
((exp f64 (+ f64 h7 (+ f64 (fma f64 h1 h6 (fma f64 (+ f64 h5 -1/2) (log f64 h4) h3)) (fma f64 h2 (log f64 h1) h0)))) (* f64 (exp f64 (+ f64 (+ f64 (fma f64 h1 h6 h7) (fma f64 (log f64 h4) (+ f64 h5 -1/2) h3)) h0)) (pow f64 h1 h2)) 0 6 15 15 14 14 38 21 14 0 21 20 34 6 83 15 15 14 14 0 25 18 15 14 14 0 0 10 160 18)
((- f64 (+ f64 (pow f64 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 2) 1/3) (+ f64 (* f64 2/3 (* f64 (* f64 h0 (* f64 (log f64 h1) h2)) (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)) 1/3))) (+ f64 (* f64 4/9 (* f64 (* f64 h0 (* f64 (pow f64 (log f64 h1) 3) (pow f64 h2 2))) (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10)) 1/3))) (* f64 1/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)) 1/3) (* f64 (pow f64 (log f64 h1) 2) (pow f64 h2 2))))))) (+ f64 (* f64 1/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)) 1/3) (* f64 (pow f64 (log f64 h1) 2) h2))) (+ f64 (* f64 1/9 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10)) 1/3) (* f64 (pow f64 (log f64 h1) 4) (pow f64 h2 2)))) (* f64 4/9 (* f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 2) (pow f64 h2 2))) (pow f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10)) 1/3)))))) (- f64 (+ f64 (cbrt f64 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 2)) (fma f64 2/3 (* f64 (* f64 h0 (* f64 (log f64 h1) h2)) (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)))) (fma f64 4/9 (* f64 h0 (* f64 (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 3)) (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10))))) (* f64 (* f64 1/3 (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)))) (* f64 (pow f64 (log f64 h1) 2) (* f64 h2 h2)))))) (fma f64 1/3 (* f64 (* f64 h2 (pow f64 (log f64 h1) 2)) (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 4)))) (fma f64 1/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10))) (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 4))) (* f64 4/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (- f64 h0 (* f64 1/2 (log f64 h1))) 10))) (* f64 (* f64 (pow f64 (log f64 h1) 2) (* f64 h2 h2)) (* f64 h0 h0))))))) 0 3 25 25 17 17 26 17 15 #f #f #f 205 3 8 25 25 17 17 0 31 23 16 17 17 2 2 14 335 18)
((- f64 (+ f64 (pow f64 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 2) 1/3) (* f64 2/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 4)) 1/3) (* f64 h0 (* f64 (log f64 h1) h2))))) (* f64 1/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 4)) 1/3) (* f64 h0 (log f64 h1))))) (+ f64 (cbrt f64 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 2)) (fma f64 2/3 (* f64 (* f64 h0 (* f64 (log f64 h1) h2)) (cbrt f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 4)))) (* f64 (* f64 (cbrt f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 4))) (* f64 h0 (log f64 h1))) -1/3))) 0 4 40 22 17 12 25 24 15 #f #f #f 203 3 10 22 22 12 12 0 78 22 17 17 12 1 0 14 329 19)
((- f64 (+ f64 (/ f64 (* f64 (pow f64 (exp f64 (* f64 1/3 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0))))) 3) (* f64 (log f64 h1) h2)) h0) (pow f64 (exp f64 (* f64 1/3 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0))))) 3)) (* f64 1/2 (/ f64 (* f64 (pow f64 (exp f64 (* f64 1/3 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0))))) 3) (log f64 h1)) h0))) (fma f64 (* f64 (/ f64 (pow f64 (cbrt f64 (* f64 1 (exp f64 (log f64 h0)))) 3) h0) (log f64 h1)) -1/2 (fma f64 (/ f64 (pow f64 (cbrt f64 (* f64 1 (exp f64 (log f64 h0)))) 3) h0) (* f64 (log f64 h1) h2) (pow f64 (cbrt f64 (* f64 1 (exp f64 (log f64 h0)))) 3))) 0 13 35 34 18 17 1117 42 13 0 2355 156 144 11 436 34 34 17 17 0 426 67 13 18 17 2 1 9 1583 19)
((* f64 (cbrt f64 (pow f64 (cbrt f64 (fma f64 (+ f64 h2 -1/2) (log f64 h1) h0)) 3)) (cbrt f64 (pow f64 (cbrt f64 (fma f64 (+ f64 h2 -1/2) (log f64 h1) h0)) 3))) (pow f64 (cbrt f64 (fma f64 (log f64 h1) (+ f64 h2 -1/2) h0)) 2) 0 14 13 7 8 5 23 7 14 0 24 10 6 11 344 7 7 5 5 0 18 8 13 7 5 0 0 9 118 18)
((- f64 (+ f64 (* f64 2/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (pow f64 (log f64 h1) 5)))) (+ f64 (* f64 160/81 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 3))))) (+ f64 (* f64 64/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 5))))) (+ f64 (pow f64 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 4) 1/9) (+ f64 (* f64 17/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) h2)))) (+ f64 (* f64 2/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 2) (pow f64 h2 2))))) (+ f64 (* f64 1/6 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 (pow f64 h0 2) (pow f64 (log f64 h1) 2)))) (+ f64 (* f64 3808/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 5))))) (+ f64 (* f64 4352/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 7))))) (+ f64 (* f64 1904/729 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 3))))) (+ f64 (* f64 4/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) h2)))) (+ f64 (* f64 4352/2187 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 9))))) (+ f64 (* f64 4/9 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 h0 (* f64 (pow f64 (log f64 h1) 3) (pow f64 h2 3))))) (+ f64 (* f64 160/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 4))))) (+ f64 (* f64 1/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 h0 (* f64 (pow f64 (log f64 h1) 3) h2)))) (+ f64 (* f64 80/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 2))))) (* f64 4/9 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 (pow f64 h0 3) (* f64 (log f64 h1) h2)))))))))))))))))))) (+ f64 (* f64 64/81 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 6))))) (+ f64 (* f64 1/81 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (pow f64 (log f64 h1) 6)))) (+ f64 (* f64 20/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) h2)))) (+ f64 (* f64 20/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 2))))) (+ f64 (* f64 80/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 4))))) (+ f64 (* f64 17/4374 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (pow f64 (log f64 h1) 9)))) (+ f64 (* f64 2/9 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 (pow f64 h0 3) (log f64 h1)))) (+ f64 (* f64 1/18 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 h0 (pow f64 (log f64 h1) 3)))) (+ f64 (* f64 15232/729 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 6))))) (+ f64 (* f64 2176/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 8))))) (+ f64 (* f64 136/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 2))))) (+ f64 (* f64 1904/243 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 4))))) (+ f64 (* f64 2/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 (pow f64 h0 2) (* f64 (pow f64 (log f64 h1) 2) h2)))) (+ f64 (* f64 2/3 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 32)) 1/9) (* f64 h0 (* f64 (pow f64 (log f64 h1) 3) (pow f64 h2 2))))) (+ f64 (* f64 64/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 5))))) (* f64 160/27 (* f64 (pow f64 (/ f64 1 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 3))))))))))))))))))))) (- f64 (fma f64 2/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h0 3))) (fma f64 160/81 (* f64 (* f64 (* f64 h0 h0) (* f64 (pow f64 h2 3) (pow f64 (log f64 h1) 6))) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9)) (fma f64 64/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (* f64 h0 h0) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 5)))) (+ f64 (pow f64 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 4) 1/9) (fma f64 17/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 h2 (pow f64 (log f64 h1) 9)))) (fma f64 2/3 (* f64 (* f64 (* f64 (pow f64 (log f64 h1) 2) (* f64 h0 h0)) (* f64 h2 h2)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (fma f64 1/6 (* f64 (* f64 (pow f64 (log f64 h1) 2) (* f64 h0 h0)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (fma f64 3808/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 5)))) (fma f64 4352/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 7)))) (fma f64 1904/729 (* f64 (* f64 (pow f64 h0 3) (* f64 (pow f64 h2 3) (pow f64 (log f64 h1) 9))) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9)) (fma f64 4/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (* f64 h0 h0) (* f64 h2 (pow f64 (log f64 h1) 6)))) (fma f64 4352/2187 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 9)))) (fma f64 4/9 (* f64 (* f64 (* f64 h0 (pow f64 (log f64 h1) 3)) (pow f64 h2 3)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (fma f64 160/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 4)))) (fma f64 1/3 (* f64 (* f64 h0 (* f64 h2 (pow f64 (log f64 h1) 3))) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (fma f64 80/27 (* f64 (* f64 (pow f64 h0 3) (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 5))) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9)) (* f64 4/9 (* f64 (* f64 (* f64 (log f64 h1) h2) (pow f64 h0 3)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9))))))))))))))))))) (fma f64 64/81 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (* f64 h0 h0) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 6)))) (fma f64 1/81 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (* f64 h0 h0) (pow f64 (log f64 h1) 6))) (+ f64 (* f64 (* f64 20/27 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9)) (+ f64 (* f64 (pow f64 h0 3) (* f64 h2 (pow f64 (log f64 h1) 5))) (* f64 (* f64 h0 h0) (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 6))))) (fma f64 80/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (* f64 h0 h0) (* f64 (pow f64 (log f64 h1) 6) (pow f64 h2 4)))) (fma f64 17/4374 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (pow f64 (log f64 h1) 9))) (fma f64 2/9 (* f64 (* f64 (log f64 h1) (pow f64 h0 3)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (fma f64 1/18 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9) (* f64 h0 (pow f64 (log f64 h1) 3))) (fma f64 15232/729 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 6)))) (fma f64 2176/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 8)))) (fma f64 136/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 9)))) (fma f64 1904/243 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 104)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 9) (pow f64 h2 4)))) (+ f64 (* f64 (* f64 2/3 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 32)) 1/9)) (+ f64 (* f64 (* f64 h2 (pow f64 (log f64 h1) 2)) (* f64 h0 h0)) (* f64 h0 (* f64 (* f64 h2 h2) (pow f64 (log f64 h1) 3))))) (fma f64 64/27 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9) (* f64 (pow f64 h0 3) (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 5)))) (* f64 160/27 (* f64 (* f64 (* f64 (pow f64 (log f64 h1) 5) (pow f64 h2 3)) (pow f64 h0 3)) (pow f64 (/ f64 1 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 68)) 1/9))))))))))))))))) 0 5 390 204 74 69 120107 #f 21 #f #f #f 219 4 9 204 204 69 69 0 5084 172 21 74 69 135 125 18 125175 30)
((pow f64 (pow f64 (- f64 (* f64 (log f64 h1) h2) (* f64 1/2 (log f64 h1))) 2) 1/9) (pow f64 (pow f64 (* f64 (log f64 h1) (+ f64 h2 -1/2)) 2) 1/9) 0 3 11 5 9 4 25 9 21 0 195 26 125 2 5 5 5 4 4 0 23 8 21 9 4 0 0 18 266 17)
((* f64 h0 (- f64 1 (* f64 h0 1/2))) (fma f64 h0 (* f64 h0 -1/2) h0) 0 15 27 9 21 8 23 13 13 0 21 13 1 15 730 9 9 8 8 0 11 10 11 21 8 0 0 6 105 16)
((* f64 h0 (- f64 1 (* f64 h0 1/2))) (fma f64 h0 (* f64 h0 -1/2) h0) 0 15 27 9 21 8 23 13 11 0 21 13 1 15 730 9 9 8 8 0 11 10 11 21 8 0 0 6 105 18)
((* f64 h0 (- f64 1 (* f64 h0 h1))) (- f64 h0 (* f64 h1 (* f64 h0 h0))) 0 26 10 7 8 6 25 12 20 0 12 11 3 23 1136 7 5 6 4 0 8 7 21 8 4 0 0 11 149 17)
((* f64 h1 (- f64 1 (* f64 h1 h0))) (* f64 (neg f64 h1) (fma f64 h0 h1 -1)) 0 30 11 11 10 10 29 16 21 0 11 10 0 29 1142 11 10 10 9 0 11 10 15 10 10 0 0 11 151 17)
((* f64 h0 (- f64 1 (* f64 h0 h1))) (- f64 h0 (* f64 h1 (* f64 h0 h0))) 0 14 11 5 9 4 24 12 14 0 10 9 2 13 643 5 5 4 4 0 8 7 12 9 4 0 0 7 109 17)
((* f64 (sqrt f64 h0) (- f64 1 (* f64 h0 h1))) (* f64 (neg f64 (fma f64 h0 h1 -1)) (sqrt f64 h0)) 0 21 9 9 8 8 23 11 25 0 8 7 32 20 1249 9 9 8 8 0 7 6 17 8 8 0 0 18 186 17)
((* f64 (cbrt f64 h0) (- f64 1 (* f64 h0 h1))) (* f64 (neg f64 (fma f64 h0 h1 -1)) (cbrt f64 h0)) 0 23 9 9 8 8 25 11 25 0 8 7 33 21 1241 9 9 8 8 0 7 6 17 8 8 0 0 18 192 18)
((- f64 h1 (* f64 h0 (pow f64 h1 2))) (- f64 h1 (* f64 h0 (* f64 h1 h1))) 0 27 25 2 20 1 22 1 21 0 2 1 5 25 1717 2 2 1 1 0 4 3 22 1 1 0 0 15 158 18)
((* f64 -1 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 h1 (neg f64 h1))) 0 28 19 5 16 4 24 10 21 0 9 5 7 25 1722 5 5 4 4 0 5 4 22 9 4 0 0 15 163 17)
((* f64 (fma f64 1 1 (neg f64 (* f64 h1 h0))) 1) (- f64 1 (* f64 h0 h1)) 0 13 6 6 5 5 23 5 15 0 21 12 2 12 1058 6 6 5 5 0 6 5 15 5 5 0 0 9 116 18)
((sqrt f64 (* f64 (* f64 (* f64 h0 (* f64 h1 (cbrt f64 h1))) (neg f64 (cbrt f64 h1))) (cbrt f64 h1))) (sqrt f64 (* f64 h0 (* f64 h1 (neg f64 h1)))) 0 11 32 8 15 7 36 19 29 #f #f #f 151 9 302 8 8 7 7 0 24 12 16 10 7 0 0 25 322 17)
((* f64 h0 (pow f64 (pow f64 h1 4) 1/3)) (* f64 h0 (pow f64 h1 4/3)) 0 10 24 13 17 11 120456 #f 31 0 30 20 44 9 301 13 13 11 11 0 34 26 30 17 11 0 0 25 120653 18)
((- f64 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 h0 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936))))) h0) (- f64 (/ f64 (fma f64 h0 609359547581365/2251799813685248 162377988252285/70368744177664) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1)) h0) 0 140 65 13 48 9 24 6 31 0 13 12 0 139 7264 13 7 9 6 0 9 8 29 7 6 14 1 18 315 16)
((- f64 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 h0 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936))))) h0) (- f64 (/ f64 (fma f64 h0 609359547581365/2251799813685248 162377988252285/70368744177664) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1)) h0) 0 140 65 13 48 9 24 6 31 0 13 12 0 139 7277 13 7 9 6 0 9 8 29 7 6 15 1 18 317 17)
((- f64 1 (* f64 h0 (+ f64 2278821411449471/9007199254740992 (* f64 h0 1080863910568919/9007199254740992)))) (fma f64 h0 (fma f64 h0 -1080863910568919/9007199254740992 -2278821411449471/9007199254740992) 1) 0 29 34 12 27 11 27 31 18 0 21 19 2 27 1021 12 12 11 11 0 23 20 18 25 11 3 0 10 152 16)
((- f64 1 (* f64 h0 (+ f64 2278821411449471/9007199254740992 (* f64 h0 1080863910568919/9007199254740992)))) (fma f64 h0 (fma f64 h0 -1080863910568919/9007199254740992 -2278821411449471/9007199254740992) 1) 0 29 34 12 27 11 28 31 20 0 21 19 2 27 1018 12 12 11 11 0 23 20 19 25 11 3 0 10 156 17)
((exp f64 (* f64 h0 (+ f64 2278821411449471/9007199254740992 (* f64 h0 1080863910568919/9007199254740992)))) (pow f64 (exp f64 h0) (fma f64 h0 1080863910568919/9007199254740992 2278821411449471/9007199254740992)) 0 9 9 4 8 3 24 3 24 0 8 5 8 8 330 4 4 3 3 0 4 3 24 4 3 0 0 18 155 18)
((+ f64 (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)) (* f64 2278821411449471/9007199254740992 h0)) (* f64 h0 (fma f64 h0 1080863910568919/9007199254740992 2278821411449471/9007199254740992)) 0 9 13 6 12 5 24 6 24 #f #f #f 362 8 330 6 6 5 5 0 11 10 23 8 5 0 0 18 506 17)
((- f64 1 (+ f64 (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)) (* f64 2278821411449471/9007199254740992 h0))) (fma f64 h0 (fma f64 h0 -1080863910568919/9007199254740992 -2278821411449471/9007199254740992) 1) 0 27 16 15 15 14 26 21 20 0 15 14 1 25 1731 15 14 14 13 0 16 15 19 15 14 1 0 14 154 17)
((* f64 1080863910568919/9007199254740992 (pow f64 h0 2)) (* f64 1080863910568919/9007199254740992 (* f64 h0 h0)) 0 13 2 2 1 1 23 1 25 0 2 1 11 13 363 2 2 1 1 0 2 1 28 1 1 0 0 20 169 16)
((* f64 (neg f64 1) (+ f64 (* f64 2278821411449471/9007199254740992 h0) (* f64 (* f64 h0 1080863910568919/9007199254740992) h0))) (* f64 h0 (fma f64 h0 -1080863910568919/9007199254740992 -2278821411449471/9007199254740992)) 0 15 19 11 18 10 41 22 26 0 12 11 11 15 363 11 11 10 10 0 21 18 25 12 10 1 0 20 193 18)
((fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 (cbrt f64 (+ f64 (* f64 2278821411449471/9007199254740992 h0) (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)))) (* f64 (cbrt f64 (+ f64 (* f64 2278821411449471/9007199254740992 h0) (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)))) (cbrt f64 (+ f64 (* f64 2278821411449471/9007199254740992 h0) (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)))))))) (+ f64 1 (* f64 h0 (fma f64 h0 -1080863910568919/9007199254740992 -2278821411449471/9007199254740992))) 0 15 77 21 45 19 36 32 24 #f #f #f 253 14 465 21 17 19 15 0 53 30 25 24 16 6 1 19 435 17)
((- f64 (* f64 (* f64 2278821411449471/9007199254740992 h0) (* f64 2278821411449471/9007199254740992 h0)) (* f64 (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)) (* f64 1080863910568919/9007199254740992 (pow f64 h0 2)))) (fma f64 h0 (* f64 h0 5193027025280559198049186179841/81129638414606681695789005144064) (* f64 (pow f64 h0 4) -1168266793170336129950248828561/81129638414606681695789005144064)) 0 14 15 14 13 13 29 21 25 #f #f #f 247 13 470 14 14 13 13 0 16 14 25 13 13 1 1 19 414 20)
((/ f64 (- f64 (* f64 h0 h0) 3) 6) (/ f64 (fma f64 h0 h0 -3) 6) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((/ f64 (- f64 (* f64 h0 h0) 3) 6) (/ f64 (fma f64 h0 h0 -3) 6) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 17)
((- f64 (* f64 1/6 (pow f64 h0 2)) 1/2) (fma f64 h0 (* f64 1/6 h0) -1/2) 0 17 7 6 6 5 23 8 15 0 7 6 1 16 1050 6 6 5 5 0 8 7 16 6 5 0 0 10 121 18)
((* f64 1/6 (pow f64 h0 2)) (* f64 1/6 (* f64 h0 h0)) 0 15 2 2 1 1 23 1 22 0 2 1 1 14 880 2 2 1 1 0 2 1 21 1 1 0 0 16 144 18)
((/ f64 (sqrt f64 1) (/ f64 (sqrt f64 6) 1)) (/ f64 1 (sqrt f64 6)) 0 16 9 3 4 2 23 2 20 0 9 4 4 15 452 3 3 2 2 0 9 4 19 2 2 0 0 13 141 19)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) 1) 1 0 16 5 5 3 3 23 3 20 0 5 3 0 15 451 5 5 3 3 0 5 3 19 3 3 0 0 14 134 18)
((* f64 (sqrt f64 (cbrt f64 (/ f64 (fma f64 h0 h0 -3) 6))) (cbrt f64 (sqrt f64 (/ f64 (fma f64 h0 h0 -3) 6)))) (* f64 (cbrt f64 (sqrt f64 (/ f64 (fma f64 h0 h0 -3) 6))) (sqrt f64 (cbrt f64 (/ f64 (fma f64 h0 h0 -3) 6)))) 0 9 2 2 1 1 23 1 16 0 35 13 222 8 92 2 2 1 1 0 2 1 18 1 1 0 0 13 344 18)
((* f64 (* f64 (cbrt f64 (fma f64 h0 h0 -3)) (cbrt f64 (/ f64 (fma f64 h0 h0 -3) 6))) (cbrt f64 (/ f64 (fma f64 h0 h0 -3) 6))) (* f64 (pow f64 (sqrt f64 (cbrt f64 (/ f64 (fma f64 h0 h0 -3) 6))) 4) (cbrt f64 (fma f64 h0 h0 -3))) 0 9 19 11 13 8 27 6 16 #f #f #f 373 8 94 11 11 8 8 0 13 7 17 9 8 0 0 13 499 17)
((+ f64 (- f64 1 h0) (* f64 h1 (sqrt f64 h0))) (fma f64 h1 (sqrt f64 h0) (- f64 1 h0)) 0 25 3 3 2 2 23 2 25 0 3 2 0 22 900 3 3 2 2 0 3 2 23 2 2 0 0 12 154 17)
((+ f64 (- f64 1 h1) (* f64 h0 (sqrt f64 h1))) (- f64 (fma f64 h0 (sqrt f64 h1) 1) h1) 0 25 18 4 16 3 23 4 24 0 4 3 0 23 906 4 4 3 3 0 4 3 23 16 3 0 0 12 156 19)
((+ f64 (- f64 1 h0) (* f64 h1 (sqrt f64 h0))) (- f64 (fma f64 h1 (sqrt f64 h0) 1) h0) 0 12 18 4 16 3 22 4 15 0 4 3 0 12 475 4 4 3 3 0 4 3 12 16 3 0 0 6 106 19)
((+ f64 (+ f64 1/3 1/3) 1/3) 1 0 9 3 3 2 2 22 3 16 0 3 2 0 8 123 3 3 2 2 0 3 2 16 2 2 0 0 10 112 18)
((+ f64 (* f64 h0 (sqrt f64 h1)) 1) (fma f64 h0 (sqrt f64 h1) 1) 0 21 2 2 1 1 23 1 18 0 2 1 3 18 2829 2 2 1 1 0 2 1 18 1 1 0 0 15 140 17)
((pow f64 (cbrt f64 (fma f64 h0 (sqrt f64 h1) 1)) 3) (fma f64 h0 (sqrt f64 h1) 1) 0 19 2 2 1 1 23 1 19 0 3 2 4 18 2821 2 2 1 1 0 2 1 18 1 1 0 0 15 137 16)
((exp f64 (* f64 1/9 (- f64 (log f64 h1) (* f64 2 (log f64 (/ f64 -1 h0)))))) (* f64 (pow f64 h1 1/9) (pow f64 (/ f64 -1 h0) -2/9)) 0 7 11 11 10 10 31 10 24 0 14 13 104 7 80 11 11 10 10 0 15 14 23 10 10 0 0 18 256 18)
((- f64 h0 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936)) h0)))) (+ f64 h0 (/ f64 (fma f64 h0 -609359547581365/2251799813685248 -162377988252285/70368744177664) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1))) 0 72 33 14 26 13 26 22 28 0 16 15 0 72 5509 14 14 13 13 0 20 19 27 15 13 5 2 16 231 16)
((- f64 h0 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936)) h0)))) (+ f64 h0 (/ f64 (fma f64 h0 -609359547581365/2251799813685248 -162377988252285/70368744177664) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1))) 0 74 33 14 26 13 26 22 28 0 16 15 0 71 5500 14 14 13 13 0 20 19 26 15 13 5 2 16 234 18)
((* f64 6369080665019903/9007199254740992 (- f64 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 h0 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936))))) h0)) (fma f64 h0 -6369080665019903/9007199254740992 (/ f64 (fma f64 h0 3881060112545747418883236907595/20282409603651670423947251286016 1034198505402457344669710228355/633825300114114700748351602688) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1))) 0 134 50 27 42 26 29 29 41 0 22 21 2 132 10922 27 20 26 19 0 33 30 40 42 26 32 13 25 387 16)
((* f64 6369080665019903/9007199254740992 (- f64 (/ f64 (+ f64 162377988252285/70368744177664 (* f64 h0 609359547581365/2251799813685248)) (+ f64 1 (* f64 h0 (+ f64 8937753748486939/9007199254740992 (* f64 h0 3228900788839551/72057594037927936))))) h0)) (fma f64 h0 -6369080665019903/9007199254740992 (/ f64 (fma f64 h0 3881060112545747418883236907595/20282409603651670423947251286016 1034198505402457344669710228355/633825300114114700748351602688) (fma f64 h0 (fma f64 h0 3228900788839551/72057594037927936 8937753748486939/9007199254740992) 1))) 0 136 50 27 42 26 28 29 40 0 22 21 2 127 10892 27 20 26 19 0 33 30 40 42 26 32 13 25 392 20)
((- f64 (* f64 162377988252285/70368744177664 162377988252285/70368744177664) (* f64 (* f64 h0 609359547581365/2251799813685248) (* f64 h0 609359547581365/2251799813685248))) (fma f64 h0 (* f64 -371319058228565835421295263225/5070602400912917605986812821504 h0) 26366611068859205468807721225/4951760157141521099596496896) 0 8 13 13 12 12 25 13 28 #f #f #f 441 7 135 13 13 12 12 0 14 12 29 12 12 3 3 20 608 16)
((* f64 3228900788839551/72057594037927936 h0) (* f64 h0 3228900788839551/72057594037927936) 0 8 2 2 1 1 23 1 28 #f #f #f 430 7 135 2 2 1 1 0 2 1 30 1 1 0 0 20 588 18)
((+ f64 (- f64 (- f64 (* f64 h0 (log f64 h2)) h2) h1) (log f64 h3)) (- f64 (fma f64 h0 (log f64 h2) (log f64 h3)) (+ f64 h1 h2)) 0 23 11 7 10 6 23 7 21 0 31 23 13 21 586 7 7 6 6 0 7 6 19 6 6 0 0 12 155 16)
((+ f64 (- f64 (- f64 (* f64 h2 (log f64 h1)) h1) h0) (log f64 h3)) (- f64 (fma f64 (log f64 h1) h2 (log f64 h3)) (+ f64 h0 h1)) 0 24 12 8 11 7 24 7 21 0 24 21 13 22 591 8 8 7 7 0 8 7 19 7 7 0 0 12 159 18)
((+ f64 (- f64 (- f64 (* f64 h0 (log f64 h1)) h1) h2) (log f64 h3)) (- f64 (fma f64 h0 (log f64 h1) (log f64 h3)) (+ f64 h1 h2)) 0 82 10 6 9 5 25 7 55 0 19 15 3 80 7195 6 6 5 5 0 6 5 41 5 5 0 0 30 313 17)
((* f64 (log f64 1) h1) 0 0 10 3 3 2 2 24 3 18 0 3 2 17 9 275 3 3 2 2 0 3 2 20 2 2 0 0 14 144 17)
((- f64 (- f64 (* f64 (log f64 (cbrt f64 h0)) h1) h0) h3) (- f64 (* f64 h1 (log f64 (cbrt f64 h0))) (+ f64 h0 h3)) 0 10 3 3 2 2 22 2 20 #f #f #f 161 10 277 3 3 2 2 0 3 2 19 2 2 0 0 13 286 18)
((- f64 (+ f64 (* f64 (log f64 -1) h1) (log f64 h2)) (+ f64 (* f64 (log f64 (/ f64 -1 h0)) h1) (+ f64 h0 h3))) (- f64 (fma f64 h1 (log f64 -1) (log f64 h2)) (fma f64 h1 (log f64 (/ f64 -1 h0)) (+ f64 h0 h3))) 0 12 5 5 4 4 23 4 14 #f #f #f 167 10 304 5 5 4 4 0 7 6 15 4 4 0 0 22 293 18)
((fma f64 (sqrt f64 (fma f64 (log f64 h0) h1 (- f64 (log f64 h2) h0))) (sqrt f64 (fma f64 (log f64 h0) h1 (- f64 (log f64 h2) h0))) (neg f64 (* f64 (cbrt f64 h3) (* f64 (cbrt f64 h3) (cbrt f64 h3))))) (- f64 (fma f64 (log f64 h0) h1 (log f64 h2)) (+ f64 h0 h3)) 0 11 59 10 35 9 23 9 15 0 16 11 12 11 306 10 8 9 7 0 41 29 15 11 9 2 0 22 143 18)
((+ f64 (* f64 2 (* f64 (log f64 (pow f64 (/ f64 1 h0) -1/3)) h1)) (* f64 (log f64 (pow f64 (/ f64 1 h0) -1/6)) h1)) (* f64 h1 (* f64 (neg f64 (log f64 h0)) -5/6)) 0 15 10 10 9 9 40 14 27 0 64 32 48 13 347 10 10 9 9 0 12 10 14 9 9 0 0 21 219 18)
((+ f64 (* f64 (* f64 (log f64 (cbrt f64 (cbrt f64 h0))) 2) h1) (* f64 (log f64 (cbrt f64 (sqrt f64 h0))) h1)) (* f64 h1 (fma f64 2 (log f64 (cbrt f64 (cbrt f64 h0))) (log f64 (cbrt f64 (sqrt f64 h0))))) 0 14 10 4 7 3 23 3 27 0 6 5 6 12 346 4 4 3 3 0 6 5 25 5 3 0 0 21 166 17)
((* f64 h3 (exp f64 (+ f64 (* f64 h1 (- f64 (log f64 h2) h0)) (* f64 h4 (- f64 (log f64 (- f64 1 h2)) h5))))) (* f64 h3 (exp f64 (fma f64 h1 (- f64 (log f64 h2) h0) (* f64 h4 (- f64 (log1p f64 (neg f64 h2)) h5))))) 0 6 8 4 7 3 24 4 15 0 44 33 23 5 29 4 4 3 3 0 12 11 14 3 3 0 0 10 133 16)
((* f64 h4 (exp f64 (+ f64 (* f64 h1 (- f64 (log f64 h2) h3)) (* f64 h0 (- f64 (log f64 (- f64 1 h2)) h5))))) (* f64 h4 (exp f64 (fma f64 h0 (- f64 (log1p f64 (neg f64 h2)) h5) (* f64 h1 (- f64 (log f64 h2) h3))))) 0 6 9 5 8 4 24 7 14 0 17 15 23 5 29 5 5 4 4 0 11 10 15 4 4 0 0 10 131 17)
((* f64 h0 (exp f64 (+ f64 (* f64 h1 (- f64 (log f64 h2) h3)) (* f64 h4 (- f64 (log f64 (- f64 1 h2)) h5))))) (* f64 h0 (exp f64 (fma f64 h1 (- f64 (log f64 h2) h3) (* f64 h4 (- f64 (log1p f64 (neg f64 h2)) h5))))) 0 14 8 4 7 3 23 4 23 0 34 27 3 14 465 4 4 3 3 0 12 11 24 3 3 0 0 17 155 18)
((* f64 (fma f64 (neg f64 (cbrt f64 h2)) (* f64 (cbrt f64 h2) (cbrt f64 h2)) (* f64 (cbrt f64 h2) (* f64 (cbrt f64 h2) (cbrt f64 h2)))) h0) (* f64 h0 (* f64 h2 0)) 0 6 36 13 20 10 4420 15 15 0 101 18 100 4 27 13 10 10 8 0 37 20 16 11 9 0 0 12 4612 16)
((exp f64 (/ f64 (pow f64 h0 h1) (exp f64 (fma f64 h2 h3 (* f64 h1 h4))))) (exp f64 (/ f64 (pow f64 h0 h1) (exp f64 (fma f64 h1 h4 (* f64 h2 h3))))) 0 6 13 4 8 3 24 5 23 0 15 10 13 6 33 4 4 3 3 0 4 3 24 3 3 0 0 20 158 17)
((+ f64 (* f64 h2 h3) (* f64 h1 h4)) (fma f64 h1 h4 (* f64 h2 h3)) 0 6 3 3 2 2 22 2 23 0 3 2 12 5 33 3 3 2 2 0 3 2 25 2 2 0 0 20 155 16)
((- f64 (* f64 (+ f64 (* f64 (* f64 (log f64 h0) (* f64 h1 (* f64 (exp f64 (* f64 h4 (log f64 (- f64 1 h0)))) h3))) (exp f64 (* f64 h4 h5))) (* f64 (exp f64 (* f64 h4 h5)) (* f64 (exp f64 (* f64 h4 (log f64 (- f64 1 h0)))) h3))) (exp f64 (* f64 h4 h5))) (* f64 (* f64 (exp f64 (* f64 h4 h5)) (exp f64 (* f64 h4 h5))) (* f64 h1 (* f64 h2 (* f64 (exp f64 (* f64 h4 (log f64 (- f64 1 h0)))) h3))))) (- f64 (* f64 (pow f64 (exp f64 h4) h5) (fma f64 (* f64 (log f64 h0) (* f64 (* f64 h1 (pow f64 (- f64 1 h0) h4)) h3)) (pow f64 (exp f64 h4) h5) (* f64 (* f64 h3 (pow f64 (- f64 1 h0) h4)) (pow f64 (exp f64 h4) h5)))) (* f64 (* f64 h1 (* f64 h2 (* f64 h3 (pow f64 (- f64 1 h0) h4)))) (exp f64 (+ f64 (* f64 h4 h5) (* f64 h4 h5))))) 0 3 22 18 13 10 27 32 25 #f #f #f 230 3 5 18 18 10 10 0 30 21 26 10 10 0 0 23 387 18)
((* f64 (+ f64 (* f64 (* f64 (log f64 h0) (* f64 h1 (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3))) (* f64 (log f64 h0) (* f64 h1 (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3)))) (- f64 (* f64 (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3) (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3)) (* f64 (* f64 (log f64 h0) (* f64 h1 (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3))) (* f64 (exp f64 (- f64 (* f64 h4 (log f64 (- f64 1 h0))) (* f64 h4 h5))) h3)))) (exp f64 (* f64 h4 h5))) (* f64 (pow f64 (exp f64 h4) h5) (+ f64 (* f64 (* f64 (log f64 h0) (log f64 h0)) (* f64 (* f64 h1 h1) (* f64 (exp f64 (+ f64 (* f64 h4 (- f64 (log1p f64 (neg f64 h0)) h5)) (* f64 h4 (- f64 (log1p f64 (neg f64 h0)) h5)))) (* f64 h3 h3)))) (* f64 (* f64 h3 (pow f64 (exp f64 h4) (- f64 (log1p f64 (neg f64 h0)) h5))) (- f64 (* f64 h3 (pow f64 (exp f64 h4) (- f64 (log1p f64 (neg f64 h0)) h5))) (* f64 (log f64 h0) (* f64 h1 (* f64 h3 (pow f64 (exp f64 h4) (- f64 (log1p f64 (neg f64 h0)) h5))))))))) 0 3 29 29 12 12 28 31 25 #f #f #f 223 3 7 29 29 12 12 0 41 21 27 12 12 0 0 23 387 18)
((+ f64 h0 (* f64 (- f64 h2 h1) (/ f64 (- f64 h3 h0) (- f64 h4 h1)))) (fma f64 (- f64 h2 h1) (/ f64 (- f64 h3 h0) (- f64 h4 h1)) h0) 0 6 3 3 2 2 24 2 13 0 3 2 2 5 47 3 3 2 2 0 3 2 12 2 2 0 0 8 99 17)
((+ f64 h0 (* f64 (- f64 h4 h2) (/ f64 (- f64 h3 h0) (- f64 h1 h2)))) (fma f64 (- f64 h4 h2) (/ f64 (- f64 h3 h0) (- f64 h1 h2)) h0) 0 6 3 3 2 2 24 2 12 0 3 2 2 5 47 3 3 2 2 0 3 2 13 2 2 0 0 8 99 17)
((+ f64 h0 (* f64 (- f64 h1 h2) (/ f64 (- f64 h3 h0) (- f64 h4 h2)))) (fma f64 (- f64 h1 h2) (/ f64 (- f64 h3 h0) (- f64 h4 h2)) h0) 0 20 3 3 2 2 24 2 17 0 3 2 0 18 1034 3 3 2 2 0 3 2 15 2 2 0 0 9 124 17)
((* f64 (- f64 h2 h0) (+ f64 h3 h1)) (* f64 (- f64 h2 h0) (+ f64 h1 h3)) 0 4 2 2 1 1 23 1 19 0 4 3 15 4 17 2 2 1 1 0 4 3 21 1 1 0 0 17 143 17)
((- f64 (+ f64 (/ f64 (* f64 (pow f64 h2 2) h1) (pow f64 h0 3)) (+ f64 (/ f64 (* f64 h2 h1) (pow f64 h0 2)) (/ f64 h1 h0))) (+ f64 (/ f64 (* f64 h2 h3) (pow f64 h0 2)) (+ f64 (/ f64 h3 h0) (/ f64 (* f64 (pow f64 h2 2) h3) (pow f64 h0 3))))) (+ f64 (/ f64 (* f64 h1 (* f64 h2 h2)) (pow f64 h0 3)) (- f64 (+ f64 (* f64 (/ f64 h1 h0) (/ f64 h2 h0)) (- f64 (- f64 (/ f64 h1 h0) (/ f64 h3 h0)) (* f64 (/ f64 h3 h0) (/ f64 h2 h0)))) (* f64 (/ f64 (* f64 h2 h2) (pow f64 h0 3)) h3))) 0 4 18 18 15 15 26 19 20 0 63 50 168 4 22 18 18 15 15 0 138 29 21 15 15 0 0 17 311 16)
((neg f64 (+ f64 (/ f64 (pow f64 h2 2) (pow f64 h0 3)) (+ f64 (/ f64 h2 (pow f64 h0 2)) (/ f64 1 h0)))) (- f64 (- f64 (/ f64 -1 h0) (/ f64 h2 (* f64 h0 h0))) (/ f64 h2 (/ f64 (pow f64 h0 3) h2))) 0 5 12 12 11 11 52 21 21 0 17 16 88 4 20 12 12 11 11 0 14 13 22 11 11 0 0 18 255 18)
((* f64 -1 (/ f64 (- f64 h3 h1) h0)) (/ f64 (neg f64 (- f64 h3 h1)) h0) 0 5 3 3 2 2 24 2 14 0 3 2 21 4 18 3 3 2 2 0 3 2 15 2 2 0 0 11 128 17)
((neg f64 (+ f64 (/ f64 (* f64 (pow f64 h2 3) h3) (pow f64 h0 3)) (+ f64 h3 (+ f64 (/ f64 (* f64 h2 h3) h0) (/ f64 (* f64 (pow f64 h2 2) h3) (pow f64 h0 2)))))) (neg f64 (fma f64 (/ f64 (pow f64 h2 3) (pow f64 h0 3)) h3 (fma f64 (/ f64 h2 h0) h3 (fma f64 (* f64 (/ f64 h2 h0) (/ f64 h2 h0)) h3 h3)))) 0 8 15 15 14 14 36 31 19 0 71 42 62 6 67 15 15 14 14 0 21 18 20 14 14 0 0 16 212 17)
((- f64 (log f64 (* f64 h3 h0)) (log f64 (- f64 h2 h0))) (log f64 (* f64 (/ f64 h3 (- f64 h2 h0)) h0)) 0 7 4 4 3 3 23 7 21 0 3 2 12 6 66 4 4 3 3 0 3 2 20 3 3 0 0 16 144 18)
((/ f64 h0 (+ f64 1 (sqrt f64 (+ f64 h0 1)))) (/ f64 h0 (+ f64 1 (hypot f64 1 (sqrt f64 h0)))) 0 21 10 7 9 6 23 #f 22 0 54 33 85 18 606 7 7 6 6 0 26 19 20 6 6 0 0 14 232 17)
((sqrt f64 1) 1 0 19 2 2 1 1 24 1 21 0 2 1 0 17 606 2 2 1 1 0 2 1 20 1 1 0 0 14 140 16)
((* f64 (sqrt f64 h0) (/ f64 (sqrt f64 (sqrt f64 h0)) (* f64 (cbrt f64 (+ f64 1 (hypot f64 1 (sqrt f64 h0)))) (cbrt f64 (+ f64 1 (hypot f64 1 (sqrt f64 h0))))))) (/ f64 (pow f64 (sqrt f64 (sqrt f64 h0)) 3) (* f64 (cbrt f64 (+ f64 1 (hypot f64 1 (sqrt f64 h0)))) (cbrt f64 (+ f64 1 (hypot f64 1 (sqrt f64 h0)))))) 0 18 11 5 8 4 25 5 30 0 4 3 5 16 540 5 4 4 3 0 9 7 28 4 4 0 0 21 182 17)
((+ f64 (log f64 (sqrt f64 h0)) (log f64 (/ f64 (sqrt f64 h0) (+ f64 1 (hypot f64 1 (sqrt f64 h0)))))) (- f64 (log f64 h0) (log1p f64 (hypot f64 1 (sqrt f64 h0)))) 0 19 6 6 5 5 120237 #f 28 0 6 5 19 16 540 6 6 5 5 0 6 5 28 5 5 0 0 22 120408 19)
((* f64 (pow f64 h0 4) 1) (pow f64 h0 4) 0 12 2 2 1 1 24 1 16 0 2 1 3 11 416 2 2 1 1 0 2 1 16 1 1 0 0 12 123 17)
((log1p f64 (fma f64 (* f64 h0 h0) (fma f64 h0 1/16 -1/8) (* f64 (pow f64 h0 4) -5/128))) (log1p f64 (fma f64 (pow f64 h0 4) -5/128 (* f64 h0 (* f64 h0 (fma f64 h0 1/16 -1/8))))) 0 12 5 5 4 4 24 6 17 0 5 4 3 12 421 5 5 4 4 0 5 4 16 4 4 0 0 12 125 17)
((+ f64 (+ f64 (* f64 h0 h1) h0) h1) (+ f64 h0 (fma f64 h0 h1 h1)) 0 0 8 6 6 4 24 6 1 0 8 6 0 0 4 6 6 4 4 0 6 4 2 6 4 0 0 1 56 19)
((+ f64 (+ f64 (* f64 h1 h0) h1) h0) (+ f64 h0 (fma f64 h0 h1 h1)) 0 0 4 4 3 3 25 3 1 0 4 3 0 0 4 4 4 3 3 0 4 3 1 3 3 0 0 1 54 17)
((+ f64 (+ f64 (* f64 h0 h1) h0) h1) (+ f64 h0 (fma f64 h0 h1 h1)) 0 0 4 4 3 3 23 6 2 0 4 3 0 0 3 4 4 3 3 0 4 3 1 3 3 0 0 1 54 19)
((exp f64 (+ f64 h1 (fma f64 h1 h0 h0))) (exp f64 (+ f64 h0 (fma f64 h0 h1 h1))) 0 15 11 9 8 8 23 6 27 0 7 6 2 13 389 9 7 8 6 0 7 6 13 8 8 0 0 22 155 19)
((+ f64 (* f64 h0 h1) (+ f64 h0 h1)) (+ f64 h0 (fma f64 h0 h1 h1)) 0 14 7 7 5 5 23 5 28 0 7 5 2 13 393 7 7 5 5 0 11 8 27 5 5 0 0 22 168 18)
((* f64 (+ f64 1 h1) h0) (fma f64 h0 h1 h0) 0 9 5 5 4 4 24 5 14 0 7 6 2 8 203 5 5 4 4 0 5 4 14 4 4 0 0 8 109 17)
((+ f64 (* f64 h1 h0) (+ f64 h1 h0)) (+ f64 h0 (fma f64 h0 h1 h1)) 0 9 7 5 6 4 23 4 13 0 5 4 2 8 203 5 5 4 4 0 5 4 13 6 4 0 0 8 104 17)
((/ f64 (fabs f64 (- f64 h1 h0)) (fabs f64 h0)) (/ f64 (fabs f64 (- f64 h0 h1)) (fabs f64 h0)) 0 3 16 2 14 1 24 1 6 0 2 1 0 3 84 2 2 1 1 0 2 1 6 1 1 0 0 4 73 18)
((/ f64 (fabs f64 (* f64 (cbrt f64 (- f64 h0 h1)) (cbrt f64 (- f64 h0 h1)))) (sqrt f64 h1)) (/ f64 (cbrt f64 (- f64 h0 h1)) (/ f64 (sqrt f64 h1) (cbrt f64 (- f64 h0 h1)))) 0 16 3 3 2 2 24 3 23 0 3 2 2 14 1167 3 3 2 2 0 3 2 22 2 2 0 0 16 150 17)
((/ f64 (* f64 h0 h1) 2) (* f64 h1 (/ f64 h0 2)) 0 0 4 3 3 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 3 2 0 0 0 46 18)
((/ f64 (* f64 h1 h0) 2) (* f64 h1 (/ f64 h0 2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((/ f64 (* f64 h0 h1) 2) (* f64 h0 (/ f64 h1 2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((* f64 h1 (+ f64 h0 h0)) (* f64 h0 (+ f64 h1 h1)) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 19)
((/ f64 (sqrt f64 h0) (+ f64 (sqrt f64 1) (sqrt f64 h0))) (/ f64 (sqrt f64 h0) (+ f64 1 (sqrt f64 h0))) 0 17 2 2 1 1 24 1 18 0 2 1 0 16 570 2 2 1 1 0 2 1 16 1 1 0 0 10 126 19)
((exp f64 (/ f64 (sqrt f64 h0) (+ f64 (sqrt f64 1) (sqrt f64 h0)))) (exp f64 (/ f64 (sqrt f64 h0) (+ f64 1 (sqrt f64 h0)))) 0 11 2 2 1 1 23 1 17 0 2 1 0 10 359 2 2 1 1 0 2 1 16 1 1 0 0 11 119 17)
((+ f64 (pow f64 h0 2) (+ f64 h0 (pow f64 h0 3))) (fma f64 h0 (fma f64 h0 h0 h0) h0) 0 13 15 11 11 8 23 10 28 0 12 10 0 11 544 11 11 8 8 0 15 11 26 11 8 0 0 22 163 16)
((+ f64 (+ f64 (+ f64 (+ f64 h0 h0) h0) h0) h0) (* f64 h0 5) 0 0 9 9 7 7 24 9 0 0 10 8 0 0 0 9 8 7 6 0 9 7 0 7 7 0 0 0 50 17)
((+ f64 (+ f64 (+ f64 (+ f64 h0 h0) h0) h0) h0) (* f64 h0 5) 0 0 9 9 7 7 26 9 0 0 10 8 0 0 0 9 8 7 6 0 9 7 0 7 7 0 0 0 52 18)
((+ f64 h0 (* f64 h2 (+ f64 h1 h0))) (fma f64 h2 (+ f64 h0 h1) h0) 0 1 4 4 3 3 24 3 6 0 10 8 0 1 14 4 4 3 3 0 4 3 6 3 3 0 0 6 76 19)
((+ f64 h2 (* f64 h1 (+ f64 h0 h2))) (fma f64 h1 (+ f64 h0 h2) h2) 0 1 3 3 2 2 23 2 6 0 3 2 0 1 14 3 3 2 2 0 3 2 6 2 2 0 0 5 72 17)
((+ f64 h0 (* f64 h1 (+ f64 h2 h0))) (fma f64 h1 (+ f64 h0 h2) h0) 0 0 7 4 6 3 23 3 3 0 6 5 0 0 3 4 4 3 3 0 4 3 3 4 3 0 0 2 56 17)
((+ f64 h0 (* f64 h0 h0)) (fma f64 h0 h0 h0) 0 0 3 3 2 2 24 2 0 0 4 3 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 17)
((+ f64 h0 (* f64 h0 h0)) (fma f64 h0 h0 h0) 0 0 3 3 2 2 23 2 0 0 4 3 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((+ f64 (+ f64 (+ f64 (* f64 h0 h1) (* f64 h3 h2)) (* f64 h4 h5)) (* f64 h6 h7)) (fma f64 h0 h1 (fma f64 h4 h5 (fma f64 h6 h7 (* f64 h2 h3)))) 0 3 19 12 16 10 23 14 17 0 35 21 7 2 15 12 10 10 9 0 27 17 16 10 9 0 0 10 120 18)
((+ f64 (+ f64 (+ f64 (* f64 h0 h1) (* f64 h6 h3)) (* f64 h4 h5)) (* f64 h2 h7)) (fma f64 h3 h6 (fma f64 h4 h5 (fma f64 h0 h1 (* f64 h2 h7)))) 0 3 13 11 11 10 23 15 17 0 11 10 7 3 12 11 11 10 10 0 15 11 16 11 10 0 0 10 119 17)
((+ f64 (+ f64 (+ f64 (* f64 h0 h1) (* f64 h2 h3)) (* f64 h4 h5)) (* f64 h6 h7)) (fma f64 h0 h1 (fma f64 h4 h5 (fma f64 h6 h7 (* f64 h2 h3)))) 0 0 10 9 9 8 26 14 1 0 10 9 0 0 1 9 9 8 8 0 12 11 1 9 8 0 0 1 57 18)
((log f64 (fma f64 h7 h6 (fma f64 h4 h5 (fma f64 h0 h1 (* f64 h3 h2))))) (log f64 (fma f64 h0 h1 (fma f64 h4 h5 (fma f64 h2 h3 (* f64 h6 h7))))) 0 10 32 17 24 15 22 15 12 0 25 20 188 10 254 17 16 15 14 0 18 16 12 20 15 1 0 8 292 16)
((exp f64 (fma f64 h4 h5 (fma f64 h0 h1 (* f64 h3 h2)))) (exp f64 (fma f64 h0 h1 (fma f64 h4 h5 (* f64 h2 h3)))) 0 10 13 11 11 10 25 10 14 0 9 8 1 9 251 11 9 10 8 0 13 11 12 8 10 0 0 8 108 17)
((+ f64 (* f64 h0 h1) (+ f64 (* f64 h4 h5) (* f64 h2 h3))) (fma f64 h2 h3 (fma f64 h0 h1 (* f64 h4 h5))) 0 8 7 7 6 6 24 5 12 0 5 4 2 7 208 7 7 6 6 0 7 6 12 6 6 0 0 8 102 18)
((- f64 (* f64 h0 h1) (* f64 h3 h2)) (- f64 (* f64 h0 h1) (* f64 h2 h3)) 0 20 8 2 6 1 24 1 24 0 10 9 0 18 614 2 2 1 1 0 8 6 23 1 1 0 0 12 149 16)
((- f64 (* f64 h3 h1) (* f64 h2 h0)) (- f64 (* f64 h1 h3) (* f64 h0 h2)) 0 19 3 3 2 2 21 2 24 0 3 2 0 19 613 3 3 2 2 0 3 2 23 2 2 0 0 12 148 19)
((- f64 (* f64 h2 h3) (* f64 h0 h1)) (fma f64 h0 (neg f64 h1) (* f64 h2 h3)) 0 14 8 7 6 5 24 5 21 0 19 16 3 13 1077 7 7 5 5 0 8 6 20 6 5 0 0 14 139 16)
((- f64 (* f64 h2 h3) (* f64 h0 h1)) (fma f64 h0 (neg f64 h1) (* f64 h2 h3)) 0 14 8 7 6 5 23 5 19 0 19 16 3 13 1068 7 7 5 5 0 8 6 20 6 5 0 0 15 136 16)
((cbrt f64 (fma f64 h3 h2 (neg f64 (* f64 h1 h0)))) (cbrt f64 (- f64 (* f64 h2 h3) (* f64 h0 h1))) 0 23 5 4 4 3 23 4 18 0 5 4 1 20 2119 4 4 3 3 0 5 4 19 4 3 0 0 14 139 16)
((+ f64 (+ f64 (* f64 h0 h3) (* f64 h2 h1)) (* f64 h4 h5)) (fma f64 h0 h3 (fma f64 h1 h2 (* f64 h4 h5))) 0 0 5 5 4 4 25 4 1 0 5 4 0 0 0 5 5 4 4 0 5 4 2 4 4 0 0 1 57 18)
((+ f64 (+ f64 (* f64 h2 h1) (* f64 h0 h3)) (* f64 h4 h5)) (fma f64 h0 h3 (fma f64 h1 h2 (* f64 h4 h5))) 0 0 6 6 5 5 25 9 2 0 6 5 0 0 0 6 6 5 5 0 6 5 2 5 5 0 0 1 56 17)
((+ f64 (+ f64 (* f64 h0 h1) (* f64 h2 h3)) (* f64 h4 h5)) (fma f64 h0 h1 (fma f64 h4 h5 (* f64 h2 h3))) 0 0 5 5 4 4 24 9 0 0 5 4 0 0 0 5 5 4 4 0 7 6 0 4 4 0 0 0 49 18)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 11 2 2 1 1 23 1 11 0 2 1 1 9 174 2 2 1 1 0 2 1 10 1 1 0 0 6 96 18)
((+ f64 (* f64 h1 h0) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 45 16)
((+ f64 (* f64 h0 h1) (* f64 h3 h2)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((* f64 h3 h2) (* f64 h2 h3) 0 20 2 2 1 1 22 1 15 0 2 1 0 17 1075 2 2 1 1 0 2 1 14 1 1 0 0 10 118 16)
((+ f64 (* f64 h2 h3) (* f64 h0 h1)) (fma f64 h0 h1 (* f64 h2 h3)) 0 18 7 7 4 4 24 2 16 0 7 4 0 16 1079 7 7 4 4 0 3 2 14 4 4 0 0 10 121 18)
((sqrt f64 (fma f64 h2 h3 (* f64 h0 h1))) (sqrt f64 (fma f64 h0 h1 (* f64 h2 h3))) 0 17 4 4 3 3 23 5 15 0 4 3 0 16 1089 4 4 3 3 0 4 3 14 3 3 0 0 10 118 17)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 18 2 2 1 1 24 1 14 0 2 1 0 16 1092 2 2 1 1 0 2 1 14 1 1 0 0 10 118 16)
((* f64 (cos f64 h0) (/ f64 (sinh f64 h1) h1)) (/ f64 (sinh f64 h1) (/ f64 h1 (cos f64 h0))) 0 14 4 3 3 2 24 2 20 0 3 2 0 13 785 3 3 2 2 0 3 2 20 3 2 0 0 13 133 18)
((* f64 (cos f64 h1) (/ f64 (* f64 (cbrt f64 (sinh f64 h0)) (cbrt f64 (sinh f64 h0))) (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (/ f64 (cos f64 h1) (* f64 (cbrt f64 h0) (cbrt f64 h0))) (* f64 (cbrt f64 (sinh f64 h0)) (cbrt f64 (sinh f64 h0)))) 0 9 6 4 5 3 24 2 14 0 3 2 6 8 149 4 4 3 3 0 3 2 16 5 3 0 0 10 118 18)
((- f64 (+ f64 (* f64 1/24 (pow f64 h1 4)) (+ f64 1 (+ f64 (* f64 1/6 (pow f64 h0 2)) (* f64 1/144 (* f64 (pow f64 h0 2) (pow f64 h1 4)))))) (+ f64 (* f64 1/12 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (+ f64 (* f64 1/720 (pow f64 h1 6)) (+ f64 (* f64 1/4320 (* f64 (pow f64 h0 2) (pow f64 h1 6))) (* f64 1/2 (pow f64 h1 2)))))) (+ f64 (* f64 (* f64 h0 h0) (+ f64 1/6 (* f64 1/144 (pow f64 h1 4)))) (- f64 (fma f64 (pow f64 h1 4) 1/24 1) (fma f64 (pow f64 h1 6) (+ f64 1/720 (* f64 h0 (* f64 h0 1/4320))) (* f64 (* f64 h1 h1) (fma f64 (* f64 h0 h0) 1/12 1/2))))) 0 12 27 27 24 24 43 39 25 #f #f #f 244 10 148 27 27 24 24 0 38 35 15 24 24 3 2 20 420 19)
((- f64 (+ f64 1 (* f64 1/6 (pow f64 h0 2))) (+ f64 (* f64 1/12 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 1/2 (pow f64 h1 2)))) (- f64 (fma f64 1/6 (* f64 h0 h0) 1) (* f64 (* f64 h1 h1) (fma f64 (* f64 h0 h0) 1/12 1/2))) 0 10 10 10 8 8 25 12 26 #f #f #f 236 9 89 10 10 8 8 0 12 10 26 8 8 0 0 20 392 17)
((log f64 (exp f64 (* f64 (cos f64 h1) (/ f64 (sinh f64 h0) h0)))) (/ f64 (* f64 (cos f64 h1) (sinh f64 h0)) h0) 0 4 3 3 2 2 24 2 21 0 3 2 12 4 17 3 3 2 2 0 3 2 21 2 2 0 0 18 145 17)
((exp f64 (* f64 1/2 (/ f64 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0))) h0))) (sqrt f64 (exp f64 (/ f64 (- f64 (exp f64 h0) (exp f64 (neg f64 h0))) h0))) 0 5 5 5 4 4 24 6 21 0 22 16 173 4 17 5 5 4 4 0 5 4 21 4 4 0 0 18 308 18)
((* f64 h0 (/ f64 (sin f64 h1) h1)) (/ f64 h0 (/ f64 h1 (sin f64 h1))) 0 0 3 3 2 2 24 3 0 0 4 3 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((* f64 h1 (/ f64 (sin f64 h0) h0)) (* f64 (sin f64 h0) (/ f64 h1 h0)) 0 0 5 4 4 3 25 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 4 3 0 0 0 49 18)
((/ f64 (* f64 (sin f64 h0) h1) h0) (* f64 (/ f64 h1 h0) (sin f64 h0)) 0 16 4 4 3 3 23 2 22 0 3 2 4 14 338 4 4 3 3 0 3 2 23 3 3 0 0 16 150 18)
((* f64 (sqrt f64 h1) (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 h0))) (/ f64 (sqrt f64 (sin f64 h0)) (/ f64 (sqrt f64 h0) (sqrt f64 h1))) 0 16 4 4 3 3 22 2 22 0 3 2 3 14 338 4 4 3 3 0 3 2 21 3 3 0 0 16 145 17)
((/ f64 h1 (/ f64 (cbrt f64 h0) (sqrt f64 (sin f64 h0)))) (* f64 (sqrt f64 (sin f64 h0)) (/ f64 h1 (cbrt f64 h0))) 0 11 3 3 2 2 23 2 24 0 3 2 5 10 176 3 3 2 2 0 3 2 22 2 2 0 0 17 149 17)
((/ f64 1 1) 1 0 11 2 2 1 1 23 1 23 0 2 1 0 10 177 2 2 1 1 0 2 1 23 1 1 0 0 17 143 16)
((* f64 h1 (/ f64 (/ f64 (sqrt f64 1) 1) (/ f64 1 1))) h1 0 13 40 12 5 5 25 4 28 0 40 5 9 12 270 12 6 5 3 0 40 5 28 3 3 0 0 22 178 17)
((/ f64 (/ f64 1 (sin f64 h0)) (/ f64 (sqrt f64 1) h0)) (/ f64 h0 (sin f64 h0)) 0 13 10 5 9 4 24 9 28 0 14 13 36 12 272 5 5 4 4 0 10 9 28 9 4 0 0 22 204 18)
((* f64 (sin f64 h0) (/ f64 (sinh f64 h1) h1)) (/ f64 (sinh f64 h1) (/ f64 h1 (sin f64 h0))) 0 13 4 3 3 2 23 2 18 0 3 2 0 13 782 3 3 2 2 0 3 2 20 3 2 0 0 13 127 16)
((+ f64 (log f64 (sin f64 h1)) (log f64 (/ f64 (sinh f64 h0) h0))) (log f64 (* f64 (sin f64 h1) (/ f64 (sinh f64 h0) h0))) 0 7 2 2 1 1 24 1 16 0 2 1 8 6 72 2 2 1 1 0 2 1 17 1 1 0 0 11 122 17)
((+ f64 (* f64 (+ f64 (* f64 h0 h2) h1) h2) h3) (fma f64 h2 (fma f64 h0 h2 h1) h3) 0 0 4 4 3 3 25 3 2 0 4 3 0 0 1 4 4 3 3 0 4 3 2 3 3 0 0 1 56 16)
((+ f64 (* f64 (+ f64 (* f64 h0 h1) h3) h1) h2) (fma f64 h1 (fma f64 h0 h1 h3) h2) 0 0 4 4 3 3 24 3 2 0 4 3 0 0 1 4 4 3 3 0 4 3 2 3 3 0 0 2 58 19)
((+ f64 (* f64 (+ f64 (* f64 h0 h1) h2) h1) h3) (fma f64 h1 (fma f64 h0 h1 h2) h3) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 48 17)
((+ f64 h0 (+ f64 (* f64 h1 h2) (* f64 (pow f64 h1 2) h3))) (fma f64 h1 (fma f64 h1 h3 h2) h0) 0 16 12 12 9 9 23 7 13 0 18 11 0 14 765 12 12 9 9 0 11 10 12 9 9 0 0 9 112 17)
((+ f64 h0 (+ f64 (* f64 h1 h2) (* f64 (pow f64 h1 2) h3))) (fma f64 h1 (fma f64 h1 h3 h2) h0) 0 14 12 12 9 9 22 7 12 0 18 11 0 13 762 12 12 9 9 0 11 10 12 9 9 0 0 9 107 16)
((sqrt f64 (* f64 (pow f64 h0 2) h1)) (sqrt f64 (* f64 (* f64 h0 h0) h1)) 0 10 2 2 1 1 21 1 21 0 2 1 5 9 153 2 2 1 1 0 2 1 21 1 1 0 0 15 137 16)
((sqrt f64 (* f64 (pow f64 h0 2) h1)) (sqrt f64 (* f64 (* f64 h0 h0) h1)) 0 10 2 2 1 1 22 1 21 0 2 1 5 9 153 2 2 1 1 0 2 1 21 1 1 0 0 15 138 17)
((* f64 (* f64 (pow f64 h0 2) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (cbrt f64 h1)) (* f64 h0 (* f64 h0 h1)) 0 14 5 5 4 4 23 4 20 0 5 4 3 13 397 5 5 4 4 0 5 4 20 4 4 0 0 23 146 17)
((* f64 (pow f64 h0 2) h1) (* f64 h0 (* f64 h0 h1)) 0 13 3 3 2 2 22 2 19 0 3 2 3 12 396 3 3 2 2 0 3 2 20 2 2 0 0 23 145 19)
((* f64 (cbrt f64 (pow f64 (sqrt f64 h0) 2)) (cbrt f64 h0)) (pow f64 (cbrt f64 h0) 2) 0 20 18 8 7 5 23 3 25 0 32 5 4 17 1247 8 4 5 3 0 18 7 23 3 3 0 0 19 164 18)
((* f64 (pow f64 h0 2) h1) (* f64 (* f64 h0 h0) h1) 0 18 2 2 1 1 23 1 24 0 2 1 4 16 1238 2 2 1 1 0 2 1 23 1 1 0 0 19 162 19)
((+ f64 h0 (* f64 (/ f64 (- f64 h1 h2) (- f64 (+ f64 h4 1) h2)) (- f64 h3 h0))) (fma f64 (/ f64 (- f64 h1 h2) (- f64 1 (- f64 h2 h4))) (- f64 h3 h0) h0) 0 5 6 6 5 5 24 7 14 0 19 14 2 5 52 6 6 5 5 0 8 7 14 5 5 0 0 9 107 18)
((+ f64 h0 (* f64 (/ f64 (- f64 h1 h4) (- f64 (+ f64 h3 1) h4)) (- f64 h2 h0))) (fma f64 (/ f64 (- f64 h1 h4) (+ f64 h3 (- f64 1 h4))) (- f64 h2 h0) h0) 0 6 4 4 3 3 24 3 12 0 24 20 2 5 52 4 4 3 3 0 7 5 14 3 3 0 0 9 105 18)
((+ f64 h0 (* f64 (/ f64 (- f64 h1 h2) (- f64 (+ f64 h3 1) h2)) (- f64 h4 h0))) (fma f64 (- f64 h1 h2) (/ f64 (- f64 h4 h0) (+ f64 h3 (- f64 1 h2))) h0) 0 22 105 6 49 5 24 10 17 0 6 5 0 20 853 6 6 5 5 0 6 5 15 8 5 3 0 10 134 16)
((/ f64 (- f64 h1 h3) (- f64 (+ f64 h2 1) h3)) (/ f64 (- f64 h1 h3) (+ f64 1 (- f64 h2 h3))) 0 3 8 3 7 2 24 2 18 0 66 34 120 3 13 3 3 2 2 0 11 6 20 2 2 0 0 16 248 18)
((/ f64 (- f64 h1 h3) (- f64 (+ f64 h2 1) h3)) (/ f64 (- f64 h1 h3) (+ f64 1 (- f64 h2 h3))) 0 3 8 3 7 2 23 2 18 0 66 34 120 3 13 3 3 2 2 0 11 6 20 2 2 0 0 16 245 17)
((neg f64 (+ f64 (/ f64 (* f64 h4 (pow f64 h2 2)) (pow f64 h0 2)) (+ f64 (* f64 2 (/ f64 (* f64 h4 h2) (pow f64 h0 2))) (+ f64 h4 (+ f64 (/ f64 h4 h0) (+ f64 (/ f64 (* f64 h4 h2) h0) (/ f64 h4 (pow f64 h0 2)))))))) (- f64 (/ f64 (neg f64 h4) (* f64 (/ f64 h0 h2) (/ f64 h0 h2))) (+ f64 (fma f64 2 (/ f64 h4 (/ f64 (* f64 h0 h0) h2)) h4) (+ f64 (/ f64 h4 h0) (+ f64 (/ f64 h4 (/ f64 h0 h2)) (/ f64 h4 (* f64 h0 h0)))))) 0 4 14 14 11 11 25 20 14 0 17 14 27 4 10 14 14 11 11 0 18 15 15 11 11 0 0 12 141 17)
((- f64 (/ f64 (* f64 h0 h1) (- f64 1 h0)) (/ f64 (* f64 h2 (* f64 h0 h1)) (pow f64 (- f64 1 h0) 2))) (- f64 (/ f64 h0 (/ f64 (- f64 1 h0) h1)) (/ f64 (* f64 (* f64 h0 h1) h2) (pow f64 (- f64 1 h0) 2))) 0 4 3 3 2 2 24 2 15 0 19 16 106 3 8 3 3 2 2 0 5 4 16 2 2 0 0 13 219 18)
((/ f64 (* f64 h0 (- f64 h1 h2)) h3) (* f64 (/ f64 h0 h3) (- f64 h1 h2)) 0 4 3 3 2 2 23 1 14 0 2 1 26 3 8 3 3 2 2 0 2 1 14 2 2 0 0 12 133 18)
((+ f64 (* f64 h0 (+ f64 (+ f64 (+ f64 (+ f64 h1 h3) h3) h1) h2)) (* f64 h1 5)) (fma f64 h0 (fma f64 (+ f64 h1 h3) 2 h2) (* f64 h1 5)) 0 15 7 7 6 6 24 6 74 0 25 21 6 14 314 7 7 6 6 0 13 12 73 6 6 0 0 52 342 16)
((+ f64 (* f64 h3 (+ f64 (+ f64 (+ f64 (+ f64 h1 h2) h2) h1) h0)) (* f64 h1 5)) (fma f64 h1 5 (* f64 h3 (fma f64 (+ f64 h1 h2) 2 h0))) 0 17 10 8 7 7 25 8 73 0 18 15 6 15 315 8 8 7 7 0 12 9 72 7 7 0 0 53 345 18)
((+ f64 (* f64 h0 (+ f64 (+ f64 (+ f64 (+ f64 h1 h2) h2) h1) h3)) (* f64 h1 5)) (fma f64 h0 (fma f64 (+ f64 h1 h2) 2 h3) (* f64 h1 5)) 0 7 7 7 6 6 22 6 14 0 26 22 2 7 199 7 7 6 6 0 13 12 13 6 6 0 0 7 103 17)
((+ f64 (* f64 2 (* f64 h0 h1)) (+ f64 (* f64 5 h0) (+ f64 (* f64 h2 h1) (* f64 2 (* f64 h3 h1))))) (fma f64 5 h0 (* f64 h1 (fma f64 2 (+ f64 h0 h3) h2))) 0 12 66 22 38 19 25 24 42 0 31 26 13 11 334 22 14 19 13 0 31 28 26 23 17 2 0 33 222 17)
((+ f64 (* f64 2 (* f64 h0 h1)) (+ f64 (* f64 5 h0) (* f64 h2 h1))) (fma f64 h1 (fma f64 h0 2 h2) (* f64 5 h0)) 0 12 8 8 7 7 23 10 42 0 20 17 1 10 332 8 8 7 7 0 8 7 40 7 7 0 0 33 217 18)
((* f64 (sqrt f64 h1) (fma f64 2 (+ f64 h3 h2) h0)) (* f64 (fma f64 2 (+ f64 h2 h3) h0) (sqrt f64 h1)) 0 14 3 3 2 2 25 2 31 0 13 12 2 11 462 3 3 2 2 0 5 4 29 2 2 0 0 23 179 18)
((+ f64 (* f64 2 (* f64 h3 h1)) (+ f64 (* f64 h0 h1) (* f64 2 (* f64 h2 h1)))) (* f64 h1 (fma f64 2 (+ f64 h2 h3) h0)) 0 13 14 11 13 10 24 14 31 0 25 24 2 12 465 11 10 10 9 0 11 10 30 10 10 0 0 23 180 18)
((+ f64 (* f64 2 (* f64 h3 h1)) (+ f64 (* f64 5 h3) (+ f64 (* f64 h0 h1) (* f64 2 (* f64 h2 h1))))) (fma f64 h1 (fma f64 2 (+ f64 h2 h3) h0) (* f64 h3 5)) 0 10 17 15 16 14 25 21 22 0 34 26 24 10 191 15 14 14 13 0 17 16 23 16 14 0 0 18 174 18)
((* f64 (+ f64 (* f64 2 h3) (+ f64 h0 (* f64 2 h2))) h1) (* f64 h1 (fma f64 2 (+ f64 h2 h3) h0)) 0 10 11 7 9 6 24 8 24 0 7 6 4 9 142 7 7 6 6 0 9 6 24 9 6 0 0 18 150 16)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 h0 h2) h2) h0) h1) h0) (fma f64 h0 3 (fma f64 h2 2 h1)) 0 5 28 19 18 16 27 20 9 0 18 17 5 4 44 19 19 16 17 0 25 20 8 18 16 0 0 5 94 17)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 h2 h1) h1) h2) h0) h2) (fma f64 h2 3 (fma f64 h1 2 h0)) 0 4 22 19 18 16 26 20 9 0 23 20 8 4 44 19 19 16 16 0 25 22 9 18 16 0 0 6 98 18)
((+ f64 (+ f64 (+ f64 (+ f64 (+ f64 h0 h1) h1) h0) h2) h0) (fma f64 h0 3 (fma f64 h1 2 h2)) 0 2 17 15 15 14 28 20 3 0 42 32 4 3 27 15 15 14 14 0 19 18 2 15 14 0 0 2 70 16)
((+ f64 (* f64 2 h0) (+ f64 h1 (* f64 3 h2))) (fma f64 3 h2 (fma f64 2 h0 h1)) 0 12 13 9 9 6 23 5 12 0 11 7 0 10 306 9 9 6 6 0 13 9 11 8 6 0 0 7 102 17)
((+ f64 (* f64 2 h0) (+ f64 h1 (* f64 3 h2))) (fma f64 3 h2 (fma f64 2 h0 h1)) 0 12 13 9 9 6 23 5 13 0 11 7 0 10 307 9 9 6 6 0 13 9 12 8 6 0 0 7 106 19)
((+ f64 h1 (/ f64 (fabs f64 (- f64 h0 h1)) 2)) (fma f64 (fabs f64 (- f64 h1 h0)) 1/2 h1) 0 12 53 12 38 10 120249 #f 15 0 128 68 8 11 337 12 11 10 9 0 75 49 13 23 10 2 0 7 120349 19)
((+ f64 h0 (/ f64 (fabs f64 (- f64 h1 h0)) 2)) (fma f64 (fabs f64 (- f64 h1 h0)) 1/2 h0) 0 12 52 11 38 9 120237 #f 14 0 127 68 8 11 340 11 10 9 8 0 70 45 13 23 9 1 0 7 120336 18)
((+ f64 h0 (/ f64 (fabs f64 (- f64 h1 h0)) 2)) (fma f64 (fabs f64 (- f64 h1 h0)) 1/2 h0) 0 10 102 11 37 9 120229 #f 12 0 374 99 7 10 272 11 10 9 8 0 47 38 11 24 9 1 0 7 120325 19)
((+ f64 (* f64 1/2 (fabs f64 (- f64 h0 h1))) h1) (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1) 0 18 2 2 1 1 24 1 22 0 2 1 0 17 903 2 2 1 1 0 2 1 21 1 1 0 0 15 145 17)
((exp f64 (fma f64 (fabs f64 (- f64 h0 h1)) 1/2 h1)) (exp f64 (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1)) 0 18 4 4 3 3 25 4 22 0 8 7 0 17 900 4 4 3 3 0 4 3 20 3 3 0 0 15 146 18)
((* f64 (sqrt f64 (fma f64 (fabs f64 (- f64 h0 h1)) 1/2 h1)) (sqrt f64 (fma f64 (fabs f64 (- f64 h0 h1)) 1/2 h1))) (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1) 0 13 5 5 4 4 24 5 18 0 5 4 3 12 427 5 5 4 4 0 5 4 17 4 4 0 0 12 129 17)
((* f64 (sqrt f64 (cbrt f64 (fma f64 (fabs f64 (- f64 h0 h1)) 1/2 h1))) (sqrt f64 (cbrt f64 (fma f64 (fabs f64 (- f64 h0 h1)) 1/2 h1)))) (cbrt f64 (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1)) 0 13 5 5 4 4 24 5 19 0 5 4 3 12 425 5 5 4 4 0 5 4 18 4 4 0 0 12 131 17)
((pow f64 (pow f64 (+ f64 (* f64 1/2 (fabs f64 (- f64 h0 h1))) h1) 3) 1/4) (pow f64 (pow f64 (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1) 3) 1/4) 0 7 2 2 1 1 24 1 15 0 2 1 8 6 44 2 2 1 1 0 5 3 15 1 1 0 0 12 120 17)
((- f64 (+ f64 (* f64 5/16 (* f64 (pow f64 (/ f64 1/8 (pow f64 (fabs f64 (- f64 h0 h1)) 9)) 1/4) (pow f64 h1 3))) (+ f64 (* f64 3/2 (* f64 (pow f64 (/ f64 1/8 (fabs f64 (- f64 h0 h1))) 1/4) h1)) (pow f64 (* f64 1/8 (pow f64 (fabs f64 (- f64 h0 h1)) 3)) 1/4))) (* f64 3/8 (* f64 (pow f64 (/ f64 1/8 (pow f64 (fabs f64 (- f64 h0 h1)) 5)) 1/4) (pow f64 h1 2)))) (fma f64 (* f64 h1 (* f64 h1 (pow f64 (/ f64 1/8 (pow f64 (fabs f64 (- f64 h0 h1)) 5)) 1/4))) -3/8 (fma f64 5/16 (* f64 (pow f64 (/ f64 1/8 (pow f64 (fabs f64 (- f64 h0 h1)) 9)) 1/4) (pow f64 h1 3)) (fma f64 h1 (* f64 (pow f64 (/ f64 1/8 (fabs f64 (- f64 h0 h1))) 1/4) 3/2) (pow f64 (* f64 (pow f64 (fabs f64 (- f64 h0 h1)) 3) 1/8) 1/4)))) 0 7 16 16 15 15 25 15 15 #f #f #f 349 7 44 16 16 15 15 0 23 19 16 15 15 1 1 12 472 18)
((+ f64 (* f64 1/2 (fabs f64 (- f64 h0 h1))) h1) (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1) 0 8 2 2 1 1 23 1 17 0 2 1 9 8 118 2 2 1 1 0 2 1 18 1 1 0 0 14 132 18)
((exp f64 (sqrt f64 (cbrt f64 (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1)))) (exp f64 (pow f64 (fma f64 1/2 (fabs f64 (- f64 h0 h1)) h1) 1/6)) 0 10 17 10 10 7 120238 #f 17 0 24 14 156 8 118 10 10 7 7 0 49 11 19 7 7 0 0 14 120501 18)
((+ f64 (* f64 h0 h1) (* f64 (- f64 h0 1) h2)) (- f64 (* f64 h0 (+ f64 h1 h2)) h2) 0 81 11 11 10 10 24 9 71 0 17 16 1 73 4388 11 8 10 7 0 11 10 72 10 10 0 0 35 378 17)
((+ f64 (* f64 h2 h1) (* f64 (- f64 h2 1) h0)) (- f64 (* f64 h2 (+ f64 h0 h1)) h0) 0 77 18 12 17 11 25 10 71 0 17 16 1 75 4402 12 8 11 7 0 12 11 71 17 11 0 0 35 375 16)
((+ f64 (* f64 h0 h1) (* f64 (- f64 h0 1) h2)) (- f64 (* f64 h0 (+ f64 h1 h2)) h2) 0 28 9 9 8 8 25 9 21 0 21 18 1 27 1317 9 6 8 5 0 9 8 24 8 8 0 0 11 156 17)
((+ f64 (+ f64 h0 (sin f64 h1)) (* f64 h2 (cos f64 h1))) (+ f64 h0 (fma f64 h2 (cos f64 h1) (sin f64 h1))) 0 0 4 4 3 3 23 6 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 48 17)
((+ f64 (+ f64 h1 (sin f64 h0)) (* f64 h2 (cos f64 h0))) (+ f64 h1 (fma f64 h2 (cos f64 h0) (sin f64 h0))) 0 0 4 4 3 3 25 6 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 51 18)
((+ f64 (+ f64 h0 (sin f64 h1)) (* f64 h2 (cos f64 h1))) (+ f64 (sin f64 h1) (fma f64 h2 (cos f64 h1) h0)) 0 0 5 5 4 4 25 7 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 49 18)
((log f64 (fma f64 h2 (cos f64 h1) h0)) (log f64 (fma f64 (cos f64 h1) h2 h0)) 0 9 4 4 3 3 23 3 19 0 4 3 3 8 146 4 4 3 3 0 4 3 19 3 3 0 0 13 130 19)
((+ f64 (sin f64 h1) (+ f64 (* f64 (cos f64 h1) h2) h0)) (+ f64 (sin f64 h1) (fma f64 (cos f64 h1) h2 h0)) 0 9 2 2 1 1 24 1 18 0 2 1 3 8 145 2 2 1 1 0 8 5 18 1 1 0 0 13 126 17)
((+ f64 (sin f64 h0) (+ f64 (* f64 (cos f64 h0) h1) h2)) (+ f64 (sin f64 h0) (fma f64 h1 (cos f64 h0) h2)) 0 11 5 3 3 2 23 2 14 0 7 5 5 10 270 3 3 2 2 0 5 4 14 2 2 0 0 9 115 18)
((* f64 (cbrt f64 (fma f64 h2 (cos f64 h1) h0)) (cbrt f64 (* f64 (cbrt f64 (fma f64 h2 (cos f64 h1) h0)) (cbrt f64 (fma f64 h2 (cos f64 h1) h0))))) (* f64 (cbrt f64 (fma f64 (cos f64 h1) h2 h0)) (cbrt f64 (pow f64 (fma f64 (cos f64 h1) h2 h0) 2/3))) 0 5 22 14 7 7 24 6 13 #f #f #f 188 4 20 14 14 7 7 0 33 9 14 7 7 0 0 11 293 17)
((* f64 (cbrt f64 (sqrt f64 (fma f64 h2 (cos f64 h1) h0))) (cbrt f64 (sqrt f64 (fma f64 h2 (cos f64 h1) h0)))) (* f64 (cbrt f64 (sqrt f64 (fma f64 (cos f64 h1) h2 h0))) (cbrt f64 (sqrt f64 (fma f64 (cos f64 h1) h2 h0)))) 0 5 7 7 3 3 23 3 13 #f #f #f 190 4 15 7 7 3 3 0 7 3 14 3 3 0 0 11 291 17)
((pow f64 (pow f64 h0 2) 1/9) (pow f64 (* f64 h0 h0) 1/9) 0 4 2 2 1 1 23 1 13 0 2 1 14 4 12 2 2 1 1 0 2 1 14 1 1 0 0 10 115 17)
((- f64 (+ f64 (* f64 1/486 (* f64 (* f64 (pow f64 h1 6) (pow f64 h2 2)) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 17)) 1/9))) (+ f64 (* f64 1/216 (* f64 (* f64 (pow f64 h1 4) h2) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 8)) 1/9))) (pow f64 (+ f64 h2 h0) 1/9))) (+ f64 (* f64 17/4374 (* f64 (* f64 (pow f64 h1 6) (pow f64 h2 3)) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 26)) 1/9))) (+ f64 (* f64 1/18 (* f64 (* f64 (pow f64 h1 2) h2) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 8)) 1/9))) (+ f64 (* f64 1/81 (* f64 (* f64 (pow f64 h1 4) (pow f64 h2 2)) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 17)) 1/9))) (* f64 1/6480 (* f64 (* f64 (pow f64 h1 6) h2) (pow f64 (/ f64 1 (pow f64 (+ f64 h2 h0) 8)) 1/9))))))) (- f64 (fma f64 (* f64 1/486 (* f64 h2 (* f64 h2 (pow f64 h1 6)))) (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 17)) 1/9) (fma f64 (* f64 1/216 (* f64 h2 (pow f64 h1 4))) (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 8)) 1/9) (pow f64 (+ f64 h0 h2) 1/9))) (fma f64 17/4374 (* f64 (pow f64 h1 6) (* f64 (pow f64 h2 3) (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 26)) 1/9))) (fma f64 (* f64 (* f64 h2 (* f64 h1 h1)) (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 8)) 1/9)) 1/18 (fma f64 1/81 (* f64 (pow f64 h1 4) (* f64 (* f64 h2 h2) (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 17)) 1/9))) (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 h0 h2) 8)) 1/9) (* f64 (* f64 h2 (pow f64 h1 6)) 1/6480)))))) 0 5 29 29 21 21 25 21 13 #f #f #f 181 4 12 29 29 21 21 0 254 42 13 21 21 3 3 11 322 17)
((- f64 (+ f64 h0 (cos f64 h2)) (* f64 h1 (sin f64 h2))) (+ f64 (cos f64 h2) (- f64 h0 (* f64 h1 (sin f64 h2)))) 0 63 3 3 2 2 24 2 54 0 5 4 0 56 2957 3 3 2 2 0 3 2 54 2 2 0 0 27 299 17)
((- f64 (+ f64 h1 (cos f64 h0)) (* f64 h2 (sin f64 h0))) (+ f64 h1 (fma f64 h2 (neg f64 (sin f64 h0)) (cos f64 h0))) 0 59 71 7 49 6 23 8 57 0 7 6 0 57 2954 7 7 6 6 0 8 7 52 6 6 2 0 27 301 18)
((- f64 (+ f64 h0 (cos f64 h1)) (* f64 h2 (sin f64 h1))) (+ f64 h0 (- f64 (cos f64 h1) (* f64 h2 (sin f64 h1)))) 0 13 2 2 1 1 23 1 17 0 2 1 0 12 748 2 2 1 1 0 2 1 15 1 1 0 0 9 115 16)
((- f64 (+ f64 (cos f64 h0) h2) (* f64 (sin f64 h0) h1)) (+ f64 (cos f64 h0) (- f64 h2 (* f64 (sin f64 h0) h1))) 0 11 2 2 1 1 24 1 28 0 2 1 7 10 228 2 2 1 1 0 2 1 27 1 1 0 0 20 168 18)
((neg f64 (* f64 h1 (sin f64 h0))) (* f64 (sin f64 h0) (neg f64 h1)) 0 12 3 3 2 2 24 2 26 0 33 17 41 10 228 3 3 2 2 0 3 2 27 2 2 0 0 20 201 17)
((* f64 (sin f64 h1) h0) (* f64 h0 (sin f64 h1)) 0 12 2 2 1 1 24 1 22 #f #f #f 176 12 206 2 2 1 1 0 2 1 21 1 1 0 0 16 316 19)
((sqrt f64 (* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (sin f64 h1)))) (sqrt f64 (* f64 h0 (sin f64 h1))) 0 13 3 3 2 2 25 2 22 0 3 2 4 11 206 3 3 2 2 0 3 2 21 2 2 0 0 16 146 17)
((* f64 (* f64 (cbrt f64 (cbrt f64 h0)) (cbrt f64 (cbrt f64 h0))) (cbrt f64 (cbrt f64 h0))) (cbrt f64 h0) 0 11 2 2 1 1 24 1 39 0 2 1 0 11 207 2 2 1 1 0 2 1 40 1 1 0 0 42 221 16)
((+ f64 (* f64 h0 h0) 1) (fma f64 h0 h0 1) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((+ f64 (* f64 h0 h0) 1) (fma f64 h0 h0 1) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((- f64 h1 (pow f64 h0 2)) (- f64 h1 (* f64 h0 h0)) 0 16 2 2 1 1 23 1 19 0 2 1 4 13 762 2 2 1 1 0 2 1 20 1 1 0 0 14 140 18)
((- f64 (pow f64 h1 2) (pow f64 h0 4)) (fma f64 h1 h1 (neg f64 (pow f64 h0 4))) 0 10 4 3 3 2 22 3 15 0 4 3 5 10 373 3 3 2 2 0 4 3 13 3 2 0 0 9 113 17)
((log f64 (/ f64 (fma f64 h1 h1 (neg f64 (pow f64 h0 4))) (fma f64 h0 h0 h1))) (log f64 (- f64 h1 (* f64 h0 h0))) 0 12 20 15 16 12 1771 18 13 0 88 39 115 11 374 15 13 12 11 0 20 16 14 13 11 0 0 9 1978 18)
((- f64 (* f64 h0 h0) (* f64 (* f64 h2 4) h1)) (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))) 0 46 20 7 17 6 24 14 35 0 24 17 0 45 3275 7 7 6 6 0 16 12 34 8 6 0 0 19 217 16)
((- f64 (* f64 h1 h1) (* f64 (* f64 h0 4) h2)) (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)) 0 53 24 10 23 9 22 12 36 0 9 8 0 50 3257 10 10 9 9 0 10 9 34 15 9 0 0 20 225 18)
((- f64 (* f64 h0 h0) (* f64 (* f64 h1 4) h2)) (fma f64 h0 h0 (* f64 -4 (* f64 h1 h2))) 0 25 26 6 18 5 23 15 16 0 9 8 0 22 1178 6 6 5 5 0 11 10 15 9 5 0 0 8 127 16)
((* f64 -4 (* f64 h0 h1)) (* f64 h1 (* f64 -4 h0)) 0 21 12 5 9 4 24 2 20 0 17 16 3 18 1921 5 5 4 4 0 3 2 18 9 4 0 0 13 142 17)
((neg f64 (* f64 (* f64 h0 4) h1)) (* f64 h1 (* f64 -4 h0)) 0 21 6 6 5 5 25 9 20 0 9 8 3 18 1909 6 6 5 5 0 6 5 18 5 5 0 0 13 143 17)
((+ f64 (* f64 h0 h0) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((+ f64 (* f64 h1 h1) (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 44 16)
((+ f64 (* f64 h0 h0) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 2 2 1 1 26 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 17)
((* f64 (* f64 h0 16) h0) (* f64 h0 (* f64 h0 16)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 16)
((* f64 (* f64 h0 16) h0) (* f64 h0 (* f64 h0 16)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((- f64 (pow f64 h1 2) (pow f64 h0 2)) (- f64 (* f64 h1 h1) (* f64 h0 h0)) 0 7 3 3 2 2 23 2 14 0 3 2 4 7 135 3 3 2 2 0 3 2 13 2 2 0 0 9 110 19)
((pow f64 h1 2) (* f64 h1 h1) 0 8 2 2 1 1 22 1 15 0 2 1 4 7 134 2 2 1 1 0 2 1 14 1 1 0 0 9 109 16)
((* f64 (+ f64 h1 h0) (- f64 h1 h0)) (- f64 (* f64 h1 h1) (* f64 h0 h0)) 0 198 2 2 1 1 24 1 125 0 2 1 0 191 29041 2 2 1 1 0 2 1 39 1 1 0 0 70 606 18)
((* f64 (+ f64 h0 h1) (- f64 h0 h1)) (- f64 (* f64 h0 h0) (* f64 h1 h1)) 0 179 2 2 1 1 23 1 126 0 2 1 0 191 28851 2 2 1 1 0 2 1 41 1 1 0 0 70 586 17)
((* f64 (+ f64 h0 h1) (- f64 h0 h1)) (- f64 (* f64 h0 h0) (* f64 h1 h1)) 0 131 2 2 1 1 23 1 113 0 2 1 0 127 19928 2 2 1 1 0 2 1 40 1 1 0 0 66 506 19)
((/ f64 (+ f64 2 (* f64 (* f64 (* f64 (sqrt f64 2) (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16))) (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16))) (- f64 (cos f64 h0) (cos f64 h1)))) (* f64 3 (+ f64 (+ f64 1 (* f64 (/ f64 (- f64 (sqrt f64 5) 1) 2) (cos f64 h0))) (* f64 (/ f64 (- f64 3 (sqrt f64 5)) 2) (cos f64 h1))))) (/ f64 (fma f64 (* f64 (sqrt f64 2) (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16))) (* f64 (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16)) (- f64 (cos f64 h0) (cos f64 h1))) 2) (+ f64 3 (fma f64 (cos f64 h1) (/ f64 (- f64 3 (sqrt f64 5)) 2/3) (/ f64 (* f64 (cos f64 h0) (+ f64 (sqrt f64 5) -1)) 2/3)))) 0 6 25 22 22 20 61 35 12 #f #f #f 404 5 112 22 22 20 20 #f #f #f 12 21 20 2 2 8 544 18)
((/ f64 (+ f64 2 (* f64 (* f64 (* f64 (sqrt f64 2) (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16))) (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16))) (- f64 (cos f64 h1) (cos f64 h0)))) (* f64 3 (+ f64 (+ f64 1 (* f64 (/ f64 (- f64 (sqrt f64 5) 1) 2) (cos f64 h1))) (* f64 (/ f64 (- f64 3 (sqrt f64 5)) 2) (cos f64 h0))))) (/ f64 (fma f64 (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16)) (* f64 (sqrt f64 2) (* f64 (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16)) (- f64 (cos f64 h1) (cos f64 h0)))) 2) (fma f64 (cos f64 h0) (/ f64 (- f64 3 (sqrt f64 5)) 2/3) (+ f64 3 (/ f64 (* f64 (cos f64 h1) (+ f64 (sqrt f64 5) -1)) 2/3)))) 0 7 25 24 23 22 69 36 13 #f #f #f 425 5 140 24 24 22 22 #f #f #f 13 23 22 3 2 8 575 16)
((/ f64 (+ f64 2 (* f64 (* f64 (* f64 (sqrt f64 2) (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16))) (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16))) (- f64 (cos f64 h0) (cos f64 h1)))) (* f64 3 (+ f64 (+ f64 1 (* f64 (/ f64 (- f64 (sqrt f64 5) 1) 2) (cos f64 h0))) (* f64 (/ f64 (- f64 3 (sqrt f64 5)) 2) (cos f64 h1))))) (/ f64 (fma f64 (sqrt f64 2) (* f64 (- f64 (sin f64 h1) (/ f64 (sin f64 h0) 16)) (* f64 (- f64 (sin f64 h0) (/ f64 (sin f64 h1) 16)) (- f64 (cos f64 h0) (cos f64 h1)))) 2) (+ f64 3 (fma f64 (cos f64 h1) (- f64 9/2 (/ f64 (sqrt f64 5) 2/3)) (/ f64 (* f64 (cos f64 h0) (+ f64 (sqrt f64 5) -1)) 2/3)))) 0 12 32 30 28 26 1431 61 16 #f #f #f 521 9 349 30 30 26 27 #f #f #f 11 28 26 4 3 13 2054 17)
((* f64 (sqrt f64 2) (fma f64 (neg f64 (/ f64 (cbrt f64 (sin f64 h0)) (sqrt f64 16))) (/ f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) (sqrt f64 16)) (* f64 (/ f64 (cbrt f64 (sin f64 h0)) (sqrt f64 16)) (/ f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) (sqrt f64 16))))) (* f64 (sqrt f64 2) (* f64 0 (* f64 (/ f64 (cbrt f64 (sin f64 h0)) 4) (/ f64 (cbrt f64 (sin f64 h0)) (/ f64 4 (cbrt f64 (sin f64 h0))))))) 0 7 45 11 18 8 120203 #f 19 0 11 8 30 6 113 11 11 8 8 0 55 18 19 14 8 1 0 15 120343 17)
((/ f64 (exp f64 (cos f64 h1)) (exp f64 (cos f64 h0))) (exp f64 (- f64 (cos f64 h1) (cos f64 h0))) 0 6 2 2 1 1 24 1 18 0 2 1 31 6 114 2 2 1 1 0 2 1 20 1 1 0 0 15 158 18)
((/ f64 (- f64 h1 h0) (- f64 1 h0)) (/ f64 (- f64 h0 h1) (+ f64 h0 -1)) 0 100 35 18 23 16 1432 26 39 0 114 58 18 101 13808 18 18 16 16 0 19 18 32 23 16 0 0 20 1707 17)
((/ f64 (- f64 h0 h1) (- f64 1 h1)) (/ f64 (- f64 h1 h0) (- f64 h1 1)) 0 111 16 16 14 14 207 32 63 0 110 57 13 106 11351 16 16 14 14 0 19 17 58 14 14 0 0 29 569 17)
((/ f64 1 1) 1 0 11 2 2 1 1 22 1 22 0 2 1 0 9 115 2 2 1 1 0 2 1 21 1 1 0 0 16 138 18)
((/ f64 1 (+ f64 (sqrt f64 1) (sqrt f64 h0))) (/ f64 1 (+ f64 1 (sqrt f64 h0))) 0 10 2 2 1 1 23 1 23 0 2 1 0 9 116 2 2 1 1 0 2 1 21 1 1 0 0 16 139 19)
((fma f64 (/ f64 h1 (- f64 (pow f64 1 3) (pow f64 h0 3))) (+ f64 (* f64 1 1) (+ f64 (* f64 h0 h0) (* f64 1 h0))) (neg f64 (* f64 (/ f64 1 (- f64 1 h0)) h0))) (- f64 (/ f64 (* f64 h1 (+ f64 h0 (fma f64 h0 h0 1))) (- f64 1 (pow f64 h0 3))) (/ f64 h0 (- f64 1 h0))) 0 9 47 14 34 11 25 17 30 #f #f #f 201 10 96 14 14 11 11 0 82 44 31 18 11 2 0 28 389 17)
((fma f64 h1 (/ f64 1 (- f64 1 h0)) (neg f64 (* f64 (/ f64 h0 (- f64 1 (sqrt f64 h0))) (/ f64 1 (+ f64 1 (sqrt f64 h0)))))) (- f64 (* f64 h1 (/ f64 1 (- f64 1 h0))) (/ f64 (/ f64 h0 (- f64 1 (sqrt f64 h0))) (+ f64 1 (sqrt f64 h0)))) 0 9 31 9 19 5 23 11 31 0 16 12 115 9 96 9 9 5 5 0 35 22 31 13 5 1 0 27 298 17)
((/ f64 1 (- f64 (* f64 1 1) (* f64 h0 h0))) (/ f64 1 (- f64 1 (* f64 h0 h0))) 0 11 4 2 2 1 23 1 27 0 2 1 0 9 133 2 2 1 1 0 2 1 25 1 1 0 0 20 156 17)
((+ f64 (* f64 h0 (cos f64 h2)) (* f64 h1 (sin f64 h2))) (fma f64 h0 (cos f64 h2) (* f64 h1 (sin f64 h2))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 49 19)
((+ f64 (* f64 h0 (cos f64 h1)) (* f64 h2 (sin f64 h1))) (fma f64 h0 (cos f64 h1) (* f64 h2 (sin f64 h1))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((+ f64 (* f64 h0 (cos f64 h1)) (* f64 h2 (sin f64 h1))) (fma f64 h0 (cos f64 h1) (* f64 h2 (sin f64 h1))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((+ f64 (* f64 (cos f64 h0) h2) (* f64 (sin f64 h0) h1)) (fma f64 (sin f64 h0) h1 (* f64 (cos f64 h0) h2)) 0 18 5 5 3 3 25 2 27 0 7 4 2 16 787 5 5 3 3 0 5 3 26 3 3 0 0 20 169 18)
((+ f64 (* f64 (cos f64 h0) h2) (* f64 (sin f64 h0) h1)) (fma f64 (sin f64 h0) h1 (* f64 (cos f64 h0) h2)) 0 20 5 5 3 3 23 2 28 0 7 4 2 16 793 5 5 3 3 0 5 3 26 3 3 0 0 20 169 16)
((* f64 (sqrt f64 (cbrt f64 h0)) (sqrt f64 (sin f64 h1))) (* f64 (pow f64 h0 1/6) (sqrt f64 (sin f64 h1))) 0 14 10 8 6 6 120194 #f 22 0 9 6 34 11 152 8 8 6 6 0 11 8 21 6 6 0 0 17 120349 18)
((* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (sin f64 h1))) (* f64 h0 (sin f64 h1)) 0 12 3 3 2 2 24 2 23 0 3 2 4 12 153 3 3 2 2 0 3 2 21 2 2 0 0 16 145 16)
((* f64 (sin f64 h0) (sin f64 h0)) (pow f64 (sin f64 h0) 2) 0 12 2 2 1 1 22 1 24 0 2 1 5 11 287 2 2 1 1 0 2 1 23 1 1 0 0 19 154 18)
((- f64 (+ f64 (exp f64 (* f64 1/3 (- f64 (log f64 (cos f64 h0)) (log f64 (/ f64 1 h2))))) (* f64 1/3 (/ f64 (* f64 (exp f64 (* f64 1/3 (- f64 (log f64 (cos f64 h0)) (log f64 (/ f64 1 h2))))) (* f64 (sin f64 h0) h1)) (* f64 (cos f64 h0) h2)))) (* f64 1/9 (/ f64 (* f64 (exp f64 (* f64 1/3 (- f64 (log f64 (cos f64 h0)) (log f64 (/ f64 1 h2))))) (* f64 (pow f64 (sin f64 h0) 2) (pow f64 h1 2))) (* f64 (pow f64 (cos f64 h0) 2) (pow f64 h2 2))))) (+ f64 (pow f64 (exp f64 1/3) (+ f64 (log f64 (cos f64 h0)) (log f64 h2))) (fma f64 1/3 (* f64 (/ f64 (pow f64 (exp f64 1/3) (+ f64 (log f64 (cos f64 h0)) (log f64 h2))) (cos f64 h0)) (/ f64 (sin f64 h0) (/ f64 h2 h1))) (/ f64 (* f64 -1/9 (pow f64 (exp f64 1/3) (+ f64 (log f64 (cos f64 h0)) (log f64 h2)))) (/ f64 (* f64 h2 (* f64 h2 (pow f64 (cos f64 h0) 2))) (* f64 h1 (* f64 h1 (pow f64 (sin f64 h0) 2))))))) 0 5 27 27 18 18 27 31 13 #f #f #f 238 4 21 27 27 18 18 0 44 22 14 18 18 1 1 10 354 16)
((+ f64 (* f64 (cos f64 h0) h2) (* f64 (sin f64 h0) h1)) (fma f64 (sin f64 h0) h1 (* f64 (cos f64 h0) h2)) 0 4 3 3 2 2 22 2 13 0 3 2 15 4 14 3 3 2 2 0 3 2 13 2 2 0 0 10 114 17)
((+ f64 (* f64 h1 (sin f64 h0)) (* f64 h2 (cos f64 h0))) (fma f64 h1 (sin f64 h0) (* f64 h2 (cos f64 h0))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((+ f64 (* f64 h2 (sin f64 h1)) (* f64 h0 (cos f64 h1))) (fma f64 h0 (cos f64 h1) (* f64 (sin f64 h1) h2)) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 50 19)
((+ f64 (* f64 h0 (sin f64 h1)) (* f64 h2 (cos f64 h1))) (fma f64 h0 (sin f64 h1) (* f64 h2 (cos f64 h1))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((+ f64 (* f64 (sin f64 h0) h2) (* f64 (cos f64 h0) h1)) (fma f64 (cos f64 h0) h1 (* f64 (sin f64 h0) h2)) 0 13 10 7 7 4 24 2 18 0 7 4 3 12 288 7 7 4 4 0 5 3 18 5 4 0 0 13 133 19)
((+ f64 (* f64 (sin f64 h0) h2) (* f64 (cos f64 h0) h1)) (fma f64 (cos f64 h0) h1 (* f64 (sin f64 h0) h2)) 0 14 10 7 7 4 24 2 18 0 7 4 3 12 288 7 7 4 4 0 5 3 19 5 4 0 0 13 132 17)
((+ f64 (* f64 (sin f64 h0) h1) (* f64 (cos f64 h0) h2)) (fma f64 h1 (sin f64 h0) (* f64 h2 (cos f64 h0))) 0 17 7 4 6 3 23 3 26 0 4 3 2 15 564 4 4 3 3 0 4 3 24 4 3 0 0 18 156 16)
((- f64 (+ f64 (* f64 h0 h1) (* f64 1/120 (* f64 (pow f64 h0 5) h1))) (+ f64 (* f64 1/6 (* f64 (pow f64 h0 3) h1)) (* f64 1/5040 (* f64 (pow f64 h0 7) h1)))) (* f64 h1 (+ f64 (fma f64 1/120 (pow f64 h0 5) h0) (fma f64 (pow f64 h0 3) -1/6 (* f64 (pow f64 h0 7) -1/5040)))) 0 22 28 20 27 19 31 30 26 0 33 30 24 19 566 20 20 19 18 0 26 24 24 27 19 2 1 18 205 19)
((- f64 1 (+ f64 (* f64 1/6 (pow f64 h0 2)) (+ f64 (* f64 1/72 (pow f64 h0 4)) (* f64 23/6480 (pow f64 h0 6))))) (+ f64 1 (fma f64 h0 (* f64 h0 -1/6) (fma f64 (pow f64 h0 4) -1/72 (* f64 (pow f64 h0 6) -23/6480)))) 0 12 28 20 26 19 46 34 22 0 66 46 39 11 378 20 20 19 19 0 23 22 22 26 19 2 1 17 213 16)
((log f64 (* f64 (* f64 h1 (pow f64 (* f64 (cos f64 h0) (cos f64 h0)) 1/3)) (cbrt f64 (cos f64 h0)))) (+ f64 (log f64 (cos f64 h0)) (log f64 h1)) 0 15 57 17 39 14 120273 #f 24 0 51 31 114 13 308 17 15 14 12 0 51 29 22 27 14 4 0 17 120523 17)
((+ f64 (+ f64 (log f64 h1) (* f64 (+ f64 (log f64 (cos f64 h0)) (log f64 (cos f64 h0))) 1/3)) (log f64 (cbrt f64 (cos f64 h0)))) (+ f64 (log f64 (cos f64 h0)) (log f64 h1)) 0 15 50 20 36 15 24 #f 22 0 43 28 114 13 310 20 14 15 12 0 44 26 22 25 15 3 0 17 269 16)
((- f64 (* f64 h0 (cos f64 h2)) (* f64 h1 (sin f64 h2))) (fma f64 h0 (cos f64 h2) (* f64 h1 (neg f64 (sin f64 h2)))) 0 29 14 3 12 2 24 2 30 0 4 3 0 28 977 3 3 2 2 0 4 3 30 3 2 0 0 16 182 16)
((- f64 (* f64 h1 (cos f64 h0)) (* f64 h2 (sin f64 h0))) (fma f64 h1 (cos f64 h0) (* f64 (sin f64 h0) (neg f64 h2))) 0 29 15 4 12 3 22 3 29 0 4 3 0 28 966 4 4 3 3 0 5 4 29 4 3 0 0 16 180 18)
((expm1 f64 (- f64 (* f64 h2 (cos f64 h0)) (* f64 h1 (sin f64 h0)))) (expm1 f64 (- f64 (* f64 (cos f64 h0) h2) (* f64 (sin f64 h0) h1))) 0 14 3 3 2 2 24 2 22 0 23 15 6 12 188 3 3 2 2 0 3 2 22 2 2 0 0 17 153 18)
((- f64 (+ f64 h0 (* f64 1/120 (pow f64 h0 5))) (* f64 1/6 (pow f64 h0 3))) (fma f64 (pow f64 h0 3) -1/6 (fma f64 1/120 (pow f64 h0 5) h0)) 0 18 9 9 8 8 23 8 27 0 11 10 2 17 681 9 9 8 8 0 9 8 27 8 8 0 0 21 171 16)
((* f64 (sin f64 h0) h1) (* f64 h1 (sin f64 h0)) 0 18 7 4 5 2 23 1 30 0 4 2 2 16 679 4 4 2 2 0 4 2 27 2 2 0 0 21 174 18)
((+ f64 (+ f64 (log f64 (cbrt f64 h0)) (log f64 (cbrt f64 h0))) (+ f64 (log f64 (cbrt f64 h0)) (log f64 (sin f64 h1)))) (log f64 (* f64 h0 (sin f64 h1))) 0 13 6 6 5 5 120182 #f 21 0 6 5 4 11 153 6 6 5 5 0 6 5 21 5 5 0 0 16 120302 16)
((pow f64 h0 1/3) (cbrt f64 h0) 0 12 2 2 1 1 23 1 23 0 2 1 4 11 152 2 2 1 1 0 2 1 21 1 1 0 0 16 146 18)
((exp f64 (* f64 1/3 (+ f64 (log f64 h0) (log f64 (sin f64 h1))))) (cbrt f64 (* f64 h0 (sin f64 h1))) 0 10 17 15 10 9 23 8 25 0 31 16 54 9 268 15 7 9 6 0 17 10 23 6 5 0 0 18 204 19)
((+ f64 (log f64 (cbrt f64 (* f64 h0 (sin f64 h1)))) (log f64 (cbrt f64 (* f64 h0 (sin f64 h1))))) (* f64 (log f64 (* f64 h0 (sin f64 h1))) 2/3) 0 11 38 16 13 7 22 #f 24 0 94 32 55 10 269 16 14 7 6 0 15 8 23 7 7 0 0 18 203 16)
((+ f64 h0 (* f64 (- f64 h2 h0) h1)) (fma f64 h1 (- f64 h2 h0) h0) 0 71 4 4 3 3 22 3 71 0 4 3 0 64 4529 4 4 3 3 0 4 3 69 3 3 0 0 34 361 18)
((+ f64 h0 (* f64 (- f64 h1 h0) h2)) (fma f64 (- f64 h1 h0) h2 h0) 0 68 3 3 2 2 24 2 72 0 3 2 0 64 4514 3 3 2 2 0 3 2 69 2 2 0 0 34 359 18)
((+ f64 h0 (* f64 (- f64 h1 h0) h2)) (fma f64 (- f64 h1 h0) h2 h0) 0 25 3 3 2 2 24 2 21 0 3 2 0 21 1007 3 3 2 2 0 3 2 21 2 2 0 0 11 148 18)
((* f64 (* f64 (fma f64 (- f64 h2 h0) h1 h0) (fma f64 (- f64 h2 h0) h1 h0)) (fma f64 (- f64 h2 h0) h1 h0)) (pow f64 (fma f64 h1 (- f64 h2 h0) h0) 3) 0 13 6 5 5 4 24 6 18 0 66 36 1 12 400 5 5 4 4 0 12 5 18 5 4 0 0 13 133 18)
((sqrt f64 (fma f64 (- f64 h2 h0) h1 h0)) (sqrt f64 (fma f64 h1 (- f64 h2 h0) h0)) 0 13 4 4 3 3 24 4 17 0 4 3 0 12 400 4 4 3 3 0 4 3 18 3 3 0 0 13 127 17)
((- f64 (pow f64 (+ f64 (* f64 h1 h2) h0) 3) (pow f64 (* f64 h2 h0) 3)) (- f64 (pow f64 (fma f64 h1 h2 h0) 3) (pow f64 (* f64 h0 h2) 3)) 0 14 10 3 8 2 24 2 21 0 409 123 45 12 336 3 3 2 2 0 8 6 20 2 2 0 0 15 198 16)
((log1p f64 (- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h2 h0))) (log1p f64 (+ f64 h0 (* f64 h2 (- f64 h1 h0)))) 0 13 10 9 9 8 23 8 20 0 143 71 43 12 334 9 5 8 4 0 10 9 20 9 8 0 0 15 182 18)
((* f64 (* f64 h0 3) h0) (* f64 h0 (* f64 h0 3)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((* f64 (* f64 h0 3) h0) (* f64 h0 (* f64 h0 3)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((* f64 3 (pow f64 h0 2)) (* f64 3 (* f64 h0 h0)) 0 18 2 2 1 1 22 1 28 0 2 1 1 16 519 2 2 1 1 0 2 1 27 1 1 0 0 20 166 16)
((* f64 (* f64 (* f64 (* f64 h0 3) (* f64 h0 3)) (* f64 h0 3)) (* f64 (* f64 h0 h0) h0)) (* f64 27 (pow f64 h0 6)) 0 25 32 24 20 16 42 24 28 0 36 22 6 20 522 24 13 16 11 0 35 24 28 18 12 1 0 20 207 19)
((* f64 3 (pow f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) 2)) (* f64 3 (* f64 h0 (cbrt f64 h0))) 0 12 4 4 3 3 23 6 25 0 47 15 7 11 455 4 4 3 3 0 6 5 24 3 3 0 0 19 161 18)
((sqrt f64 (* f64 3 (pow f64 h0 2))) (sqrt f64 (* f64 3 (* f64 h0 h0))) 0 11 2 2 1 1 22 1 25 0 2 1 2 10 458 2 2 1 1 0 2 1 15 1 1 0 0 19 141 17)
((* f64 (sqrt f64 h0) (sqrt f64 (cbrt f64 3))) (* f64 (sqrt f64 (cbrt f64 3)) (sqrt f64 h0)) 0 11 2 2 1 1 23 1 29 0 2 1 2 10 269 2 2 1 1 0 2 1 27 1 1 0 0 21 164 16)
((* f64 (cbrt f64 (* f64 h0 (* f64 h0 (cbrt f64 3)))) (cbrt f64 (* f64 h0 (* f64 h0 (cbrt f64 3))))) (* f64 (cbrt f64 (* f64 (cbrt f64 3) (* f64 h0 h0))) (cbrt f64 (* f64 (cbrt f64 3) (* f64 h0 h0)))) 0 13 9 7 3 3 22 2 30 0 9 3 2 10 273 7 7 3 3 0 7 3 27 3 3 0 0 21 166 16)
((+ f64 (log f64 h0) (+ f64 (log f64 (* f64 h0 (cbrt f64 (sqrt f64 3)))) (log f64 (cbrt f64 (sqrt f64 3))))) (* f64 2 (log f64 (* f64 h0 (cbrt f64 (sqrt f64 3))))) 0 15 12 5 10 4 24 4 31 0 10 8 20 13 478 5 5 4 4 0 21 17 32 7 4 0 0 26 206 17)
((* f64 (pow f64 (pow f64 (sqrt f64 3) 2) 1/3) (pow f64 h0 2)) (* f64 h0 (* f64 h0 (cbrt f64 3))) 0 14 13 8 11 7 24 6 33 0 7 6 4 13 479 8 7 7 6 0 12 10 32 6 7 0 0 26 188 16)
((- f64 h1 (/ f64 h0 4)) (fma f64 h0 -1/4 h1) 0 9 16 10 14 9 25 13 10 0 13 12 1 9 347 10 10 9 9 0 14 13 10 14 9 0 0 6 96 18)
((- f64 h0 (/ f64 h1 4)) (fma f64 h1 -1/4 h0) 0 9 16 10 14 9 26 13 9 0 13 12 1 9 345 10 10 9 9 0 14 13 9 14 9 0 0 5 95 18)
((- f64 h0 (/ f64 h1 4)) (fma f64 h1 -1/4 h0) 0 7 16 10 14 9 26 13 7 0 13 12 1 7 200 10 10 9 9 0 14 13 7 14 9 0 0 6 85 16)
((- f64 (/ f64 (* f64 h1 h0) 2) (/ f64 h2 8)) (fma f64 h0 (* f64 1/2 h1) (* f64 h2 -1/8)) 0 64 25 18 24 17 120205 #f 47 0 481 104 16 62 5886 18 16 17 14 0 43 36 49 20 17 1 0 26 120490 17)
((- f64 (/ f64 (* f64 h2 h1) 2) (/ f64 h0 8)) (fma f64 h0 -1/8 (* f64 h2 (* f64 1/2 h1))) 0 79 27 21 25 19 120209 #f 50 0 39 34 17 73 5863 21 17 19 15 0 46 38 48 25 18 1 0 26 120506 18)
((- f64 (/ f64 (* f64 h0 h1) 2) (/ f64 h2 8)) (fma f64 h0 (* f64 h1 1/2) (* f64 h2 -1/8)) 0 34 48 18 38 17 120198 #f 22 0 186 101 17 32 1964 18 18 17 17 0 36 35 21 23 17 2 0 11 120359 18)
((+ f64 (- f64 (+ f64 (* f64 h0 h1) (/ f64 (* f64 h2 h3) 16)) (/ f64 (* f64 h5 h4) 4)) h6) (fma f64 (/ f64 h2 16) h3 (fma f64 h0 h1 (- f64 h6 (* f64 h4 (/ f64 h5 4))))) 0 9 18 14 15 13 25 14 17 0 38 27 2 8 49 14 14 13 13 0 30 20 19 14 13 0 0 12 128 16)
((+ f64 (- f64 (+ f64 (* f64 h0 h3) (/ f64 (* f64 h2 h1) 16)) (/ f64 (* f64 h4 h5) 4)) h6) (fma f64 (/ f64 h2 16) h1 (fma f64 h0 h3 (- f64 h6 (* f64 h4 (/ f64 h5 4))))) 0 11 13 13 12 12 24 13 19 0 13 12 2 8 48 13 13 12 12 0 13 11 18 12 12 0 0 12 131 17)
((+ f64 (- f64 (+ f64 (* f64 h0 h1) (/ f64 (* f64 h2 h3) 16)) (/ f64 (* f64 h4 h5) 4)) h6) (fma f64 h3 (/ f64 h2 16) (fma f64 h5 (* f64 h4 -1/4) (fma f64 h0 h1 h6))) 0 150 49 24 47 22 134 32 118 0 34 28 10 148 11003 24 24 22 22 0 48 42 117 44 22 4 1 61 741 18)
((- f64 (+ f64 h2 (+ f64 (* f64 h0 h1) (* f64 1/16 (* f64 h5 h6)))) (* f64 1/4 (* f64 h3 h4))) (fma f64 1/16 (* f64 h5 h6) (fma f64 h3 (* f64 h4 -1/4) (fma f64 h0 h1 h2))) 0 10 33 24 21 18 27 15 18 0 15 14 1 8 112 24 16 18 15 0 24 17 18 21 18 1 1 14 134 18)
((+ f64 h0 (* f64 1/16 (* f64 h1 h2))) (fma f64 h2 (* f64 1/16 h1) h0) 0 25 5 5 4 4 23 6 17 0 5 4 0 24 1469 5 5 4 4 0 7 6 18 4 4 0 0 13 138 18)
((+ f64 h0 (* f64 1/16 (* f64 h1 h2))) (fma f64 h2 (* f64 1/16 h1) h0) 0 24 5 5 4 4 24 6 18 0 5 4 0 22 1481 5 5 4 4 0 7 6 17 4 4 0 0 13 140 18)
((- f64 h1 (* f64 (/ f64 3 8) h0)) (fma f64 h0 -3/8 h1) 0 7 14 8 12 7 24 8 10 0 8 7 0 7 160 8 8 7 7 0 8 7 10 12 7 0 0 7 91 18)
((- f64 h0 (* f64 (/ f64 3 8) h1)) (fma f64 h1 -3/8 h0) 0 8 14 8 12 7 23 8 8 0 8 7 0 6 162 8 8 7 7 0 8 7 9 12 7 0 0 6 88 16)
((- f64 h0 (* f64 (/ f64 3 8) h1)) (fma f64 h1 -3/8 h0) 0 5 20 8 19 7 24 8 6 0 8 7 0 5 106 8 8 7 7 0 8 7 7 11 7 0 0 3 77 18)
((/ f64 h1 (* f64 h0 2)) (/ f64 (/ f64 h1 h0) 2) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 20)
((* f64 (/ f64 1 2) (+ f64 h0 (* f64 h1 (sqrt f64 h2)))) (* f64 1/2 (fma f64 h1 (sqrt f64 h2) h0)) 0 0 4 4 3 3 23 3 1 0 8 6 0 0 0 4 4 3 3 0 6 5 1 3 3 0 0 0 51 18)
((* f64 (/ f64 1 2) (+ f64 h1 (* f64 h0 (sqrt f64 h2)))) (* f64 1/2 (fma f64 h0 (sqrt f64 h2) h1)) 0 0 4 4 3 3 25 3 1 0 8 6 0 0 0 4 4 3 3 0 6 5 1 3 3 0 0 0 51 16)
((* f64 (/ f64 1 2) (+ f64 h0 (* f64 h1 (sqrt f64 h2)))) (* f64 1/2 (fma f64 h1 (sqrt f64 h2) h0)) 0 0 4 4 3 3 26 3 0 0 6 5 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 49 17)
((+ f64 h0 (* f64 h1 (sqrt f64 h2))) (fma f64 h1 (sqrt f64 h2) h0) 0 19 3 3 2 2 23 2 25 0 3 2 0 18 1127 3 3 2 2 0 3 2 24 2 2 0 0 18 158 19)
((* f64 (sqrt f64 (sqrt f64 (fma f64 h1 (sqrt f64 h2) h0))) (sqrt f64 (sqrt f64 (fma f64 h1 (sqrt f64 h2) h0)))) (sqrt f64 (fma f64 h1 (sqrt f64 h2) h0)) 0 11 2 2 1 1 22 1 21 0 2 1 3 10 137 2 2 1 1 0 2 1 20 1 1 0 0 15 136 17)
((* f64 (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0)) (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0))) (pow f64 (cbrt f64 (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0))) 6) 0 7 24 5 9 3 24 3 22 0 12 5 57 7 70 5 5 3 3 0 11 5 22 4 3 0 0 18 196 16)
((* f64 (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0)) (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0))) (pow f64 (cbrt f64 (cbrt f64 (fma f64 h1 (sqrt f64 h2) h0))) 6) 0 8 24 5 9 3 25 3 21 0 12 5 57 7 70 5 5 3 3 0 11 5 23 4 3 0 0 18 201 18)
((- f64 h2 (* f64 (* f64 h1 4) h0)) (fma f64 h0 (* f64 h1 -4) h2) 0 35 15 7 13 6 24 13 34 0 7 6 0 34 2485 7 7 6 6 0 9 8 33 13 6 0 0 18 201 16)
((- f64 h1 (* f64 (* f64 h0 4) h2)) (fma f64 h0 (* f64 h2 -4) h1) 0 43 16 10 14 9 23 11 35 0 11 10 0 40 2475 10 10 9 9 0 10 9 34 14 9 0 0 18 215 19)
((- f64 h0 (* f64 (* f64 h1 4) h2)) (fma f64 h1 (* f64 h2 -4) h0) 0 20 22 10 21 9 23 11 14 0 10 9 0 20 1044 10 10 9 8 0 8 7 13 13 9 0 0 7 116 17)
((* f64 (* f64 h1 27) h0) (* f64 h0 (* f64 27 h1)) 0 0 5 3 4 2 25 2 0 0 5 4 0 0 0 3 3 2 2 0 5 4 0 4 2 0 0 0 48 18)
((* f64 (* f64 h0 27) h1) (* f64 h0 (* f64 27 h1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((* f64 (* f64 h0 27) h1) (* f64 h0 (* f64 27 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 (* f64 27 h0) (* f64 27 h0)) (* f64 27 h0))) (* f64 19683 (pow f64 (* f64 h0 h1) 3)) 0 9 22 9 17 8 47 19 24 0 13 12 5 8 186 9 8 8 7 0 13 11 25 11 8 0 0 18 178 17)
((* f64 27 (* f64 h0 h1)) (* f64 h1 (* f64 27 h0)) 0 15 5 3 4 2 23 2 26 0 3 2 0 13 387 3 3 2 2 0 3 2 30 4 2 0 0 19 162 17)
((* f64 27 (* f64 h0 h1)) (* f64 h1 (* f64 27 h0)) 0 16 5 3 4 2 21 2 26 0 3 2 1 13 386 3 3 2 2 0 3 2 31 4 2 0 0 19 163 18)
((+ f64 (log f64 27) (+ f64 (log f64 h0) (log f64 h1))) (log f64 (* f64 27 (* f64 h0 h1))) 0 17 3 3 2 2 22 2 31 0 3 2 0 14 1012 3 3 2 2 0 3 2 29 2 2 0 0 23 178 19)
((* f64 (sqrt f64 (cbrt f64 (* f64 h0 (* f64 27 h1)))) (sqrt f64 (cbrt f64 (* f64 h0 (* f64 27 h1))))) (cbrt f64 (* f64 h0 (* f64 h1 27))) 0 17 3 3 2 2 23 2 19 0 5 4 6 15 554 3 3 2 2 0 7 6 19 2 2 0 0 13 142 19)
((* f64 9 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 h0 2)) (* f64 2 (log f64 h1)))))) (* f64 9 (cbrt f64 (pow f64 (* f64 h0 h1) 2))) 0 19 145 11 31 9 28 14 20 0 239 69 103 17 565 11 11 9 10 0 143 30 19 14 9 1 0 13 264 18)
((* f64 (* f64 h0 h0) h0) (pow f64 h0 3) 0 18 2 2 1 1 25 1 67 0 2 1 0 15 1182 2 2 1 1 0 2 1 65 1 1 0 0 54 319 18)
((* f64 (* f64 h0 h0) h0) (pow f64 h0 3) 0 16 2 2 1 1 23 1 66 0 2 1 0 15 1179 2 2 1 1 0 2 1 65 1 1 0 0 54 313 18)
((+ f64 (* f64 h0 h1) (* f64 (- f64 1 h0) h2)) (fma f64 h0 (- f64 h1 h2) h2) 0 79 28 15 25 14 23 15 74 0 15 14 1 72 2916 15 14 14 13 0 16 15 67 25 14 0 0 37 382 19)
((+ f64 (* f64 h1 h0) (* f64 (- f64 1 h1) h2)) (fma f64 h1 (- f64 h0 h2) h2) 0 81 31 13 27 12 23 15 77 0 15 13 1 78 2929 13 12 12 11 0 12 11 77 27 12 1 0 37 396 18)
((+ f64 (* f64 h0 h1) (* f64 (- f64 1 h0) h2)) (fma f64 h0 (- f64 h1 h2) h2) 0 39 33 17 26 16 24 15 24 0 15 14 1 34 1009 17 16 16 15 0 14 13 25 26 16 1 0 12 173 18)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h0 h2)) (fma f64 h2 (- f64 h1 h0) h0) 0 13 8 8 7 7 22 8 18 0 10 9 0 11 355 8 6 7 5 0 8 7 16 7 7 0 0 12 124 18)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h0 h2)) (fma f64 h2 (- f64 h1 h0) h0) 0 13 8 8 7 7 23 8 18 0 10 9 0 11 353 8 6 7 5 0 8 7 16 7 7 0 0 12 124 18)
((- f64 (* f64 h2 h1) (* f64 (- f64 1 h2) h0)) (fma f64 h0 (+ f64 h2 -1) (* f64 h1 h2)) 0 19 27 14 23 12 25 11 23 0 25 21 26 18 795 14 11 12 10 0 25 20 22 23 11 0 0 16 179 16)
((- f64 1 (/ f64 h3 (* f64 (- f64 h1 h2) (- f64 h1 h0)))) (- f64 1 (/ f64 (/ f64 h3 (- f64 h1 h0)) (- f64 h1 h2))) 0 18 2 2 1 1 24 1 23 0 4 3 1 14 628 2 2 1 1 0 4 3 23 1 1 0 0 17 154 18)
((- f64 1 (/ f64 h0 (* f64 (- f64 h2 h1) (- f64 h2 h3)))) (- f64 1 (/ f64 (/ f64 h0 (- f64 h2 h1)) (- f64 h2 h3))) 0 18 2 2 1 1 23 1 25 0 4 3 0 14 627 2 2 1 1 0 4 3 23 1 1 0 0 17 155 18)
((- f64 1 (/ f64 h0 (* f64 (- f64 h1 h2) (- f64 h1 h3)))) (+ f64 1 (/ f64 (/ f64 h0 (- f64 h1 h2)) (- f64 h3 h1))) 0 54 121 20 38 19 120291 #f 22 0 87 74 53 53 5120 20 19 19 18 0 18 17 28 36 19 2 0 12 120515 18)
((sqrt f64 (* f64 (- f64 h1 h3) (- f64 h1 h2))) (sqrt f64 (* f64 (- f64 h1 h2) (- f64 h1 h3))) 0 5 2 2 1 1 23 1 12 #f #f #f 174 4 10 2 2 1 1 0 2 1 13 1 1 0 0 10 269 16)
((/ f64 h0 (- f64 (+ f64 (pow f64 h1 2) (* f64 h2 h3)) (+ f64 (* f64 h1 h3) (* f64 h1 h2)))) (/ f64 h0 (- f64 (fma f64 h1 h1 (* f64 h2 h3)) (* f64 h1 (+ f64 h3 h2)))) 0 5 4 4 3 3 23 3 13 0 4 3 21 4 10 4 4 3 3 0 6 5 14 3 3 0 0 10 121 17)
((* f64 (/ f64 1 (- f64 h3 h2)) (/ f64 1 (sqrt f64 (- f64 h3 h1)))) (/ f64 1 (* f64 (sqrt f64 (- f64 h3 h1)) (- f64 h3 h2))) 0 5 4 4 3 3 23 5 13 0 4 3 79 4 9 4 4 3 3 0 4 3 14 3 3 0 0 10 181 16)
((/ f64 h0 (- f64 (+ f64 (pow f64 h3 2) (* f64 h1 h2)) (+ f64 (* f64 h3 h2) (* f64 h3 h1)))) (/ f64 h0 (- f64 (fma f64 h1 h2 (* f64 h3 h3)) (* f64 h3 (+ f64 h1 h2)))) 0 5 8 6 7 5 22 5 13 0 21 17 20 4 9 6 6 5 5 0 8 7 14 7 5 0 0 10 122 16)
((/ f64 (pow f64 h3 2) h2) (/ f64 h3 (/ f64 h2 h3)) 0 5 3 3 2 2 24 3 14 0 3 2 22 4 15 3 3 2 2 0 3 2 16 2 2 0 0 11 129 17)
((exp f64 (* f64 (* f64 h0 h1) h1)) (pow f64 (pow f64 (exp f64 h1) h0) h1) 0 26 11 4 10 3 23 3 28 0 8 5 0 24 905 4 4 3 3 0 7 5 14 3 3 0 0 21 165 17)
((exp f64 (* f64 (* f64 h1 h0) h0)) (pow f64 (pow f64 (exp f64 h1) h0) h0) 0 26 10 3 9 2 23 2 28 0 6 4 0 24 902 3 3 2 2 0 6 4 14 2 2 0 0 21 163 17)
((exp f64 (* f64 (* f64 h0 h1) h1)) (pow f64 (pow f64 (exp f64 h0) h1) h1) 0 19 10 3 9 2 22 2 24 0 6 4 0 18 827 3 3 2 2 0 3 2 22 2 2 0 0 19 156 18)
((+ f64 1 (* f64 (pow f64 h0 2) h1)) (fma f64 h0 (* f64 h0 h1) 1) 0 11 18 8 17 7 23 7 21 0 11 6 2 10 310 8 8 7 7 0 8 7 20 15 7 0 0 15 138 18)
((* f64 (pow f64 h0 2) h1) (* f64 h0 (* f64 h0 h1)) 0 11 6 3 5 2 24 2 20 0 3 2 2 10 311 3 3 2 2 0 3 2 21 5 2 0 0 15 137 17)
((* f64 (* f64 (* f64 (* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 (* f64 (* f64 h1 h0) (* f64 h1 h0)) (* f64 h1 h0)) (* f64 (* f64 h0 h0) h0))) (* f64 (* f64 (* f64 (* f64 h1 h0) h0) (* f64 (* f64 h1 h0) h0)) (* f64 (* f64 h1 h0) h0))) (pow f64 (* f64 (pow f64 h1 3) (pow f64 h0 6)) 3) 0 44 768 53 89 33 27 34 27 0 87 29 22 43 1017 53 19 33 11 0 462 50 18 45 29 20 2 23 279 17)
((* f64 (pow f64 h0 6) (pow f64 h1 3)) (* f64 (pow f64 h1 3) (pow f64 h0 6)) 0 24 2 2 1 1 23 1 27 0 81 29 292 25 990 2 2 1 1 0 2 1 27 1 1 0 0 22 469 17)
((- f64 (+ f64 h0 h0) 1) (fma f64 h0 2 -1) 0 6 5 5 4 4 24 5 7 0 6 5 0 5 197 5 5 4 4 0 6 5 7 4 4 0 0 6 80 17)
((- f64 (+ f64 h0 h0) 1) (fma f64 h0 2 -1) 0 5 5 5 4 4 25 5 7 0 6 5 0 5 198 5 5 4 4 0 6 5 7 4 4 0 0 6 80 17)
((- f64 (* f64 h0 h0) 1) (fma f64 h0 h0 -1) 0 53 150 3 62 2 23 3 31 0 3 2 0 49 8758 3 3 2 2 0 3 2 30 12 2 4 0 19 216 17)
((- f64 (* f64 h0 h0) 1) (fma f64 h0 h0 -1) 0 53 150 3 62 2 23 3 31 0 3 2 0 49 8783 3 3 2 2 0 3 2 30 12 2 4 0 19 216 17)
((- f64 h0 (/ f64 h1 (+ f64 1 (/ f64 (* f64 h0 h1) 2)))) (+ f64 h0 (/ f64 h1 (fma f64 h0 (* f64 h1 -1/2) -1))) 0 96 174 41 89 32 120255 #f 30 0 738 233 26 94 21971 41 29 32 27 0 81 66 31 43 32 10 2 17 120560 17)
((- f64 h1 (/ f64 h0 (+ f64 1 (/ f64 (* f64 h1 h0) 2)))) (+ f64 h1 (/ f64 h0 (fma f64 h0 (* f64 h1 -1/2) -1))) 0 98 207 42 90 33 120334 #f 29 0 617 217 26 97 21836 42 30 33 28 0 84 67 31 43 33 11 2 17 120636 17)
((- f64 h0 (/ f64 h1 (+ f64 1 (/ f64 (* f64 h0 h1) 2)))) (+ f64 h0 (/ f64 h1 (fma f64 h0 (* f64 h1 -1/2) -1))) 0 91 180 32 88 30 120260 #f 29 0 805 201 40 89 22932 32 20 30 19 0 107 75 29 45 30 13 1 16 120556 16)
((- f64 (* f64 1/2 (* f64 (pow f64 h0 2) h1)) (+ f64 h0 (* f64 1/4 (* f64 (pow f64 h0 3) (pow f64 h1 2))))) (fma f64 h1 (- f64 (* f64 h0 (* f64 h0 1/2)) (* f64 (pow f64 h0 3) (* f64 1/4 h1))) (neg f64 h0)) 0 15 14 14 13 13 32 25 18 #f #f #f 598 15 233 14 14 13 13 0 26 25 20 13 13 0 0 14 742 17)
((/ f64 1 (* f64 (cbrt f64 (fma f64 h1 (* f64 h0 -1/2) -1)) (cbrt f64 (fma f64 h1 (* f64 h0 -1/2) -1)))) (/ f64 1 (* f64 (cbrt f64 (fma f64 h0 (* f64 h1 -1/2) -1)) (cbrt f64 (fma f64 h0 (* f64 h1 -1/2) -1)))) 0 13 11 11 5 5 22 6 19 0 17 9 3 12 230 11 11 5 5 0 13 7 18 5 5 0 0 14 133 16)
((+ f64 (+ f64 (log f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1)))) (log f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))))) (log f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))))) (log f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))) 0 6 6 4 5 3 120223 #f 24 0 4 3 12 5 23 4 4 3 3 0 6 5 26 3 3 0 0 21 120364 17)
((* f64 (* f64 (* f64 (* f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))) (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1)))) (* f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))) (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))))) (* f64 (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))) (cbrt f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))))) (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1))) (pow f64 (/ f64 h0 (fma f64 h1 (* f64 h0 -1/2) -1)) 3) 0 5 6 5 4 3 23 4 25 0 7 3 13 5 23 5 5 3 3 0 8 4 25 4 3 0 0 21 165 17)
((log1p f64 (fma f64 h1 (- f64 (* f64 h0 (* f64 h0 1/2)) (* f64 (pow f64 h0 3) (* f64 1/4 h1))) (neg f64 h0))) (log1p f64 (- f64 (* f64 h1 (* f64 (* f64 h0 h0) (+ f64 1/2 (* f64 h0 (* f64 h1 -1/4))))) h0)) 0 17 42 14 28 11 55 34 27 #f #f #f 195 16 347 14 14 11 11 0 24 21 27 23 11 2 0 21 398 20)
((* f64 1/2 (pow f64 h0 2)) (* f64 1/2 (* f64 h0 h0)) 0 12 2 2 1 1 24 1 27 0 2 1 7 12 340 2 2 1 1 0 7 6 27 1 1 0 0 21 170 18)
((* f64 (* f64 h0 h1) h1) (* f64 h0 (* f64 h1 h1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((* f64 (* f64 h1 h0) h0) (* f64 h1 (* f64 h0 h0)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 16)
((* f64 (* f64 h0 h1) h1) (* f64 h1 (* f64 h0 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 19)
((* f64 (pow f64 h0 2) h1) (* f64 h0 (* f64 h0 h1)) 0 14 6 3 5 2 23 2 21 0 3 2 1 13 477 3 3 2 2 0 3 2 21 5 2 0 0 14 140 19)
((+ f64 (+ f64 (log f64 h1) (log f64 h0)) (log f64 h0)) (log f64 (* f64 h0 (* f64 h0 h1))) 0 16 5 5 4 4 23 4 21 0 8 6 1 13 479 5 5 4 4 0 5 4 20 4 4 0 0 14 139 17)
((* f64 (sqrt f64 (cbrt f64 h0)) (sqrt f64 (cbrt f64 h0))) (cbrt f64 h0) 0 14 2 2 1 1 24 1 22 0 2 1 3 13 436 2 2 1 1 0 2 1 21 1 1 0 0 15 144 17)
((* f64 (pow f64 h0 2) h1) (* f64 h1 (* f64 h0 h0)) 0 15 3 3 2 2 22 2 22 #f #f #f 252 13 439 3 3 2 2 0 3 2 20 2 2 0 0 15 390 17)
((+ f64 1 1) 2 0 20 2 2 1 1 23 1 26 0 2 1 0 17 1133 2 2 1 1 0 2 1 26 1 1 0 0 20 165 18)
((cbrt f64 1) 1 0 15 2 2 1 1 22 1 22 0 2 1 0 14 734 2 2 1 1 0 2 1 23 1 1 0 0 18 148 19)
((pow f64 (cbrt f64 (cbrt f64 1)) 4) 1 0 15 4 4 2 2 22 2 24 0 4 2 0 15 739 4 4 2 2 0 4 2 23 2 2 0 0 18 149 17)
((- f64 (* f64 h1 h0) h1) (fma f64 h0 h1 (neg f64 h1)) 0 11 3 3 2 2 23 3 12 0 8 6 0 11 542 3 3 2 2 0 4 3 12 2 2 0 0 6 103 18)
((- f64 (* f64 h0 h1) h0) (* f64 h0 (+ f64 h1 -1)) 0 12 5 5 4 4 22 5 12 0 10 9 0 12 548 5 5 4 4 0 7 6 13 4 4 0 0 6 102 18)
((fma f64 (neg f64 h1) 1 (* f64 h1 1)) 0 0 18 26 8 17 7 26 8 25 0 27 14 49 17 936 8 7 7 6 0 26 17 25 8 7 0 0 19 213 18)
((fma f64 h1 h0 (neg f64 (* f64 (sqrt f64 h1) (sqrt f64 h1)))) (* f64 (+ f64 h0 -1) h1) 0 22 85 9 36 8 23 6 27 0 12 10 6 19 942 9 8 8 7 0 23 13 25 25 8 2 0 19 174 17)
((+ f64 (+ f64 (/ f64 h0 2) (* f64 h1 h0)) h2) (+ f64 (fma f64 h0 h1 (/ f64 h0 2)) h2) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 48 17)
((+ f64 (+ f64 (/ f64 h0 2) (* f64 h2 h0)) h1) (+ f64 h1 (fma f64 h0 h2 (/ f64 h0 2))) 0 0 5 5 4 4 24 4 0 0 7 6 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 51 19)
((+ f64 (+ f64 (/ f64 h0 2) (* f64 h1 h0)) h2) (+ f64 (/ f64 h0 2) (fma f64 h0 h1 h2)) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 47 17)
((+ f64 (* f64 h1 h2) (+ f64 h0 (* f64 1/2 h2))) (fma f64 h2 (+ f64 h1 1/2) h0) 0 8 7 7 5 5 24 6 12 0 7 6 2 7 163 7 7 5 5 0 5 4 14 5 5 0 0 8 107 19)
((expm1 f64 (+ f64 (/ f64 h2 2) (fma f64 h2 h1 h0))) (expm1 f64 (+ f64 (/ f64 h2 2) (fma f64 h1 h2 h0))) 0 9 4 4 3 3 24 7 13 0 6 5 2 7 163 4 4 3 3 0 6 5 13 3 3 0 0 8 107 18)
((+ f64 (* f64 h1 h2) (+ f64 h0 (* f64 1/2 h2))) (fma f64 h2 (+ f64 h1 1/2) h0) 0 12 5 5 4 4 22 6 13 0 7 6 0 12 443 5 5 4 4 0 5 4 12 4 4 0 0 7 101 16)
((- f64 (* f64 (+ f64 h1 1) h0) h1) (- f64 (fma f64 h0 h1 h0) h1) 0 38 20 4 15 3 24 3 35 0 20 17 3 35 1865 4 4 3 3 0 13 11 30 4 3 0 0 18 207 18)
((- f64 (* f64 (+ f64 h0 1) h1) h0) (fma f64 h0 h1 (- f64 h1 h0)) 0 42 6 6 5 5 22 5 34 0 16 14 2 39 1860 6 6 5 5 0 9 8 30 5 5 0 0 18 207 18)
((- f64 (* f64 (+ f64 h0 1) h1) h0) (- f64 (fma f64 h0 h1 h1) h0) 0 23 9 3 8 2 23 2 20 0 5 4 0 22 1106 3 3 2 2 0 5 4 19 4 2 0 0 10 137 16)
((fma f64 (neg f64 (sqrt f64 h1)) (sqrt f64 h1) (* f64 (sqrt f64 h1) (sqrt f64 h1))) 0 0 15 14 7 11 6 24 6 22 0 20 13 50 14 888 7 7 6 6 0 14 11 20 11 6 0 0 16 192 16)
((- f64 (+ f64 (* f64 h0 h1) h0) h1) (- f64 (fma f64 h0 h1 h0) h1) 0 15 140 2 26 1 23 1 21 0 2 1 8 14 882 2 2 1 1 0 2 1 20 1 1 1 0 16 150 17)
((- f64 (* f64 h1 h0) h0) (- f64 (* f64 h0 h1) h0) 0 17 2 2 1 1 24 1 28 0 8 6 1 15 912 2 2 1 1 0 4 3 27 1 1 0 0 20 169 18)
((* f64 h1 h0) (* f64 h0 h1) 0 18 2 2 1 1 23 1 28 0 2 1 1 15 912 2 2 1 1 0 2 1 26 1 1 0 0 20 168 18)
((/ f64 (+ f64 h1 h0) (+ f64 h0 1)) (/ f64 (+ f64 h0 h1) (+ f64 h0 1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 18)
((+ f64 (/ f64 h0 (+ f64 1 h0)) (/ f64 h1 (+ f64 1 h0))) (+ f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 h1 (+ f64 h0 1))) 0 10 3 3 1 1 22 1 20 0 3 1 3 10 129 3 3 1 1 0 3 1 19 1 1 0 0 14 130 16)
((+ f64 (/ f64 h0 (+ f64 1 h0)) (/ f64 h1 (+ f64 1 h0))) (+ f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 h1 (+ f64 h0 1))) 0 11 3 3 1 1 23 1 20 0 3 1 3 10 129 3 3 1 1 0 3 1 19 1 1 0 0 14 134 17)
((/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) 1) (* f64 (cbrt f64 h1) (cbrt f64 h1)) 0 16 2 2 1 1 23 1 20 0 2 1 4 15 350 2 2 1 1 0 2 1 19 1 1 0 0 13 138 18)
((/ f64 (sqrt f64 h0) (+ f64 1 h0)) (/ f64 (sqrt f64 h0) (+ f64 h0 1)) 0 17 2 2 1 1 22 1 20 0 8 6 4 15 349 2 2 1 1 0 2 1 18 1 1 0 0 13 138 17)
((* f64 (fma f64 1 h1 (neg f64 (* f64 1 1))) (/ f64 (+ f64 h1 h0) (fma f64 h1 h1 -1))) (/ f64 (+ f64 h0 h1) (+ f64 h1 1)) 0 9 226 29 41 17 37 16 15 #f #f #f 331 9 80 29 21 17 16 0 221 41 15 20 17 3 0 11 470 17)
((* f64 h2 (- f64 1 (* f64 h1 h0))) (* f64 (neg f64 h2) (fma f64 h0 h1 -1)) 0 51 12 12 11 11 29 18 33 0 16 15 0 49 3145 12 10 11 9 0 14 12 20 11 11 0 0 17 209 19)
((* f64 h1 (- f64 1 (* f64 h0 h2))) (* f64 h1 (fma f64 h0 (neg f64 h2) 1)) 0 43 9 6 8 5 23 5 31 0 10 8 0 40 3130 6 6 5 5 0 8 7 28 5 5 0 0 17 199 18)
((* f64 h0 (- f64 1 (* f64 h1 h2))) (fma f64 h0 (* f64 h1 (neg f64 h2)) h0) 0 27 25 8 20 7 23 9 18 0 26 18 2 26 1918 8 8 7 7 0 9 8 17 20 7 0 0 10 141 17)
((- f64 h2 (* f64 h0 (* f64 h1 h2))) (* f64 h2 (fma f64 h1 (neg f64 h0) 1)) 0 24 53 11 29 9 25 14 27 0 17 16 15 22 2341 11 11 9 9 0 13 10 25 12 9 1 0 19 188 18)
((exp f64 (* f64 1/3 (- f64 (log f64 (- f64 (* f64 h1 h2) 1)) (log f64 (/ f64 -1 h0))))) (cbrt f64 (exp f64 (- f64 (log f64 (fma f64 h1 h2 -1)) (log f64 (/ f64 -1 h0))))) 0 7 10 6 7 5 24 7 21 #f #f #f 156 6 53 6 6 5 5 0 8 7 20 5 5 0 0 16 288 17)
((* f64 (* f64 (cbrt f64 (fma f64 h0 (* f64 h1 (neg f64 h2)) h0)) (cbrt f64 (fma f64 h0 (* f64 h1 (neg f64 h2)) h0))) (cbrt f64 1)) (pow f64 (cbrt f64 (cbrt f64 (* f64 h0 (fma f64 h2 (neg f64 h1) 1)))) 6) 0 7 54 18 38 15 26 14 20 0 101 32 67 6 55 18 16 15 14 0 262 39 20 24 15 2 0 16 218 17)
((neg f64 (* f64 h0 (* f64 h1 h2))) (* f64 h0 (* f64 h2 (neg f64 h1))) 0 16 8 4 7 3 24 3 17 0 4 3 5 14 1331 4 4 3 3 0 4 3 17 7 3 0 0 11 132 18)
((expm1 f64 (fma f64 h2 (* f64 h0 (neg f64 h1)) h0)) (expm1 f64 (* f64 h0 (fma f64 h1 (neg f64 h2) 1))) 0 28 31 9 22 8 24 20 21 0 20 14 14 26 3341 9 9 8 8 0 12 11 18 13 8 0 0 14 164 17)
((* f64 (- f64 1 (* f64 h1 h2)) h0) (* f64 h0 (fma f64 h1 (neg f64 h2) 1)) 0 23 21 6 14 5 24 6 20 0 7 6 1 22 3341 6 6 5 5 0 6 5 19 5 5 0 0 14 144 17)
((* f64 h0 (- f64 1 h1)) (fma f64 h0 (neg f64 h1) h0) 0 8 7 6 6 5 23 8 10 0 12 10 1 8 474 6 6 5 5 0 8 7 10 6 5 0 0 6 93 17)
((- f64 h0 (/ f64 1 3)) (+ f64 h0 -1/3) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 47 18)
((- f64 h0 (/ f64 1 3)) (+ f64 h0 -1/3) 0 0 4 4 3 3 22 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 45 17)
((- f64 h0 -1/3) (+ f64 h0 1/3) 0 17 3 3 2 2 23 2 24 0 3 2 0 14 423 3 3 2 2 0 3 2 22 2 2 0 0 15 146 17)
((- f64 h0 1/3) (+ f64 -1/3 h0) 0 15 4 4 3 3 24 3 23 0 4 3 0 14 423 4 4 3 3 0 4 3 22 3 3 0 0 15 145 17)
((+ f64 (* f64 2 1) 1) 3 0 8 3 3 2 2 22 2 23 0 3 2 0 8 173 3 3 2 2 0 3 2 23 2 2 0 0 19 144 17)
((* f64 (* f64 (* f64 (* f64 (+ f64 h0 -1/3) (+ f64 h0 -1/3)) (+ f64 h0 -1/3)) (* f64 (* f64 (+ f64 h0 -1/3) (+ f64 h0 -1/3)) (+ f64 h0 -1/3))) (* f64 (* f64 (+ f64 h0 -1/3) (+ f64 h0 -1/3)) (+ f64 h0 -1/3))) (pow f64 (pow f64 (+ f64 -1/3 h0) 3) 3) 0 9 9 6 8 4 23 3 23 0 98 27 8 8 175 6 4 4 3 0 18 5 25 4 3 0 0 19 160 17)
((+ f64 h0 (/ f64 1 3)) (+ f64 h0 1/3) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 18)
((+ f64 h0 (/ f64 1 3)) (+ f64 h0 1/3) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((* f64 h0 (+ f64 h0 -1/3)) (* f64 h0 (- f64 h0 1/3)) 0 11 3 3 2 2 23 2 21 0 3 2 3 10 308 3 3 2 2 0 3 2 19 2 2 0 0 14 137 19)
((/ f64 (* f64 (cbrt f64 (+ f64 (pow f64 h0 3) 1/27)) (cbrt f64 (+ f64 (pow f64 h0 3) 1/27))) (* f64 (cbrt f64 (fma f64 h0 (+ f64 h0 -1/3) 1/9)) (cbrt f64 (fma f64 h0 (+ f64 h0 -1/3) 1/9)))) (* f64 (cbrt f64 (+ f64 (pow f64 h0 3) 1/27)) (/ f64 (cbrt f64 (+ f64 (pow f64 h0 3) 1/27)) (* f64 (cbrt f64 (fma f64 h0 (- f64 h0 1/3) 1/9)) (cbrt f64 (fma f64 h0 (- f64 h0 1/3) 1/9))))) 0 12 10 7 6 4 23 3 20 0 10 5 3 11 307 7 7 4 4 0 10 5 19 5 4 0 0 14 136 17)
((+ f64 h1 (* f64 (* f64 (- f64 h0 h1) 6) (- f64 (/ f64 2 3) h2))) (fma f64 (- f64 h0 h1) (fma f64 -6 h2 4) h1) 0 20 14 14 13 13 30 14 17 0 21 20 9 18 1135 14 14 13 13 0 54 33 16 13 13 0 0 10 149 19)
((+ f64 h0 (* f64 (* f64 (- f64 h1 h0) 6) (- f64 (/ f64 2 3) h2))) (fma f64 (- f64 h1 h0) (fma f64 -6 h2 4) h0) 0 19 14 14 13 13 32 14 17 0 23 21 9 17 1129 14 14 13 13 0 52 28 16 13 13 0 0 10 147 17)
((+ f64 h0 (* f64 (* f64 (- f64 h1 h0) 6) (- f64 (/ f64 2 3) h2))) (fma f64 (- f64 h1 h0) (fma f64 h2 -6 4) h0) 0 45 15 15 13 13 32 17 24 0 22 20 3 40 3591 15 15 13 14 0 36 28 18 13 13 0 0 16 192 17)
((- f64 (+ f64 (* f64 4 h2) (* f64 6 (* f64 h0 h1))) (+ f64 (* f64 6 (* f64 h2 h0)) (* f64 3 h1))) (fma f64 h1 (fma f64 6 h0 -3) (* f64 h2 (fma f64 h0 -6 4))) 0 22 29 21 25 20 26 25 17 0 78 58 29 19 606 21 21 20 20 0 19 18 14 22 20 1 1 9 163 18)
((- f64 4 (* f64 6 h0)) (fma f64 h0 -6 4) 0 15 6 6 5 5 23 5 17 0 7 6 2 14 606 6 6 5 5 0 6 5 15 5 5 0 0 9 121 18)
((* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 (fma f64 h1 -6 4) (fma f64 h1 -6 4)) (fma f64 h1 -6 4))) (pow f64 (* f64 h0 (fma f64 h1 -6 4)) 3) 0 13 13 5 12 4 24 7 20 0 8 7 4 12 451 5 4 4 3 0 6 5 19 12 4 0 0 14 137 18)
((* f64 h0 (- f64 4 (* f64 6 h1))) (* f64 h0 (fma f64 h1 -6 4)) 0 15 18 6 11 5 23 5 18 0 36 25 4 12 453 6 6 5 5 0 18 11 18 11 5 0 0 14 136 17)
((* f64 (neg f64 (* f64 (cbrt f64 (+ f64 (* f64 6 (* f64 h2 h0)) (* f64 3 h1))) (cbrt f64 (+ f64 (* f64 6 (* f64 h2 h0)) (* f64 3 h1))))) (cbrt f64 (+ f64 (* f64 6 (* f64 h2 h0)) (* f64 3 h1)))) (fma f64 h1 -3 (* f64 h0 (* f64 h2 -6))) 0 10 19 17 17 16 29 21 19 #f #f #f 243 8 163 17 16 16 15 0 20 19 20 17 16 0 0 15 380 16)
((sqrt f64 (* f64 6 (* f64 h2 h0))) (sqrt f64 (* f64 h2 (* f64 6 h0))) 0 8 4 4 3 3 24 3 19 #f #f #f 244 7 130 4 4 3 3 0 4 3 21 3 3 0 0 15 372 16)
((* f64 (fma f64 1 h0 (neg f64 (* f64 (cbrt f64 h2) (* f64 (cbrt f64 h2) (cbrt f64 h2))))) 6) (* f64 6 (- f64 h0 h2)) 0 8 39 7 15 6 22 5 15 #f #f #f 214 8 172 7 5 6 4 0 39 15 14 9 6 0 0 22 335 18)
((* f64 (neg f64 h2) 6) (* f64 h2 -6) 0 8 6 4 5 3 22 5 15 0 4 3 10 7 172 4 4 3 3 0 6 5 14 5 3 0 0 22 131 18)
((- f64 (* f64 h1 2) h0) (- f64 (* f64 2 h1) h0) 0 5 2 2 1 1 23 1 8 0 8 6 0 5 179 2 2 1 1 0 4 3 8 1 1 0 0 5 81 17)
((- f64 (+ f64 h0 h1) (* f64 h0 h1)) (fma f64 h1 (- f64 1 h0) h0) 0 22 35 9 31 8 24 13 19 0 12 11 1 21 771 9 9 8 8 0 9 8 17 25 8 1 0 9 138 18)
((- f64 (+ f64 h1 h0) (* f64 h1 h0)) (fma f64 h1 (- f64 1 h0) h0) 0 26 39 11 35 10 24 12 19 0 18 15 1 24 771 11 11 10 10 0 13 12 17 27 10 1 0 9 140 16)
((- f64 (+ f64 h0 h1) (* f64 h0 h1)) (fma f64 h0 (- f64 1 h1) h1) 0 28 36 13 29 12 23 11 18 0 14 12 1 27 825 13 11 12 10 0 13 12 16 27 12 1 0 9 142 18)
((/ f64 (+ f64 h1 h0) 2) (/ f64 (+ f64 h0 h1) 2) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 19)
((- f64 (* f64 h0 116) 16) (fma f64 h0 116 -16) 0 0 3 3 2 2 22 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 45 18)
((- f64 (* f64 h0 116) 16) (fma f64 h0 116 -16) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((sqrt f64 (fma f64 h0 116 -16)) (sqrt f64 (fma f64 116 h0 -16)) 0 18 7 4 5 3 23 3 25 0 4 3 0 16 876 4 4 3 3 0 4 3 25 5 3 0 0 19 159 18)
((+ f64 (log f64 200) (log f64 (- f64 h1 h0))) (log f64 (* f64 200 (- f64 h1 h0))) 0 15 2 2 1 1 23 1 21 0 2 1 7 13 880 2 2 1 1 0 2 1 20 1 1 0 0 15 146 18)
((* f64 (cbrt f64 (- f64 h1 h0)) 200) (* f64 200 (cbrt f64 (- f64 h1 h0))) 0 9 2 2 1 1 22 1 22 0 2 1 1 8 211 2 2 1 1 0 2 1 21 1 1 0 0 17 138 18)
((* f64 (cbrt f64 (- f64 (* f64 200 h1) (* f64 200 h0))) (cbrt f64 (- f64 (* f64 200 h1) (* f64 200 h0)))) (* f64 (cbrt f64 (* f64 200 (- f64 h1 h0))) (cbrt f64 (* f64 200 (- f64 h1 h0)))) 0 15 3 3 1 1 21 1 23 0 3 1 3 13 676 3 3 1 1 0 3 1 22 1 1 0 0 16 147 19)
((* f64 -200 h0) (* f64 h0 -200) 0 15 2 2 1 1 22 1 22 0 2 1 3 13 676 2 2 1 1 0 2 1 22 1 1 0 0 16 146 18)
((exp f64 (* f64 200 (- f64 (* f64 h1 h1) (* f64 h0 h0)))) (pow f64 (pow f64 (exp f64 (+ f64 h0 h1)) (- f64 h1 h0)) 200) 0 8 6 6 5 5 25 9 14 #f #f #f 235 7 117 6 6 5 5 0 6 5 13 5 5 0 0 9 341 17)
((* f64 (fma f64 (neg f64 (sqrt f64 h0)) (sqrt f64 h0) (* f64 (sqrt f64 h0) (sqrt f64 h0))) 500) 0 0 15 50 9 23 8 33 13 22 0 28 16 48 13 882 9 8 8 7 0 50 23 19 12 8 0 0 15 201 19)
((* f64 (cbrt f64 (- f64 (* f64 500 h1) (* f64 500 h0))) (cbrt f64 (- f64 (* f64 500 h1) (* f64 500 h0)))) (* f64 (cbrt f64 (* f64 500 (- f64 h1 h0))) (cbrt f64 (* f64 500 (- f64 h1 h0)))) 0 15 3 3 1 1 22 1 22 0 3 1 3 13 675 3 3 1 1 0 3 1 22 1 1 0 0 16 146 17)
((- f64 (* f64 (* f64 500 h1) (* f64 500 h1)) (* f64 (* f64 500 h0) (* f64 500 h0))) (* f64 (- f64 h1 h0) (* f64 250000 (+ f64 h0 h1))) 0 17 14 10 13 9 26 11 21 0 12 11 3 16 679 10 10 9 9 0 45 31 22 13 9 0 0 16 154 17)
((* f64 (sqrt f64 (sqrt f64 h0)) (sqrt f64 h0)) (pow f64 (sqrt f64 (sqrt f64 h0)) 3) 0 43 3 3 2 2 23 3 18 0 3 2 2 41 37036 3 3 2 2 0 3 2 17 2 2 0 0 20 165 18)
((+ f64 (* f64 (/ f64 841 108) h0) (/ f64 4 29)) (fma f64 841/108 h0 4/29) 0 0 4 4 3 3 25 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 49 18)
((+ f64 (* f64 (/ f64 841 108) h0) (/ f64 4 29)) (fma f64 841/108 h0 4/29) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 47 18)
((+ f64 4/29 (* f64 841/108 h0)) (fma f64 841/108 h0 4/29) 0 20 3 3 2 2 24 2 21 0 3 2 0 18 1121 3 3 2 2 0 3 2 19 2 2 0 0 13 141 18)
((* f64 (* f64 (cbrt f64 (fma f64 841/108 h0 4/29)) (cbrt f64 (fma f64 841/108 h0 4/29))) (cbrt f64 (* f64 (cbrt f64 (fma f64 841/108 h0 4/29)) (cbrt f64 (fma f64 841/108 h0 4/29))))) (* f64 (pow f64 (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29))) 6) (cbrt f64 (pow f64 (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29))) 6))) 0 8 30 15 11 6 23 6 23 0 45 18 46 7 66 15 15 6 6 0 81 13 24 7 6 0 0 19 196 18)
((* f64 (* f64 (cbrt f64 (cbrt f64 (fma f64 841/108 h0 4/29))) (cbrt f64 (cbrt f64 (fma f64 841/108 h0 4/29)))) (* f64 (cbrt f64 (cbrt f64 (fma f64 841/108 h0 4/29))) (cbrt f64 (cbrt f64 (fma f64 841/108 h0 4/29))))) (pow f64 (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29))) 4) 0 8 8 8 7 7 25 6 23 0 12 6 45 7 66 8 8 7 7 0 8 6 25 7 7 0 0 19 193 18)
((* f64 (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29))) (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29)))) (pow f64 (cbrt f64 (cbrt f64 (fma f64 h0 841/108 4/29))) 2) 0 7 2 2 1 1 24 1 16 0 2 1 7 6 52 2 2 1 1 0 2 1 16 1 1 0 0 12 120 17)
((* f64 (+ f64 1 1) 5) 10 0 8 3 3 2 2 23 3 27 0 3 2 0 7 69 3 3 2 2 0 3 2 27 2 2 0 0 23 161 18)
((- f64 h0 (/ f64 h1 200)) (fma f64 h1 -1/200 h0) 0 10 16 10 14 9 25 13 10 0 13 12 1 9 343 10 10 9 9 0 14 13 10 14 9 0 0 5 95 16)
((- f64 h1 (/ f64 h0 200)) (fma f64 h0 -1/200 h1) 0 9 16 10 14 9 25 13 9 0 13 12 1 9 344 10 10 9 9 0 14 13 9 14 9 0 0 5 93 17)
((- f64 h0 (/ f64 h1 200)) (fma f64 h1 -1/200 h0) 0 7 16 10 14 9 25 13 7 0 13 12 1 7 200 10 10 9 9 0 14 13 8 14 9 0 0 6 85 17)
((fma f64 (sqrt f64 h1) (sqrt f64 h1) (neg f64 (* f64 (/ f64 h0 200) (/ f64 1 1)))) (fma f64 h0 -1/200 h1) 0 21 132 16 49 13 13106 24 25 #f #f #f 148 19 1233 16 16 13 13 0 128 49 24 22 13 3 0 19 13399 17)
((* f64 -1/200 h1) (* f64 h1 -1/200) 0 24 2 2 1 1 23 1 23 0 2 1 0 22 2269 2 2 1 1 0 2 1 21 1 1 0 0 16 150 17)
((/ f64 (* f64 (* f64 (neg f64 h0) (neg f64 h0)) (neg f64 h0)) (* f64 (* f64 (sqrt f64 200) (sqrt f64 200)) (sqrt f64 200))) (pow f64 (/ f64 (neg f64 h0) (sqrt f64 200)) 3) 0 10 10 4 6 3 25 9 22 0 10 8 65 9 172 4 4 3 3 0 18 14 22 3 3 0 0 17 207 16)
((/ f64 (/ f64 (neg f64 (sqrt f64 h0)) (* f64 (cbrt f64 (sqrt f64 200)) (cbrt f64 (sqrt f64 200)))) (sqrt f64 (sqrt f64 200))) (/ f64 (neg f64 (/ f64 (sqrt f64 h0) (cbrt f64 (sqrt f64 200)))) (* f64 (cbrt f64 (sqrt f64 200)) (sqrt f64 (sqrt f64 200)))) 0 10 5 5 4 4 25 3 22 0 8 7 18 9 171 5 5 4 4 0 4 3 23 4 4 0 0 17 161 18)
((+ f64 (* f64 1/500 h0) h1) (fma f64 1/500 h0 h1) 0 17 2 2 1 1 22 1 25 0 2 1 1 15 726 2 2 1 1 0 2 1 23 1 1 0 0 17 153 18)
((+ f64 4/29 (* f64 1/116 h0)) (fma f64 1/116 h0 4/29) 0 20 3 3 2 2 24 2 25 0 3 2 1 17 927 3 3 2 2 0 3 2 24 2 2 0 0 17 160 18)
((+ f64 4/29 (* f64 1/116 h0)) (fma f64 1/116 h0 4/29) 0 19 3 3 2 2 23 2 21 0 3 2 0 18 1120 3 3 2 2 0 3 2 19 2 2 0 0 13 139 19)
((+ f64 4/29 (* f64 1/116 h0)) (fma f64 1/116 h0 4/29) 0 19 3 3 2 2 22 2 20 0 3 2 0 18 1122 3 3 2 2 0 3 2 19 2 2 0 0 13 137 18)
((- f64 (- f64 1 h0) h1) (- f64 1 (+ f64 h0 h1)) 0 7 2 2 1 1 22 1 10 0 2 1 0 6 301 2 2 1 1 0 2 1 11 1 1 0 0 6 89 17)
((- f64 (- f64 1 h1) h0) (- f64 1 (+ f64 h0 h1)) 0 7 5 3 4 2 23 2 10 0 3 2 0 6 301 3 3 2 2 0 3 2 10 2 2 0 0 5 87 17)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h2 1/4)) h1)) h2)) (+ f64 (* f64 (/ f64 4 h2) (- f64 h0 h1)) 2) 0 21 19 15 18 14 5282 31 22 0 542 179 380 17 455 15 15 14 14 0 67 50 22 17 14 0 0 14 5803 18)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h1 1/4)) h2)) h1)) (+ f64 (* f64 (/ f64 4 h1) (- f64 h0 h2)) 2) 0 20 34 17 26 15 7275 31 23 0 817 194 98 17 455 17 17 15 15 0 41 38 21 18 15 1 0 14 7517 17)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h1 1/4)) h2)) h1)) (fma f64 4 (/ f64 (- f64 h0 h2) h1) 2) 0 45 141 33 73 26 5919 25 19 0 18 17 59 44 2994 33 32 26 28 0 87 53 19 51 26 12 1 12 6138 17)
((fma f64 (/ f64 (sqrt f64 h2) 1) (/ f64 (sqrt f64 h2) h1) (neg f64 (* f64 (/ f64 (cbrt f64 h0) (cbrt f64 h1)) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h1) (cbrt f64 h1)))))) (- f64 (/ f64 h2 h1) (/ f64 h0 (pow f64 (cbrt f64 h1) 3))) 0 24 221 12 67 9 26 14 18 #f #f #f 168 25 609 12 12 9 9 0 321 93 17 16 9 7 0 14 330 16)
((fma f64 (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (/ f64 (cbrt f64 h2) (cbrt f64 h1)) (neg f64 (* f64 (sqrt f64 (/ f64 h0 h1)) (sqrt f64 (/ f64 h0 h1))))) (- f64 (pow f64 (/ f64 (cbrt f64 h2) (cbrt f64 h1)) 3) (/ f64 h0 h1)) 0 22 89 8 52 7 25 5 18 0 14 9 17 20 597 8 6 7 5 0 144 49 18 15 7 3 0 14 166 16)
((- f64 (/ f64 h2 h1) (/ f64 h0 h1)) (/ f64 (- f64 h2 h0) h1) 0 12 2 2 1 1 23 1 18 0 2 1 2 10 403 2 2 1 1 0 2 1 17 1 1 0 0 12 124 17)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h1 3/4)) h2)) h1)) (+ f64 4 (* f64 (/ f64 4 h1) (- f64 h0 h2))) 0 23 20 18 19 17 120568 #f 22 0 199 107 60 18 683 18 16 17 14 0 110 63 21 19 17 0 0 14 120764 18)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h2 3/4)) h1)) h2)) (+ f64 4 (* f64 (/ f64 4 h2) (- f64 h0 h1))) 0 21 59 16 34 15 120659 #f 20 0 63 46 67 18 540 16 16 15 14 0 91 58 22 18 15 2 0 14 120859 19)
((+ f64 1 (/ f64 (* f64 4 (- f64 (+ f64 h0 (* f64 h1 3/4)) h2)) h1)) (fma f64 (/ f64 4 h1) (- f64 h0 h2) 4) 0 68 25 20 22 18 120659 #f 33 0 200 104 34 63 3954 20 20 18 18 0 91 73 36 22 18 1 0 21 120920 18)
((- f64 4 (* f64 4 (/ f64 h1 h2))) (fma f64 (/ f64 h1 h2) -4 4) 0 9 7 7 6 6 25 5 16 0 19 11 1 9 366 7 7 6 6 0 7 6 17 6 6 0 0 11 119 17)
((cbrt f64 (fma f64 (/ f64 4 h2) (- f64 h0 h1) 4)) (cbrt f64 (fma f64 4 (/ f64 (- f64 h0 h1) h2) 4)) 0 9 12 10 11 9 23 5 15 0 5 4 1 9 367 10 10 9 8 0 12 11 16 11 9 0 0 11 116 16)
((+ f64 (* f64 4 (/ f64 h2 h1)) 4) (fma f64 4 (/ f64 h2 h1) 4) 0 6 2 2 1 1 22 1 13 0 2 1 8 6 112 2 2 1 1 0 2 1 15 1 1 0 0 10 114 19)
((- f64 (* f64 (+ f64 (pow f64 4 3) (pow f64 (* f64 4 (/ f64 h2 h1)) 3)) h1) (* f64 (+ f64 (* f64 4 4) (- f64 (* f64 (* f64 4 (/ f64 h2 h1)) (* f64 4 (/ f64 h2 h1))) (* f64 4 (* f64 4 (/ f64 h2 h1))))) (* f64 4 h0))) (fma f64 h1 (fma f64 64 (pow f64 (/ f64 h2 h1) 3) 64) (* f64 (fma f64 (/ f64 h2 h1) (fma f64 (/ f64 h2 h1) 16 -16) 16) (* f64 h0 -4))) 0 7 34 33 22 21 36 39 15 #f #f #f 250 7 112 33 33 21 21 0 34 23 15 22 21 1 1 10 379 18)
((- f64 (+ f64 (log f64 4) (log f64 (- f64 (+ f64 h2 (* f64 h0 3/4)) h1))) (log f64 h0)) (log f64 (* f64 (/ f64 (- f64 (fma f64 3/4 h0 h2) h1) h0) 4)) 0 9 21 14 15 12 23 10 17 #f #f #f 230 9 119 14 10 12 9 0 8 7 16 10 9 0 0 12 350 19)
((/ f64 h0 (+ f64 h1 h0)) (/ f64 h0 (+ f64 h0 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 44 16)
((/ f64 h0 (+ f64 h1 h0)) (/ f64 h0 (+ f64 h0 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((/ f64 1 1) 1 0 12 2 2 1 1 23 1 17 0 2 1 0 10 282 2 2 1 1 0 2 1 17 1 1 0 0 11 119 17)
((- f64 (+ f64 (/ f64 (pow f64 h1 2) (pow f64 h0 2)) 1) (+ f64 (/ f64 h1 h0) (/ f64 (pow f64 h1 3) (pow f64 h0 3)))) (+ f64 1 (- f64 (* f64 (/ f64 h1 h0) (+ f64 (/ f64 h1 h0) -1)) (pow f64 (/ f64 h1 h0) 3))) 0 13 29 22 18 15 23 14 22 0 35 28 37 13 237 22 13 15 11 0 15 13 22 14 15 0 0 15 182 17)
((* f64 h0 (/ f64 (sqrt f64 1) (* f64 (cbrt f64 (+ f64 h1 h0)) (cbrt f64 (+ f64 h1 h0))))) (/ f64 h0 (* f64 (cbrt f64 (+ f64 h0 h1)) (cbrt f64 (+ f64 h0 h1)))) 0 14 15 6 8 4 24 6 22 0 12 6 5 12 239 6 6 4 4 0 12 6 21 5 4 0 0 16 147 17)
((neg f64 (- f64 (log f64 (+ f64 h0 h1)) (log f64 h1))) (log f64 (/ f64 h1 (+ f64 h0 h1))) 0 16 5 5 4 4 24 6 22 0 8 6 7 13 287 5 5 4 4 0 11 9 22 4 4 0 0 17 154 17)
((/ f64 1 (/ f64 1 (sqrt f64 h1))) (sqrt f64 h1) 0 14 2 2 1 1 23 1 23 0 2 1 7 12 288 2 2 1 1 0 2 1 22 1 1 0 0 17 153 19)
((/ f64 h1 (+ f64 h1 h0)) (/ f64 h1 (+ f64 h0 h1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((- f64 (+ f64 (/ f64 (pow f64 h1 2) (pow f64 h0 2)) 1) (+ f64 (/ f64 h1 h0) (/ f64 (pow f64 h1 3) (pow f64 h0 3)))) (- f64 1 (* f64 (/ f64 h1 h0) (fma f64 (/ f64 h1 h0) (+ f64 (/ f64 h1 h0) -1) 1))) 0 13 25 24 19 17 82 39 17 0 205 85 87 11 279 24 24 17 17 0 43 34 17 19 17 1 1 11 278 17)
((* f64 (* f64 (/ f64 h0 (+ f64 h0 h1)) (/ f64 h0 (+ f64 h0 h1))) (/ f64 h0 (+ f64 h0 h1))) (pow f64 (/ f64 h0 (+ f64 h0 h1)) 3) 0 12 2 2 1 1 22 1 17 0 2 1 4 10 280 2 2 1 1 0 2 1 16 1 1 0 0 11 122 18)
((+ f64 (log f64 h0) (neg f64 (log f64 (+ f64 h0 h1)))) (log f64 (/ f64 h0 (+ f64 h0 h1))) 0 12 7 3 6 2 22 2 23 0 3 2 5 11 238 3 3 2 2 0 3 2 20 6 2 0 0 15 142 17)
((+ f64 (/ f64 h1 h0) 1) (+ f64 1 (/ f64 h1 h0)) 0 13 2 2 1 1 24 1 23 0 2 1 7 11 278 2 2 1 1 0 2 1 22 1 1 0 0 16 150 17)
((- f64 0 (log f64 (/ f64 (+ f64 h0 h1) h0))) (log f64 (/ f64 h0 (+ f64 h0 h1))) 0 15 5 5 4 4 25 6 23 0 8 6 7 12 281 5 5 4 4 0 7 6 22 4 4 0 0 16 153 17)
((- f64 h0 (/ f64 (log f64 (+ f64 (- f64 1 h1) (* f64 h1 (exp f64 h2)))) h3)) (- f64 h0 (/ f64 (log1p f64 (* f64 h1 (expm1 f64 h2))) h3)) 0 61 45 14 40 13 33 22 40 0 195 81 54 64 2890 14 9 13 8 0 39 35 39 19 13 2 0 29 331 18)
((- f64 h0 (/ f64 (log f64 (+ f64 (- f64 1 h2) (* f64 h2 (exp f64 h1)))) h3)) (- f64 h0 (/ f64 (log1p f64 (* f64 h2 (expm1 f64 h1))) h3)) 0 62 60 14 35 13 33 22 43 0 195 81 56 65 2916 14 9 13 8 0 39 35 39 19 13 1 0 29 339 18)
((- f64 h0 (/ f64 (log f64 (+ f64 (- f64 1 h1) (* f64 h1 (exp f64 h2)))) h3)) (- f64 h0 (/ f64 (log1p f64 (* f64 h1 (expm1 f64 h2))) h3)) 0 109 90 16 68 14 33 22 59 0 76 64 23 102 9680 16 9 14 8 0 39 35 58 19 13 5 0 35 413 18)
((+ f64 (* f64 h0 h1) (+ f64 (* f64 1/2 (* f64 h0 (pow f64 h1 2))) (* f64 1/6 (* f64 h0 (pow f64 h1 3))))) (fma f64 h0 h1 (fma f64 1/2 (* f64 h0 (* f64 h1 h1)) (* f64 h0 (* f64 (pow f64 h1 3) 1/6)))) 0 6 6 6 5 5 22 5 15 #f #f #f 177 5 56 6 6 5 5 0 6 5 15 5 5 0 0 11 284 17)
((* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (expm1 f64 h1))) (* f64 h0 (expm1 f64 h1)) 0 7 5 5 3 3 24 2 23 0 5 3 9 7 72 5 5 3 3 0 3 2 23 3 3 0 0 18 150 17)
((sqrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (cbrt f64 h0) 0 7 5 5 3 3 23 #f 21 0 5 3 61 7 74 5 5 3 3 0 5 3 22 3 3 0 0 18 198 17)
((+ f64 (- f64 0 (+ f64 (log f64 (cbrt f64 h1)) (log f64 (cbrt f64 h1)))) (- f64 (log f64 (log1p f64 (* f64 h0 (expm1 f64 h2)))) (log f64 (cbrt f64 h1)))) (log f64 (/ f64 (log1p f64 (* f64 h0 (expm1 f64 h2))) h1)) 0 6 47 12 31 10 120470 #f 14 0 23 13 93 5 25 12 9 10 8 0 20 16 15 19 9 1 0 11 120654 19)
((+ f64 (* f64 h2 1/2) (* f64 h1 (+ f64 (- f64 1 h0) (log f64 h0)))) (fma f64 1/2 h2 (fma f64 h1 (- f64 (log f64 h0) h0) h1)) 0 42 12 11 11 10 25 16 33 0 13 12 3 40 1184 11 11 10 10 0 16 15 33 11 10 0 0 21 217 17)
((+ f64 (* f64 h0 1/2) (* f64 h1 (+ f64 (- f64 1 h2) (log f64 h2)))) (fma f64 h0 1/2 (fma f64 h1 (- f64 (log f64 h2) h2) h1)) 0 46 11 10 10 9 25 14 35 0 16 14 4 40 1185 10 10 9 9 0 15 14 33 10 9 0 0 21 222 16)
((+ f64 (* f64 h0 1/2) (* f64 h1 (+ f64 (- f64 1 h2) (log f64 h2)))) (fma f64 h0 1/2 (fma f64 h1 (- f64 (log f64 h2) h2) h1)) 0 109 83 10 59 9 24 14 59 0 16 14 1 105 7635 10 10 9 9 0 15 14 54 43 9 5 0 30 365 18)
((* f64 (exp f64 (- f64 1 h1)) h1) (* f64 h1 (exp f64 (- f64 1 h1))) 0 11 6 4 3 2 24 1 17 0 2 1 10 10 224 4 4 2 2 0 2 1 17 2 2 0 0 12 132 18)
((- f64 (+ f64 (* f64 (log f64 h1) h0) (+ f64 h0 (* f64 1/2 h2))) (* f64 h0 h1)) (- f64 (fma f64 1/2 h2 h0) (* f64 h0 (- f64 h1 (log f64 h1)))) 0 13 19 14 14 11 29 11 19 0 28 23 69 11 223 14 14 11 11 0 45 32 16 11 11 0 0 12 204 19)
((sqrt f64 (* f64 h1 (+ f64 (+ f64 (- f64 1 h0) (* f64 2 (log f64 (cbrt f64 h0)))) (log f64 (cbrt f64 h0))))) (sqrt f64 (* f64 h1 (+ f64 (- f64 1 h0) (log f64 h0)))) 0 13 27 13 15 11 120099 #f 16 0 39 20 57 10 200 13 6 11 5 0 24 18 16 5 11 0 0 20 120266 20)
((pow f64 h0 1/3) (cbrt f64 h0) 0 11 2 2 1 1 23 1 17 0 2 1 8 9 199 2 2 1 1 0 2 1 15 1 1 0 0 21 133 17)
((- f64 h0 (* f64 2/3 (log f64 h0))) (fma f64 -2/3 (log f64 h0) h0) 0 11 13 10 10 7 24 4 23 0 6 5 8 10 631 10 10 7 7 0 13 10 23 10 7 0 0 18 157 19)
((* f64 (log f64 (cbrt f64 h0)) h1) (* f64 h1 (log f64 (cbrt f64 h0))) 0 11 2 2 1 1 23 1 24 #f #f #f 201 10 633 2 2 1 1 0 2 1 24 1 1 0 0 18 347 17)
((* f64 (log f64 1) h1) 0 0 12 3 3 2 2 23 3 27 0 9 4 3 11 866 3 3 2 2 0 3 2 26 2 2 0 0 21 165 19)
((* f64 h1 (log f64 (pow f64 (/ f64 1 h0) -1/3))) (* f64 h1 (log f64 (cbrt f64 h0))) 0 14 57 8 39 7 120247 #f 28 0 8 7 3 12 865 8 8 7 7 0 16 14 26 9 7 2 0 21 120395 19)
((+ f64 h0 (* f64 (* f64 h2 h1) (- f64 (tanh f64 (/ f64 h3 h2)) (tanh f64 (/ f64 h0 h2))))) (fma f64 h2 (* f64 h1 (- f64 (tanh f64 (/ f64 h3 h2)) (tanh f64 (/ f64 h0 h2)))) h0) 0 5 4 4 3 3 24 3 16 0 4 3 10 4 38 4 4 3 3 0 4 3 15 3 3 0 0 12 122 17)
((+ f64 h2 (* f64 (* f64 h1 h0) (- f64 (tanh f64 (/ f64 h3 h1)) (tanh f64 (/ f64 h2 h1))))) (fma f64 h0 (* f64 h1 (- f64 (tanh f64 (/ f64 h3 h1)) (tanh f64 (/ f64 h2 h1)))) h2) 0 5 5 5 4 4 24 7 17 0 5 4 10 4 38 5 5 4 4 0 5 4 15 4 4 0 0 12 123 17)
((+ f64 h0 (* f64 (* f64 h1 h2) (- f64 (tanh f64 (/ f64 h3 h1)) (tanh f64 (/ f64 h0 h1))))) (fma f64 h1 (* f64 h2 (- f64 (tanh f64 (/ f64 h3 h1)) (tanh f64 (/ f64 h0 h1)))) h0) 0 8 4 4 3 3 24 3 15 0 4 3 2 7 246 4 4 3 3 0 4 3 14 3 3 0 0 9 109 17)
((fma f64 (* f64 (cbrt f64 (tanh f64 (/ f64 h0 h1))) (cbrt f64 (tanh f64 (/ f64 h0 h1)))) (cbrt f64 (tanh f64 (/ f64 h0 h1))) (neg f64 (* f64 (cbrt f64 (tanh f64 (/ f64 h2 h1))) (* f64 (cbrt f64 (tanh f64 (/ f64 h2 h1))) (cbrt f64 (tanh f64 (/ f64 h2 h1))))))) (- f64 (tanh f64 (/ f64 h0 h1)) (tanh f64 (/ f64 h2 h1))) 0 5 60 6 20 5 24 5 13 0 11 6 26 4 24 6 5 5 4 0 60 20 14 8 5 1 0 11 137 17)
((* f64 (cbrt f64 h3) (- f64 (* f64 (- f64 (exp f64 (/ f64 h0 h1)) (exp f64 (neg f64 (/ f64 h0 h1)))) (+ f64 (exp f64 (/ f64 h2 h1)) (exp f64 (neg f64 (/ f64 h2 h1))))) (* f64 (+ f64 (exp f64 (/ f64 h0 h1)) (exp f64 (neg f64 (/ f64 h0 h1)))) (- f64 (exp f64 (/ f64 h2 h1)) (exp f64 (neg f64 (/ f64 h2 h1))))))) (* f64 (cbrt f64 h3) (- f64 (* f64 (+ f64 (exp f64 (/ f64 h2 h1)) (exp f64 (/ f64 (neg f64 h2) h1))) (- f64 (exp f64 (/ f64 h0 h1)) (exp f64 (/ f64 (neg f64 h0) h1)))) (* f64 (+ f64 (exp f64 (/ f64 h0 h1)) (exp f64 (/ f64 (neg f64 h0) h1))) (- f64 (exp f64 (/ f64 h2 h1)) (exp f64 (/ f64 (neg f64 h2) h1)))))) 0 6 6 6 3 3 24 3 14 #f #f #f 242 5 87 6 6 3 3 0 20 17 16 3 3 0 0 12 353 17)
((* f64 (* f64 (cbrt f64 h3) (cbrt f64 h3)) (* f64 (* f64 (neg f64 (sqrt f64 (tanh f64 (/ f64 h2 h1)))) (sqrt f64 (tanh f64 (/ f64 h2 h1)))) (cbrt f64 h3))) (* f64 (tanh f64 (/ f64 h2 h1)) (neg f64 h3)) 0 6 15 10 11 9 26 13 14 #f #f #f 246 5 87 10 10 9 9 0 16 14 14 11 9 0 0 12 357 17)
((+ f64 h2 (* f64 h0 h1)) (fma f64 h0 h1 h2) 0 12 3 3 2 2 24 2 24 #f #f #f 209 12 504 3 3 2 2 0 3 2 23 2 2 0 0 18 354 16)
((+ f64 h2 (* f64 h1 (fma f64 1 h0 (neg f64 (* f64 h2 1))))) (fma f64 h1 (- f64 h0 h2) h2) 0 14 110 8 26 7 24 7 25 #f #f #f 209 13 506 8 6 7 5 0 110 26 23 7 7 0 0 18 363 17)
((- f64 (/ f64 h1 (* f64 h0 h0)) 3) (+ f64 (/ f64 h1 (* f64 h0 h0)) -3) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 18)
((- f64 (/ f64 h0 (* f64 h1 h1)) 3) (+ f64 (/ f64 h0 (* f64 h1 h1)) -3) 0 0 3 3 2 2 26 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((- f64 (/ f64 h0 (* f64 h1 h1)) 3) (+ f64 (/ f64 h0 (* f64 h1 h1)) -3) 0 0 3 3 2 2 26 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((- f64 (/ f64 h0 (pow f64 h1 2)) 3) (+ f64 (/ f64 h0 (* f64 h1 h1)) -3) 0 15 78 4 34 3 24 3 23 0 26 8 5 13 1008 4 4 3 3 0 4 3 22 3 3 1 0 17 157 18)
((neg f64 3) -3 0 14 2 2 1 1 21 1 23 0 2 1 0 13 1011 2 2 1 1 0 2 1 22 1 1 0 0 17 144 17)
((fma f64 (neg f64 (sqrt f64 3)) (sqrt f64 3) (* f64 (sqrt f64 3) (sqrt f64 3))) 0 0 27 29 7 13 5 24 8 15 0 17 8 10 26 7274 7 7 5 5 0 29 13 15 5 5 0 0 24 155 17)
((neg f64 3) -3 0 26 2 2 1 1 22 1 14 0 2 1 0 25 7136 2 2 1 1 0 2 1 15 1 1 0 0 23 138 16)
((- f64 (log f64 1) (+ f64 (log f64 h1) (log f64 (/ f64 h1 h0)))) (log f64 (/ f64 h0 (* f64 h1 h1))) 0 27 14 10 9 8 24 10 26 0 44 24 36 25 2737 10 7 8 6 0 48 18 23 8 6 0 0 18 206 17)
((* f64 (* f64 (- f64 (/ f64 1 (* f64 h1 (/ f64 h1 h0))) 3) (- f64 (/ f64 1 (* f64 h1 (/ f64 h1 h0))) 3)) (- f64 (/ f64 1 (* f64 h1 (/ f64 h1 h0))) 3)) (pow f64 (+ f64 (/ f64 h0 (* f64 h1 h1)) -3) 3) 0 27 18 9 13 7 33 10 27 0 462 74 40 25 2770 9 8 7 7 0 163 40 23 10 7 0 0 19 247 18)
((- f64 (/ f64 h0 (pow f64 h1 2)) 3) (+ f64 -3 (/ f64 h0 (* f64 h1 h1))) 0 17 11 9 7 6 23 4 13 0 5 4 0 15 1231 9 9 6 6 0 5 4 13 7 6 0 0 9 113 16)
((- f64 (/ f64 h0 (pow f64 h1 2)) 3) (+ f64 -3 (/ f64 h0 (* f64 h1 h1))) 0 16 11 9 7 6 24 4 14 0 5 4 0 15 1236 9 9 6 6 0 5 4 13 7 6 0 0 9 114 18)
((/ f64 (* f64 (* f64 h1 h0) h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h3 h4)))) (* f64 h0 (/ f64 h1 (/ f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h3 h4))) h2))) 0 30 24 4 17 3 25 3 30 0 26 16 1 26 2847 4 4 3 3 0 16 12 30 8 3 0 0 20 191 18)
((/ f64 (* f64 (* f64 h0 h1) h4) (sqrt f64 (- f64 (* f64 h4 h4) (* f64 h3 h2)))) (* f64 h4 (/ f64 (* f64 h0 h1) (sqrt f64 (- f64 (* f64 h4 h4) (* f64 h2 h3))))) 0 27 11 4 10 3 23 3 31 0 16 14 1 26 2862 4 4 3 3 0 6 5 30 10 3 0 0 20 187 17)
((/ f64 (* f64 (* f64 h0 h1) h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h3 h4)))) (* f64 h1 (* f64 h0 (/ f64 h2 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h3 h4)))))) 0 132 7 4 6 3 23 4 66 0 6 5 1 136 36211 4 4 3 3 0 4 3 65 6 3 0 0 35 411 16)
((exp f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0)))) (exp f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1)))) 0 5 2 2 1 1 23 1 13 0 77 32 182 4 21 2 2 1 1 0 2 1 13 1 1 0 0 10 285 19)
((* f64 (sqrt f64 h3) (sqrt f64 (/ f64 h2 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0)))))) (* f64 (sqrt f64 h3) (sqrt f64 (/ f64 h2 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1)))))) 0 5 2 2 1 1 24 1 12 0 87 41 181 4 21 2 2 1 1 0 4 3 14 1 1 0 0 10 285 18)
((* f64 (* f64 h0 (* f64 h1 h2)) (sqrt f64 (/ f64 1 (- f64 (pow f64 h1 2) (* f64 h3 h4))))) (* f64 h0 (* f64 h1 (* f64 h2 (sqrt f64 (/ f64 1 (- f64 (* f64 h1 h1) (* f64 h3 h4))))))) 0 6 6 4 4 3 24 3 19 0 4 3 7 5 55 4 4 3 3 0 8 6 20 3 3 0 0 14 132 17)
((* f64 (* f64 h0 (* f64 h1 h2)) (sqrt f64 (/ f64 1 (- f64 (pow f64 h1 2) (* f64 h3 h4))))) (* f64 h0 (* f64 h1 (* f64 h2 (sqrt f64 (/ f64 1 (- f64 (* f64 h1 h1) (* f64 h3 h4))))))) 0 6 6 4 4 3 24 3 19 0 4 3 7 5 55 4 4 3 3 0 8 6 20 3 3 0 0 14 134 18)
((sqrt f64 (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1)))))) (sqrt f64 (/ f64 1 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1)))))) 0 6 4 4 2 2 24 3 13 0 4 2 0 5 25 4 4 2 2 0 4 2 15 2 2 0 0 10 106 17)
((+ f64 (* f64 1/2 (/ f64 (* f64 h0 (* f64 h1 h3)) (pow f64 h2 2))) (+ f64 (* f64 3/8 (/ f64 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) h3)) (pow f64 h2 4))) h3)) (fma f64 1/2 (* f64 (/ f64 h0 h2) (/ f64 (* f64 h1 h3) h2)) (fma f64 3/8 (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 4)) (* f64 h1 (* f64 h1 h3))) h3)) 0 6 10 10 9 9 25 12 13 0 15 13 18 5 26 10 10 9 9 0 19 9 15 9 9 0 0 10 128 17)
((* f64 (/ f64 (sqrt f64 h2) (/ f64 (cbrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1)))) h3)) h4) (* f64 h4 (* f64 (/ f64 (sqrt f64 h2) (cbrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h0 h1))))) h3)) 0 4 3 3 2 2 23 2 14 #f #f #f 269 4 15 3 3 2 2 0 3 2 17 2 2 0 0 11 376 18)
((exp f64 (- f64 (+ f64 h0 (* f64 h2 (log f64 h2))) h1)) (* f64 (pow f64 h2 h2) (exp f64 (- f64 h0 h1))) 0 22 13 6 12 5 24 9 18 0 8 7 3 20 640 6 6 5 5 0 6 5 18 12 5 0 0 21 148 19)
((exp f64 (- f64 (+ f64 h2 (* f64 h1 (log f64 h1))) h0)) (/ f64 (pow f64 h1 h1) (exp f64 (- f64 h0 h2))) 0 22 8 8 7 7 24 7 18 0 9 8 3 20 644 8 8 7 7 0 9 8 20 7 7 0 0 21 149 18)
((exp f64 (- f64 (+ f64 h0 (* f64 h1 (log f64 h1))) h2)) (* f64 (pow f64 h1 h1) (exp f64 (- f64 h0 h2))) 0 28 40 6 29 5 25 9 21 0 8 7 1 26 2679 6 6 5 5 0 6 5 19 24 5 1 0 13 153 18)
((exp f64 (+ f64 (* f64 h0 (log f64 h0)) h2)) (* f64 (pow f64 h0 h0) (exp f64 h2)) 0 11 11 4 9 3 25 3 31 0 6 5 51 10 245 4 4 3 3 0 6 5 17 5 3 0 0 23 209 16)
((exp f64 (fma f64 1 (+ f64 h2 (* f64 h0 (log f64 h0))) (neg f64 (* f64 (sqrt f64 h1) (sqrt f64 h1))))) (* f64 (exp f64 (- f64 h2 h1)) (pow f64 h0 h0)) 0 11 92 11 26 10 30 17 30 0 65 28 52 10 244 11 10 10 9 0 16 15 16 10 10 1 0 23 222 19)
((* f64 (pow f64 h2 h2) (exp f64 (fma f64 1 h0 (neg f64 (* f64 h1 1))))) (* f64 (exp f64 (- f64 h0 h1)) (pow f64 h2 h2)) 0 11 40 13 14 9 23 5 24 0 243 43 47 10 196 13 5 9 4 0 40 14 23 6 7 0 0 18 199 16)
((+ f64 (* f64 (log f64 h2) h2) (- f64 h0 h1)) (- f64 (fma f64 h2 (log f64 h2) h0) h1) 0 10 31 4 25 3 22 3 24 #f #f #f 188 9 197 4 4 3 3 0 4 3 23 14 3 0 0 18 333 18)
((/ f64 (/ f64 1 h0) (* f64 h1 (+ f64 1 (* f64 h2 h2)))) (/ f64 1 (* f64 (fma f64 h2 h2 1) (* f64 h0 h1))) 0 3 13 7 8 6 24 7 7 0 9 8 0 2 53 7 6 6 5 0 15 8 8 6 6 0 0 4 78 16)
((/ f64 (/ f64 1 h0) (* f64 h2 (+ f64 1 (* f64 h1 h1)))) (/ f64 (/ f64 1 h0) (* f64 h2 (fma f64 h1 h1 1))) 0 3 6 3 5 2 24 4 7 0 11 10 0 2 52 3 3 2 2 0 7 6 7 2 2 0 0 5 79 17)
((/ f64 (/ f64 1 h0) (* f64 h1 (+ f64 1 (* f64 h2 h2)))) (/ f64 (/ f64 1 (* f64 h0 h1)) (fma f64 h2 h2 1)) 0 1 5 5 4 4 26 4 2 0 10 9 0 1 18 5 5 4 4 0 5 4 3 4 4 0 0 1 61 17)
((/ f64 (fma f64 h1 h1 1) (/ f64 (sqrt f64 1) h0)) (fma f64 (* f64 h0 h1) h1 h0) 0 17 14 13 11 10 24 10 26 0 14 11 30 15 493 13 11 10 9 0 14 11 25 10 9 0 0 19 192 18)
((- f64 0 (+ f64 (log f64 h2) (log f64 h0))) (neg f64 (log f64 (* f64 h0 h2))) 0 16 9 4 8 3 22 3 26 0 12 10 4 15 497 4 4 3 3 0 4 3 24 6 3 0 0 19 162 18)
((+ f64 (- f64 (log f64 (/ f64 1 h2)) (log f64 (hypot f64 1 h1))) (- f64 (log f64 1) (+ f64 (log f64 h0) (log f64 (hypot f64 1 h1))))) (neg f64 (log f64 (* f64 (* f64 h0 (hypot f64 1 h1)) (* f64 h2 (hypot f64 1 h1))))) 0 10 21 13 16 11 24 12 20 0 53 18 59 10 164 13 11 11 10 0 44 14 20 10 10 0 0 16 198 17)
((* f64 (/ f64 (/ f64 1 h2) (hypot f64 1 h1)) 1) (/ f64 1 (* f64 h2 (hypot f64 1 h1))) 0 9 4 3 3 2 23 2 20 0 3 2 11 8 163 3 3 2 2 0 3 2 20 3 2 0 0 16 145 19)
((- f64 (* f64 1/2 (/ f64 1 (* f64 h0 (* f64 (pow f64 h2 3) h1)))) (+ f64 (* f64 3/8 (/ f64 1 (* f64 h0 (* f64 (pow f64 h2 5) h1)))) (/ f64 1 (* f64 h0 (* f64 h2 h1))))) (+ f64 (/ f64 1/2 (* f64 h0 (* f64 h1 (pow f64 h2 3)))) (+ f64 (/ f64 (/ f64 (/ f64 -1 h0) h1) h2) (/ f64 -3/8 (* f64 (* f64 h0 h1) (pow f64 h2 5))))) 0 11 18 18 17 17 114 32 24 0 37 24 9 9 298 18 18 17 17 0 22 20 25 17 17 1 1 20 258 19)
((+ f64 (neg f64 (log f64 h1)) (- f64 0 (log f64 (* f64 h0 (hypot f64 1 h2))))) (neg f64 (log f64 (* f64 h0 (* f64 h1 (hypot f64 1 h2))))) 0 13 27 12 20 11 26 11 24 0 56 27 40 11 301 12 11 11 9 0 31 16 24 13 11 0 0 19 199 16)
((/ f64 (/ f64 (/ f64 (/ f64 (cbrt f64 1) (cbrt f64 (hypot f64 1 h2))) (sqrt f64 h0)) (cbrt f64 h1)) (hypot f64 1 h2)) (/ f64 (/ f64 (/ f64 1 (sqrt f64 h0)) (cbrt f64 (hypot f64 1 h2))) (* f64 (hypot f64 1 h2) (cbrt f64 h1))) 0 5 5 5 4 4 24 4 28 0 5 4 24 5 40 5 5 4 4 0 7 6 28 4 4 0 0 25 190 19)
((- f64 (/ f64 1 (* f64 h0 h2)) (* f64 1/2 (/ f64 1 (* f64 h0 (pow f64 h2 3))))) (+ f64 (/ f64 1 (* f64 h0 h2)) (/ f64 -1/2 (* f64 h0 (pow f64 h2 3)))) 0 5 9 6 7 5 25 12 28 0 5 4 24 5 40 6 5 5 4 0 8 7 30 7 5 0 0 25 192 18)
((/ f64 (* f64 h2 h1) (* f64 (* f64 h0 h0) (+ f64 h0 1))) (* f64 h1 (/ f64 h2 (fma f64 h0 h0 (pow f64 h0 3)))) 0 37 19 8 18 7 23 6 44 0 7 6 0 35 2384 8 8 7 7 0 8 7 47 9 7 0 0 30 251 18)
((/ f64 (* f64 h0 h1) (* f64 (* f64 h2 h2) (+ f64 h2 1))) (* f64 h0 (/ f64 h1 (fma f64 h2 h2 (pow f64 h2 3)))) 0 41 18 7 17 6 23 5 47 0 8 7 0 36 2392 7 7 6 6 0 10 8 47 17 6 0 0 31 258 17)
((/ f64 (* f64 h0 h1) (* f64 (* f64 h2 h2) (+ f64 h2 1))) (* f64 h1 (/ f64 (/ f64 h0 h2) (fma f64 h2 h2 h2))) 0 33 10 8 9 7 24 10 51 0 8 7 0 29 7538 8 8 7 7 0 9 8 49 9 7 0 0 38 268 17)
((/ f64 h1 (+ f64 (pow f64 h2 2) (pow f64 h2 3))) (/ f64 (/ f64 h1 h2) (fma f64 h2 h2 h2)) 0 9 10 9 7 6 24 8 25 0 9 7 8 8 93 9 9 6 6 0 10 7 25 7 6 0 0 20 160 17)
((/ f64 (fma f64 h2 h2 h2) (/ f64 h1 (sqrt f64 h2))) (* f64 (sqrt f64 h2) (/ f64 (fma f64 h2 h2 h2) h1)) 0 8 3 3 2 2 23 2 24 0 3 2 8 8 93 3 3 2 2 0 3 2 26 2 2 0 0 20 159 18)
((* f64 h2 (exp f64 (* f64 1/3 (+ f64 (* f64 2 (log f64 h1)) (log f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) h0) 2))))))) (* f64 (pow f64 (exp f64 1/3) (- f64 (* f64 2 (log f64 h1)) (* f64 2 (log f64 (fma f64 h0 h0 h0))))) h2) 0 6 35 10 16 8 26 9 15 #f #f #f 247 6 36 10 10 8 8 0 57 15 15 13 8 0 0 12 366 17)
((* f64 (* f64 h2 (/ f64 (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) 1) (* f64 (cbrt f64 (fma f64 h0 h0 h0)) (cbrt f64 (fma f64 h0 h0 h0))))) (/ f64 (cbrt f64 h1) h0)) (* f64 (* f64 h2 (* f64 (cbrt f64 h1) (/ f64 (cbrt f64 h1) (* f64 (cbrt f64 (fma f64 h0 h0 h0)) (cbrt f64 (fma f64 h0 h0 h0)))))) (/ f64 (cbrt f64 h1) h0)) 0 6 11 5 9 4 23 2 15 0 25 8 19 5 36 5 5 4 4 0 5 4 16 4 4 0 0 12 132 17)
((* f64 (/ f64 (* f64 (* f64 h2 h2) h2) (* f64 (* f64 h1 h1) h1)) (* f64 (* f64 (/ f64 h0 (fma f64 h1 h1 h1)) (/ f64 h0 (fma f64 h1 h1 h1))) (/ f64 h0 (fma f64 h1 h1 h1)))) (pow f64 (* f64 (/ f64 h0 (fma f64 h1 h1 h1)) (/ f64 h2 h1)) 3) 0 8 18 8 16 7 25 9 15 0 73 40 7 7 69 8 7 7 6 0 21 9 15 14 7 0 0 10 124 17)
((/ f64 (* f64 h0 h2) (+ f64 (pow f64 h1 2) (pow f64 h1 3))) (* f64 (/ f64 h0 (fma f64 h1 h1 h1)) (/ f64 h2 h1)) 0 7 15 10 12 7 24 14 15 0 18 12 6 7 68 10 10 7 7 0 13 10 14 10 7 0 0 10 116 17)
((/ f64 1 (pow f64 h2 2)) (/ f64 1 (* f64 h2 h2)) 0 11 2 2 1 1 24 1 15 0 2 1 5 11 226 2 2 1 1 0 2 1 15 1 1 0 0 10 120 18)
((sqrt f64 (* f64 (* f64 (/ f64 h1 h2) h0) (/ f64 1 (fma f64 h2 h2 h2)))) (sqrt f64 (* f64 (/ f64 h1 h2) (/ f64 h0 (fma f64 h2 h2 h2)))) 0 12 14 4 10 3 24 7 15 0 4 3 5 11 225 4 4 3 3 0 4 3 15 8 3 0 0 10 119 17)
((* f64 h0 (- f64 h0 1)) (- f64 (* f64 h0 h0) h0) 0 6 7 6 6 5 23 5 7 0 6 5 0 5 323 6 3 5 2 0 6 5 7 6 5 0 0 6 80 18)
((* f64 h0 (- f64 h0 1)) (- f64 (* f64 h0 h0) h0) 0 6 7 6 6 5 22 5 6 0 6 5 0 5 324 6 3 5 2 0 6 5 6 6 5 0 0 4 74 17)
((* f64 (* f64 (* f64 h0 (- f64 h0 1)) (* f64 h0 (- f64 h0 1))) (* f64 h0 (- f64 h0 1))) (pow f64 (- f64 (* f64 h0 h0) h0) 3) 0 16 7 4 5 3 22 9 23 0 14 4 3 15 799 4 4 3 3 0 15 5 22 4 3 0 0 16 149 18)
((* f64 (fma f64 (neg f64 (cbrt f64 1)) (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 1) (* f64 (cbrt f64 1) (cbrt f64 1)))) h0) 0 0 16 32 15 8 7 33 15 23 0 31 7 2 14 797 15 15 7 7 0 32 8 21 8 7 0 0 16 161 19)
((fma f64 (neg f64 h0) 1 (* f64 h0 1)) 0 0 26 26 8 17 7 24 8 21 0 27 14 51 25 1848 8 7 7 6 0 26 17 21 8 7 0 0 16 207 17)
((* f64 100 (/ f64 (- f64 h0 h0) h0)) 0 0 0 7 4 4 3 24 4 0 0 8 6 0 0 2 4 4 3 3 0 7 4 0 3 3 0 0 0 49 18)
((* f64 100 (/ f64 (- f64 h0 h0) h0)) 0 0 0 7 4 4 3 23 4 0 0 8 6 0 0 2 4 4 3 3 0 7 4 0 3 3 0 0 0 48 18)
((/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) h1) (* f64 (cbrt f64 h0) (/ f64 (cbrt f64 h0) h1)) 0 18 2 2 1 1 23 1 24 0 2 1 1 15 783 2 2 1 1 0 2 1 22 1 1 0 0 17 152 18)
((/ f64 h0 (pow f64 h1 2)) (/ f64 h0 (* f64 h1 h1)) 0 17 2 2 1 1 22 1 24 0 2 1 1 16 783 2 2 1 1 0 2 1 22 1 1 0 0 17 151 19)
((/ f64 h0 (pow f64 h1 2)) (/ f64 h0 (* f64 h1 h1)) 0 26 2 2 1 1 23 1 31 0 2 1 3 24 1905 2 2 1 1 0 2 1 29 1 1 0 0 21 186 18)
((/ f64 (/ f64 h0 (sqrt f64 h1)) (cbrt f64 h1)) (/ f64 h0 (* f64 (cbrt f64 h1) (sqrt f64 h1))) 0 25 2 2 1 1 22 1 30 0 2 1 3 24 1906 2 2 1 1 0 2 1 29 1 1 0 0 21 183 19)
((cbrt f64 (* f64 (/ f64 1 h1) (/ f64 h0 h1))) (cbrt f64 (/ f64 h0 (* f64 h1 h1))) 0 29 6 3 4 2 22 5 35 0 4 3 3 27 1489 3 3 2 2 0 4 3 33 3 2 0 0 26 206 18)
((* f64 (/ f64 1 h1) h0) (/ f64 h0 h1) 0 29 3 3 2 2 23 4 35 0 3 2 3 25 1484 3 3 2 2 0 3 2 33 2 2 0 0 25 204 16)
((/ f64 h0 (pow f64 h1 2)) (/ f64 h0 (* f64 h1 h1)) 0 24 2 2 1 1 24 1 28 0 2 1 3 21 1154 2 2 1 1 0 2 1 26 1 1 0 0 20 175 18)
((/ f64 (pow f64 h1 2) h0) (* f64 h1 (/ f64 h1 h0)) 0 25 3 3 2 2 22 2 26 0 3 2 3 22 1148 3 3 2 2 0 3 2 26 2 2 0 0 20 172 17)
((- f64 h0 (/ f64 (* f64 h2 (- f64 h1 h3)) h4)) (- f64 h0 (* f64 h2 (/ f64 (- f64 h1 h3) h4))) 0 16 31 2 23 1 24 1 22 0 7 6 1 14 558 2 2 1 1 0 4 3 19 4 1 0 0 13 140 18)
((- f64 h1 (/ f64 (* f64 h0 (- f64 h2 h3)) h4)) (fma f64 (/ f64 h0 h4) (- f64 h3 h2) h1) 0 15 11 11 10 10 25 12 21 0 16 15 10 14 558 11 11 10 10 0 13 12 19 10 10 0 0 13 147 16)
((- f64 h0 (/ f64 (* f64 h1 (- f64 h2 h3)) h4)) (fma f64 (/ f64 h1 h4) (- f64 h3 h2) h0) 0 114 24 11 23 10 27 12 71 0 16 15 2 106 13523 11 11 10 10 0 13 12 71 15 10 0 0 36 418 17)
((* f64 (* f64 (fma f64 (/ f64 h1 h3) (- f64 h2 h4) h0) (fma f64 (/ f64 h1 h3) (- f64 h2 h4) h0)) (fma f64 (/ f64 h1 h3) (- f64 h2 h4) h0)) (pow f64 (fma f64 h1 (/ f64 (- f64 h2 h4) h3) h0) 3) 0 15 43 29 33 19 25 7 20 0 54 17 1 13 519 29 23 19 15 0 50 11 19 28 16 2 0 14 143 17)
((- f64 (+ f64 (* f64 2/3 (* f64 (/ f64 (* f64 h1 h2) h3) (pow f64 (/ f64 1 h0) 1/3))) (pow f64 (pow f64 h0 2) 1/3)) (* f64 2/3 (* f64 (/ f64 (* f64 h1 h4) h3) (pow f64 (/ f64 1 h0) 1/3)))) (+ f64 (fma f64 2/3 (* f64 (/ f64 h1 (/ f64 h3 h2)) (cbrt f64 (/ f64 1 h0))) (cbrt f64 (* f64 h0 h0))) (* f64 -2/3 (* f64 (/ f64 (* f64 h1 h4) h3) (cbrt f64 (/ f64 1 h0))))) 0 2 9 9 7 7 25 11 10 0 10 8 38 1 2 9 9 7 7 0 9 7 11 7 7 0 0 9 132 18)
((- f64 (* f64 h0 h3) (* f64 h0 h1)) (* f64 h0 (- f64 h3 h1)) 0 11 2 2 1 1 23 1 18 0 2 1 12 10 406 2 2 1 1 0 2 1 17 1 1 0 0 12 133 17)
((* f64 (- f64 h3 h1) h0) (* f64 h0 (- f64 h3 h1)) 0 11 2 2 1 1 23 1 18 0 2 1 12 10 404 2 2 1 1 0 2 1 16 1 1 0 0 12 132 18)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h2 h4)) h3)) (fma f64 h1 (/ f64 (- f64 h2 h4) h3) h0) 0 19 4 4 3 3 25 4 22 0 4 3 0 17 822 4 4 3 3 0 4 3 21 3 3 0 0 14 147 19)
((+ f64 h0 (/ f64 (* f64 h4 (- f64 h2 h3)) h1)) (fma f64 (- f64 h2 h3) (/ f64 h4 h1) h0) 0 18 6 5 5 4 24 5 22 0 5 4 0 16 820 5 5 4 4 0 5 4 20 5 4 0 0 14 144 17)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h2 h3)) h4)) (fma f64 h1 (/ f64 (- f64 h2 h3) h4) h0) 0 96 4 4 3 3 24 4 72 0 4 3 0 87 10982 4 4 3 3 0 4 3 70 3 3 0 0 37 392 17)
((- f64 (/ f64 h2 h3) (/ f64 h4 h3)) (/ f64 (- f64 h2 h4) h3) 0 11 2 2 1 1 24 1 17 0 2 1 4 10 307 2 2 1 1 0 2 1 16 1 1 0 0 11 124 18)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h4) h3)) (fma f64 h1 (/ f64 (- f64 h2 h4) h3) h0) 0 12 8 8 7 7 25 14 17 0 16 15 4 11 305 8 8 7 7 0 8 7 16 7 7 0 0 11 126 17)
((/ f64 (cbrt f64 1) (/ f64 h3 (cbrt f64 (- f64 h2 h4)))) (/ f64 (cbrt f64 (- f64 h2 h4)) h3) 0 10 14 4 7 3 23 6 16 0 8 7 7 9 188 4 4 3 3 0 12 6 15 6 3 0 0 10 121 18)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h4) h3)) (fma f64 (/ f64 h1 h3) (- f64 h2 h4) h0) 0 10 15 13 11 10 23 13 15 0 12 11 8 10 188 13 13 10 10 0 15 11 15 11 10 0 0 10 121 17)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h4) h3)) (fma f64 h1 (/ f64 (- f64 h2 h4) h3) h0) 0 13 45 19 34 18 26 14 18 0 20 18 1 11 336 19 18 18 17 0 10 8 18 28 18 2 0 14 136 17)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h4) h3)) (fma f64 h1 (/ f64 (- f64 h2 h4) h3) h0) 0 13 45 19 34 18 26 14 18 0 20 18 1 11 338 19 18 18 17 0 10 8 18 28 18 2 0 14 137 16)
((- f64 (pow f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) 1/3) (+ f64 (* f64 1/9 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) 5)) 1/3) (/ f64 (* f64 (pow f64 h1 2) (pow f64 h4 2)) (pow f64 h3 2)))) (* f64 1/3 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) 2)) 1/3) (/ f64 (* f64 h1 h4) h3))))) (- f64 (cbrt f64 (+ f64 h0 (/ f64 h1 (/ f64 h3 h2)))) (fma f64 1/9 (* f64 (/ f64 (* f64 (* f64 h1 h1) (* f64 h4 h4)) (* f64 h3 h3)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 h0 (/ f64 h1 (/ f64 h3 h2))) 5)))) (* f64 1/3 (* f64 (/ f64 h1 (/ f64 h3 h4)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 h0 (/ f64 h1 (/ f64 h3 h2))) 2))))))) 0 2 17 17 12 12 23 12 10 #f #f #f 254 1 2 17 17 12 12 0 91 21 11 12 12 0 0 9 352 18)
((+ f64 h2 (/ f64 (* f64 h1 (- f64 h0 h2)) h3)) (fma f64 h1 (/ f64 (- f64 h0 h2) h3) h2) 0 31 4 4 3 3 22 4 29 0 4 3 0 28 2223 4 4 3 3 0 4 3 28 3 3 0 0 18 180 17)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h3 h0)) h2)) (fma f64 h1 (/ f64 (- f64 h3 h0) h2) h0) 0 31 4 4 3 3 23 4 28 0 4 3 0 28 2227 4 4 3 3 0 4 3 27 3 3 0 0 18 179 18)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h2 h0)) h3)) (fma f64 h1 (/ f64 (- f64 h2 h0) h3) h0) 0 85 4 4 3 3 23 4 73 0 4 3 0 84 9923 4 4 3 3 0 4 3 74 3 3 0 0 38 388 16)
((* f64 -1 (/ f64 (- f64 h0 h2) h3)) (/ f64 (- f64 h2 h0) h3) 0 12 9 9 8 8 23 8 16 0 12 11 35 11 343 9 8 8 7 0 9 8 16 8 8 0 0 11 153 16)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h0) h3)) (fma f64 (- f64 h2 h0) (/ f64 h1 h3) h0) 0 12 15 15 14 14 24 13 21 0 21 13 27 11 268 15 11 14 10 0 17 13 20 14 14 0 0 14 163 17)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) h3) h0) (/ f64 (* f64 h1 h0) h3)) (fma f64 (- f64 h2 h0) (/ f64 h1 h3) h0) 0 12 15 15 14 14 24 13 21 0 21 13 27 11 267 15 11 14 10 0 17 13 19 14 14 0 0 14 163 18)
((cbrt f64 (+ f64 (* f64 (- f64 h3 h1) (/ f64 h0 h2)) h1)) (cbrt f64 (fma f64 (- f64 h3 h1) (/ f64 h0 h2) h1)) 0 6 2 2 1 1 23 1 14 0 2 1 5 6 98 2 2 1 1 0 2 1 13 1 1 0 0 9 107 16)
((- f64 (+ f64 (/ f64 (* f64 h0 h3) h2) h1) (/ f64 (* f64 h0 h1) h2)) (fma f64 (- f64 h3 h1) (/ f64 h0 h2) h1) 0 6 9 9 8 8 24 13 14 0 620 99 33 6 99 9 9 8 8 0 9 8 14 8 8 0 0 9 149 17)
((- f64 (/ f64 h2 h3) (/ f64 h0 h3)) (/ f64 (- f64 h2 h0) h3) 0 10 2 2 1 1 22 1 16 0 2 1 8 9 174 2 2 1 1 0 2 1 15 1 1 0 0 10 121 18)
((- f64 (+ f64 (- f64 h0 (* f64 (+ f64 h1 1/2) (log f64 h1))) h1) h2) (+ f64 h0 (fma f64 (log f64 h1) (- f64 -1/2 h1) (- f64 h1 h2))) 0 18 37 10 28 9 27 19 27 0 14 13 0 15 342 10 10 9 9 0 11 10 19 25 9 1 0 19 164 17)
((- f64 (+ f64 (- f64 h1 (* f64 (+ f64 h0 1/2) (log f64 h0))) h0) h2) (+ f64 h0 (- f64 h1 (fma f64 (+ f64 h0 1/2) (log f64 h0) h2))) 0 15 12 5 11 4 22 6 25 0 5 4 0 15 342 5 5 4 4 0 6 5 20 11 4 0 0 19 151 16)
((- f64 (+ f64 (- f64 h0 (* f64 (+ f64 h1 1/2) (log f64 h1))) h1) h2) (- f64 (fma f64 (log f64 h1) (- f64 -1/2 h1) h1) (- f64 h2 h0)) 0 80 72 13 47 12 25 23 30 0 15 14 0 78 7194 13 13 12 12 0 14 13 32 34 12 4 0 22 251 18)
((- f64 (fma f64 (log f64 h0) (- f64 -1/2 h0) h0) (fma f64 (sqrt f64 h2) (sqrt f64 h2) (neg f64 (* f64 h1 1)))) (+ f64 h0 (- f64 h1 (fma f64 (log f64 h0) (+ f64 h0 1/2) h2))) 0 16 186 27 76 23 360 38 15 0 109 62 71 15 260 27 25 23 21 0 145 58 15 44 23 10 1 10 550 18)
((- f64 h0 (- f64 h2 h1)) (- f64 (+ f64 h0 h1) h2) 0 14 5 5 4 4 22 4 15 0 94 37 11 11 260 5 5 4 4 0 5 4 15 4 4 0 0 10 127 17)
((log f64 (/ f64 (sqrt f64 1) h0)) (neg f64 (log f64 h0)) 0 13 3 3 2 2 24 4 16 0 3 2 13 10 245 3 3 2 2 0 3 2 16 2 2 0 0 11 132 17)
((* f64 (log f64 (/ f64 1 1)) h0) 0 0 12 10 10 5 5 25 5 16 0 10 5 12 10 246 10 4 5 3 0 10 5 16 3 3 0 0 11 134 18)
((log f64 (* f64 (pow f64 (/ f64 -1 h0) 1/3) (cbrt f64 -1))) (log f64 (* f64 (cbrt f64 -1) (cbrt f64 (/ f64 -1 h0)))) 0 7 3 3 2 2 24 2 13 0 3 2 6 6 80 3 3 2 2 0 5 4 15 2 2 0 0 10 111 17)
((cbrt f64 (/ f64 (sqrt f64 -1) 1)) (cbrt f64 (sqrt f64 -1)) 0 6 2 2 1 1 24 1 13 0 2 1 6 6 80 2 2 1 1 0 2 1 14 1 1 0 0 10 111 18)
((+ f64 (- f64 (+ f64 (log f64 (+ f64 h0 h1)) (log f64 h2)) h4) (* f64 (- f64 h3 1/2) (log f64 h4))) (+ f64 (- f64 (log f64 (+ f64 h0 h1)) h4) (fma f64 (log f64 h4) (+ f64 h3 -1/2) (log f64 h2))) 0 10 22 12 18 11 25 11 22 0 15 14 8 9 109 12 12 11 11 0 10 9 22 17 11 0 0 16 150 17)
((+ f64 (- f64 (+ f64 (log f64 (+ f64 h0 h1)) (log f64 h4)) h3) (* f64 (- f64 h2 1/2) (log f64 h3))) (+ f64 (log f64 (+ f64 h0 h1)) (- f64 (log f64 h4) (fma f64 (log f64 h3) (- f64 1/2 h2) h3))) 0 11 26 12 25 11 27 15 23 0 17 16 11 9 83 12 12 11 11 0 23 22 13 25 11 1 0 16 149 17)
((+ f64 (- f64 (+ f64 (log f64 (+ f64 h0 h1)) (log f64 h2)) h3) (* f64 (- f64 h4 1/2) (log f64 h3))) (+ f64 (log f64 (+ f64 h0 h1)) (- f64 (log f64 h2) (fma f64 (log f64 h3) (- f64 1/2 h4) h3))) 0 220 131 12 83 11 26 15 99 0 17 16 4 218 19365 12 12 11 11 0 23 22 34 21 11 9 0 53 574 18)
((exp f64 (fma f64 (log f64 h2) (- f64 1/2 h1) h2)) (* f64 (pow f64 h2 (- f64 1/2 h1)) (exp f64 h2)) 0 7 71 4 27 3 25 4 21 0 6 5 77 6 106 4 4 3 3 0 20 15 22 5 3 1 0 16 215 17)
((- f64 (+ f64 (/ f64 h4 h3) (+ f64 (log f64 h0) (+ f64 (* f64 h1 (log f64 h2)) (log f64 -1)))) (+ f64 (log f64 (/ f64 -1 h3)) (+ f64 h2 (* f64 1/2 (log f64 h2))))) (+ f64 (/ f64 h4 h3) (- f64 (+ f64 (log f64 h0) (- f64 (fma f64 h1 (log f64 h2) (log f64 -1)) (log f64 (/ f64 -1 h3)))) (fma f64 (log f64 h2) 1/2 h2))) 0 7 8 8 7 7 24 11 20 0 11 10 16 6 107 8 8 7 7 0 8 7 21 7 7 0 0 16 152 18)
((fma f64 (* f64 (cbrt f64 (log f64 h2)) (cbrt f64 (log f64 h2))) (cbrt f64 (log f64 h2)) (neg f64 (* f64 (cbrt f64 (- f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4) (log f64 (cbrt f64 (+ f64 h1 h0))))) (* f64 (cbrt f64 (- f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4) (log f64 (cbrt f64 (+ f64 h1 h0))))) (cbrt f64 (- f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4) (log f64 (cbrt f64 (+ f64 h1 h0))))))))) (+ f64 (- f64 (log f64 h2) (fma f64 (log f64 h4) (- f64 1/2 h3) h4)) (log f64 (cbrt f64 (+ f64 h0 h1)))) 0 6 112 10 33 8 22 7 13 #f #f #f 174 5 34 10 7 8 6 0 94 30 13 9 8 3 0 10 289 18)
((+ f64 (* f64 1/3 (* f64 h1 (pow f64 (/ f64 1 (pow f64 h0 2)) 1/3))) (pow f64 h0 1/3)) (fma f64 1/3 (* f64 h1 (cbrt f64 (/ f64 1 (* f64 h0 h0)))) (cbrt f64 h0)) 0 5 5 5 4 4 23 4 14 0 5 4 23 5 34 5 5 4 4 0 7 6 14 4 4 0 0 10 126 16)
((fma f64 (neg f64 (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4))) (* f64 (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4)) (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4))) (* f64 (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4)) (* f64 (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4)) (cbrt f64 (fma f64 (log f64 h4) (- f64 1/2 h3) h4))))) 0 0 7 32 11 19 8 27 6 17 0 22 13 82 7 108 11 9 8 7 0 32 19 18 11 7 1 0 14 212 17)
((- f64 (+ f64 (* f64 h3 (log f64 h4)) (log f64 (pow f64 (/ f64 1 h0) -1/3))) (+ f64 h4 (* f64 1/2 (log f64 h4)))) (+ f64 (* f64 -1/3 (neg f64 (log f64 h0))) (- f64 (* f64 (log f64 h4) (+ f64 h3 -1/2)) h4)) 0 8 42 10 22 9 27 21 18 #f #f #f 172 7 109 10 10 9 9 0 12 11 20 9 9 1 0 14 303 18)
((* f64 (cbrt f64 (* f64 (cbrt f64 (log f64 (+ f64 h1 h0))) (cbrt f64 (log f64 (+ f64 h1 h0))))) (cbrt f64 (* f64 (cbrt f64 (log f64 (+ f64 h1 h0))) (cbrt f64 (log f64 (+ f64 h1 h0)))))) (* f64 (cbrt f64 (* f64 (cbrt f64 (log f64 (+ f64 h0 h1))) (cbrt f64 (log f64 (+ f64 h0 h1))))) (cbrt f64 (* f64 (cbrt f64 (log f64 (+ f64 h0 h1))) (cbrt f64 (log f64 (+ f64 h0 h1)))))) 0 3 5 5 1 1 23 1 27 #f #f #f 221 2 4 5 5 1 1 0 5 1 29 1 1 0 0 25 378 18)
((* f64 (* f64 (cbrt f64 (cbrt f64 (log f64 (+ f64 h1 h0)))) (cbrt f64 (cbrt f64 (log f64 (+ f64 h1 h0))))) (* f64 (cbrt f64 (cbrt f64 (log f64 (+ f64 h1 h0)))) (cbrt f64 (cbrt f64 (log f64 (+ f64 h1 h0)))))) (* f64 (cbrt f64 (log f64 (+ f64 h0 h1))) (cbrt f64 (cbrt f64 (log f64 (+ f64 h0 h1))))) 0 2 5 5 3 3 24 4 27 #f #f #f 222 2 4 5 5 3 3 0 7 5 28 3 3 0 0 25 380 18)
((+ f64 h3 (/ f64 (* f64 h1 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h2 7049496828096731/2251799813685248) 3143161857605767/281474976710656) h2) h0) h2) h4) h2) h5)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h2 4288183283079449/281474976710656) h2) 4428869650076171/140737488355328) h2) 3360836715704971/281474976710656) h2) 2737158995491925/4503599627370496))) (fma f64 (/ f64 h1 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496)) (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 7049496828096731/2251799813685248 3143161857605767/281474976710656) h0) h4) h5) h3) 0 7 17 17 16 16 25 18 20 0 19 18 4 5 33 17 17 16 16 0 18 17 19 16 16 5 5 14 151 18)
((+ f64 h0 (/ f64 (* f64 h1 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h2 7049496828096731/2251799813685248) 3143161857605767/281474976710656) h2) h5) h2) h4) h2) h3)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h2 4288183283079449/281474976710656) h2) 4428869650076171/140737488355328) h2) 3360836715704971/281474976710656) h2) 2737158995491925/4503599627370496))) (fma f64 (/ f64 h1 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496)) (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 7049496828096731/2251799813685248 3143161857605767/281474976710656) h5) h4) h3) h0) 0 8 17 17 16 16 24 18 21 0 19 18 4 5 34 17 17 16 16 0 18 17 19 16 16 6 5 14 153 19)
((+ f64 h0 (/ f64 (* f64 h1 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h2 7049496828096731/2251799813685248) 3143161857605767/281474976710656) h2) h3) h2) h4) h2) h5)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h2 4288183283079449/281474976710656) h2) 4428869650076171/140737488355328) h2) 3360836715704971/281474976710656) h2) 2737158995491925/4503599627370496))) (fma f64 h1 (/ f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 7049496828096731/2251799813685248 3143161857605767/281474976710656) h3) h4) h5) (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496)) h0) 0 10 17 17 16 16 23 18 17 0 19 18 1 9 317 17 17 16 16 0 17 16 16 16 16 5 6 17 143 18)
((+ f64 h3 (* f64 3143161857605767/281474976710656 h2)) (fma f64 h2 3143161857605767/281474976710656 h3) 0 7 4 4 3 3 23 3 34 0 4 3 19 6 33 4 4 3 3 0 4 3 34 3 3 0 0 28 203 17)
((+ f64 (/ f64 (* f64 h5 h0) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2)))))) (+ f64 (/ f64 (* f64 h5 (* f64 h3 (pow f64 h2 2))) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2)))))) (+ f64 (* f64 7049496828096731/2251799813685248 (/ f64 (* f64 h5 (pow f64 h2 4)) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (+ f64 (* f64 3143161857605767/281474976710656 (/ f64 (* f64 h5 (pow f64 h2 3)) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) h4)))) (+ f64 (fma f64 7049496828096731/2251799813685248 (/ f64 (* f64 (pow f64 h2 4) h5) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 (pow f64 h2 3) (+ f64 h2 4288183283079449/281474976710656)) (* f64 h2 (fma f64 h2 4428869650076171/140737488355328 3360836715704971/281474976710656))))) (fma f64 3143161857605767/281474976710656 (/ f64 (* f64 (pow f64 h2 3) h5) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 (pow f64 h2 3) (+ f64 h2 4288183283079449/281474976710656)) (* f64 h2 (fma f64 h2 4428869650076171/140737488355328 3360836715704971/281474976710656))))) h4)) (* f64 (/ f64 h5 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 (pow f64 h2 3) (+ f64 h2 4288183283079449/281474976710656)) (* f64 h2 (fma f64 h2 4428869650076171/140737488355328 3360836715704971/281474976710656))))) (+ f64 (* f64 h2 (* f64 h2 h3)) h0))) 0 7 67 64 28 28 38 41 34 0 282 69 63 7 34 64 55 28 27 0 96 43 34 28 28 23 22 28 352 16)
((/ f64 (+ f64 (* f64 h2 h1) (+ f64 (* f64 7049496828096731/2251799813685248 (pow f64 h1 4)) (+ f64 h0 (* f64 3143161857605767/281474976710656 (pow f64 h1 3))))) (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h1 2)) (+ f64 (pow f64 h1 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h1 3)) (* f64 3360836715704971/281474976710656 h1)))))) (/ f64 (fma f64 h2 h1 (fma f64 7049496828096731/2251799813685248 (pow f64 h1 4) (+ f64 h0 (* f64 3143161857605767/281474976710656 (pow f64 h1 3))))) (+ f64 2737158995491925/4503599627370496 (fma f64 4428869650076171/140737488355328 (* f64 h1 h1) (+ f64 (pow f64 h1 4) (fma f64 4288183283079449/281474976710656 (pow f64 h1 3) (* f64 3360836715704971/281474976710656 h1)))))) 0 4 6 6 5 5 24 5 44 0 6 5 110 4 4 6 6 5 5 0 6 5 46 5 5 0 1 40 342 17)
((/ f64 1 (/ f64 (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496)) (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 7049496828096731/2251799813685248 3143161857605767/281474976710656) h3) h2) h0)))) (* f64 (/ f64 1 (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496))) (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 7049496828096731/2251799813685248 3143161857605767/281474976710656) h3) h2) h0))) 0 4 2 2 1 1 24 1 44 0 2 1 110 4 4 2 2 1 1 0 2 1 43 1 1 0 0 40 335 18)
((+ f64 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (* f64 h3 (pow f64 h2 2))) (+ f64 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (* f64 h1 h2)) (+ f64 (* f64 7049496828096731/2251799813685248 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (pow f64 h2 4))) (+ f64 (* f64 3143161857605767/281474976710656 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (pow f64 h2 3))) (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) h0))))) (+ f64 (fma f64 (* f64 7049496828096731/2251799813685248 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))) (pow f64 h2 4) (fma f64 (* f64 3143161857605767/281474976710656 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))) (pow f64 h2 3) (* f64 h0 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))))) (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496))) (fma f64 h1 h2 (* f64 h2 (* f64 h2 h3))))) 0 9 62 50 27 21 26 28 53 #f #f #f 387 9 67 50 50 21 21 0 52 23 57 27 21 28 17 45 731 18)
((+ f64 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (* f64 h3 (pow f64 h2 2))) (+ f64 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (* f64 h1 h2)) (+ f64 (* f64 7049496828096731/2251799813685248 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (pow f64 h2 4))) (+ f64 (* f64 3143161857605767/281474976710656 (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) (pow f64 h2 3))) (* f64 (sqrt f64 (/ f64 1 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))))) h0))))) (+ f64 (fma f64 (* f64 7049496828096731/2251799813685248 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))) (pow f64 h2 4) (fma f64 (* f64 3143161857605767/281474976710656 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))) (pow f64 h2 3) (* f64 h0 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496)))))) (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4))) 2737158995491925/4503599627370496))) (fma f64 h1 h2 (* f64 h2 (* f64 h2 h3))))) 0 9 62 50 27 21 26 28 54 #f #f #f 392 9 67 50 50 21 21 0 52 23 57 27 21 28 17 45 734 17)
((+ f64 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))) 2)) 1/3) (* f64 h1 h2)) (+ f64 (* f64 3143161857605767/281474976710656 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))) 2)) 1/3) (pow f64 h2 3))) (+ f64 (* f64 7049496828096731/2251799813685248 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))) 2)) 1/3) (pow f64 h2 4))) (+ f64 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))) 2)) 1/3) h0) (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (* f64 4428869650076171/140737488355328 (pow f64 h2 2)) (+ f64 (pow f64 h2 4) (+ f64 (* f64 4288183283079449/281474976710656 (pow f64 h2 3)) (* f64 3360836715704971/281474976710656 h2))))) 2)) 1/3) (* f64 h3 (pow f64 h2 2))))))) (fma f64 (* f64 h1 h2) (cbrt f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4)))) 2))) (fma f64 3143161857605767/281474976710656 (* f64 (pow f64 h2 3) (cbrt f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4)))) 2)))) (fma f64 7049496828096731/2251799813685248 (* f64 (pow f64 h2 4) (cbrt f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4)))) 2)))) (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 2737158995491925/4503599627370496 (+ f64 (fma f64 (pow f64 h2 3) 4288183283079449/281474976710656 (* f64 h2 3360836715704971/281474976710656)) (fma f64 (* f64 h2 h2) 4428869650076171/140737488355328 (pow f64 h2 4)))) 2))) (fma f64 (* f64 h2 h2) h3 h0))))) 0 8 64 48 26 19 30 24 49 #f #f #f 489 8 29 48 48 19 19 0 108 27 48 21 19 22 14 42 823 18)
((/ f64 (/ f64 (sqrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 7049496828096731/2251799813685248 3143161857605767/281474976710656) h3) h1) h0)) (cbrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496))) (cbrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496))) (/ f64 (sqrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 7049496828096731/2251799813685248 3143161857605767/281474976710656) h3) h1) h0)) (pow f64 (sqrt f64 (cbrt f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 4288183283079449/281474976710656) 4428869650076171/140737488355328) 3360836715704971/281474976710656) 2737158995491925/4503599627370496))) 4)) 0 8 9 8 7 6 29 5 49 0 9 5 85 7 28 8 8 6 6 0 8 5 49 7 6 2 2 42 347 20)
((/ f64 (* f64 (- f64 h0 2) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h0 4688685437421479/1125899906842624) 5537984448691291/70368744177664) h0) 604816789577447/4398046511104) h0) h1) h0) h2)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h0 6099563062176297/140737488355328) h0) 1158907574534893/4398046511104) h0) 172293041005667/549755813888) h0) 6624073998258585/140737488355328)) (* f64 (/ f64 (fma f64 h0 (fma f64 h0 (fma f64 h0 (fma f64 h0 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h1) h2) (fma f64 h0 (fma f64 h0 (fma f64 h0 (+ f64 h0 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)) (+ f64 h0 -2)) 0 6 19 18 18 17 24 22 14 0 18 17 2 5 48 18 18 17 17 0 18 17 13 18 17 7 6 9 124 17)
((/ f64 (* f64 (- f64 h2 2) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h2 4688685437421479/1125899906842624) 5537984448691291/70368744177664) h2) 604816789577447/4398046511104) h2) h1) h2) h0)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h2 6099563062176297/140737488355328) h2) 1158907574534893/4398046511104) h2) 172293041005667/549755813888) h2) 6624073998258585/140737488355328)) (* f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 4688685437421479/1125899906842624 h2 5537984448691291/70368744177664) 604816789577447/4398046511104) h1) h0) (/ f64 (+ f64 h2 -2) (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) 0 6 20 19 19 18 25 21 14 0 19 18 2 5 64 19 19 18 18 0 19 18 13 19 18 9 7 9 127 16)
((/ f64 (* f64 (- f64 h0 2) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 h0 4688685437421479/1125899906842624) 5537984448691291/70368744177664) h0) 604816789577447/4398046511104) h0) h1) h0) h2)) (+ f64 (* f64 (+ f64 (* f64 (+ f64 (* f64 (+ f64 h0 6099563062176297/140737488355328) h0) 1158907574534893/4398046511104) h0) 172293041005667/549755813888) h0) 6624073998258585/140737488355328)) (/ f64 (fma f64 h0 (fma f64 h0 (fma f64 h0 (fma f64 h0 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h1) h2) (/ f64 (fma f64 h0 (fma f64 h0 (fma f64 h0 (+ f64 h0 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328) (+ f64 h0 -2))) 0 8 18 18 17 17 26 19 14 0 19 18 1 7 164 18 18 17 17 0 18 17 20 17 17 6 6 9 134 18)
((+ f64 h2 (+ f64 (* f64 5537984448691291/70368744177664 (pow f64 h1 2)) (+ f64 (* f64 604816789577447/4398046511104 h1) (* f64 4688685437421479/1125899906842624 (pow f64 h1 3))))) (fma f64 h1 (fma f64 h1 (fma f64 h1 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h2) 0 7 22 20 19 17 27 22 38 #f #f #f 500 6 26 20 20 17 17 0 22 19 38 17 17 5 4 32 717 17)
((/ f64 (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h2) h0)) (/ f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328) (sqrt f64 (+ f64 h1 -2)))) (* f64 (sqrt f64 (+ f64 h1 -2)) (/ f64 (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h2) h0)) (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) 0 6 3 3 2 2 24 2 37 0 11 9 72 6 27 3 3 2 2 0 3 2 39 2 2 0 0 32 276 18)
((/ f64 (* f64 (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)) (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) 1) (* f64 (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)) (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) 0 6 2 2 1 1 24 1 31 0 2 1 19 5 41 2 2 1 1 0 2 1 32 1 1 0 0 26 193 17)
((- f64 (+ f64 (* f64 4688685437421479/1125899906842624 (/ f64 (pow f64 h1 7) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (+ f64 (/ f64 (* f64 h0 (pow f64 h1 3)) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1))))) (+ f64 (/ f64 (* f64 h2 (pow f64 h1 4)) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1))))) (+ f64 (* f64 604816789577447/4398046511104 (/ f64 (pow f64 h1 5) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (* f64 5537984448691291/70368744177664 (/ f64 (pow f64 h1 6) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))))))) (+ f64 (* f64 4688685437421479/140737488355328 (/ f64 (pow f64 h1 4) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (+ f64 (* f64 8 (/ f64 (* f64 h2 h1) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (+ f64 (* f64 5537984448691291/8796093022208 (/ f64 (pow f64 h1 3) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (+ f64 (* f64 604816789577447/549755813888 (/ f64 (pow f64 h1 2) (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1)))))) (* f64 8 (/ f64 h0 (* f64 (+ f64 (pow f64 h1 4) (+ f64 6624073998258585/140737488355328 (+ f64 (* f64 1158907574534893/4398046511104 (pow f64 h1 2)) (+ f64 (* f64 6099563062176297/140737488355328 (pow f64 h1 3)) (* f64 172293041005667/549755813888 h1))))) (+ f64 4 (+ f64 (pow f64 h1 2) (* f64 2 h1))))))))))) (- f64 (fma f64 4688685437421479/1125899906842624 (/ f64 (/ f64 (pow f64 h1 7) (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (fma f64 (/ f64 h0 (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (/ f64 (pow f64 h1 3) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (fma f64 604816789577447/4398046511104 (/ f64 (/ f64 (pow f64 h1 5) (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (fma f64 5537984448691291/70368744177664 (/ f64 (/ f64 (pow f64 h1 6) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (* f64 (/ f64 h2 (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (/ f64 (pow f64 h1 4) (+ f64 4 (* f64 h1 (+ f64 2 h1))))))))) (fma f64 4688685437421479/140737488355328 (/ f64 (/ f64 (pow f64 h1 4) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (fma f64 8 (* f64 (/ f64 h2 (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (/ f64 h1 (+ f64 4 (* f64 h1 (+ f64 2 h1))))) (fma f64 5537984448691291/8796093022208 (/ f64 (/ f64 (pow f64 h1 3) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))) (fma f64 8 (/ f64 h0 (* f64 (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328)) (+ f64 4 (* f64 h1 (+ f64 2 h1))))) (* f64 (/ f64 (* f64 604816789577447/549755813888 h1) (+ f64 4 (* f64 h1 (+ f64 2 h1)))) (/ f64 h1 (+ f64 (fma f64 (* f64 h1 h1) 1158907574534893/4398046511104 (fma f64 (pow f64 h1 3) 6099563062176297/140737488355328 (* f64 h1 172293041005667/549755813888))) (+ f64 (pow f64 h1 4) 6624073998258585/140737488355328))))))))) 0 9 192 162 56 46 32 59 30 #f #f #f 568 8 46 162 158 46 47 0 274 60 32 50 42 142 92 26 1182 21)
((* f64 (/ f64 1 (/ f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328) (+ f64 (pow f64 h2 3) -8))) (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h1) h0)) (* f64 (fma f64 h2 (fma f64 h2 (fma f64 h2 (fma f64 h2 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h1) h0) (/ f64 (+ f64 (pow f64 h2 3) -8) (fma f64 h2 (fma f64 h2 (fma f64 h2 (+ f64 h2 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) 0 5 5 5 4 4 23 11 24 0 16 12 27 5 25 5 5 4 4 0 5 4 24 4 4 1 0 20 177 18)
((/ f64 (* f64 h1 h2) (+ f64 4 (+ f64 (pow f64 h2 2) (* f64 2 h2)))) (/ f64 (* f64 h1 h2) (+ f64 4 (* f64 h2 (+ f64 2 h2)))) 0 5 4 4 3 3 23 4 24 0 6 5 26 5 25 4 4 3 3 0 6 5 24 3 3 0 0 20 169 16)
((* f64 (/ f64 (/ f64 (sqrt f64 1) (cbrt f64 (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)))) (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) (* f64 (+ f64 h1 -2) (/ f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h2) h0) (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))))) (/ f64 (/ f64 (/ f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (fma f64 h1 4688685437421479/1125899906842624 5537984448691291/70368744177664) 604816789577447/4398046511104) h2) h0) (/ f64 (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)) (+ f64 h1 -2))) (cbrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328))) (cbrt f64 (sqrt f64 (fma f64 h1 (fma f64 h1 (fma f64 h1 (+ f64 h1 6099563062176297/140737488355328) 1158907574534893/4398046511104) 172293041005667/549755813888) 6624073998258585/140737488355328)))) 0 6 47 12 32 10 27 9 34 #f #f #f 426 5 19 12 9 10 8 0 12 10 34 11 9 40 5 30 672 17)
((+ f64 h0 (/ f64 (* f64 h1 (+ f64 (* f64 (+ f64 (* f64 h2 4992947066835229/72057594037927936) 4429125951667411/9007199254740992) h2) 5029535718965825/18014398509481984)) (+ f64 (* f64 (+ f64 h2 1692356830115869/281474976710656) h2) 7544303578448747/2251799813685248))) (fma f64 h1 (/ f64 (fma f64 h2 (fma f64 h2 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984) (fma f64 h2 (+ f64 h2 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) h0) 0 21 9 9 8 8 24 10 46 0 11 10 1 18 821 9 9 8 8 0 9 8 45 8 8 2 2 31 244 17)
((+ f64 h0 (/ f64 (* f64 h2 (+ f64 (* f64 (+ f64 (* f64 h1 4992947066835229/72057594037927936) 4429125951667411/9007199254740992) h1) 5029535718965825/18014398509481984)) (+ f64 (* f64 (+ f64 h1 1692356830115869/281474976710656) h1) 7544303578448747/2251799813685248))) (fma f64 h2 (/ f64 (fma f64 h1 (fma f64 h1 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984) (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) h0) 0 20 9 9 8 8 24 10 46 0 11 10 1 19 821 9 9 8 8 0 9 8 45 8 8 2 2 31 244 17)
((+ f64 h0 (/ f64 (* f64 h1 (+ f64 (* f64 (+ f64 (* f64 h2 4992947066835229/72057594037927936) 4429125951667411/9007199254740992) h2) 5029535718965825/18014398509481984)) (+ f64 (* f64 (+ f64 h2 1692356830115869/281474976710656) h2) 7544303578448747/2251799813685248))) (fma f64 h1 (/ f64 (fma f64 h2 (fma f64 h2 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984) (fma f64 h2 (+ f64 h2 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) h0) 0 6 9 9 8 8 24 10 18 0 11 10 0 6 285 9 9 8 8 0 9 8 19 8 8 2 2 12 131 19)
((+ f64 (* f64 4429125951667411/9007199254740992 (/ f64 (* f64 h2 h0) (+ f64 7544303578448747/2251799813685248 (+ f64 (pow f64 h0 2) (* f64 1692356830115869/281474976710656 h0))))) (+ f64 (* f64 4992947066835229/72057594037927936 (/ f64 (* f64 h2 (pow f64 h0 2)) (+ f64 7544303578448747/2251799813685248 (+ f64 (pow f64 h0 2) (* f64 1692356830115869/281474976710656 h0))))) (+ f64 (* f64 5029535718965825/18014398509481984 (/ f64 h2 (+ f64 7544303578448747/2251799813685248 (+ f64 (pow f64 h0 2) (* f64 1692356830115869/281474976710656 h0))))) h1))) (+ f64 h1 (* f64 h2 (fma f64 4992947066835229/72057594037927936 (* f64 (/ f64 h0 (fma f64 h0 (+ f64 h0 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) h0) (fma f64 4429125951667411/9007199254740992 (/ f64 h0 (fma f64 h0 (+ f64 h0 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (/ f64 5029535718965825/18014398509481984 (fma f64 h0 (+ f64 h0 1692356830115869/281474976710656) 7544303578448747/2251799813685248)))))) 0 10 112 92 51 35 33 36 35 #f #f #f 332 10 103 92 64 35 29 0 117 53 35 37 30 65 32 28 654 19)
((* f64 (sqrt f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248))) (sqrt f64 (fma f64 h1 (fma f64 h1 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984))) (* f64 (sqrt f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248))) (sqrt f64 (fma f64 h1 (fma f64 4992947066835229/72057594037927936 h1 4429125951667411/9007199254740992) 5029535718965825/18014398509481984))) 0 7 4 4 3 3 24 3 26 0 19 16 15 7 52 4 4 3 3 0 19 16 27 3 3 0 0 19 170 16)
((* f64 (cbrt f64 (* f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (fma f64 h1 (fma f64 h1 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984))) (cbrt f64 (* f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (fma f64 h1 (fma f64 h1 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984)))) (* f64 (cbrt f64 (* f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (fma f64 h1 (fma f64 4992947066835229/72057594037927936 h1 4429125951667411/9007199254740992) 5029535718965825/18014398509481984))) (cbrt f64 (* f64 (/ f64 h0 (fma f64 h1 (+ f64 h1 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (fma f64 h1 (fma f64 4992947066835229/72057594037927936 h1 4429125951667411/9007199254740992) 5029535718965825/18014398509481984)))) 0 9 73 7 21 3 24 3 26 0 35 16 15 7 52 7 7 3 3 0 61 17 26 3 3 7 0 20 185 18)
((+ f64 60354428627589976/5029535718965825 (* f64 10118491818392098263887216378928/25296229548353078194607517930625 h0)) (fma f64 10118491818392098263887216378928/25296229548353078194607517930625 h0 60354428627589976/5029535718965825) 0 10 3 3 2 2 22 2 36 0 3 2 20 10 144 3 3 2 2 0 3 2 36 2 2 0 0 27 213 19)
((/ f64 1 (/ f64 (sqrt f64 (fma f64 h0 (+ f64 h0 1692356830115869/281474976710656) 7544303578448747/2251799813685248)) (sqrt f64 (fma f64 h0 (fma f64 h0 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984)))) (/ f64 (sqrt f64 (fma f64 h0 (fma f64 h0 4992947066835229/72057594037927936 4429125951667411/9007199254740992) 5029535718965825/18014398509481984)) (sqrt f64 (fma f64 h0 (+ f64 h0 1692356830115869/281474976710656) 7544303578448747/2251799813685248))) 0 11 4 3 3 2 24 5 35 0 12 6 19 9 144 3 3 2 2 0 3 2 36 3 2 0 0 27 215 17)
((+ f64 (- f64 (+ f64 (+ f64 h0 h1) h5) (* f64 h5 (log f64 h3))) (* f64 (- f64 h4 1/2) h2)) (fma f64 h2 (+ f64 h4 -1/2) (fma f64 (log f64 h3) (neg f64 h5) (+ f64 h1 (+ f64 h0 h5)))) 0 8 12 12 11 11 25 15 20 0 14 13 2 7 51 12 12 11 11 0 17 14 19 11 11 0 0 13 129 16)
((+ f64 (- f64 (+ f64 (+ f64 h0 h1) h4) (* f64 h4 (log f64 h3))) (* f64 (- f64 h2 1/2) h5)) (- f64 (fma f64 h5 (+ f64 h2 -1/2) (+ f64 h1 (+ f64 h0 h4))) (* f64 (log f64 h3) h4)) 0 8 15 10 14 9 26 12 18 0 17 15 2 7 66 10 10 9 9 0 10 9 19 14 9 0 0 13 130 17)
((+ f64 (- f64 (+ f64 (+ f64 h0 h1) h2) (* f64 h2 (log f64 h3))) (* f64 (- f64 h4 1/2) h5)) (fma f64 h2 (- f64 1 (log f64 h3)) (+ f64 h1 (fma f64 (+ f64 h4 -1/2) h5 h0))) 0 29 43 19 38 17 26 22 24 0 18 17 3 27 883 19 17 17 16 0 17 16 20 30 16 3 0 17 173 16)
((* f64 (cbrt f64 (fma f64 (+ f64 h0 -1/2) h1 h3)) (cbrt f64 (fma f64 (+ f64 h0 -1/2) h1 h3))) (* f64 (cbrt f64 (fma f64 h1 (- f64 h0 1/2) h3)) (cbrt f64 (fma f64 h1 (- f64 h0 1/2) h3))) 0 11 11 11 5 5 23 5 15 0 11 5 8 10 265 11 11 5 5 0 11 5 15 5 5 0 0 10 123 18)
((* f64 (neg f64 1) (log f64 h5)) (neg f64 (log f64 h5)) 0 12 3 3 2 2 23 2 16 0 3 2 7 10 266 3 3 2 2 0 3 2 15 2 2 0 0 10 122 17)
((- f64 (+ f64 (* f64 h0 h1) (+ f64 h2 (+ f64 h4 h3))) (+ f64 (* f64 h4 (log f64 h5)) (* f64 1/2 h1))) (+ f64 h3 (fma f64 h4 (- f64 1 (log f64 h5)) (fma f64 h1 (+ f64 h0 -1/2) h2))) 0 17 48 26 42 23 44 38 18 0 34 28 26 15 582 26 20 23 19 0 41 36 17 28 23 3 1 12 186 19)
((- f64 (+ f64 (* f64 h0 h1) h2) (* f64 1/2 h1)) (fma f64 h1 (+ f64 h0 -1/2) h2) 0 12 19 8 16 7 24 8 18 0 11 10 2 11 583 8 8 7 7 0 8 7 18 7 7 0 0 12 128 17)
((* f64 (log f64 (pow f64 (/ f64 1 h0) -1/3)) h1) (* f64 h1 (* f64 -1/3 (neg f64 (log f64 h0)))) 0 12 4 4 3 3 23 5 27 0 14 8 6 11 392 4 4 3 3 0 4 3 15 3 3 0 0 22 156 17)
((* f64 (- f64 1 (* f64 2 (log f64 (pow f64 h0 1/3)))) h1) (* f64 h1 (fma f64 -2/3 (log f64 h0) 1)) 0 13 72 13 39 10 24 8 26 0 65 27 6 13 393 13 13 10 10 0 32 18 27 36 10 3 0 22 178 17)
((- f64 (- f64 1 (/ f64 1 (* f64 h1 9))) (/ f64 h0 (* f64 3 (sqrt f64 h1)))) (- f64 1 (fma f64 (/ f64 h0 (sqrt f64 h1)) 1/3 (/ f64 1/9 h1))) 0 136 45 14 35 12 52 23 56 0 38 33 18 132 19567 14 11 12 10 0 16 15 46 22 12 3 0 29 424 18)
((- f64 (- f64 1 (/ f64 1 (* f64 h0 9))) (/ f64 h1 (* f64 3 (sqrt f64 h0)))) (+ f64 (/ f64 -1/9 h0) (fma f64 h1 (/ f64 -1/3 (sqrt f64 h0)) 1)) 0 133 103 21 79 19 47 25 60 0 388 112 20 124 19611 21 18 19 17 0 59 49 47 65 19 12 1 29 445 16)
((- f64 (- f64 1 (/ f64 1 (* f64 h0 9))) (/ f64 h1 (* f64 3 (sqrt f64 h0)))) (+ f64 (/ f64 -1/9 h0) (fma f64 h1 (/ f64 -1/3 (sqrt f64 h0)) 1)) 0 81 88 21 69 19 48 25 35 0 317 91 13 75 10547 21 18 19 17 0 59 49 34 65 19 10 1 17 312 18)
((- f64 1 (+ f64 (* f64 1/9 (/ f64 1 h0)) (* f64 1/3 (* f64 h1 (sqrt f64 (/ f64 1 h0)))))) (- f64 1 (fma f64 (sqrt f64 (/ f64 1 h0)) (* f64 h1 1/3) (/ f64 1/9 h0))) 0 17 62 18 24 13 22 10 20 #f #f #f 166 16 1408 18 18 13 11 0 44 24 19 13 13 1 0 15 306 19)
((fma f64 (+ f64 1 (sqrt f64 (/ f64 1 (* f64 h1 9)))) (- f64 1 (sqrt f64 (/ f64 1 (* f64 h1 9)))) (neg f64 (* f64 (/ f64 (sqrt f64 1) (sqrt f64 h1)) (/ f64 (sqrt f64 1) (/ f64 3 h0))))) (fma f64 (+ f64 1 (sqrt f64 (/ f64 1/9 h1))) (- f64 1 (sqrt f64 (/ f64 1/9 h1))) (* f64 h0 (/ f64 -1/3 (sqrt f64 h1)))) 0 17 47 36 22 18 27 17 18 #f #f #f 167 16 760 36 25 18 16 0 77 44 19 21 18 1 0 14 311 17)
((exp f64 (- f64 (- f64 1 (/ f64 1 (* f64 h1 9))) (/ f64 1 (* f64 (/ f64 3 h0) (sqrt f64 h1))))) (exp f64 (+ f64 1 (fma f64 h0 (/ f64 -1/3 (sqrt f64 h1)) (/ f64 -1/9 h1)))) 0 21 25 21 23 19 30 35 18 #f #f #f 169 19 764 21 21 19 19 0 38 30 19 23 19 1 1 14 321 19)
((- f64 1 (log f64 (- f64 1 (/ f64 (- f64 h1 h0) (- f64 1 h0))))) (- f64 1 (log1p f64 (/ f64 (- f64 h0 h1) (- f64 1 h0)))) 0 59 9 9 8 8 22 9 26 0 15 14 4 58 4747 9 9 8 8 0 18 17 23 8 8 0 0 13 197 16)
((- f64 1 (log f64 (- f64 1 (/ f64 (- f64 h0 h1) (- f64 1 h1))))) (- f64 1 (log1p f64 (/ f64 (- f64 h0 h1) (+ f64 h1 -1)))) 0 77 45 25 41 24 123 26 25 0 57 50 19 69 4739 25 12 24 11 0 42 38 24 38 24 2 1 13 339 16)
((- f64 1 (log f64 (- f64 1 (/ f64 (- f64 h0 h1) (- f64 1 h1))))) (- f64 1 (log1p f64 (/ f64 (- f64 h0 h1) (+ f64 h1 -1)))) 0 120 97 15 51 14 166 26 39 0 58 49 9 119 13120 15 12 14 11 0 42 38 35 28 14 3 0 24 466 17)
((- f64 (* f64 1 1) (* f64 (log1p f64 (/ f64 (- f64 h1 h0) (+ f64 h0 -1))) (log1p f64 (/ f64 (- f64 h1 h0) (+ f64 h0 -1))))) (- f64 1 (pow f64 (cbrt f64 (log1p f64 (/ f64 (- f64 h1 h0) (+ f64 h0 -1)))) 6)) 0 5 6 6 4 4 26 4 13 0 8 6 21 4 16 6 6 4 4 0 11 7 14 4 4 0 0 10 129 17)
((/ f64 (sqrt f64 (- f64 h1 h0)) 1) (sqrt f64 (- f64 h1 h0)) 0 5 2 2 1 1 23 1 13 0 2 1 21 4 16 2 2 1 1 0 2 1 15 1 1 0 0 10 126 18)
((- f64 (+ f64 1 (+ f64 (/ f64 (pow f64 h0 2) (* f64 (- f64 h0 1) h1)) (+ f64 (/ f64 1 h1) (log f64 (/ f64 -1 h1))))) (+ f64 (/ f64 h0 h1) (+ f64 (log f64 (neg f64 (/ f64 1 (- f64 h0 1)))) (/ f64 h0 (* f64 (- f64 h0 1) h1))))) (+ f64 1 (- f64 (+ f64 (* f64 (/ f64 h0 (+ f64 h0 -1)) (/ f64 h0 h1)) (+ f64 (/ f64 1 h1) (log f64 (/ f64 -1 h1)))) (+ f64 (/ f64 h0 h1) (+ f64 (/ f64 (/ f64 h0 h1) (+ f64 h0 -1)) (log f64 (/ f64 -1 (+ f64 h0 -1))))))) 0 4 15 15 9 9 25 24 15 #f #f #f 211 3 7 15 15 9 9 0 20 14 16 9 9 0 0 12 324 17)
((- f64 (exp f64 (- f64 1 (log f64 (- f64 1 h1)))) 1) (expm1 f64 (- f64 1 (log1p f64 (neg f64 h1)))) 0 4 4 4 3 3 23 4 14 0 6 5 96 3 6 4 4 3 3 0 6 5 16 3 3 0 0 12 204 16)
((fma f64 (/ f64 1 1) (/ f64 (E f64) (- f64 1 h1)) (neg f64 (* f64 (sqrt f64 (fma f64 h0 (/ f64 (E f64) (- f64 1 h1)) 1)) (sqrt f64 (fma f64 h0 (/ f64 (E f64) (- f64 1 h1)) 1))))) (- f64 (/ f64 (E f64) (- f64 1 h1)) (fma f64 h0 (/ f64 (E f64) (- f64 1 h1)) 1)) 0 6 29 7 15 6 24 5 13 0 10 7 24 5 21 7 6 6 5 0 29 15 15 5 6 0 0 10 136 18)
((+ f64 (log f64 (/ f64 1 h1)) (log f64 (- f64 (* f64 (exp f64 1) h0) (E f64)))) (- f64 (log f64 (* f64 (E f64) (+ f64 h0 -1))) (log f64 h1)) 0 6 9 9 8 8 24 9 13 0 211 52 114 5 22 9 9 8 8 0 9 8 13 8 8 0 0 11 224 17)
((/ f64 h0 (+ f64 h0 (* f64 h1 (exp f64 (* f64 2 (- f64 (/ f64 (* f64 h2 (sqrt f64 (+ f64 h4 h3))) h4) (* f64 (- f64 h5 h6) (- f64 (+ f64 h3 (/ f64 5 6)) (/ f64 2 (* f64 h4 3)))))))))) (/ f64 h0 (fma f64 h1 (pow f64 (exp f64 2) (fma f64 (+ f64 h3 (+ f64 5/6 (/ f64 -2/3 h4))) (- f64 h6 h5) (* f64 (/ f64 h2 h4) (sqrt f64 (+ f64 h3 h4))))) h0)) 0 6 24 24 23 23 60 30 14 0 128 45 62 4 29 24 23 23 22 0 160 38 15 23 23 1 1 11 238 17)
((/ f64 h1 (+ f64 h1 (* f64 h0 (exp f64 (* f64 2 (- f64 (/ f64 (* f64 h2 (sqrt f64 (+ f64 h3 h4))) h3) (* f64 (- f64 h5 h6) (- f64 (+ f64 h4 (/ f64 5 6)) (/ f64 2 (* f64 h3 3)))))))))) (/ f64 h1 (fma f64 h0 (pow f64 (exp f64 2) (fma f64 (+ f64 h4 (+ f64 5/6 (/ f64 -2/3 h3))) (- f64 h6 h5) (* f64 (/ f64 h2 h3) (sqrt f64 (+ f64 h3 h4))))) h1)) 0 5 22 22 21 21 58 29 13 0 156 47 63 4 28 22 22 21 21 0 250 46 16 21 21 1 1 11 249 18)
((/ f64 h0 (+ f64 h0 (* f64 h1 (exp f64 (* f64 2 (- f64 (/ f64 (* f64 h2 (sqrt f64 (+ f64 h3 h4))) h3) (* f64 (- f64 h5 h6) (- f64 (+ f64 h4 (/ f64 5 6)) (/ f64 2 (* f64 h3 3)))))))))) (/ f64 h0 (fma f64 h1 (pow f64 (exp f64 2) (fma f64 h2 (/ f64 (sqrt f64 (+ f64 h3 h4)) h3) (* f64 (- f64 h5 h6) (- f64 (+ f64 (/ f64 2/3 h3) -5/6) h4)))) h0)) 0 16 42 22 37 21 63 38 16 0 136 42 17 14 647 22 22 21 21 0 86 48 18 31 21 4 1 12 213 18)
((* f64 -1 (* f64 h1 (- f64 h2 h0))) (* f64 (- f64 h2 h0) (neg f64 h1)) 0 5 4 4 3 3 23 3 24 0 6 5 13 5 31 4 4 3 3 0 4 3 24 3 3 0 0 21 161 19)
((exp f64 (fma f64 h4 (/ f64 (sqrt f64 (+ f64 h3 h1)) h3) (* f64 (- f64 h2 h0) (- f64 (+ f64 (/ f64 2/3 h3) -5/6) h1)))) (exp f64 (fma f64 h4 (/ f64 (sqrt f64 (+ f64 h1 h3)) h3) (* f64 (- f64 h2 h0) (+ f64 (/ f64 2/3 h3) (- f64 -5/6 h1))))) 0 5 3 3 2 2 22 2 24 0 94 40 14 5 31 3 3 2 2 0 5 4 25 2 2 0 0 21 164 17)
((- f64 (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 h2)) h0)) (+ f64 (* f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 h2 5))) (* f64 (pow f64 h1 2) h0))) (+ f64 (* f64 h3 h2) (+ f64 (* f64 2/3 (/ f64 h4 h1)) (+ f64 (* f64 (sqrt f64 h2) (/ f64 h0 h1)) (* f64 5/6 h3)))))) (+ f64 (* f64 h2 h4) (+ f64 (* f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 h2 3))) (* f64 h1 h0))) (+ f64 (* f64 5/6 h4) (* f64 2/3 (/ f64 h3 h1)))))) (- f64 (fma f64 1/2 (* f64 h0 (sqrt f64 (/ f64 1 h2))) (fma f64 1/16 (* f64 (sqrt f64 (/ f64 1 (pow f64 h2 5))) (* f64 h0 (* f64 h1 h1))) (fma f64 h2 h3 (fma f64 2/3 (/ f64 h4 h1) (fma f64 (/ f64 h0 h1) (sqrt f64 h2) (* f64 h3 5/6)))))) (fma f64 h2 h4 (fma f64 1/8 (* f64 (sqrt f64 (/ f64 1 (pow f64 h2 3))) (* f64 h0 h1)) (fma f64 h4 5/6 (* f64 2/3 (/ f64 h3 h1)))))) 0 6 17 17 16 16 24 16 14 #f #f #f 218 5 52 17 17 16 16 0 21 20 16 16 16 1 1 12 334 16)
((/ f64 h3 (cbrt f64 (fma f64 h4 (pow f64 (exp f64 2) (* f64 (/ f64 h1 h2) (sqrt f64 (+ f64 h0 h2)))) h3))) (/ f64 h3 (cbrt f64 (fma f64 h4 (pow f64 (pow f64 (exp f64 (/ f64 h1 h2)) (sqrt f64 (+ f64 h0 h2))) 2) h3))) 0 4 7 5 6 4 120363 #f 13 0 9 7 16 4 13 5 5 4 4 0 13 10 14 4 4 0 0 10 120459 18)
((* f64 h2 (sqrt f64 (+ f64 (* f64 h0 h0) (- f64 (* f64 h2 h2) (* f64 h0 h2))))) (* f64 h2 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (- f64 h2 h0))))) 0 5 9 3 6 2 24 2 13 0 3 2 16 4 13 3 3 2 2 0 5 4 14 4 2 0 0 10 119 18)
((exp f64 (* f64 (/ f64 h0 h1) (sqrt f64 (+ f64 h2 h1)))) (pow f64 (exp f64 (/ f64 h0 h1)) (sqrt f64 (+ f64 h2 h1))) 0 2 2 2 1 1 23 1 14 0 2 1 46 1 2 2 2 1 1 0 2 1 15 1 1 0 0 13 152 18)
((+ f64 h0 (/ f64 (exp f64 (* f64 h2 (log f64 (/ f64 h2 (+ f64 h1 h2))))) h2)) (+ f64 h0 (/ f64 (pow f64 (/ f64 h2 (+ f64 h1 h2)) h2) h2)) 0 9 3 3 2 2 25 2 19 0 5 4 3 9 244 3 3 2 2 0 5 4 25 2 2 0 0 15 139 17)
((+ f64 h2 (/ f64 (exp f64 (* f64 h1 (log f64 (/ f64 h1 (+ f64 h0 h1))))) h1)) (+ f64 h2 (/ f64 (pow f64 (/ f64 h1 (+ f64 h0 h1)) h1) h1)) 0 9 3 3 2 2 24 2 21 0 5 4 3 9 243 3 3 2 2 0 5 4 24 2 2 0 0 15 140 18)
((+ f64 h0 (/ f64 (exp f64 (* f64 h1 (log f64 (/ f64 h1 (+ f64 h2 h1))))) h1)) (+ f64 h0 (/ f64 (pow f64 (/ f64 h1 (+ f64 h1 h2)) h1) h1)) 0 30 79 8 59 5 23 3 21 0 6 5 1 27 1045 8 4 5 3 0 6 5 16 3 3 4 0 15 158 18)
((- f64 (+ f64 (/ f64 (exp f64 (* f64 h1 (+ f64 (log f64 (/ f64 1 h0)) (log f64 h1)))) h1) h2) (/ f64 (* f64 (exp f64 (* f64 h1 (+ f64 (log f64 (/ f64 1 h0)) (log f64 h1)))) h1) h0)) (+ f64 h2 (- f64 (/ f64 (pow f64 (exp f64 h1) (- f64 (log f64 h1) (log f64 h0))) h1) (* f64 (/ f64 (pow f64 (exp f64 h1) (- f64 (log f64 h1) (log f64 h0))) h0) h1))) 0 5 13 13 8 8 23 7 14 #f #f #f 183 4 16 13 13 8 8 0 12 7 15 8 8 0 0 11 290 18)
((/ f64 h1 (+ f64 h1 h0)) (/ f64 h1 (+ f64 h0 h1)) 0 5 2 2 1 1 25 1 14 #f #f #f 182 4 13 2 2 1 1 0 2 1 15 1 1 0 0 10 287 18)
((sqrt f64 (+ f64 h1 (/ f64 1 h0))) (sqrt f64 (+ f64 (/ f64 1 h0) h1)) 0 28 2 2 1 1 23 1 27 0 2 1 1 25 1093 2 2 1 1 0 2 1 27 1 1 0 0 18 174 17)
((* f64 (* f64 (cbrt f64 (+ f64 (pow f64 h1 3) (pow f64 (/ f64 1 h0) 3))) (cbrt f64 (- f64 (* f64 h1 h1) (* f64 (/ f64 1 h0) (/ f64 1 h0))))) (cbrt f64 (+ f64 (pow f64 h1 3) (pow f64 (/ f64 1 h0) 3)))) (* f64 (cbrt f64 (fma f64 h1 h1 (/ f64 -1 (* f64 h0 h0)))) (* f64 (cbrt f64 (+ f64 (pow f64 h1 3) (/ f64 1 (pow f64 h0 3)))) (cbrt f64 (+ f64 (pow f64 h1 3) (/ f64 1 (pow f64 h0 3)))))) 0 8 22 14 16 11 27 12 17 #f #f #f 209 7 69 14 13 11 10 0 51 25 17 14 11 0 0 13 335 18)
((* f64 (cbrt f64 (sqrt f64 (+ f64 h1 (/ f64 1 h0)))) (cbrt f64 (sqrt f64 (+ f64 h1 (/ f64 1 h0))))) (* f64 (cbrt f64 (sqrt f64 (+ f64 (/ f64 1 h0) h1))) (cbrt f64 (sqrt f64 (+ f64 (/ f64 1 h0) h1)))) 0 8 3 3 1 1 23 1 16 0 3 1 7 7 52 3 3 1 1 0 3 1 17 1 1 0 0 13 126 18)
((- f64 (+ f64 (/ f64 1 h0) (+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) (pow f64 h0 2))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) h0)) h2))) (+ f64 (/ f64 h1 h0) (+ f64 (* f64 1/3 (/ f64 (pow f64 h1 3) (pow f64 h0 3))) (+ f64 (* f64 1/6 (/ f64 (pow f64 h1 3) h0)) (* f64 1/2 (/ f64 (pow f64 h1 3) (pow f64 h0 2))))))) (+ f64 (/ f64 1 h0) (fma f64 1/2 (fma f64 (/ f64 h1 h0) (/ f64 h1 h0) (/ f64 h1 (/ f64 h0 h1))) (- f64 h2 (+ f64 (fma f64 1/3 (pow f64 (/ f64 h1 h0) 3) (/ f64 (* f64 1/6 (pow f64 h1 3)) h0)) (fma f64 1/2 (/ f64 (pow f64 h1 3) (* f64 h0 h0)) (/ f64 h1 h0)))))) 0 6 31 28 23 20 26 19 18 0 22 19 11 5 42 28 28 20 20 0 28 24 18 23 20 2 2 13 146 16)
((+ f64 (* f64 (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0) (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0)) (- f64 (* f64 h2 h2) (* f64 (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0) h2))) (fma f64 h2 (- f64 h2 (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0)) (/ f64 (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) (* f64 2 h0)) h0) h0)) 0 6 11 11 7 7 25 11 18 0 19 13 56 5 29 11 11 7 7 0 15 10 18 7 7 0 0 13 181 18)
((/ f64 (exp f64 (* f64 h0 (log f64 (/ f64 h0 (+ f64 h0 h1))))) h0) (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0) 0 15 10 3 8 2 24 2 17 0 3 2 1 13 677 3 3 2 2 0 3 2 18 2 2 0 0 10 125 17)
((/ f64 (exp f64 (* f64 h1 (log f64 (/ f64 h1 (+ f64 h1 h0))))) h1) (/ f64 (pow f64 (/ f64 h1 (+ f64 h0 h1)) h1) h1) 0 19 42 5 34 4 23 3 15 0 4 3 1 17 678 5 4 4 3 0 4 3 18 3 4 1 0 10 128 17)
((/ f64 (exp f64 (* f64 h0 (log f64 (/ f64 h0 (+ f64 h0 h1))))) h0) (/ f64 (pow f64 (/ f64 h0 (+ f64 h0 h1)) h0) h0) 0 15 8 3 7 2 25 2 20 0 3 2 1 14 657 3 3 2 2 0 3 2 24 2 2 0 0 15 143 16)
((- f64 (+ f64 (* f64 1/2 (/ f64 (* f64 (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)) (pow f64 h0 3)) (pow f64 h1 2))) (+ f64 (* f64 1/2 (/ f64 (* f64 (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)) (pow f64 h0 4)) (pow f64 h1 2))) (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)))) (+ f64 (* f64 1/6 (/ f64 (* f64 (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)) (pow f64 h0 6)) (pow f64 h1 3))) (+ f64 (* f64 1/3 (/ f64 (* f64 (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)) (pow f64 h0 4)) (pow f64 h1 3))) (+ f64 (/ f64 (* f64 (pow f64 h0 2) (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0))) h1) (* f64 1/2 (/ f64 (* f64 (exp f64 (* f64 (+ f64 (log f64 h0) (log f64 (/ f64 1 h1))) h0)) (pow f64 h0 5)) (pow f64 h1 3))))))) (- f64 (fma f64 1/2 (* f64 (/ f64 (pow f64 h0 3) (* f64 h1 h1)) (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1)))) (fma f64 1/2 (* f64 (/ f64 (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1))) h1) (/ f64 (pow f64 h0 4) h1)) (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1))))) (fma f64 1/6 (* f64 (/ f64 (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1))) (pow f64 h1 3)) (pow f64 h0 6)) (fma f64 1/3 (* f64 (/ f64 (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1))) (pow f64 h1 3)) (pow f64 h0 4)) (fma f64 1/2 (* f64 (/ f64 (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1))) (pow f64 h1 3)) (pow f64 h0 5)) (* f64 (/ f64 (* f64 h0 h0) h1) (pow f64 (exp f64 h0) (- f64 (log f64 h0) (log f64 h1)))))))) 0 5 52 50 25 24 28 48 13 #f #f #f 186 4 13 50 50 24 24 0 76 47 14 24 24 3 3 11 320 19)
((/ f64 h0 (exp f64 (neg f64 h1))) (* f64 h0 (exp f64 h1)) 0 19 6 4 4 3 23 3 25 0 5 4 21 17 745 4 4 3 3 0 6 4 23 3 3 0 0 17 177 18)
((- f64 (+ f64 (/ f64 1 h1) (* f64 1/2 (/ f64 (pow f64 h0 2) h1))) (+ f64 (/ f64 h0 h1) (* f64 1/6 (/ f64 (pow f64 h0 3) h1)))) (+ f64 (/ f64 1 h1) (- f64 (* f64 (* f64 h0 (/ f64 h0 h1)) (- f64 1/2 (* f64 h0 1/6))) (/ f64 h0 h1))) 0 30 51 17 36 14 28 28 20 0 62 42 25 26 1333 17 12 14 10 0 38 32 29 34 14 3 0 20 207 18)
((exp f64 (* f64 h1 (exp f64 h0))) (pow f64 (exp f64 h1) (exp f64 h0)) 0 25 2 2 1 1 23 1 20 0 2 1 2 22 1331 2 2 1 1 0 2 1 19 1 1 0 0 21 153 19)
((* f64 h0 (- f64 (/ f64 h1 h2) (/ f64 h3 (- f64 1 h2)))) (* f64 h0 (+ f64 (/ f64 h1 h2) (/ f64 h3 (+ f64 h2 -1)))) 0 100 537 15 88 14 3635 25 25 0 152 60 24 97 18867 15 15 14 14 0 37 35 23 33 14 11 0 14 3893 18)
((fma f64 (neg f64 (+ f64 1 h1)) (/ f64 h2 (- f64 (* f64 1 1) (* f64 h1 h1))) (* f64 (+ f64 1 h1) (/ f64 h2 (- f64 (* f64 1 1) (* f64 h1 h1))))) (* f64 0 (/ f64 (fma f64 h1 h2 h2) (- f64 1 (* f64 h1 h1)))) 0 11 16 11 13 10 3074 11 25 0 8 7 102 9 158 11 11 10 10 0 14 12 27 12 10 0 0 21 3312 18)
((* f64 (fma f64 (/ f64 (sqrt f64 h0) 1) (/ f64 (sqrt f64 h0) h1) (neg f64 (* f64 (/ f64 (sqrt f64 h2) (- f64 1 (sqrt f64 h1))) (/ f64 (sqrt f64 h2) (+ f64 1 (sqrt f64 h1)))))) h3) (* f64 h3 (fma f64 (sqrt f64 h0) (/ f64 (sqrt f64 h0) h1) (/ f64 (/ f64 (neg f64 h2) (- f64 1 (sqrt f64 h1))) (+ f64 1 (sqrt f64 h1))))) 0 10 100 26 41 21 26 19 25 #f #f #f 198 9 158 26 12 21 8 0 78 44 25 8 16 3 1 21 368 18)
((+ f64 (/ f64 (* f64 h2 h3) (pow f64 h1 2)) (+ f64 (/ f64 (* f64 h0 h3) h1) (+ f64 (/ f64 (* f64 h2 h3) h1) (/ f64 (* f64 h2 h3) (pow f64 h1 3))))) (+ f64 (* f64 h3 (+ f64 (/ f64 h0 h1) (/ f64 h2 (pow f64 h1 3)))) (* f64 (/ f64 h2 h1) (+ f64 (/ f64 h3 h1) h3))) 0 13 13 13 12 12 23 19 23 0 22 16 36 12 242 13 13 12 12 0 19 16 23 12 12 0 0 16 184 17)
((+ f64 (/ f64 h2 h1) (+ f64 (/ f64 h0 h1) (/ f64 h2 (pow f64 h1 2)))) (+ f64 (/ f64 h2 h1) (+ f64 (/ f64 h0 h1) (/ f64 h2 (* f64 h1 h1)))) 0 13 2 2 1 1 22 3 23 0 2 1 4 12 240 2 2 1 1 0 6 5 22 1 1 0 0 16 146 17)
((* f64 (- f64 (/ f64 h3 h2) (/ f64 h0 (- f64 1 h2))) h1) (* f64 h1 (- f64 (/ f64 h3 h2) (/ f64 h0 (- f64 1 h2)))) 0 11 2 2 1 1 25 1 22 #f #f #f 242 10 346 2 2 1 1 0 2 1 23 1 1 0 0 18 386 18)
((fma f64 (/ f64 h3 1) (/ f64 h1 h2) (neg f64 (* f64 (+ f64 1 h2) (/ f64 (* f64 h0 h1) (- f64 (* f64 1 1) (* f64 h2 h2)))))) (fma f64 h1 (/ f64 h3 h2) (* f64 (/ f64 h1 (/ f64 (- f64 1 (* f64 h2 h2)) h0)) (- f64 -1 h2))) 0 13 24 17 20 16 30 30 22 #f #f #f 254 11 346 17 17 16 16 0 38 30 22 19 16 1 0 18 407 16)
((fma f64 h0 (/ f64 h1 h2) (neg f64 (* f64 (/ f64 h1 (cbrt f64 (- f64 1 h2))) (/ f64 h3 (* f64 (cbrt f64 (- f64 1 h2)) (cbrt f64 (- f64 1 h2))))))) (- f64 (* f64 h0 (/ f64 h1 h2)) (/ f64 (/ f64 (* f64 h1 h3) (cbrt f64 (- f64 1 h2))) (* f64 (cbrt f64 (- f64 1 h2)) (cbrt f64 (- f64 1 h2))))) 0 12 9 6 8 5 24 7 18 0 9 8 12 9 254 6 4 5 3 0 84 53 18 8 5 0 0 14 146 17)
((/ f64 (+ f64 (* f64 h0 h1) (* f64 h3 h1)) h2) (* f64 (/ f64 h1 h2) (+ f64 h0 h3)) 0 10 7 5 5 4 22 2 18 0 3 2 12 9 253 5 5 4 4 0 3 2 20 4 4 0 0 14 139 17)
((- f64 (+ f64 (* f64 h0 (log f64 h3)) (* f64 h2 (log f64 (- f64 1 h3)))) h1) (- f64 (fma f64 h2 (log1p f64 (neg f64 h3)) (* f64 h0 (log f64 h3))) h1) 0 70 11 5 10 4 25 11 60 0 13 12 4 68 2080 5 5 4 4 0 9 8 60 10 4 0 0 33 335 18)
((- f64 (+ f64 (* f64 h0 (log f64 h2)) (* f64 h1 (log f64 (- f64 1 h2)))) h3) (- f64 (fma f64 h1 (log1p f64 (neg f64 h2)) (* f64 h0 (log f64 h2))) h3) 0 71 11 5 10 4 25 11 59 0 13 12 3 63 2031 5 5 4 4 0 9 8 60 10 4 0 0 33 333 17)
((- f64 (+ f64 (* f64 h0 (log f64 h1)) (* f64 h2 (log f64 (- f64 1 h1)))) h3) (fma f64 h2 (log1p f64 (neg f64 h1)) (- f64 (* f64 h0 (log f64 h1)) h3)) 0 78 17 8 16 7 25 10 64 0 18 16 1 76 5903 8 8 7 6 0 8 7 46 13 7 0 0 30 330 17)
((* f64 (neg f64 (sqrt f64 h2)) (sqrt f64 h2)) (neg f64 h2) 0 9 8 3 7 2 24 2 18 0 5 3 11 9 159 3 3 2 2 0 8 7 17 2 2 0 0 11 133 19)
((sqrt f64 (- f64 (* f64 h1 (log f64 h0)) h2)) (sqrt f64 (fma f64 (log f64 h0) h1 (neg f64 h2))) 0 9 13 3 8 2 23 3 17 0 86 32 11 9 162 3 3 2 2 0 12 7 17 2 2 0 0 11 132 18)
((* f64 2 (* f64 (log f64 (pow f64 h0 1/3)) h1)) (* f64 h1 (* f64 2/3 (log f64 h0))) 0 14 70 8 28 6 24 7 16 0 2543 163 133 12 355 8 8 6 6 0 12 9 16 14 6 1 0 11 311 17)
((* f64 (log f64 1) h1) 0 0 13 9 3 4 2 22 3 16 0 9 4 7 12 353 3 3 2 2 0 9 4 16 2 2 0 0 11 126 18)
((* f64 (log f64 (cbrt f64 h1)) (* f64 h0 1/3)) (* f64 h0 (* f64 1/9 (log f64 h1))) 0 17 10 7 9 6 22 #f 16 0 1813 151 42 16 1027 7 7 6 6 0 12 10 16 6 6 0 0 12 203 16)
((- f64 (+ f64 (* f64 2 (* f64 (log f64 (* f64 (pow f64 (* f64 -1 h0) 1/3) (cbrt f64 -1))) h1)) (* f64 1/3 (* f64 (log f64 -1) h1))) (* f64 1/3 (* f64 (log f64 (/ f64 -1 h0)) h1))) (* f64 h1 (fma f64 2 (log f64 (* f64 (cbrt f64 (neg f64 h0)) (cbrt f64 -1))) (* f64 1/3 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0)))))) 0 17 20 12 19 11 29 20 14 0 29 24 40 15 996 12 12 11 11 0 23 22 15 19 11 1 0 10 172 18)
((- f64 (* f64 2 (* f64 (log f64 (pow f64 (/ f64 1 h0) -1/3)) h1)) (* f64 1/3 (* f64 (log f64 (/ f64 1 h0)) h1))) (* f64 (log f64 h0) h1) 0 26 121 25 43 21 59 25 15 0 129 33 40 25 1012 25 15 21 14 0 121 43 13 28 20 4 1 10 215 17)
((+ f64 h1 (/ f64 h0 (- f64 (* f64 5081767996463981/4503599627370496 (exp f64 h2)) (* f64 h1 h0)))) (- f64 h1 (/ f64 h0 (fma f64 h0 h1 (* f64 (exp f64 h2) -5081767996463981/4503599627370496)))) 0 94 42 21 37 19 120701 #f 47 0 173 74 51 87 6676 21 19 19 16 0 98 67 30 24 19 7 2 26 121042 20)
((+ f64 h0 (/ f64 h1 (- f64 (* f64 5081767996463981/4503599627370496 (exp f64 h2)) (* f64 h0 h1)))) (- f64 h0 (/ f64 h1 (fma f64 h0 h1 (* f64 (exp f64 h2) -5081767996463981/4503599627370496)))) 0 98 81 24 43 21 120643 #f 47 0 187 79 48 89 4948 24 18 21 15 0 91 64 37 32 21 11 3 27 120996 17)
((+ f64 h0 (/ f64 h1 (- f64 (* f64 5081767996463981/4503599627370496 (exp f64 h2)) (* f64 h0 h1)))) (- f64 h0 (/ f64 h1 (fma f64 (exp f64 h2) -5081767996463981/4503599627370496 (* f64 h0 h1)))) 0 148 52 18 39 16 120669 #f 38 0 171 65 33 134 26144 18 17 16 14 0 91 57 29 30 16 8 2 21 121019 19)
((neg f64 (+ f64 (* f64 4503599627370496/5081767996463981 (/ f64 h0 (exp f64 h1))) (+ f64 (* f64 20282409603651670423947251286016/25824365969885543609319430368361 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 (exp f64 h1) 2))) (+ f64 (* f64 411376139330301510538742295639337626245683966408394965837152256/666897877746582513458932445194340369337165234469929244149826321 (/ f64 (* f64 (pow f64 h0 4) (pow f64 h2 3)) (pow f64 (exp f64 h1) 4))) (* f64 91343852333181432387730302044767688728495783936/131233436514737870443975272996283059396298505141 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h2 2)) (pow f64 (exp f64 h1) 3))))))) (- f64 (fma f64 -4503599627370496/5081767996463981 (/ f64 h0 (exp f64 h1)) (* f64 (* f64 (/ f64 h2 (pow f64 (exp f64 h1) 2)) (* f64 h0 h0)) -20282409603651670423947251286016/25824365969885543609319430368361)) (fma f64 91343852333181432387730302044767688728495783936/131233436514737870443975272996283059396298505141 (/ f64 h2 (/ f64 (pow f64 (/ f64 (exp f64 h1) h0) 3) h2)) (/ f64 (* f64 (pow f64 h0 4) 411376139330301510538742295639337626245683966408394965837152256/666897877746582513458932445194340369337165234469929244149826321) (/ f64 (pow f64 (exp f64 h1) 4) (pow f64 h2 3))))) 0 9 37 33 33 29 431 46 19 #f #f #f 351 7 47 33 33 29 29 0 39 28 21 33 29 42 33 14 974 19)
((- f64 (* f64 h0 h2) (* f64 5081767996463981/4503599627370496 (exp f64 h1))) (fma f64 h0 h2 (* f64 (exp f64 h1) -5081767996463981/4503599627370496)) 0 6 5 5 4 4 24 4 18 0 38 23 146 6 45 5 5 4 4 0 5 4 18 4 4 0 0 14 272 19)
((neg f64 (log f64 (/ f64 (fma f64 (exp f64 h2) -5081767996463981/4503599627370496 (* f64 h1 h0)) h0))) (neg f64 (log f64 (fma f64 -5081767996463981/4503599627370496 (/ f64 (exp f64 h2) h0) h1))) 0 9 40 21 30 19 120463 #f 22 0 412 135 140 7 72 21 19 19 17 0 41 31 22 19 19 4 3 17 120740 18)
((- f64 h1 (* f64 5081767996463981/4503599627370496 (/ f64 (exp f64 h2) h0))) (fma f64 -5081767996463981/4503599627370496 (/ f64 (exp f64 h2) h0) h1) 0 7 8 6 7 5 23 4 22 0 6 5 13 7 72 6 6 5 5 0 5 4 22 7 5 0 0 17 152 17)
((- f64 h0 (* f64 5081767996463981/4503599627370496 (/ f64 (exp f64 h2) h1))) (fma f64 (/ f64 (exp f64 h2) h1) -5081767996463981/4503599627370496 h0) 0 7 6 6 5 5 23 5 19 #f #f #f 322 7 53 6 6 5 5 0 6 5 20 5 5 0 0 15 451 18)
((* f64 -5081767996463981/4503599627370496 (/ f64 (exp f64 h1) h0)) (/ f64 (exp f64 h1) (* f64 -4503599627370496/5081767996463981 h0)) 0 23 8 5 7 4 24 #f 18 0 8 7 6 20 1409 5 4 4 3 0 8 7 18 7 4 0 0 13 145 17)
((exp f64 (/ f64 1 (* f64 (exp f64 h1) (/ f64 -5081767996463981/4503599627370496 h0)))) (pow f64 (exp f64 -4503599627370496/5081767996463981) (/ f64 h0 (exp f64 h1))) 0 24 6 6 5 5 28 11 18 0 45 27 135 21 1414 6 6 5 5 0 6 5 18 5 5 0 0 12 282 18)
((* f64 (* f64 3 (sqrt f64 h1)) (- f64 (+ f64 h0 (/ f64 1 (* f64 h1 9))) 1)) (* f64 (sqrt f64 h1) (+ f64 (fma f64 3 h0 (/ f64 1/3 h1)) -3)) 0 35 24 14 23 13 41 37 31 0 35 30 2 34 1643 14 14 13 13 0 24 23 30 20 13 1 0 21 219 18)
((* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1)) (* f64 (sqrt f64 h0) (+ f64 (/ f64 1/3 h0) (fma f64 3 h1 -3))) 0 38 39 28 30 26 39 32 31 0 21 20 2 36 1650 28 17 26 16 0 22 21 30 26 26 1 1 21 221 16)
((* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1)) (* f64 (sqrt f64 h0) (+ f64 (fma f64 3 h1 (/ f64 1/3 h0)) -3)) 0 104 125 14 73 13 41 37 46 0 37 31 1 104 8354 14 14 13 13 0 24 23 34 58 13 14 0 27 342 17)
((+ f64 (* f64 3 h1) (* f64 1/3 (/ f64 1 h0))) (fma f64 3 h1 (/ f64 1/3 h0)) 0 11 4 4 3 3 23 3 25 0 4 3 4 8 231 4 4 3 3 0 4 3 23 3 3 0 0 18 150 16)
((- f64 (+ f64 (* f64 3 (* f64 h1 (sqrt f64 h0))) (* f64 1/3 (sqrt f64 (/ f64 1 h0)))) (* f64 3 (sqrt f64 h0))) (fma f64 1/3 (sqrt f64 (/ f64 1 h0)) (* f64 (sqrt f64 h0) (fma f64 3 h1 -3))) 0 8 10 8 9 7 24 10 13 0 11 10 5 7 121 8 8 7 7 0 14 12 14 7 7 0 0 9 115 19)
((* f64 (* f64 (* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1)) (* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1))) (* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1))) (* f64 27 (pow f64 (* f64 (sqrt f64 h0) (+ f64 h1 (+ f64 (/ f64 1/9 h0) -1))) 3)) 0 17 70 17 27 15 366 24 15 0 137 41 42 15 354 17 13 15 11 0 90 41 14 16 15 1 0 9 515 16)
((* f64 (* f64 3 (sqrt f64 h0)) (- f64 (+ f64 h1 (/ f64 1 (* f64 h0 9))) 1)) (* f64 3 (* f64 (sqrt f64 h0) (+ f64 h1 (+ f64 (/ f64 1/9 h0) -1)))) 0 16 80 28 35 16 27 16 14 0 93 41 40 14 353 28 10 16 8 0 36 26 13 17 16 2 0 9 170 18)
((* f64 1/3 (sqrt f64 (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 h0) (cbrt f64 h0))))) (* f64 1/3 (sqrt f64 (/ f64 (/ f64 1 (cbrt f64 h0)) (cbrt f64 h0)))) 0 9 5 5 3 3 24 4 20 0 5 3 2 9 314 5 5 3 3 0 7 5 20 3 3 0 0 14 132 17)
((- f64 (* f64 3 h1) 3) (fma f64 3 h1 -3) 0 9 3 3 2 2 24 2 20 0 3 2 2 8 315 3 3 2 2 0 3 2 19 2 2 0 0 14 132 19)
((/ f64 (* f64 h3 (exp f64 (- f64 (+ f64 (* f64 h1 (log f64 h2)) (* f64 (- f64 h0 1) (log f64 h4))) h5))) h1) (* f64 (/ f64 (pow f64 h4 (+ f64 h0 -1)) (/ f64 h1 (/ f64 (pow f64 h2 h1) (exp f64 h5)))) h3) 0 6 20 19 19 18 27 20 19 0 15 14 20 5 55 19 19 18 18 0 42 24 17 19 18 1 0 12 147 17)
((/ f64 (* f64 h0 (exp f64 (- f64 (+ f64 (* f64 h5 (log f64 h2)) (* f64 (- f64 h3 1) (log f64 h4))) h1))) h5) (* f64 (/ f64 (pow f64 h4 (+ f64 h3 -1)) (* f64 h5 (/ f64 (exp f64 h1) (pow f64 h2 h5)))) h0) 0 6 16 15 15 14 26 19 16 0 16 15 21 5 55 15 15 14 14 0 23 21 19 15 14 0 0 12 147 18)
((/ f64 (* f64 h0 (exp f64 (- f64 (+ f64 (* f64 h1 (log f64 h2)) (* f64 (- f64 h3 1) (log f64 h4))) h5))) h1) (* f64 h0 (* f64 (/ f64 (/ f64 (pow f64 h4 h3) h4) (exp f64 h5)) (/ f64 (pow f64 h2 h1) h1))) 0 22 43 20 34 19 432 41 17 0 71 53 102 19 488 20 19 19 18 0 50 43 22 23 19 2 0 11 656 18)
((- f64 (* f64 (log f64 h0) h1) (log f64 h0)) (* f64 (log f64 h0) (+ f64 h1 -1)) 0 7 5 5 4 4 23 5 23 0 54 26 82 6 180 5 5 4 4 0 5 4 24 4 4 0 0 20 229 17)
((+ f64 (* f64 (log f64 h3) (* f64 h4 (exp f64 (- f64 (* f64 (log f64 h0) h1) (+ f64 (log f64 h0) h2))))) (+ f64 (* f64 1/2 (* f64 (pow f64 (log f64 h3) 2) (* f64 (pow f64 h4 2) (exp f64 (- f64 (* f64 (log f64 h0) h1) (+ f64 (log f64 h0) h2)))))) (+ f64 (exp f64 (- f64 (* f64 (log f64 h0) h1) (+ f64 (log f64 h0) h2))) (* f64 1/6 (* f64 (pow f64 (log f64 h3) 3) (* f64 (pow f64 h4 3) (exp f64 (- f64 (* f64 (log f64 h0) h1) (+ f64 (log f64 h0) h2))))))))) (+ f64 (+ f64 (* f64 (+ f64 (* f64 (log f64 h3) h4) 1) (/ f64 (/ f64 (pow f64 h0 h1) h0) (exp f64 h2))) (* f64 (* f64 (pow f64 (log f64 h3) 2) (* f64 h4 h4)) (* f64 (/ f64 (/ f64 (pow f64 h0 h1) h0) (exp f64 h2)) 1/2))) (* f64 (pow f64 (* f64 (log f64 h3) h4) 3) (* f64 (/ f64 (/ f64 (pow f64 h0 h1) h0) (exp f64 h2)) 1/6))) 0 8 121 41 48 25 56 48 24 #f #f #f 171 7 182 41 41 25 25 0 78 36 24 45 23 7 2 20 374 19)
((* f64 (/ f64 h5 (* f64 (cbrt f64 h1) (cbrt f64 h1))) (exp f64 (- f64 (+ f64 (* f64 h1 (log f64 h0)) (* f64 (- f64 h3 1) (log f64 h2))) h4))) (* f64 (/ f64 h5 (pow f64 h1 2/3)) (* f64 (pow f64 h0 h1) (/ f64 (pow f64 h2 h3) (* f64 (exp f64 h4) h2)))) 0 8 267 25 62 23 2259 40 12 0 644 174 163 6 121 25 22 23 20 0 219 65 13 20 21 7 1 9 2567 18)
((* f64 (/ f64 h5 (* f64 (cbrt f64 h1) (cbrt f64 h1))) (/ f64 (sqrt f64 (exp f64 (- f64 (+ f64 (* f64 h1 (log f64 h0)) (* f64 (- f64 h3 1) (log f64 h2))) h4))) (cbrt f64 (sqrt f64 h1)))) (/ f64 (sqrt f64 (* f64 (pow f64 h0 h1) (/ f64 (pow f64 h2 h3) (* f64 (exp f64 h4) h2)))) (/ f64 (cbrt f64 (sqrt f64 h1)) (/ f64 h5 (pow f64 h1 2/3)))) 0 8 36 28 33 26 240 44 12 #f #f #f 220 6 120 28 25 26 23 0 52 39 13 23 24 2 2 10 548 20)
((/ f64 (* f64 (exp f64 (- f64 (+ f64 (* f64 (log f64 h0) h1) (* f64 (log f64 h2) h3)) (+ f64 (log f64 h2) h4))) h5) h1) (/ f64 h5 (* f64 (/ f64 h1 (* f64 (pow f64 h0 h1) (pow f64 h2 (+ f64 h3 -1)))) (exp f64 h4))) 0 7 50 24 27 18 376 34 24 #f #f #f 251 6 76 24 22 18 17 0 27 21 25 17 17 1 0 21 756 17)
((/ f64 (* f64 h5 (exp f64 (- f64 (+ f64 (log f64 (/ f64 1 h2)) (* f64 (log f64 h0) h1)) (+ f64 h4 (* f64 (log f64 (/ f64 1 h2)) h3))))) h1) (* f64 (/ f64 h5 h1) (/ f64 (/ f64 (pow f64 h0 h1) (* f64 h2 (exp f64 h4))) (exp f64 (* f64 h3 (neg f64 (log f64 h2)))))) 0 6 16 15 14 13 85 26 24 0 119 71 80 6 76 15 15 13 13 0 26 18 25 14 13 0 0 21 298 18)
((expm1 f64 (* f64 h1 (exp f64 (fma f64 h2 (neg f64 (log f64 h4)) h0)))) (expm1 f64 (* f64 h1 (/ f64 (exp f64 h0) (pow f64 h4 h2)))) 0 6 19 9 11 7 26 7 12 0 250 48 70 6 38 9 9 7 7 0 23 14 12 9 7 0 0 9 179 17)
((exp f64 (* f64 h1 (exp f64 (fma f64 h2 (neg f64 (log f64 h4)) h0)))) (pow f64 (exp f64 h1) (/ f64 (exp f64 h0) (pow f64 h4 h2))) 0 6 12 10 10 8 26 8 12 0 165 39 69 6 38 10 10 8 8 0 24 12 13 10 8 0 0 9 177 17)
((/ f64 (* f64 h1 h0) (* f64 (* f64 (+ f64 h1 h0) (+ f64 h1 h0)) (+ f64 (+ f64 h1 h0) 1))) (* f64 h0 (/ f64 h1 (fma f64 (+ f64 h0 h1) (+ f64 h0 h1) (pow f64 (+ f64 h0 h1) 3)))) 0 42 46 13 29 10 23 12 26 0 18 15 0 38 1465 13 11 10 8 0 14 11 26 22 8 1 0 17 188 17)
((/ f64 (* f64 h0 h1) (* f64 (* f64 (+ f64 h0 h1) (+ f64 h0 h1)) (+ f64 (+ f64 h0 h1) 1))) (* f64 h0 (/ f64 h1 (fma f64 (+ f64 h0 h1) (+ f64 h0 h1) (pow f64 (+ f64 h0 h1) 3)))) 0 43 38 7 27 6 24 8 26 0 8 7 0 38 1474 7 7 6 6 0 22 11 26 22 6 1 0 17 192 17)
((/ f64 (* f64 h0 h1) (* f64 (* f64 (+ f64 h0 h1) (+ f64 h0 h1)) (+ f64 (+ f64 h0 h1) 1))) (* f64 h0 (/ f64 h1 (fma f64 (+ f64 h0 h1) (+ f64 h0 h1) (pow f64 (+ f64 h0 h1) 3)))) 0 40 26 7 24 6 25 8 33 0 8 7 0 36 1843 7 7 6 6 0 8 7 27 21 6 1 0 26 208 16)
((* f64 h1 (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 (fma f64 (+ f64 h1 h0) (+ f64 h1 h0) (pow f64 (+ f64 h1 h0) 3))) (cbrt f64 (fma f64 (+ f64 h1 h0) (+ f64 h1 h0) (pow f64 (+ f64 h1 h0) 3)))))) (* f64 h1 (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 (+ f64 (pow f64 (+ f64 h0 h1) 2) (pow f64 (+ f64 h0 h1) 3))) (cbrt f64 (+ f64 (pow f64 (+ f64 h0 h1) 2) (pow f64 (+ f64 h0 h1) 3)))))) 0 4 25 13 7 5 24 5 14 0 5679 111 280 4 14 13 13 5 5 0 29 11 15 5 5 0 0 12 843 18)
((+ f64 (pow f64 h0 3) (* f64 3 (* f64 (pow f64 h0 2) h1))) (fma f64 3 (* f64 h1 (* f64 h0 h0)) (pow f64 h0 3)) 0 4 5 5 4 4 23 4 15 #f #f #f 313 4 11 5 5 4 4 0 5 4 15 4 4 0 0 11 418 17)
((* f64 (sqrt f64 h0) (/ f64 1 (fma f64 (+ f64 h1 h0) (+ f64 h1 h0) (pow f64 (+ f64 h1 h0) 3)))) (/ f64 (sqrt f64 h0) (fma f64 (+ f64 h0 h1) (+ f64 h0 h1) (pow f64 (+ f64 h0 h1) 3))) 0 4 6 6 3 3 23 5 14 #f #f #f 314 3 7 6 6 3 3 0 10 6 15 3 3 0 0 12 422 19)
((cbrt f64 (/ f64 1 (fma f64 (+ f64 h1 h0) (+ f64 h1 h0) (pow f64 (+ f64 h1 h0) 3)))) (cbrt f64 (/ f64 1 (fma f64 (+ f64 h0 h1) (+ f64 h0 h1) (pow f64 (+ f64 h0 h1) 3)))) 0 4 4 4 1 1 24 1 14 #f #f #f 312 3 7 4 4 1 1 0 7 3 16 1 1 0 0 12 419 16)
((+ f64 (+ f64 h1 h0) (* f64 (+ f64 h1 h0) (+ f64 h1 h0))) (+ f64 h1 (+ f64 h0 (pow f64 (+ f64 h0 h1) 2))) 0 3 4 4 3 3 24 3 34 #f #f #f 332 2 4 4 4 3 3 0 9 6 36 3 3 0 0 32 518 17)
((- f64 (+ f64 (* f64 16/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 11)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 1472/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 19)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 1744 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 26)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 45808/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 22)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 2528/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 20)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 2)) 1/3) h0) (+ f64 (* f64 16 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 10)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 60 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 16)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 108 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 13)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 128/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 18)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 300 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 15)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 496/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 14)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 48 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 28)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 432 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 27)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 1852/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 14)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 424/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 15)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 58352/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 24)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 12 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 17)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 20720/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 23)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 64 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 16)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 376/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 11)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 668 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 13)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 37424/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 25)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (+ f64 (* f64 400 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 12)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3))) (+ f64 (* f64 23056/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 21)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 32)) 1/3))) (* f64 112/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 12)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 20)) 1/3)))))))))))))))))))))))))))) (+ f64 (* f64 88/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 22)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 9536/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 16)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 92 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 22)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 320/81 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 22)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 4/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 6)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 50/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 10)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 2296/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 15)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 10 (* f64 (* f64 h1 (pow f64 h0 10)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 580/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 19)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 30560/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 19)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 844/9 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 21)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 6 (* f64 (* f64 h1 (pow f64 h0 9)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 644 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 21)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 33080/27 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 25)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 60080/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 29)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 4/3 (* f64 (* f64 h1 (pow f64 h0 8)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 2 (* f64 (* f64 h1 (pow f64 h0 12)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 188/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 17)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 181760/81 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 31)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 512/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 20)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 17656/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 20)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 28/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 7)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 22/3 (* f64 (* f64 h1 (pow f64 h0 11)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 440/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 33)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 32/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 8)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 22468/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 17)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 190400/27 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 28)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 1256/9 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 18)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 32860/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 18)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 5 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 11)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 40/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 34)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 2 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 7)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 41360/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 30)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 20 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 9)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 27640/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 26)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 16/9 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 15)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 160/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 23)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 4 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 23)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 49120/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 27)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 61/3 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 9)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 80/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 14)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 20/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 10)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))) (+ f64 (* f64 2960/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 24)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (+ f64 (* f64 16 (* f64 (* f64 (pow f64 h1 2) (pow f64 h0 16)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 26)) 1/3))) (+ f64 (* f64 6640/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 32)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 38)) 1/3))) (* f64 64/3 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 8)) (pow f64 (/ f64 1 (pow f64 (+ f64 (pow f64 h0 2) (pow f64 h0 3)) 14)) 1/3))))))))))))))))))))))))))))))))))))))))))))))))) (- f64 (fma f64 16/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 11) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 1472/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 19)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32)))) (fma f64 1744 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 26) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (fma f64 45808/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 22) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (fma f64 2528/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))) (* f64 (pow f64 h1 3) (pow f64 h0 20))) (fma f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 2))) h0 (fma f64 16 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 10) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 60 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))) (* f64 (pow f64 h1 3) (pow f64 h0 16))) (fma f64 108 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 13) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 128/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))) (* f64 (pow f64 h1 3) (pow f64 h0 18))) (fma f64 300 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))) (* f64 (pow f64 h1 3) (pow f64 h0 15))) (fma f64 496/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 14) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 48 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 28) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (fma f64 432 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))) (* f64 (pow f64 h1 3) (pow f64 h0 27))) (fma f64 1852/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 14) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 424/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))) (* f64 (* f64 h1 h1) (pow f64 h0 15))) (fma f64 58352/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 24) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (fma f64 12 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 17) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 20720/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))) (* f64 (pow f64 h1 3) (pow f64 h0 23))) (fma f64 64 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))) (* f64 (* f64 h1 h1) (pow f64 h0 16))) (fma f64 376/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 11) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 668 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 13) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 37424/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 25) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (fma f64 400 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 12) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))) (fma f64 23056/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 21) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 32))))) (* f64 112/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 12) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 20))))))))))))))))))))))))))))))) (fma f64 88/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 22) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 9536/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 16) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 92 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 22) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 320/81 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 22)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38)))) (fma f64 4/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 6) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 50/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 10) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 2296/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 15) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 10 (* f64 h1 (* f64 (pow f64 h0 10) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 580/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 19) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 30560/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 19) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 844/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))) (* f64 (* f64 h1 h1) (pow f64 h0 21))) (fma f64 6 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 h1 (pow f64 h0 9))) (fma f64 644 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))) (* f64 (pow f64 h1 3) (pow f64 h0 21))) (fma f64 33080/27 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 25)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38)))) (fma f64 60080/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 29) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 4/3 (* f64 h1 (* f64 (pow f64 h0 8) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 2 (* f64 h1 (* f64 (pow f64 h0 12) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 188/3 (* f64 (* f64 (* f64 h1 h1) (pow f64 h0 17)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26)))) (fma f64 181760/81 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))) (* f64 (pow f64 h1 3) (pow f64 h0 31))) (fma f64 512/3 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 20) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 17656/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))) (* f64 (pow f64 h1 3) (pow f64 h0 20))) (fma f64 28/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 7) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 22/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 h1 (pow f64 h0 11))) (fma f64 440/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 33) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 32/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 (* f64 h1 h1) (pow f64 h0 8))) (fma f64 22468/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 17) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 190400/27 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 28) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 1256/9 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 18) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 32860/9 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))) (* f64 (pow f64 h1 3) (pow f64 h0 18))) (fma f64 5 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 (* f64 h1 h1) (pow f64 h0 11))) (fma f64 40/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 34) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 2 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 7) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 41360/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 30) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 20 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 (pow f64 h1 3) (pow f64 h0 9))) (fma f64 27640/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 26)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38)))) (fma f64 16/9 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 15) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 160/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 23) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 4 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 23) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 49120/9 (* f64 (* f64 (pow f64 h1 3) (pow f64 h0 27)) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38)))) (fma f64 61/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 (* f64 h1 h1) (pow f64 h0 9))) (fma f64 80/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 14) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 20/3 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 10) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))))) (fma f64 2960/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 24) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (fma f64 16 (* f64 (* f64 h1 h1) (* f64 (pow f64 h0 16) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 26))))) (fma f64 6640/9 (* f64 (pow f64 h1 3) (* f64 (pow f64 h0 32) (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 38))))) (* f64 64/3 (* f64 (cbrt f64 (/ f64 1 (pow f64 (+ f64 (* f64 h0 h0) (pow f64 h0 3)) 14))) (* f64 (pow f64 h1 3) (pow f64 h0 8)))))))))))))))))))))))))))))))))))))))))))))))))) 1 6 301 301 143 143 120107 #f 34 #f #f #f 268 4 9 301 301 143 143 1 1597 242 36 143 143 1139 1168 32 130219 32)
((+ f64 (* f64 2 (* f64 h0 h1)) (pow f64 h0 2)) (fma f64 h0 h0 (* f64 h0 (* f64 h1 2))) 0 5 6 6 5 5 22 5 14 #f #f #f 178 4 13 6 6 5 5 0 6 5 14 5 5 0 0 11 281 17)
((/ f64 (sqrt f64 h0) (/ f64 (+ f64 h0 h1) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 (/ f64 (sqrt f64 h0) (+ f64 h0 h1)) (* f64 (cbrt f64 h1) (cbrt f64 h1))) 0 5 2 2 1 1 23 1 13 0 2 1 22 4 13 2 2 1 1 0 2 1 15 1 1 0 0 11 128 18)
((/ f64 (* f64 h1 (+ f64 h0 h2)) h2) (fma f64 h0 (/ f64 h1 h2) h1) 0 33 10 8 9 7 22 19 143 0 23 19 3 32 1559 8 8 7 7 0 20 16 140 9 7 0 0 113 621 17)
((/ f64 (* f64 h0 (+ f64 h2 h1)) h1) (fma f64 h0 (/ f64 h2 h1) h0) 0 37 14 11 13 10 24 20 142 0 39 31 8 34 1560 11 9 10 8 0 17 15 35 13 10 0 0 114 524 17)
((/ f64 (* f64 h0 (+ f64 h1 h2)) h2) (fma f64 h0 (/ f64 h1 h2) h0) 0 68 14 11 13 10 22 20 26 0 35 29 4 66 11025 11 9 10 8 0 17 15 27 13 10 0 0 18 217 16)
((log f64 (fma f64 h2 (/ f64 h0 h1) h2)) (log f64 (fma f64 h0 (/ f64 h2 h1) h2)) 0 20 17 6 14 5 23 5 21 0 6 5 0 18 1277 6 6 5 5 0 6 5 20 13 5 0 0 14 141 16)
((* f64 (+ f64 1 (/ f64 h0 h1)) h2) (fma f64 h0 (/ f64 h2 h1) h2) 0 20 10 8 9 7 23 9 19 0 9 8 7 18 1269 8 6 7 5 0 11 8 20 9 7 0 0 14 148 19)
((exp f64 (* f64 1/3 (- f64 (log f64 (neg f64 (+ f64 1 (/ f64 h1 h2)))) (log f64 (/ f64 -1 h0))))) (cbrt f64 (exp f64 (- f64 (log f64 (- f64 -1 (/ f64 h1 h2))) (log f64 (/ f64 -1 h0))))) 0 7 7 7 6 6 26 8 17 #f #f #f 221 7 50 7 7 6 6 0 9 8 17 6 6 0 0 13 341 16)
((* f64 (+ f64 1 (/ f64 h1 h2)) h0) (* f64 h0 (+ f64 1 (/ f64 h1 h2))) 0 7 2 2 1 1 24 1 17 0 9 8 66 6 50 2 2 1 1 0 2 1 18 1 1 0 0 13 186 18)
((cbrt f64 (cbrt f64 1)) 1 0 7 3 3 1 1 22 1 16 0 3 1 0 6 48 3 3 1 1 0 3 1 16 1 1 0 0 13 113 16)
((- f64 (+ f64 (exp f64 (* f64 1/9 (- f64 (log f64 (neg f64 (/ f64 h0 h2))) (log f64 (/ f64 -1 h1))))) (* f64 1/9 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (neg f64 (/ f64 h0 h2))) (log f64 (/ f64 -1 h1))))) h2) h1))) (* f64 4/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (neg f64 (/ f64 h0 h2))) (log f64 (/ f64 -1 h1))))) (pow f64 h2 2)) (pow f64 h1 2)))) (fma f64 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (/ f64 (neg f64 h0) h2)) (log f64 (/ f64 -1 h1)))) (/ f64 h1 h2)) (/ f64 h2 h1)) -4/81 (fma f64 1/9 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (/ f64 (neg f64 h0) h2)) (log f64 (/ f64 -1 h1)))) (/ f64 h1 h2)) (pow f64 (exp f64 1/9) (- f64 (log f64 (/ f64 (neg f64 h0) h2)) (log f64 (/ f64 -1 h1)))))) 0 8 21 21 15 15 25 22 16 #f #f #f 238 7 48 21 21 15 15 0 31 21 17 15 15 1 1 12 366 18)
((/ f64 (* f64 h1 h0) h2) (* f64 h0 (/ f64 h1 h2)) 0 19 3 3 2 2 22 2 20 0 3 2 0 18 1922 3 3 2 2 0 3 2 20 2 2 0 0 12 134 16)
((/ f64 (* f64 h1 h0) h2) (* f64 h0 (/ f64 h1 h2)) 0 19 3 3 2 2 22 2 19 0 3 2 0 18 1920 3 3 2 2 0 3 2 20 2 2 0 0 12 134 16)
((+ f64 (+ f64 (- f64 (* f64 (- f64 h1 1/2) (log f64 h1)) h1) 2069265617858471/2251799813685248) (/ f64 (+ f64 (* f64 (- f64 (* f64 (+ f64 h0 7320129949063637/9223372036854775808) h2) 3202559735019045/1152921504606846976) h2) 6004799503160637/72057594037927936) h1)) (+ f64 (fma f64 (+ f64 h1 -1/2) (log f64 h1) (- f64 2069265617858471/2251799813685248 h1)) (/ f64 (fma f64 h2 (fma f64 h2 (+ f64 h0 7320129949063637/9223372036854775808) -3202559735019045/1152921504606846976) 6004799503160637/72057594037927936) h1)) 0 14 21 13 20 12 25 15 26 0 18 17 1 13 324 13 13 12 12 0 16 15 18 12 12 3 1 18 160 17)
((+ f64 (+ f64 (- f64 (* f64 (- f64 h0 1/2) (log f64 h0)) h0) 2069265617858471/2251799813685248) (/ f64 (+ f64 (* f64 (- f64 (* f64 (+ f64 h1 7320129949063637/9223372036854775808) h2) 3202559735019045/1152921504606846976) h2) 6004799503160637/72057594037927936) h0)) (+ f64 (fma f64 (+ f64 h0 -1/2) (log f64 h0) (- f64 2069265617858471/2251799813685248 h0)) (/ f64 (fma f64 h2 (fma f64 (+ f64 h1 7320129949063637/9223372036854775808) h2 -3202559735019045/1152921504606846976) 6004799503160637/72057594037927936) h0)) 0 15 20 12 19 11 25 12 26 0 14 13 1 12 324 12 12 11 11 0 14 13 18 11 11 2 1 18 158 16)
((+ f64 (+ f64 (- f64 (* f64 (- f64 h0 1/2) (log f64 h0)) h0) 2069265617858471/2251799813685248) (/ f64 (+ f64 (* f64 (- f64 (* f64 (+ f64 h1 7320129949063637/9223372036854775808) h2) 3202559735019045/1152921504606846976) h2) 6004799503160637/72057594037927936) h0)) (+ f64 (- f64 (fma f64 (+ f64 h0 -1/2) (log f64 h0) 2069265617858471/2251799813685248) h0) (/ f64 (fma f64 h2 (fma f64 (+ f64 h1 7320129949063637/9223372036854775808) h2 -3202559735019045/1152921504606846976) 6004799503160637/72057594037927936) h0)) 0 49 63 14 50 13 24 15 32 0 15 14 0 48 2124 14 11 13 10 0 15 14 28 47 13 24 1 21 240 17)
((* f64 h1 (+ f64 (* f64 (* f64 (- f64 (* f64 (+ f64 h2 7320129949063637/9223372036854775808) h0) 3202559735019045/1152921504606846976) h0) (* f64 (- f64 (* f64 (+ f64 h2 7320129949063637/9223372036854775808) h0) 3202559735019045/1152921504606846976) h0)) (- f64 (* f64 6004799503160637/72057594037927936 6004799503160637/72057594037927936) (* f64 (* f64 (- f64 (* f64 (+ f64 h2 7320129949063637/9223372036854775808) h0) 3202559735019045/1152921504606846976) h0) 6004799503160637/72057594037927936)))) (* f64 h1 (- f64 (fma f64 (* f64 (fma f64 h0 (+ f64 7320129949063637/9223372036854775808 h2) -3202559735019045/1152921504606846976) (fma f64 h0 (+ f64 7320129949063637/9223372036854775808 h2) -3202559735019045/1152921504606846976)) (* f64 h0 h0) 36057617073158232964552626245769/5192296858534827628530496329220096) (* f64 6004799503160637/72057594037927936 (* f64 h0 (fma f64 h0 (+ f64 7320129949063637/9223372036854775808 h2) -3202559735019045/1152921504606846976))))) 0 12 24 21 14 11 25 14 21 #f #f #f 221 11 161 21 21 11 11 0 24 13 21 11 11 2 2 17 369 18)
((* f64 h2 (pow f64 h1 2)) (* f64 h1 (* f64 h1 h2)) 0 8 4 4 3 3 22 3 26 0 4 3 6 7 142 4 4 3 3 0 4 3 26 3 3 0 0 21 159 19)
((* f64 -1 (* f64 h0 (- f64 (+ f64 1 (log f64 (/ f64 -1 h0))) (log f64 -1)))) (- f64 (neg f64 h0) (* f64 (- f64 (log f64 (/ f64 -1 h0)) (log f64 -1)) h0)) 0 8 12 9 10 8 26 11 26 0 9 8 7 7 142 9 9 8 8 0 10 9 27 10 8 0 0 21 167 17)
((sqrt f64 (* f64 (+ f64 (* f64 (- f64 (* f64 (+ f64 h2 7320129949063637/9223372036854775808) h0) 3202559735019045/1152921504606846976) h0) 6004799503160637/72057594037927936) (/ f64 1 h1))) (sqrt f64 (/ f64 (fma f64 h0 (fma f64 h0 (+ f64 7320129949063637/9223372036854775808 h2) -3202559735019045/1152921504606846976) 6004799503160637/72057594037927936) h1)) 0 10 10 9 9 8 23 13 27 0 34 20 5 8 210 9 9 8 8 0 10 9 28 9 8 1 0 23 171 17)
((* f64 (+ f64 (* f64 (- f64 (* f64 (+ f64 h2 7320129949063637/9223372036854775808) h0) 3202559735019045/1152921504606846976) h0) 6004799503160637/72057594037927936) (sqrt f64 (/ f64 1 h1))) (* f64 (fma f64 h0 (fma f64 h0 (+ f64 7320129949063637/9223372036854775808 h2) -3202559735019045/1152921504606846976) 6004799503160637/72057594037927936) (sqrt f64 (/ f64 1 h1))) 0 9 10 7 9 6 23 8 28 0 12 11 5 9 212 7 7 6 6 0 10 9 28 6 6 0 0 23 172 19)
((pow f64 (pow f64 h0 2) 1/3) (pow f64 h0 2/3) 0 17 13 12 10 9 120299 #f 18 0 13 10 48 16 620 12 11 9 8 0 17 11 18 10 9 0 0 14 120457 16)
((/ f64 1 (pow f64 h0 2)) (/ f64 1 (* f64 h0 h0)) 0 33 2 2 1 1 23 1 30 0 2 1 1 30 2857 2 2 1 1 0 2 1 28 1 1 0 0 21 187 17)
((/ f64 (* f64 h0 h0) 1) (* f64 h0 h0) 0 32 2 2 1 1 23 1 29 0 2 1 1 30 2850 2 2 1 1 0 2 1 28 1 1 0 0 21 187 17)
((- f64 (* f64 h0 (log f64 (/ f64 h0 h2))) h1) (fma f64 h0 (log f64 (/ f64 h0 h2)) (neg f64 h1)) 0 93 2 2 1 1 24 1 55 0 2 1 0 94 5861 2 2 1 1 0 2 1 54 1 1 0 0 29 333 17)
((- f64 (+ f64 (* f64 h0 (log f64 (/ f64 1 h1))) (* f64 (log f64 h0) h0)) h2) (- f64 (* f64 h0 (log f64 (/ f64 h0 h1))) h2) 0 11 17 7 12 6 23 6 15 0 273 56 13 10 168 7 7 6 6 0 17 12 16 6 6 0 0 11 136 17)
((log f64 (/ f64 (exp f64 (* f64 1/3 (+ f64 (* f64 2 (log f64 (/ f64 -1 h0))) (log f64 (pow f64 h1 2))))) (pow f64 (cbrt f64 -1) 2))) (log f64 (/ f64 (* f64 (pow f64 h1 2/3) (pow f64 (/ f64 -1 h0) 2/3)) (pow f64 (cbrt f64 -1) 2))) 0 17 15 15 13 13 30 27 23 0 28 20 55 16 467 15 15 13 13 0 50 27 12 13 13 0 0 17 205 18)
((+ f64 1 1) 2 0 17 2 2 1 1 23 1 23 0 2 1 0 15 469 2 2 1 1 0 2 1 22 1 1 0 0 16 146 18)
((+ f64 (* f64 (neg f64 h0) (log f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 h0 (log f64 (/ f64 1 (* f64 (cbrt f64 (cbrt f64 h1)) (cbrt f64 (cbrt f64 h1))))))) (* f64 h0 (- f64 (neg f64 (* f64 2 (log f64 (cbrt f64 (cbrt f64 h1))))) (* f64 2/3 (log f64 h1)))) 0 15 25 14 19 12 120159 #f 16 #f #f #f 223 12 316 14 14 12 12 0 22 20 16 13 12 0 0 11 120483 18)
((* f64 (- f64 (log f64 (pow f64 (/ f64 1 h1) 1/3)) (+ f64 (log f64 (/ f64 1 h0)) (log f64 (pow f64 (pow f64 h1 2) 1/3)))) h0) (* f64 h0 (+ f64 (log f64 h0) (* f64 (neg f64 (log f64 h1)) 1))) 0 14 431 32 89 27 2375 43 16 #f #f #f 226 13 320 32 21 27 19 0 578 98 15 33 24 16 2 11 2737 17)
((- f64 (+ f64 (log f64 h1) (log f64 (pow f64 (/ f64 1 h0) 1/3))) (log f64 (pow f64 (pow f64 h0 2) 1/3))) (+ f64 (log f64 h1) (* f64 (neg f64 (log f64 h0)) 1)) 0 23 75 18 42 15 581 30 16 0 15506 278 132 18 377 18 13 15 11 0 95 42 15 22 15 3 0 22 1426 19)
((+ f64 (neg f64 (log f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (log f64 (/ f64 h1 (cbrt f64 h0)))) (+ f64 (log f64 h1) (* f64 (neg f64 (log f64 h0)) 1)) 0 24 64 30 38 24 120159 #f 15 0 13696 278 131 19 375 30 21 24 15 0 78 39 15 29 24 2 1 21 120947 19)
((* f64 (/ f64 (- f64 h0 h1) (- f64 h3 h1)) h2) (* f64 (- f64 h0 h1) (/ f64 h2 (- f64 h3 h1))) 0 17 6 5 5 4 22 2 20 0 3 2 0 16 1461 5 5 4 4 0 3 2 18 5 4 0 0 11 130 18)
((* f64 (/ f64 (- f64 h0 h3) (- f64 h2 h3)) h1) (* f64 h1 (/ f64 (- f64 h0 h3) (- f64 h2 h3))) 0 16 2 2 1 1 22 1 19 0 2 1 0 15 1465 2 2 1 1 0 2 1 17 1 1 0 0 11 128 18)
((* f64 (/ f64 (- f64 h0 h1) (- f64 h2 h1)) h3) (* f64 (- f64 h0 h1) (/ f64 h3 (- f64 h2 h1))) 0 43 6 3 5 2 24 2 20 0 3 2 0 40 5666 3 3 2 2 0 3 2 20 5 2 0 0 11 162 18)
((/ f64 (* f64 (cbrt f64 (- f64 h3 h0)) (cbrt f64 (- f64 h3 h0))) (* f64 (cbrt f64 (- f64 h2 h0)) (cbrt f64 (- f64 h2 h0)))) (* f64 (/ f64 (cbrt f64 (- f64 h3 h0)) (cbrt f64 (- f64 h2 h0))) (/ f64 (cbrt f64 (- f64 h3 h0)) (cbrt f64 (- f64 h2 h0)))) 0 7 2 2 1 1 23 1 17 0 2 1 13 6 35 2 2 1 1 0 2 1 18 1 1 0 0 14 134 17)
((/ f64 (cbrt f64 1) (/ f64 (- f64 h3 h1) (- f64 (sqrt f64 h0) (sqrt f64 h1)))) (* f64 (- f64 (sqrt f64 h0) (sqrt f64 h1)) (/ f64 1 (- f64 h3 h1))) 0 6 10 10 4 4 23 3 24 #f #f #f 396 5 22 10 10 4 4 0 10 4 25 4 4 0 0 20 542 18)
((/ f64 1 (/ f64 (sqrt f64 (- f64 h3 h1)) (* f64 (cbrt f64 (- f64 h0 h1)) (cbrt f64 (- f64 h0 h1))))) (/ f64 (* f64 (cbrt f64 (- f64 h0 h1)) (cbrt f64 (- f64 h0 h1))) (sqrt f64 (- f64 h3 h1))) 0 6 4 4 3 3 25 5 23 0 12 6 16 5 22 4 4 3 3 0 3 2 24 3 3 0 0 20 162 17)
((/ f64 h0 (/ f64 (cbrt f64 (- f64 h3 h2)) (- f64 h1 h2))) (/ f64 (* f64 h0 (- f64 h1 h2)) (cbrt f64 (- f64 h3 h2))) 0 7 3 3 2 2 22 1 19 0 2 1 13 6 27 3 3 2 2 0 2 1 20 2 2 0 0 15 137 17)
((+ f64 (/ f64 h3 h2) (+ f64 (/ f64 (pow f64 h3 2) (pow f64 h2 2)) (/ f64 (pow f64 h3 3) (pow f64 h2 3)))) (+ f64 (/ f64 h3 h2) (+ f64 (* f64 (/ f64 h3 h2) (/ f64 h3 h2)) (/ f64 (pow f64 h3 3) (pow f64 h2 3)))) 0 5 4 4 3 3 23 8 25 0 4 3 20 5 28 4 4 3 3 0 8 7 26 3 3 0 0 22 173 17)
((fma f64 (neg f64 h0) (/ f64 h3 (- f64 h2 h3)) (* f64 h0 (/ f64 h3 (- f64 h2 h3)))) (* f64 0 (* f64 h0 (/ f64 h3 (- f64 h2 h3)))) 0 7 11 9 9 8 92 7 25 0 6 5 19 5 28 9 9 8 6 0 11 9 28 6 8 0 0 22 244 17)
((+ f64 (* f64 (/ f64 h0 h1) (- f64 h3 h2)) h2) (fma f64 (/ f64 h0 h1) (- f64 h3 h2) h2) 0 21 2 2 1 1 23 1 29 0 2 1 0 19 1244 2 2 1 1 0 2 1 27 1 1 0 0 19 170 17)
((+ f64 (* f64 (/ f64 h0 h2) (- f64 h1 h3)) h3) (fma f64 (/ f64 h0 h2) (- f64 h1 h3) h3) 0 23 2 2 1 1 23 1 29 0 2 1 0 19 1243 2 2 1 1 0 2 1 27 1 1 0 0 19 172 17)
((+ f64 (* f64 (/ f64 h0 h1) (- f64 h2 h3)) h3) (fma f64 h0 (/ f64 (- f64 h2 h3) h1) h3) 0 92 33 4 18 3 23 6 75 0 4 3 0 92 8035 4 4 3 3 0 4 3 74 6 3 0 0 38 402 18)
((* f64 (/ f64 (cbrt f64 h2) h3) (- f64 h0 h1)) (* f64 (- f64 h0 h1) (/ f64 (cbrt f64 h2) h3)) 0 13 2 2 1 1 24 1 16 #f #f #f 162 11 312 2 2 1 1 0 2 1 17 1 1 0 0 12 284 17)
((* f64 (/ f64 (* f64 (* f64 h2 h2) h2) (* f64 (* f64 h3 h3) h3)) (* f64 (* f64 (- f64 h0 h1) (- f64 h0 h1)) (- f64 h0 h1))) (pow f64 (/ f64 h2 (/ f64 h3 (- f64 h0 h1))) 3) 0 12 12 8 10 7 25 15 18 0 16 12 71 12 314 8 8 7 7 0 8 7 17 9 7 0 0 12 197 17)
((/ f64 (* f64 h1 h2) h3) (* f64 h1 (/ f64 h2 h3)) 0 11 4 4 3 3 23 1 18 0 2 1 4 10 328 4 4 3 3 0 2 1 17 3 3 0 0 11 125 18)
((log f64 (/ f64 h2 (/ f64 h3 (- f64 h0 h1)))) (log f64 (* f64 (- f64 h0 h1) (/ f64 h2 h3))) 0 6 3 3 2 2 23 2 18 0 7 6 63 6 38 3 3 2 2 0 3 2 19 2 2 0 0 14 185 18)
((- f64 (+ f64 h1 (/ f64 (* f64 h0 h2) h3)) (/ f64 (* f64 h1 h2) h3)) (fma f64 (- f64 h0 h1) (/ f64 h2 h3) h1) 0 7 13 9 11 8 26 22 19 0 19 13 64 6 38 9 9 8 8 0 14 10 17 10 8 0 0 14 189 17)
((/ f64 (/ f64 (sqrt f64 h2) (cbrt f64 h3)) (/ f64 1 (- f64 h0 h1))) (/ f64 (* f64 (sqrt f64 h2) (- f64 h0 h1)) (cbrt f64 h3)) 0 7 8 6 6 4 24 5 22 0 10 6 15 6 68 6 6 4 4 0 9 7 24 6 4 0 0 18 158 18)
((/ f64 (/ f64 (cbrt f64 h2) (sqrt f64 h3)) (/ f64 1 (- f64 (sqrt f64 h0) (sqrt f64 h1)))) (* f64 (- f64 (sqrt f64 h0) (sqrt f64 h1)) (/ f64 (cbrt f64 h2) (sqrt f64 h3))) 0 7 6 4 4 3 25 4 22 #f #f #f 236 6 68 4 4 3 3 0 4 3 24 3 3 0 0 18 378 18)
((+ f64 (+ f64 (* f64 h0 2) (* f64 h0 h0)) (* f64 h1 h1)) (fma f64 h0 (+ f64 h0 2) (* f64 h1 h1)) 0 0 4 4 3 3 24 3 0 0 6 5 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 49 17)
((+ f64 (+ f64 (* f64 h1 2) (* f64 h1 h1)) (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 (+ f64 2 h1))) 0 0 4 4 3 3 23 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 48 17)
((+ f64 (+ f64 (* f64 h0 2) (* f64 h0 h0)) (* f64 h1 h1)) (fma f64 h0 (+ f64 h0 2) (* f64 h1 h1)) 0 0 4 4 3 3 24 3 0 0 6 5 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 48 18)
((+ f64 (pow f64 h0 2) (+ f64 (pow f64 h1 2) (* f64 2 h1))) (fma f64 h1 (+ f64 2 h1) (* f64 h0 h0)) 0 11 7 7 6 6 25 7 24 0 10 9 0 9 223 7 7 6 6 0 7 6 24 6 6 0 0 20 153 18)
((log1p f64 (fma f64 h1 (+ f64 h1 2) (* f64 h0 h0))) (log1p f64 (fma f64 h1 (+ f64 2 h1) (* f64 h0 h0))) 0 10 2 2 1 1 23 1 24 0 15 12 0 9 224 2 2 1 1 0 4 3 24 1 1 0 0 20 150 18)
((log f64 (+ f64 (* f64 h0 2) (* f64 h0 h0))) (log f64 (* f64 h0 (+ f64 2 h0))) 0 16 2 2 1 1 23 1 24 0 2 1 3 14 650 2 2 1 1 0 2 1 23 1 1 0 0 18 154 18)
((* f64 (* f64 h0 2) h0) (* f64 h0 (* f64 h0 2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((* f64 (* f64 h0 2) h0) (* f64 h0 (* f64 h0 2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 19)
((+ f64 h1 (/ f64 (- f64 h0 h1) 2)) (* f64 1/2 (+ f64 h0 h1)) 0 176 353 29 106 25 120105 #f 74 0 461 128 19 166 24598 29 23 25 19 0 41 35 77 88 25 19 1 40 120619 16)
((+ f64 h0 (/ f64 (- f64 h1 h0) 2)) (* f64 1/2 (+ f64 h0 h1)) 0 185 261 30 107 26 120185 #f 73 0 237 79 19 171 24446 30 23 26 19 0 40 34 76 89 26 20 1 40 120706 18)
((+ f64 h0 (/ f64 (- f64 h1 h0) 2)) (* f64 1/2 (+ f64 h0 h1)) 0 170 64 21 48 17 120143 #f 68 0 329 133 30 152 26795 21 21 17 17 0 395 92 64 29 17 3 0 35 120621 17)
((* f64 h0 (+ f64 1 (* f64 h1 h1))) (fma f64 h0 (* f64 h1 h1) h0) 0 0 6 5 5 4 26 5 1 0 9 7 0 0 3 5 5 4 4 0 5 4 1 5 4 0 0 0 56 19)
((* f64 h1 (+ f64 1 (* f64 h0 h0))) (* f64 h1 (fma f64 h0 h0 1)) 0 0 6 3 5 2 25 2 1 0 5 4 0 0 4 3 3 2 2 0 5 4 1 2 2 0 0 0 51 17)
((* f64 h0 (+ f64 1 (* f64 h1 h1))) (fma f64 h0 (* f64 h1 h1) h0) 0 0 5 5 4 4 25 5 0 0 13 9 0 0 1 5 5 4 4 0 5 4 1 4 4 0 0 0 52 18)
((* f64 (pow f64 h0 2) h1) (* f64 h0 (* f64 h0 h1)) 0 19 3 3 2 2 24 2 14 0 3 2 0 16 1344 3 3 2 2 0 3 2 14 2 2 0 0 9 119 18)
((* f64 (+ f64 1 (pow f64 h0 2)) h1) (fma f64 h0 (* f64 h0 h1) h1) 0 21 9 9 8 8 24 7 14 0 8 7 0 17 1347 9 8 8 6 0 10 6 14 8 8 0 0 9 120 17)
((+ f64 (* f64 (pow f64 h1 2) h0) h0) (* f64 h0 (fma f64 h1 h1 1)) 0 20 7 5 5 4 24 4 15 0 5 4 0 19 1401 5 5 4 4 0 5 4 14 5 4 0 0 9 119 16)
((expm1 f64 (* f64 (cbrt f64 (fma f64 h0 (* f64 h1 h1) h0)) (cbrt f64 (fma f64 h0 (* f64 h1 h1) h0)))) (expm1 f64 (pow f64 (cbrt f64 (cbrt f64 (* f64 h0 (fma f64 h1 h1 1)))) 6)) 0 8 59 16 19 10 24 9 29 0 32 15 51 8 79 16 14 10 9 0 49 12 15 12 10 0 0 23 207 17)
((+ f64 (* f64 2 1/3) 1/3) 1 0 8 5 3 3 2 23 3 27 0 5 3 0 7 79 3 3 2 2 0 5 3 29 2 2 0 0 23 163 18)
((+ f64 (* f64 h0 (sqrt f64 h1)) (* f64 1/2 (* f64 (/ f64 1 h0) (sqrt f64 h1)))) (* f64 (sqrt f64 h1) (+ f64 h0 (/ f64 1/2 h0))) 0 13 10 5 9 4 24 7 22 0 7 6 3 11 265 5 5 4 4 0 9 8 22 6 4 0 0 17 150 18)
((+ f64 1/2 1/2) 1 0 12 2 2 1 1 23 1 23 0 2 1 0 11 264 2 2 1 1 0 2 1 23 1 1 0 0 17 145 18)
((+ f64 h2 (/ f64 (* f64 (- f64 h1 h2) h0) h3)) (fma f64 h0 (/ f64 (- f64 h1 h2) h3) h2) 0 28 6 5 5 4 24 5 27 0 5 4 0 25 1035 5 5 4 4 0 5 4 27 5 4 0 0 19 176 18)
((+ f64 h3 (/ f64 (* f64 (- f64 h1 h3) h2) h0)) (fma f64 h2 (/ f64 (- f64 h1 h3) h0) h3) 0 27 6 5 5 4 24 5 28 0 5 4 0 25 1021 5 5 4 4 0 5 4 27 5 4 0 0 18 175 17)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h0) h2) h3)) (fma f64 h2 (/ f64 (- f64 h1 h0) h3) h0) 0 95 6 5 5 4 23 5 78 0 5 4 0 95 11325 5 5 4 4 0 5 4 68 5 4 0 0 40 404 17)
((* f64 (sqrt f64 (- f64 h3 h1)) h0) (* f64 h0 (sqrt f64 (- f64 h3 h1))) 0 11 2 2 1 1 24 1 16 0 2 1 6 9 284 2 2 1 1 0 2 1 15 1 1 0 0 9 120 18)
((* f64 (- f64 (* f64 h3 h3) (* f64 h1 h1)) h0) (* f64 h0 (- f64 (* f64 h3 h3) (* f64 h1 h1))) 0 10 2 2 1 1 23 1 14 0 2 1 6 9 284 2 2 1 1 0 2 1 15 1 1 0 0 9 116 19)
((sqrt f64 (/ f64 (- f64 h3 h1) (/ f64 h2 h0))) (sqrt f64 (* f64 h0 (/ f64 (- f64 h3 h1) h2))) 0 7 5 4 3 3 24 2 17 0 10 9 14 6 74 4 4 3 3 0 3 2 16 3 3 0 0 12 129 18)
((- f64 (+ f64 (/ f64 (* f64 h3 h0) h2) h1) (/ f64 (* f64 h0 h1) h2)) (fma f64 h0 (/ f64 (- f64 h3 h1) h2) h1) 0 7 15 13 13 11 24 13 16 0 61 48 87 7 74 13 13 11 11 0 13 12 15 11 11 0 0 12 205 17)
((* f64 (cbrt f64 (fma f64 (/ f64 h2 h3) (- f64 h1 h0) h0)) (cbrt f64 (fma f64 (/ f64 h2 h3) (- f64 h1 h0) h0))) (* f64 (cbrt f64 (fma f64 h2 (/ f64 (- f64 h1 h0) h3) h0)) (cbrt f64 (fma f64 h2 (/ f64 (- f64 h1 h0) h3) h0))) 0 17 49 27 24 11 23 5 22 0 9 4 1 15 633 27 19 11 9 0 9 4 21 24 9 1 0 16 147 16)
((* f64 (- f64 (/ f64 h1 h3) (/ f64 h0 h3)) h2) (* f64 h2 (/ f64 (- f64 h1 h0) h3)) 0 15 21 3 14 2 23 2 20 0 3 2 1 13 629 3 3 2 2 0 3 2 20 2 2 0 0 16 141 18)
((- f64 (+ f64 (/ f64 (* f64 h3 h0) h2) h1) (/ f64 (* f64 h0 h1) h2)) (fma f64 (- f64 h3 h1) (/ f64 h0 h2) h1) 0 8 15 14 14 13 24 16 16 0 28 21 37 7 250 14 14 13 13 0 15 14 13 14 13 0 0 9 145 17)
((* f64 -1 (/ f64 (* f64 h0 h1) h2)) (* f64 (/ f64 h0 h2) (neg f64 h1)) 0 8 11 8 7 5 24 5 14 0 5 4 5 7 248 8 8 5 5 0 7 6 14 7 5 0 0 9 113 18)
((- f64 h0 (/ f64 (* f64 (* f64 h3 2) h2) (- f64 (* f64 (* f64 h2 2) h2) (* f64 h3 h1)))) (fma f64 (/ f64 h3 (- f64 (/ f64 h2 1/2) (* f64 (/ f64 h3 h2) h1))) -2 h0) 0 10 38 19 29 16 52 33 20 0 140 67 50 8 352 19 18 16 16 0 48 33 19 22 16 1 0 13 217 19)
((- f64 h0 (/ f64 (* f64 (* f64 h2 2) h1) (- f64 (* f64 (* f64 h1 2) h1) (* f64 h2 h3)))) (fma f64 (/ f64 -2 (- f64 (/ f64 h1 1/2) (* f64 (/ f64 h3 h1) h2))) h2 h0) 0 9 32 20 28 18 47 31 19 0 79 59 49 8 351 20 19 18 18 0 36 31 19 23 18 1 1 13 208 18)
((- f64 h0 (/ f64 (* f64 (* f64 h1 2) h2) (- f64 (* f64 (* f64 h2 2) h2) (* f64 h1 h3)))) (+ f64 h0 (/ f64 -2 (fma f64 2 (/ f64 h2 h1) (neg f64 (/ f64 h3 h2))))) 0 40 71 19 53 18 2306 28 23 0 253 94 62 39 1916 19 18 18 17 0 88 64 23 35 18 5 0 16 2533 16)
((log f64 (/ f64 -2 (fma f64 2 (/ f64 h0 h2) (neg f64 (/ f64 h1 h0))))) (log f64 (/ f64 -2 (- f64 (/ f64 (* f64 2 h0) h2) (/ f64 h1 h0)))) 0 8 6 3 5 2 23 3 23 0 8 7 5 8 132 3 3 2 2 0 6 5 23 5 2 0 0 20 151 18)
((- f64 (* f64 2 (/ f64 h0 h2)) (/ f64 h1 h0)) (- f64 (/ f64 (* f64 2 h0) h2) (/ f64 h1 h0)) 0 8 7 2 6 1 22 1 25 0 5 4 5 8 133 2 2 1 1 0 5 4 25 1 1 0 0 20 152 16)
((* f64 -1 (/ f64 h2 h1)) (/ f64 (neg f64 h2) h1) 0 3 3 3 2 2 24 2 18 0 3 2 32 3 8 3 3 2 2 0 3 2 19 2 2 0 0 16 156 18)
((/ f64 (/ f64 -2 (* f64 (cbrt f64 (fma f64 2 (/ f64 h1 h2) (neg f64 (/ f64 h0 h1)))) (cbrt f64 (fma f64 2 (/ f64 h1 h2) (neg f64 (/ f64 h0 h1)))))) (cbrt f64 (fma f64 2 (/ f64 h1 h2) (neg f64 (/ f64 h0 h1))))) (/ f64 -2 (fma f64 2 (/ f64 h1 h2) (/ f64 (neg f64 h0) h1))) 0 3 4 4 3 3 24 4 18 0 6 5 32 3 8 4 4 3 3 0 6 5 19 3 3 0 0 16 156 17)
((log1p f64 (+ f64 h2 (/ f64 (neg f64 h0) h1))) (log1p f64 (- f64 h2 (/ f64 h0 h1))) 0 23 3 3 2 2 21 2 16 0 3 2 3 22 1440 3 3 2 2 0 3 2 16 2 2 0 0 10 129 16)
((+ f64 (* f64 2 (/ f64 h0 h1)) h2) (fma f64 2 (/ f64 h0 h1) h2) 0 12 2 2 1 1 22 1 16 0 2 1 2 11 549 2 2 1 1 0 2 1 16 1 1 0 0 11 120 17)
((+ f64 (+ f64 (+ f64 (- f64 (sqrt f64 (+ f64 h0 1)) (sqrt f64 h0)) (- f64 (sqrt f64 (+ f64 h1 1)) (sqrt f64 h1))) (- f64 (sqrt f64 (+ f64 h3 1)) (sqrt f64 h3))) (- f64 (sqrt f64 (+ f64 h2 1)) (sqrt f64 h2))) (+ f64 (sqrt f64 (+ f64 h0 1)) (+ f64 (- f64 (+ f64 (- f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1)) (- f64 (sqrt f64 (+ f64 1 h3)) (sqrt f64 h3))) (sqrt f64 h0)) (- f64 (sqrt f64 (+ f64 1 h2)) (sqrt f64 h2)))) 0 16 35 12 34 10 23 16 23 0 55 42 6 14 223 12 12 10 10 0 20 19 16 22 10 3 0 17 158 18)
((+ f64 (+ f64 (+ f64 (- f64 (sqrt f64 (+ f64 h3 1)) (sqrt f64 h3)) (- f64 (sqrt f64 (+ f64 h1 1)) (sqrt f64 h1))) (- f64 (sqrt f64 (+ f64 h2 1)) (sqrt f64 h2))) (- f64 (sqrt f64 (+ f64 h0 1)) (sqrt f64 h0))) (+ f64 (sqrt f64 (+ f64 h0 1)) (+ f64 (- f64 (+ f64 (- f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1)) (- f64 (sqrt f64 (+ f64 1 h3)) (sqrt f64 h3))) (sqrt f64 h0)) (- f64 (sqrt f64 (+ f64 1 h2)) (sqrt f64 h2)))) 0 15 39 11 37 10 36 15 23 0 24 23 6 14 223 11 11 10 10 0 25 23 16 25 10 4 0 17 168 16)
((+ f64 (+ f64 (+ f64 (- f64 (sqrt f64 (+ f64 h0 1)) (sqrt f64 h0)) (- f64 (sqrt f64 (+ f64 h1 1)) (sqrt f64 h1))) (- f64 (sqrt f64 (+ f64 h2 1)) (sqrt f64 h2))) (- f64 (sqrt f64 (+ f64 h3 1)) (sqrt f64 h3))) (+ f64 (sqrt f64 (+ f64 h0 1)) (- f64 (+ f64 (- f64 (- f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h0)) (sqrt f64 h1)) (sqrt f64 (+ f64 1 h2))) (+ f64 (- f64 (sqrt f64 h2) (sqrt f64 (+ f64 1 h3))) (sqrt f64 h3)))) 0 14 39 18 26 17 24 16 21 0 22 21 8 13 347 18 17 17 16 0 17 16 18 16 17 1 1 15 152 18)
((fma f64 (sqrt f64 1) (sqrt f64 (+ f64 h1 1)) (neg f64 (* f64 (sqrt f64 h1) 1))) (- f64 (hypot f64 1 (sqrt f64 h1)) (sqrt f64 h1)) 0 13 28 12 19 9 120115 #f 29 0 23 15 62 12 663 12 8 9 7 0 98 19 29 13 9 0 0 23 120330 18)
((fma f64 (sqrt f64 (sqrt f64 (+ f64 h2 1))) (sqrt f64 (sqrt f64 (+ f64 h2 1))) (neg f64 (* f64 (cbrt f64 (sqrt f64 h2)) (* f64 (cbrt f64 (sqrt f64 h2)) (cbrt f64 (sqrt f64 h2)))))) (- f64 (hypot f64 1 (sqrt f64 h2)) (sqrt f64 h2)) 0 15 31 9 20 8 120235 #f 29 0 26 15 64 11 670 9 7 8 6 0 55 18 30 12 8 0 0 24 120456 19)
((+ f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (fma f64 (* f64 (cbrt f64 (sqrt f64 (+ f64 h0 1))) (cbrt f64 (sqrt f64 (+ f64 h0 1)))) (cbrt f64 (sqrt f64 (+ f64 h0 1))) (neg f64 (* f64 (sqrt f64 (cbrt f64 h0)) (sqrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))))))) (+ f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (- f64 (hypot f64 1 (sqrt f64 h0)) (* f64 (sqrt f64 (cbrt f64 h0)) (fabs f64 (cbrt f64 h0))))) 0 12 14 7 10 6 120243 #f 24 0 37 25 57 10 175 7 7 6 6 0 33 20 25 9 6 0 0 19 120436 18)
((+ f64 (* f64 1 (+ f64 (* f64 (sqrt f64 (+ f64 h0 1)) (sqrt f64 (+ f64 h0 1))) (+ f64 (* f64 (sqrt f64 h0) (sqrt f64 h0)) (* f64 (sqrt f64 (+ f64 h0 1)) (sqrt f64 h0))))) (* f64 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1)) (- f64 (pow f64 (sqrt f64 (+ f64 h0 1)) 3) (pow f64 (sqrt f64 h0) 3)))) (+ f64 (fma f64 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1)) (- f64 (pow f64 (hypot f64 1 (sqrt f64 h0)) 3) (* f64 (sqrt f64 h0) h0)) (+ f64 1 h0)) (fma f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0)) h0)) 0 13 33 21 19 12 25 17 25 0 40 27 60 12 257 21 21 12 12 0 85 36 22 19 12 1 0 21 225 17)
((log1p f64 (+ f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (/ f64 1 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0))))) (log1p f64 (+ f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0)))))) 0 24 8 2 4 1 22 1 32 0 4 3 3 24 944 2 2 1 1 0 4 3 28 3 1 0 0 20 181 16)
((- f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (/ f64 1 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0)))) (+ f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h1)) (sqrt f64 h1))) (/ f64 -1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0))))) 0 30 20 5 17 4 26 4 35 0 7 6 3 24 928 5 5 4 4 0 7 6 30 10 4 0 0 21 201 16)
((/ f64 (sqrt f64 1) (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))) (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))) 0 26 2 2 1 1 25 1 25 0 2 1 0 24 1117 2 2 1 1 0 2 1 25 1 1 0 0 18 170 18)
((fma f64 (neg f64 (sqrt f64 (sqrt f64 h0))) (sqrt f64 (sqrt f64 h0)) (* f64 (sqrt f64 (sqrt f64 h0)) (sqrt f64 (sqrt f64 h0)))) 0 0 23 42 9 20 7 24 6 24 0 24 14 56 18 977 9 7 7 6 0 42 20 23 11 7 0 0 18 217 16)
((log1p f64 (/ f64 1 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0)))) (log1p f64 (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0))))) 0 22 2 2 1 1 24 1 27 0 2 1 1 19 1019 2 2 1 1 0 2 1 24 1 1 0 0 17 165 17)
((/ f64 (sqrt f64 1) (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0))) (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0)))) 0 23 3 3 2 2 24 2 26 0 3 2 1 19 1020 3 3 2 2 0 3 2 24 2 2 0 0 17 163 17)
((- f64 (+ f64 1 (+ f64 (* f64 1/2 h0) (* f64 1/16 (pow f64 h0 3)))) (* f64 1/8 (pow f64 h0 2))) (+ f64 1 (* f64 h0 (+ f64 (* f64 h0 (fma f64 h0 1/16 -1/8)) 1/2))) 0 23 16 16 15 15 26 21 25 0 37 32 21 21 606 16 16 15 15 0 26 19 24 15 15 0 0 19 191 16)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))) (cbrt f64 (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))))) (/ f64 1 (* f64 (cbrt f64 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0))) (cbrt f64 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0))))) 0 19 30 8 14 4 120203 #f 27 0 16 8 17 17 445 8 8 4 4 0 16 8 25 4 4 0 0 19 120363 18)
((/ f64 1 (fma f64 (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 h0))) (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0)))) 0 20 9 4 8 3 25 3 27 0 4 3 1 17 1127 4 4 3 3 0 4 3 24 3 3 0 0 18 166 18)
((sqrt f64 1) 1 0 20 2 2 1 1 23 1 27 0 2 1 0 17 1131 2 2 1 1 0 2 1 24 1 1 0 0 18 160 17)
((/ f64 (* f64 h1 (/ f64 (sin f64 h0) h0)) h2) (* f64 h1 (/ f64 (/ f64 (sin f64 h0) h2) h0)) 0 0 7 4 6 3 26 7 2 0 4 3 0 0 1 4 4 3 3 0 8 7 2 6 3 0 0 1 57 17)
((/ f64 (* f64 h2 (/ f64 (sin f64 h1) h1)) h0) (* f64 (sin f64 h1) (/ f64 h2 (* f64 h0 h1))) 0 0 6 5 5 4 25 5 2 0 5 4 1 0 1 5 5 4 4 0 5 4 2 5 4 0 0 1 58 18)
((/ f64 (* f64 h0 (/ f64 (sin f64 h1) h1)) h2) (/ f64 (sin f64 h1) (* f64 h2 (/ f64 h1 h0))) 0 0 5 4 4 3 24 7 0 0 6 5 0 0 0 4 4 3 3 0 8 7 0 4 3 0 0 0 49 18)
((* f64 (* f64 (/ f64 (* f64 h1 (/ f64 (sin f64 h0) h0)) h2) (/ f64 (* f64 h1 (/ f64 (sin f64 h0) h0)) h2)) (/ f64 (* f64 h1 (/ f64 (sin f64 h0) h0)) h2)) (pow f64 (* f64 h1 (/ f64 (sin f64 h0) (* f64 h0 h2))) 3) 0 11 11 10 9 8 23 8 24 0 32 16 7 10 155 10 7 8 6 0 18 6 25 9 8 0 0 19 161 19)
((- f64 (+ f64 (log f64 h1) (log f64 (/ f64 (sin f64 h0) h0))) (log f64 h2)) (log f64 (* f64 h1 (/ f64 (sin f64 h0) (* f64 h0 h2)))) 0 10 11 8 9 7 23 6 24 0 7 5 7 9 155 8 8 7 7 0 8 6 24 9 7 0 0 18 155 18)
((+ f64 (log f64 h1) (- f64 (log f64 1) (log f64 (/ f64 h0 (sin f64 h0))))) (log f64 (* f64 (/ f64 h1 h0) (sin f64 h0))) 0 10 16 6 10 5 23 7 17 0 18 11 8 9 171 6 6 5 5 0 8 7 16 5 5 0 0 12 127 16)
((/ f64 1 (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) 1)) (/ f64 (/ f64 1 (cbrt f64 h0)) (cbrt f64 h0)) 0 10 9 3 4 2 22 2 16 0 9 4 8 9 171 3 3 2 2 0 9 4 16 2 2 0 0 12 125 17)
((/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) h2) (* f64 (cbrt f64 h1) (/ f64 (cbrt f64 h1) h2)) 0 10 2 2 1 1 23 1 15 0 2 1 7 10 389 2 2 1 1 0 2 1 14 1 1 0 0 10 118 16)
((/ f64 (* f64 (sin f64 h0) h2) (* f64 h0 h1)) (* f64 (/ f64 (sin f64 h0) (* f64 h0 h1)) h2) 0 11 2 2 1 1 23 1 16 0 2 1 7 10 387 2 2 1 1 0 2 1 14 1 1 0 0 10 120 16)
((/ f64 (sqrt f64 h1) (/ f64 (sqrt f64 h2) (/ f64 (sqrt f64 1) (/ f64 (cbrt f64 h0) (cbrt f64 (sin f64 h0)))))) (/ f64 (sqrt f64 h1) (/ f64 (* f64 (sqrt f64 h2) (cbrt f64 h0)) (cbrt f64 (sin f64 h0)))) 0 8 7 7 5 5 24 4 15 0 11 8 19 7 31 7 5 5 4 0 11 8 16 4 4 0 0 12 136 17)
((/ f64 h1 (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (/ f64 1 (/ f64 (sqrt f64 h0) (sqrt f64 (sin f64 h0)))))) (/ f64 h1 (* f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (/ f64 (sqrt f64 h0) (sqrt f64 (sin f64 h0))))) 0 8 11 11 6 6 24 2 15 0 15 9 19 7 31 11 11 6 6 0 11 6 16 5 5 0 0 12 137 18)
((/ f64 (* f64 (cosh f64 h0) (/ f64 h1 h0)) h2) (* f64 (cosh f64 h0) (/ f64 h1 (* f64 h0 h2))) 0 13 11 3 9 2 23 3 31 0 3 2 0 11 555 3 3 2 2 0 5 4 33 9 2 0 0 24 180 17)
((/ f64 (* f64 (cosh f64 h0) (/ f64 h2 h0)) h1) (* f64 (/ f64 h2 h1) (/ f64 (cosh f64 h0) h0)) 0 13 5 5 4 4 23 7 31 0 5 4 0 11 553 5 5 4 4 0 7 6 31 4 4 0 0 24 177 17)
((/ f64 (* f64 (cosh f64 h0) (/ f64 h1 h0)) h2) (* f64 (cosh f64 h0) (/ f64 (/ f64 h1 h2) h0)) 0 26 7 4 6 3 22 8 29 0 4 3 0 25 2545 4 4 3 3 0 6 5 23 6 3 0 0 22 177 18)
((/ f64 (/ f64 (sqrt f64 h0) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (* f64 (cbrt f64 h2) (cbrt f64 h2))) (/ f64 (sqrt f64 h0) (* f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) 0 7 2 2 1 1 24 1 25 0 2 1 8 6 70 2 2 1 1 0 2 1 23 1 1 0 0 20 153 17)
((* f64 (sqrt f64 (cosh f64 h1)) (/ f64 (sqrt f64 1) (/ f64 (sqrt f64 h1) (/ f64 (sqrt f64 h2) (sqrt f64 h0))))) (* f64 (/ f64 (/ f64 (sqrt f64 h2) (sqrt f64 h0)) (sqrt f64 h1)) (sqrt f64 (cosh f64 h1))) 0 8 12 12 7 7 26 9 30 0 14 8 11 7 90 12 8 7 7 0 13 8 31 7 7 0 0 26 186 17)
((/ f64 (sqrt f64 1) (/ f64 (cbrt f64 h1) (cbrt f64 (/ f64 h2 h0)))) (/ f64 (cbrt f64 (/ f64 h2 h0)) (cbrt f64 h1)) 0 8 7 5 5 4 24 6 30 0 7 5 40 7 91 5 5 4 4 0 7 5 31 4 4 0 0 26 214 17)
((* f64 (/ f64 (cosh f64 h2) h2) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 (/ f64 (cosh f64 h2) h2) (* f64 (/ f64 (cbrt f64 h0) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (cbrt f64 h0))) 0 8 3 3 2 2 24 1 16 0 2 1 6 8 176 3 3 2 2 0 2 1 15 2 2 0 0 10 117 17)
((/ f64 (+ f64 (* f64 1/2 (* f64 h0 (exp f64 h2))) (* f64 1/2 (/ f64 h0 (exp f64 h2)))) (* f64 h1 h2)) (* f64 (/ f64 h0 (* f64 h1 h2)) (cosh f64 h2)) 0 9 44 23 35 22 153 37 13 #f #f #f 290 8 178 23 20 22 19 0 48 39 14 23 20 2 1 10 535 17)
((* f64 (+ f64 (exp f64 h2) (exp f64 (neg f64 h2))) (/ f64 h0 h2)) (/ f64 (fma f64 h0 (exp f64 h2) (/ f64 h0 (exp f64 h2))) h2) 0 7 11 8 10 7 27 9 23 0 14 12 34 6 74 8 8 7 7 0 19 14 24 10 7 0 0 19 184 17)
((* f64 (cosh f64 h2) (/ f64 (sqrt f64 (/ f64 h0 h2)) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 (/ f64 (cosh f64 h2) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (sqrt f64 (/ f64 h0 h2))) 0 7 4 4 3 3 24 2 26 0 3 2 8 6 74 4 4 3 3 0 3 2 25 3 3 0 0 20 157 17)
((* f64 (cosh f64 h0) (/ f64 (sin f64 h1) h1)) (* f64 (sin f64 h1) (/ f64 (cosh f64 h0) h1)) 0 20 5 4 4 3 24 4 27 0 4 3 0 18 1389 4 4 3 3 0 4 3 27 4 3 0 0 19 166 17)
((* f64 (cosh f64 h0) (/ f64 (sin f64 h1) h1)) (* f64 (sin f64 h1) (/ f64 (cosh f64 h0) h1)) 0 23 5 4 4 3 23 4 31 0 4 3 0 22 2181 4 4 3 3 0 4 3 31 4 3 0 0 22 183 16)
((* f64 (* f64 (/ f64 (sin f64 h0) h0) (/ f64 (sin f64 h0) h0)) (/ f64 (sin f64 h0) h0)) (pow f64 (/ f64 (sin f64 h0) h0) 3) 0 9 2 2 1 1 24 1 14 0 2 1 6 8 172 2 2 1 1 0 2 1 14 1 1 0 0 9 114 17)
((* f64 (cosh f64 h1) (* f64 (cbrt f64 (/ f64 (sin f64 h0) h0)) (cbrt f64 (/ f64 (sin f64 h0) h0)))) (* f64 (cbrt f64 (/ f64 (sin f64 h0) h0)) (* f64 (cbrt f64 (/ f64 (sin f64 h0) h0)) (cosh f64 h1))) 0 9 3 3 2 2 24 2 14 0 3 2 6 8 172 3 3 2 2 0 3 2 14 2 2 0 0 10 114 16)
((- f64 (+ f64 (log f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1))))) (+ f64 (* f64 1/240 (/ f64 (pow f64 h0 4) (* f64 (exp f64 h1) (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1))))))) (* f64 1/240 (/ f64 (* f64 (pow f64 h0 4) (exp f64 h1)) (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1)))))))) (+ f64 (* f64 1/144 (/ f64 (pow f64 h0 4) (pow f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1)))) 2))) (+ f64 (* f64 1/12 (/ f64 (pow f64 h0 2) (* f64 (exp f64 h1) (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1))))))) (+ f64 (* f64 1/288 (/ f64 (pow f64 h0 4) (* f64 (pow f64 (exp f64 h1) 2) (pow f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1)))) 2)))) (+ f64 (* f64 1/288 (/ f64 (* f64 (pow f64 h0 4) (pow f64 (exp f64 h1) 2)) (pow f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1)))) 2))) (* f64 1/12 (/ f64 (* f64 (exp f64 h1) (pow f64 h0 2)) (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (+ f64 1 (* f64 1/2 (exp f64 h1))))))))))) (- f64 (fma f64 1/240 (+ f64 (/ f64 (pow f64 h0 4) (* f64 (exp f64 h1) (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1)))) (* f64 (/ f64 (exp f64 h1) (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1))) (pow f64 h0 4))) (log1p f64 (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1))))) (fma f64 1/144 (/ f64 (pow f64 h0 4) (pow f64 (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1)) 2)) (+ f64 (* f64 1/288 (+ f64 (* f64 (/ f64 (pow f64 h0 4) (pow f64 (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1)) 2)) (pow f64 (exp f64 h1) 2)) (/ f64 (pow f64 h0 4) (* f64 (pow f64 (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1)) 2) (pow f64 (exp f64 h1) 2))))) (* f64 1/12 (+ f64 (* f64 (/ f64 (* f64 h0 h0) (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1))) (exp f64 h1)) (/ f64 (* f64 h0 h0) (* f64 (exp f64 h1) (fma f64 1/2 (exp f64 (neg f64 h1)) (fma f64 1/2 (exp f64 h1) 1))))))))) 0 6 70 60 42 32 57 44 24 #f #f #f 296 5 22 60 60 32 32 0 125 50 23 38 32 14 8 20 540 19)
((- f64 (+ f64 (* f64 1/2 (/ f64 (sin f64 h0) (* f64 h0 (exp f64 h1)))) (* f64 1/2 (/ f64 (* f64 (sin f64 h0) (exp f64 h1)) h0))) (+ f64 (* f64 1/4 (/ f64 (pow f64 (sin f64 h0) 2) (pow f64 h0 2))) (+ f64 (* f64 1/8 (/ f64 (* f64 (pow f64 (sin f64 h0) 2) (pow f64 (exp f64 h1) 2)) (pow f64 h0 2))) (* f64 1/8 (/ f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (exp f64 h1) 2) (pow f64 h0 2))))))) (- f64 (* f64 1/2 (+ f64 (* f64 (/ f64 (sin f64 h0) h0) (exp f64 h1)) (/ f64 (/ f64 (sin f64 h0) h0) (exp f64 h1)))) (fma f64 1/8 (+ f64 (/ f64 (pow f64 (sin f64 h0) 2) (/ f64 (* f64 h0 h0) (pow f64 (exp f64 h1) 2))) (/ f64 (pow f64 (sin f64 h0) 2) (* f64 (* f64 h0 h0) (pow f64 (exp f64 h1) 2)))) (* f64 1/4 (/ f64 (pow f64 (sin f64 h0) 2) (* f64 h0 h0))))) 0 6 22 14 16 11 26 12 24 0 30 23 18 5 22 14 14 11 11 0 17 14 24 13 11 1 0 20 175 17)
((/ f64 (+ f64 (* f64 1/2 (* f64 (sin f64 h1) (exp f64 h0))) (* f64 1/2 (/ f64 (sin f64 h1) (exp f64 h0)))) h1) (* f64 (sin f64 h1) (/ f64 (cosh f64 h0) h1)) 0 10 22 20 19 17 52 27 15 #f #f #f 280 9 153 20 18 17 16 0 22 19 15 19 15 1 0 10 424 18)
((* f64 (* f64 (cbrt f64 (* f64 (+ f64 (exp f64 h1) (exp f64 (neg f64 h1))) (/ f64 (sin f64 h0) h0))) (cbrt f64 (* f64 (cosh f64 h1) (/ f64 (sin f64 h0) h0)))) (cbrt f64 (* f64 (+ f64 (exp f64 h1) (exp f64 (neg f64 h1))) (sin f64 h0)))) (* f64 (cbrt f64 (* f64 (/ f64 (sin f64 h0) h0) (cosh f64 h1))) (* f64 (cbrt f64 (* f64 (sin f64 h0) (+ f64 (exp f64 h1) (exp f64 (neg f64 h1))))) (cbrt f64 (* f64 (/ f64 (sin f64 h0) h0) (+ f64 (exp f64 h1) (exp f64 (neg f64 h1))))))) 0 4 7 7 6 6 25 6 17 #f #f #f 303 4 16 7 7 6 6 0 11 10 18 6 6 0 0 14 423 17)
((sqrt f64 (+ f64 (* f64 h0 h0) h1)) (sqrt f64 (fma f64 h0 h0 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((sqrt f64 (+ f64 (* f64 h1 h1) h0)) (sqrt f64 (fma f64 h1 h1 h0)) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 18)
((sqrt f64 (+ f64 (* f64 h0 h0) h1)) (sqrt f64 (fma f64 h0 h0 h1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((exp f64 (sqrt f64 (fma f64 h1 h1 h0))) (exp f64 (hypot f64 h1 (sqrt f64 h0))) 0 12 7 7 6 6 24 #f 16 0 7 6 74 11 283 7 4 6 3 0 7 6 15 6 6 0 0 11 192 18)
((- f64 (* f64 1/8 (/ f64 (pow f64 h0 2) (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 h0 h1)) h1)) (- f64 (* f64 (/ f64 h0 h1) (- f64 (/ f64 (* f64 h0 1/8) (* f64 h1 h1)) 1/2)) h1) 0 14 15 9 14 8 26 20 16 0 20 19 2 12 281 9 9 8 8 0 20 19 16 10 8 0 0 11 126 16)
((/ f64 (* f64 (sin f64 h1) (sinh f64 h0)) h1) (* f64 (sin f64 h1) (/ f64 (sinh f64 h0) h1)) 0 18 2 2 1 1 24 1 20 0 2 1 0 15 1727 2 2 1 1 0 2 1 20 1 1 0 0 13 139 18)
((/ f64 (* f64 (sin f64 h0) (sinh f64 h1)) h0) (* f64 (sinh f64 h1) (/ f64 (sin f64 h0) h0)) 0 18 4 3 3 2 22 2 20 0 3 2 0 15 1718 3 3 2 2 0 3 2 19 3 2 0 0 13 135 16)
((/ f64 (* f64 (sin f64 h0) (sinh f64 h1)) h0) (* f64 (sin f64 h0) (/ f64 (sinh f64 h1) h0)) 0 22 2 2 1 1 22 1 15 0 2 1 0 21 3630 2 2 1 1 0 2 1 16 1 1 0 0 9 123 16)
((* f64 (cbrt f64 (sin f64 h1)) (/ f64 (sinh f64 h0) h1)) (* f64 (/ f64 (sinh f64 h0) h1) (cbrt f64 (sin f64 h1))) 0 9 2 2 1 1 23 1 16 #f #f #f 239 8 127 2 2 1 1 0 2 1 15 1 1 0 0 11 351 18)
((/ f64 (* f64 (* f64 1 1) 1) (* f64 (* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (cbrt f64 h0))) (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (/ f64 (/ f64 1 h0) h0) 0 16 13 7 6 4 24 8 21 0 11 5 4 14 551 7 7 4 4 0 13 6 19 4 4 0 0 15 145 17)
((log f64 (/ f64 1 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (log f64 (cbrt f64 h0)) -2) 0 16 7 7 6 6 24 7 19 0 7 6 27 15 551 7 7 6 6 0 7 6 19 6 6 0 0 15 164 17)
((* f64 (cbrt f64 (sqrt f64 (sin f64 h0))) (sqrt f64 (cbrt f64 (sin f64 h0)))) (* f64 (cbrt f64 (sqrt f64 (sin f64 h0))) (pow f64 (sin f64 h0) 1/6)) 0 7 10 8 6 6 120257 #f 22 0 9 6 67 6 49 8 8 6 6 0 11 8 23 6 6 0 0 18 120440 17)
((+ f64 (+ f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (fma f64 h0 (* f64 h0 3) (* f64 h1 h1)) 0 0 17 11 15 10 25 17 1 0 12 11 1 0 0 11 11 10 10 0 14 12 1 15 10 0 0 1 57 18)
((+ f64 (+ f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 h1)) (fma f64 (* f64 h1 h1) 3 (* f64 h0 h0)) 0 0 11 9 10 8 24 15 1 0 11 10 1 0 0 9 9 8 8 0 11 10 1 10 8 0 0 1 54 17)
((+ f64 (+ f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 (* f64 h1 3))) 0 0 9 9 8 8 24 18 0 0 12 11 1 0 0 9 9 8 8 0 14 13 1 8 8 0 0 0 53 18)
((* f64 (cbrt f64 h0) (* f64 h0 3)) (* f64 3 (* f64 h0 (cbrt f64 h0))) 0 10 4 4 3 3 23 3 25 0 4 3 1 10 262 4 4 3 3 0 4 3 24 3 3 0 0 19 148 16)
((* f64 (* f64 (* f64 3 (pow f64 h0 2)) (* f64 3 (pow f64 h0 2))) (* f64 3 (pow f64 h0 2))) (* f64 27 (pow f64 h0 6)) 0 12 28 8 22 7 53 20 26 0 16 11 7 11 465 8 8 7 7 0 15 10 23 20 7 1 0 20 192 18)
((* f64 3 (pow f64 1 2)) 3 0 11 3 3 2 2 22 3 25 0 3 2 0 10 460 3 3 2 2 0 3 2 24 2 2 0 0 19 149 17)
((* f64 (cbrt f64 (sqrt f64 3)) (pow f64 h0 (/ f64 2 2))) (* f64 h0 (cbrt f64 (sqrt f64 3))) 0 13 4 4 3 3 22 3 18 0 4 3 3 12 419 4 4 3 3 0 4 3 18 3 3 0 0 22 138 18)
((* f64 3 (pow f64 h0 2)) (* f64 h0 (* f64 h0 3)) 0 13 4 4 3 3 23 3 19 0 4 3 3 12 418 4 4 3 3 0 4 3 19 3 3 0 0 22 142 18)
((* f64 (pow f64 h0 2) (sqrt f64 3)) (* f64 h0 (* f64 h0 (sqrt f64 3))) 0 13 3 3 2 2 22 2 28 0 3 2 3 12 434 3 3 2 2 0 3 2 20 2 2 0 0 22 158 18)
((* f64 (pow f64 h0 2) (pow f64 (sqrt f64 3) 2)) (* f64 h0 (* f64 h0 3)) 0 13 28 5 13 4 23 4 26 0 5 4 3 12 434 5 5 4 4 0 5 4 18 11 4 0 0 21 158 19)
((- f64 (+ f64 (- f64 (* f64 h1 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h2)) (* f64 h0 (- f64 h1 h2)) 0 28 29 8 23 7 26 9 24 0 20 19 15 24 1329 8 6 7 5 0 27 22 24 5 7 0 0 19 188 18)
((- f64 (+ f64 (- f64 (* f64 h0 h1) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 h2)) (* f64 h1 (- f64 h0 h2)) 0 28 8 6 6 5 26 9 26 0 42 30 15 25 1332 6 6 5 5 0 23 18 25 6 5 0 0 19 189 17)
((- f64 (+ f64 (- f64 (* f64 h0 h1) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 h2)) (* f64 h1 (- f64 h0 h2)) 0 49 21 6 17 5 26 9 34 0 24 22 6 47 4780 6 6 5 5 0 30 22 33 5 5 0 0 22 229 18)
((* f64 h2 (fma f64 (neg f64 h1) 1 (* f64 h1 1))) 0 0 15 67 13 24 12 31 14 25 0 30 17 50 14 857 13 8 12 7 0 67 24 24 9 8 0 0 19 215 16)
((* f64 h2 h0) (* f64 h0 h2) 0 13 2 2 1 1 21 1 25 0 2 1 7 12 855 2 2 1 1 0 2 1 24 1 1 0 0 19 158 18)
((- f64 (- f64 (+ f64 (* f64 h2 h1) (* f64 h1 h1)) (* f64 h1 h0)) (* f64 h1 h1)) (* f64 h1 (- f64 h2 h0)) 0 34 33 11 26 10 30 28 20 0 340 106 35 30 1572 11 9 10 8 0 31 26 19 21 10 1 0 12 203 18)
((- f64 (- f64 (+ f64 (* f64 h1 h0) (* f64 h0 h0)) (* f64 h0 h2)) (* f64 h0 h0)) (* f64 h0 (- f64 h1 h2)) 0 31 22 11 19 10 30 28 19 0 830 154 35 28 1570 11 9 10 8 0 39 22 19 19 10 0 0 12 203 19)
((- f64 (- f64 (+ f64 (* f64 h0 h1) (* f64 h1 h1)) (* f64 h1 h2)) (* f64 h1 h1)) (* f64 h1 (- f64 h0 h2)) 0 68 17 9 15 8 30 28 38 0 2973 220 39 66 8407 9 9 8 8 0 30 18 36 15 8 0 0 27 367 18)
((* f64 h2 (fma f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (cbrt f64 h0) (neg f64 (* f64 h1 1)))) (* f64 (- f64 h0 h1) h2) 0 14 123 7 23 6 23 5 25 0 42 14 7 13 858 7 5 6 4 0 123 23 24 7 6 0 0 19 168 19)
((+ f64 (- f64 (- f64 (* f64 h0 h1) (* f64 h1 h2)) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 (- f64 h0 h2)) 0 25 6 6 5 5 26 6 23 0 14 12 16 23 1167 6 6 5 5 0 6 5 20 5 5 0 0 14 170 17)
((+ f64 (- f64 (- f64 (* f64 h2 h1) (* f64 h1 h0)) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 (- f64 h2 h0)) 0 25 6 6 5 5 26 6 22 0 20 15 15 24 1162 6 6 5 5 0 6 5 21 5 5 0 0 14 168 17)
((+ f64 (- f64 (- f64 (* f64 h0 h1) (* f64 h1 h2)) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 (- f64 h0 h2)) 0 52 6 6 5 5 26 6 26 0 21 17 7 50 7273 6 6 5 5 0 6 5 29 5 5 0 0 20 209 17)
((* f64 h2 (fma f64 (sqrt f64 h0) (sqrt f64 h0) (neg f64 (* f64 h1 1)))) (* f64 (- f64 h0 h1) h2) 0 13 103 7 21 6 22 5 25 0 38 13 7 12 852 7 5 6 4 0 103 21 24 7 6 0 0 19 164 18)
((+ f64 (+ f64 (+ f64 (* f64 h0 h2) (* f64 h1 h1)) (* f64 h1 h1)) (* f64 h1 h1)) (fma f64 h0 h2 (* f64 h1 (* f64 h1 3))) 0 0 9 9 8 8 25 19 2 0 14 12 3 0 1 9 9 8 8 0 14 13 2 8 8 0 0 1 61 17)
((+ f64 (+ f64 (+ f64 (* f64 h2 h1) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (fma f64 h0 (* f64 h0 3) (* f64 h1 h2)) 0 0 14 12 13 11 24 18 2 0 13 12 2 0 1 12 12 11 11 0 15 13 2 13 11 0 0 1 59 16)
((+ f64 (+ f64 (+ f64 (* f64 h0 h1) (* f64 h2 h2)) (* f64 h2 h2)) (* f64 h2 h2)) (fma f64 h0 h1 (* f64 h2 (* f64 h2 3))) 0 0 9 9 8 8 26 19 0 0 14 12 1 0 0 9 9 8 8 0 14 13 1 8 8 0 0 0 54 17)
((* f64 3 (pow f64 h0 2)) (* f64 3 (* f64 h0 h0)) 0 11 2 2 1 1 23 1 25 0 2 1 0 10 263 2 2 1 1 0 2 1 25 1 1 0 0 19 151 17)
((* f64 h0 (* f64 h0 3)) (* f64 3 (* f64 h0 h0)) 0 10 5 4 3 3 23 2 24 0 3 2 1 10 262 4 4 3 3 0 3 2 25 3 3 0 0 19 150 17)
((sqrt f64 (* f64 3 (pow f64 h0 2))) (sqrt f64 (* f64 3 (* f64 h0 h0))) 0 11 2 2 1 1 23 1 24 0 2 1 2 10 457 2 2 1 1 0 2 1 16 1 1 0 0 19 145 19)
((* f64 (* f64 (* f64 (* f64 h0 (sqrt f64 3)) (* f64 h0 (sqrt f64 3))) (* f64 (* f64 h0 (sqrt f64 3)) (* f64 h0 (sqrt f64 3)))) (* f64 (* f64 h0 (sqrt f64 3)) (* f64 h0 (sqrt f64 3)))) (* f64 (pow f64 h0 6) 27) 0 17 76 19 32 10 55 18 24 0 89 33 2 16 495 19 19 10 10 0 75 34 24 20 10 2 0 18 199 18)
((* f64 (cbrt f64 h0) (cbrt f64 h0)) (pow f64 h0 2/3) 0 15 5 5 3 3 24 3 20 0 5 3 4 13 479 5 5 3 3 0 9 4 19 3 3 0 0 24 149 17)
((exp f64 (* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (* f64 h0 3)))) (pow f64 (exp f64 h0) (* f64 h0 3)) 0 15 4 4 3 3 24 4 19 0 4 3 25 13 481 4 4 3 3 0 4 3 18 3 3 0 0 24 170 18)
((/ f64 (* f64 (* f64 h1 2) h0) (- f64 h1 h0)) (/ f64 h0 (fma f64 (/ f64 h0 h1) -1/2 1/2)) 0 68 73 23 46 15 54 20 30 0 24 17 28 62 7062 23 23 15 15 0 26 23 28 24 15 2 0 20 288 19)
((/ f64 (* f64 (* f64 h0 2) h1) (- f64 h0 h1)) (/ f64 h1 (fma f64 (/ f64 h1 h0) -1/2 1/2)) 0 65 86 27 46 17 46 20 30 0 25 16 28 65 7109 27 27 17 17 0 23 21 27 28 17 2 0 20 277 19)
((/ f64 (* f64 (* f64 h0 2) h1) (- f64 h0 h1)) (/ f64 h0 (fma f64 1/2 (/ f64 h0 h1) -1/2)) 0 63 50 24 30 14 59 17 18 0 198 92 200 61 3838 24 21 14 12 0 47 29 16 19 13 1 0 10 414 16)
((* f64 (* f64 (/ f64 h0 (fma f64 1/2 (/ f64 h0 h1) -1/2)) (/ f64 h0 (fma f64 1/2 (/ f64 h0 h1) -1/2))) (/ f64 h0 (fma f64 1/2 (/ f64 h0 h1) -1/2))) (pow f64 (/ f64 h0 (fma f64 1/2 (/ f64 h0 h1) -1/2)) 3) 0 12 2 2 1 1 23 1 19 0 2 1 4 12 422 2 2 1 1 0 2 1 19 1 1 0 0 14 135 17)
((/ f64 (sqrt f64 1) (/ f64 1 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (cbrt f64 h0) (cbrt f64 h0)) 0 13 9 3 4 2 24 2 25 0 9 4 7 11 283 3 3 2 2 0 9 4 24 2 2 0 0 20 162 17)
((/ f64 1 (+ f64 (* f64 1/2 h1) (* f64 h0 -1/2))) (/ f64 1 (fma f64 h0 -1/2 (* f64 h1 1/2))) 0 11 4 4 3 3 22 3 26 0 4 3 6 8 190 4 4 3 3 0 4 3 25 3 3 0 0 19 157 18)
((neg f64 (+ f64 (* f64 2 (/ f64 (pow f64 h1 3) (pow f64 h0 2))) (+ f64 (* f64 2 (/ f64 (pow f64 h1 2) h0)) (* f64 2 h1)))) (* f64 -2 (+ f64 h1 (* f64 (+ f64 (/ f64 h1 h0) 1) (* f64 (/ f64 h1 h0) h1)))) 0 12 17 17 15 15 33 28 24 0 54 35 47 10 189 17 17 15 15 0 18 16 25 15 15 0 0 19 213 16)
((/ f64 (+ f64 h1 h0) (- f64 h1 h0)) (/ f64 (+ f64 h0 h1) (- f64 h1 h0)) 0 134 2 2 1 1 23 1 86 0 2 1 0 131 20829 2 2 1 1 0 2 1 83 1 1 0 0 38 470 17)
((- f64 (log f64 (+ f64 h0 h1)) (log f64 (- f64 h0 h1))) (log f64 (/ f64 (+ f64 h0 h1) (- f64 h0 h1))) 0 10 2 2 1 1 22 1 20 0 2 1 4 9 351 2 2 1 1 0 2 1 19 1 1 0 0 14 133 18)
((neg f64 (+ f64 (* f64 2 (/ f64 h0 h1)) (+ f64 1 (* f64 2 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))))) (fma f64 -2 (* f64 (/ f64 h0 h1) (+ f64 (/ f64 h0 h1) 1)) -1) 0 11 33 15 21 14 30 33 15 0 26 18 36 10 205 15 15 14 14 0 40 25 24 21 14 1 0 9 170 18)
((* f64 (/ f64 h0 h1) (/ f64 1 (sqrt f64 h1))) (/ f64 h0 (* f64 h1 (sqrt f64 h1))) 0 10 5 4 4 3 22 5 13 0 4 3 6 9 204 4 4 3 3 0 4 3 13 4 3 0 0 9 111 16)
((exp f64 (- f64 (* f64 h0 h0) (* f64 h1 h1))) (pow f64 (exp f64 (+ f64 h0 h1)) (- f64 h0 h1)) 0 9 3 3 2 2 24 7 20 0 3 2 99 8 128 3 3 2 2 0 3 2 20 2 2 0 0 15 231 18)
((cbrt f64 (* f64 (+ f64 (/ f64 h0 h1) 1) (/ f64 h0 h1))) (cbrt f64 (/ f64 (fma f64 h0 (/ f64 h0 h1) h0) h1)) 0 15 9 5 7 4 22 8 23 0 37 20 28 14 612 5 5 4 4 0 6 5 22 6 4 0 0 16 173 18)
((/ f64 (+ f64 h0 h1) (* f64 (* f64 h0 2) h1)) (/ f64 (+ f64 h0 h1) (* f64 h0 (* f64 h1 2))) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 17)
((/ f64 (+ f64 h1 h0) (* f64 (* f64 h1 2) h0)) (/ f64 (+ f64 h0 h1) (* f64 h0 (* f64 h1 2))) 0 0 7 3 4 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 7 4 0 2 2 0 0 0 46 17)
((/ f64 (+ f64 h0 h1) (* f64 (* f64 h0 2) h1)) (/ f64 (+ f64 h0 h1) (* f64 h1 (* f64 h0 2))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 17)
((sqrt f64 (/ f64 (+ f64 h0 h1) (* f64 (* f64 h0 2) h1))) (sqrt f64 (/ f64 (+ f64 h0 h1) (* f64 h0 (* f64 h1 2)))) 0 11 3 3 2 2 22 2 11 0 3 2 2 10 266 3 3 2 2 0 3 2 11 2 2 0 0 7 98 17)
((neg f64 (* f64 (* f64 h0 2) h1)) (* f64 (* f64 h0 h1) -2) 0 12 6 6 5 5 24 8 11 0 7 6 2 10 266 6 6 5 5 0 7 6 11 5 5 0 0 7 101 17)
((- f64 (log f64 (+ f64 h0 h1)) (+ f64 (log f64 h0) (log f64 2))) (log f64 (/ f64 (+ f64 h0 h1) (* f64 h0 2))) 0 10 3 3 2 2 24 2 15 0 3 2 3 10 344 3 3 2 2 0 3 2 12 2 2 0 0 8 111 18)
((/ f64 (- f64 h0 h1) (* f64 (* f64 h0 2) h1)) (+ f64 (/ f64 1/2 h1) (/ f64 -1/2 h0)) 0 70 89 20 48 16 31 14 17 0 31 21 13 69 7961 20 18 16 16 0 26 16 15 38 16 3 0 20 211 16)
((/ f64 (- f64 h1 h0) (* f64 (* f64 h1 2) h0)) (+ f64 (/ f64 1/2 h0) (/ f64 -1/2 h1)) 0 76 93 16 56 14 30 14 17 0 25 22 14 72 7967 16 15 14 14 0 27 19 15 47 14 5 0 20 219 16)
((/ f64 (- f64 h0 h1) (* f64 (* f64 h0 2) h1)) (- f64 (/ f64 -1/2 h0) (/ f64 -1/2 h1)) 0 61 83 24 54 22 32 26 27 0 23 22 10 58 7497 24 19 22 16 0 28 22 18 35 22 3 0 19 227 18)
((fma f64 (neg f64 (/ f64 -1/2 h1)) 1 (* f64 (/ f64 -1/2 h1) 1)) 0 0 17 24 12 18 8 26 8 19 0 39 19 85 15 633 12 11 8 8 0 24 18 18 14 8 0 0 14 224 18)
((- f64 (* f64 1/2 (/ f64 1 h1)) (* f64 1/2 (/ f64 1 h0))) (+ f64 (/ f64 1/2 h1) (/ f64 -1/2 h0)) 0 12 8 8 6 6 24 6 13 0 7 6 3 10 269 8 7 6 6 0 11 8 11 6 6 0 0 7 108 17)
((neg f64 (- f64 1/2 (/ f64 h0 (* f64 h1 2)))) (+ f64 (* f64 1/2 (/ f64 h0 h1)) -1/2) 0 12 15 9 14 8 54 24 16 #f #f #f 208 11 352 9 9 8 8 0 37 30 15 11 8 0 0 10 357 19)
((- f64 (log f64 (- f64 1/2 (/ f64 h0 (* f64 h1 2)))) (log f64 h0)) (log f64 (- f64 (/ f64 1/2 h0) (/ f64 1/2 h1))) 0 12 41 11 25 9 120212 #f 16 #f #f #f 208 11 353 11 9 9 8 0 23 17 15 8 9 1 0 10 120514 18)
((neg f64 (+ f64 (* f64 2 (/ f64 (pow f64 h1 3) (pow f64 h0 2))) (+ f64 (* f64 2 (/ f64 (pow f64 h1 2) h0)) (* f64 2 h1)))) (* f64 -2 (+ f64 h1 (* f64 (* f64 (/ f64 h1 h0) h1) (+ f64 (/ f64 h1 h0) 1)))) 0 18 18 18 16 16 35 18 26 0 55 37 36 15 364 18 18 16 17 0 29 23 26 16 16 0 0 20 216 17)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) h0) (/ f64 1 h0) 0 16 4 4 2 2 22 3 26 0 4 2 0 13 364 4 4 2 2 0 4 2 25 2 2 0 0 20 160 19)
((* f64 (- f64 (* f64 h2 h1) (* f64 h0 h1)) h3) (* f64 h1 (* f64 h3 (- f64 h2 h0))) 0 133 6 4 5 3 24 7 140 0 4 3 1 132 12971 4 4 3 3 0 4 3 125 5 3 0 0 74 656 16)
((* f64 (- f64 (* f64 h1 h0) (* f64 h2 h0)) h3) (* f64 h3 (* f64 h0 (- f64 h1 h2))) 0 146 3 3 2 2 22 2 138 0 3 2 1 130 12942 3 3 2 2 0 3 2 134 2 2 0 0 74 674 17)
((* f64 (- f64 (* f64 h0 h1) (* f64 h2 h1)) h3) (* f64 (* f64 h1 (- f64 h0 h2)) h3) 0 63 2 2 1 1 24 1 38 0 2 1 0 60 6543 2 2 1 1 0 2 1 38 1 1 0 0 21 246 19)
((* f64 (- f64 h3 h2) h0) (* f64 h0 (- f64 h3 h2)) 0 12 2 2 1 1 24 1 18 #f #f #f 346 11 556 2 2 1 1 0 2 1 18 1 1 0 0 14 470 16)
((- f64 (* f64 h0 h3) (* f64 h0 h2)) (* f64 h0 (- f64 h3 h2)) 0 14 2 2 1 1 22 1 19 0 2 1 5 11 568 2 2 1 1 0 2 1 18 1 1 0 0 14 135 18)
((- f64 (* f64 h0 (* f64 h1 h3)) (* f64 h0 (* f64 h1 h2))) (* f64 h0 (* f64 h1 (- f64 h3 h2))) 0 9 3 3 2 2 22 4 24 0 3 2 2 9 297 3 3 2 2 0 3 2 21 2 2 0 0 19 145 16)
((* f64 (cbrt f64 (* f64 (- f64 h3 h2) (* f64 h0 h1))) (cbrt f64 (* f64 (- f64 h3 h2) (* f64 h0 h1)))) (* f64 (cbrt f64 (* f64 h0 (* f64 h1 (- f64 h3 h2)))) (cbrt f64 (* f64 h0 (* f64 h1 (- f64 h3 h2))))) 0 10 13 5 6 2 24 2 24 0 13 5 2 9 298 5 5 2 2 0 5 2 22 6 2 0 0 19 151 17)
((* f64 h3 (* f64 h0 (fma f64 (sqrt f64 h1) (sqrt f64 h1) (neg f64 (* f64 (sqrt f64 h2) (sqrt f64 h2)))))) (* f64 h0 (* f64 h3 (- f64 h1 h2))) 0 9 194 9 46 8 23 7 23 0 150 31 8 8 297 9 7 8 6 0 155 31 23 21 8 2 0 19 165 19)
((expm1 f64 (* f64 h3 (* f64 h0 (- f64 h1 h2)))) (expm1 f64 (* f64 h0 (* f64 h3 (- f64 h1 h2)))) 0 10 43 4 28 3 25 3 23 0 144 32 8 8 297 4 4 3 3 0 4 3 24 18 3 1 0 19 159 17)
((log f64 (* f64 h1 (* f64 h2 (neg f64 h0)))) (log f64 (* f64 h1 (* f64 h0 (neg f64 h2)))) 0 13 16 10 11 7 23 3 14 0 8 6 5 12 296 10 4 7 3 0 6 5 15 3 3 0 0 9 117 16)
((* f64 -1 (* f64 h0 (* f64 h1 h2))) (* f64 h1 (* f64 h0 (neg f64 h2))) 0 13 9 7 8 6 22 5 13 0 11 9 5 12 297 7 7 6 6 0 7 6 14 8 6 0 0 9 116 17)
((/ f64 (* f64 h0 2) (- f64 (* f64 h3 h2) (* f64 h1 h2))) (* f64 h0 (/ f64 (/ f64 2 h2) (- f64 h3 h1))) 0 22 7 4 6 3 23 7 30 0 5 4 1 20 797 4 4 3 3 0 7 6 31 6 3 0 0 21 183 17)
((/ f64 (* f64 h3 2) (- f64 (* f64 h1 h2) (* f64 h0 h2))) (* f64 2 (/ f64 h3 (* f64 h2 (- f64 h1 h0)))) 0 24 5 4 4 3 22 3 31 0 4 3 1 20 798 4 4 3 3 0 4 3 31 4 3 0 0 21 185 18)
((/ f64 (* f64 h0 2) (- f64 (* f64 h1 h2) (* f64 h3 h2))) (* f64 h0 (/ f64 (/ f64 2 h2) (- f64 h1 h3))) 0 107 7 4 6 3 23 7 53 0 5 4 0 106 14731 4 4 3 3 0 7 6 52 6 3 0 0 27 336 17)
((/ f64 (/ f64 1 h3) (- f64 (sqrt f64 h1) (sqrt f64 h2))) (/ f64 1 (* f64 h3 (- f64 (sqrt f64 h1) (sqrt f64 h2)))) 0 6 3 3 2 2 24 1 21 0 2 1 13 5 39 3 3 2 2 0 2 1 22 2 2 0 0 18 149 19)
((* f64 h0 (/ f64 (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) 1) 1)) (* f64 h0 (* f64 (cbrt f64 2) (cbrt f64 2))) 0 6 3 3 2 2 22 2 21 0 3 2 13 5 39 3 3 2 2 0 3 2 24 1 1 0 0 18 149 17)
((* f64 2 (/ f64 h0 (- f64 (* f64 h1 h3) (* f64 h2 h3)))) (* f64 (/ f64 2 h3) (/ f64 h0 (- f64 h1 h2))) 0 8 4 4 3 3 22 8 18 0 14 12 8 7 90 4 4 3 3 0 7 6 18 3 3 0 0 13 130 18)
((+ f64 (log f64 h0) (log f64 (/ f64 2 h3))) (log f64 (/ f64 (* f64 2 h0) h3)) 0 8 4 4 3 3 23 5 18 0 4 3 8 7 89 4 4 3 3 0 4 3 19 3 3 0 0 13 132 19)
((/ f64 (/ f64 h0 (sqrt f64 h3)) 1) (/ f64 h0 (sqrt f64 h3)) 0 6 2 2 1 1 23 1 15 0 2 1 8 6 69 2 2 1 1 0 2 1 16 1 1 0 0 12 121 19)
((sqrt f64 (/ f64 (/ f64 (* f64 h0 2) h3) (- f64 h1 h2))) (sqrt f64 (/ f64 (* f64 2 (/ f64 h0 h3)) (- f64 h1 h2))) 0 6 6 5 5 4 22 2 17 0 9 7 8 6 69 5 5 4 4 0 3 2 18 5 4 0 0 12 124 18)
((sqrt f64 (* f64 (/ f64 2 h3) (/ f64 h0 (- f64 h1 h2)))) (sqrt f64 (/ f64 h0 (/ f64 (- f64 h1 h2) (/ f64 2 h3)))) 0 6 4 3 3 2 23 2 16 0 3 2 7 5 50 3 3 2 2 0 3 2 17 3 2 0 0 11 120 18)
((* f64 (/ f64 (sqrt f64 2) (cbrt f64 h3)) (/ f64 h0 (- f64 h1 h2))) (* f64 (/ f64 (/ f64 (sqrt f64 2) (cbrt f64 h3)) (- f64 h1 h2)) h0) 0 6 4 4 3 3 23 2 16 0 3 2 7 5 50 4 4 3 3 0 3 2 16 3 3 0 0 11 118 17)
((* f64 2 (+ f64 (* f64 h0 h0) (* f64 h0 h1))) (* f64 2 (* f64 h0 (+ f64 h0 h1))) 0 0 2 2 1 1 25 1 1 0 2 1 0 0 0 2 2 1 1 0 2 1 1 1 1 0 0 0 51 17)
((* f64 2 (+ f64 (* f64 h1 h1) (* f64 h1 h0))) (* f64 2 (* f64 h1 (+ f64 h0 h1))) 0 0 4 3 3 2 25 2 1 0 7 6 0 0 0 3 3 2 2 0 5 4 1 3 2 0 0 0 51 17)
((* f64 2 (+ f64 (* f64 h0 h0) (* f64 h0 h1))) (* f64 2 (* f64 h0 (+ f64 h0 h1))) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((* f64 2 (+ f64 (* f64 h1 h1) (* f64 h1 h0))) (* f64 (* f64 2 h1) (+ f64 h0 h1)) 0 15 14 4 10 3 22 3 19 0 24 18 3 14 455 4 4 3 3 0 4 3 19 9 3 0 0 13 133 18)
((cbrt f64 (* f64 2 (+ f64 (* f64 h1 h1) (* f64 h1 h0)))) (cbrt f64 (* f64 (* f64 2 h1) (+ f64 h0 h1))) 0 15 14 4 10 3 23 3 19 0 22 15 3 14 454 4 4 3 3 0 4 3 19 9 3 0 0 13 133 16)
((+ f64 (* f64 2 (* f64 h0 h1)) (* f64 2 (pow f64 h1 2))) (* f64 2 (* f64 h1 (+ f64 h0 h1))) 0 7 7 4 6 3 21 4 24 0 4 3 2 7 113 4 4 3 3 0 7 6 24 6 3 0 0 18 144 17)
((* f64 (* f64 2 h1) h0) (* f64 h1 (* f64 2 h0)) 0 7 3 3 2 2 22 2 23 0 5 4 2 7 112 3 3 2 2 0 3 2 23 2 2 0 0 18 142 16)
((* f64 2 (- f64 (* f64 h1 h1) (* f64 h1 h0))) (* f64 2 (* f64 h1 (- f64 h1 h0))) 0 49 2 2 1 1 22 1 41 0 2 1 0 46 3697 2 2 1 1 0 2 1 41 1 1 0 0 21 239 18)
((* f64 2 (- f64 (* f64 h0 h0) (* f64 h0 h1))) (* f64 h0 (* f64 (- f64 h1 h0) -2)) 0 69 42 14 34 13 26 23 42 0 20 19 3 65 3675 14 12 13 11 0 20 19 35 29 13 2 0 21 263 17)
((* f64 2 (- f64 (* f64 h0 h0) (* f64 h0 h1))) (* f64 2 (* f64 h0 (- f64 h0 h1))) 0 34 2 2 1 1 23 1 26 0 2 1 0 29 3322 2 2 1 1 0 2 1 22 1 1 0 0 13 167 19)
((expm1 f64 (* f64 2 (- f64 (* f64 h1 h1) (* f64 h1 h0)))) (expm1 f64 (* f64 2 (* f64 h1 (- f64 h1 h0)))) 0 10 18 2 9 1 23 1 21 0 2 1 5 9 337 2 2 1 1 0 18 9 22 1 1 0 0 15 139 16)
((- f64 (* f64 2 (pow f64 h1 2)) (* f64 2 (* f64 h0 h1))) (* f64 2 (* f64 h1 (- f64 h1 h0))) 0 10 14 5 11 4 22 3 21 0 6 4 5 9 334 5 4 4 3 0 14 11 21 9 4 0 0 15 139 18)
((* f64 (* f64 (* f64 (neg f64 1) h0) h1) 2) (* f64 h0 (* f64 h1 -2)) 0 14 46 10 19 8 24 9 22 0 15410 108 140 13 1161 10 7 8 6 0 46 19 22 11 7 0 0 19 1045 17)
((* f64 2 (pow f64 h1 2)) (* f64 h1 (* f64 h1 2)) 0 13 4 4 3 3 24 3 22 0 16 12 139 11 1148 4 4 3 3 0 4 3 22 3 3 0 0 18 285 17)
((+ f64 (- f64 (+ f64 (+ f64 (- f64 (* f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (- f64 (* f64 h4 h5) (* f64 h6 h7))) (* f64 (- f64 (* f64 h0 h8) (* f64 h2 h9)) (- f64 (* f64 h10 h5) (* f64 h11 h7)))) (* f64 (- f64 (* f64 h0 h12) (* f64 h2 h13)) (- f64 (* f64 h10 h6) (* f64 h11 h4)))) (* f64 (- f64 (* f64 h3 h8) (* f64 h1 h9)) (- f64 (* f64 h14 h5) (* f64 h15 h7)))) (* f64 (- f64 (* f64 h3 h12) (* f64 h1 h13)) (- f64 (* f64 h14 h6) (* f64 h15 h4)))) (* f64 (- f64 (* f64 h9 h12) (* f64 h8 h13)) (- f64 (* f64 h14 h11) (* f64 h15 h10)))) (fma f64 (fma f64 h8 (neg f64 h13) (* f64 h9 h12)) (- f64 (* f64 h11 h14) (* f64 h10 h15)) (fma f64 (- f64 (* f64 h3 h12) (* f64 h1 h13)) (- f64 (* f64 h4 h15) (* f64 h6 h14)) (fma f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h4 h5 (* f64 h7 (neg f64 h6))) (fma f64 (- f64 (* f64 h0 h8) (* f64 h2 h9)) (- f64 (* f64 h7 h11) (* f64 h5 h10)) (fma f64 (- f64 (* f64 h0 h12) (* f64 h2 h13)) (fma f64 h6 h10 (neg f64 (* f64 h4 h11))) (* f64 (fma f64 h1 (neg f64 h9) (* f64 h3 h8)) (fma f64 h5 h14 (* f64 h15 (neg f64 h7))))))))) 0 11 59 52 56 51 45 80 17 #f #f #f 478 10 160 52 52 51 51 0 117 80 17 51 51 9 8 12 655 18)
((- f64 (+ f64 (* f64 h1 (* f64 h0 (* f64 h2 h3))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h14 h15))) (+ f64 (* f64 h8 (* f64 h9 (* f64 h10 h11))) (* f64 h4 (* f64 h5 (* f64 h7 h6)))))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h2 h3))) (+ f64 (* f64 h1 (* f64 h0 (* f64 h15 h14))) (+ f64 (* f64 h10 (* f64 h5 (* f64 h6 h11))) (* f64 h8 (* f64 h4 (* f64 h9 h7))))))) (- f64 (fma f64 h1 (* f64 h0 (* f64 h2 h3)) (fma f64 h12 (* f64 h13 (* f64 h14 h15)) (fma f64 h8 (* f64 h9 (* f64 h10 h11)) (* f64 h4 (* f64 h5 (* f64 h7 h6)))))) (fma f64 h12 (* f64 (* f64 h13 h2) h3) (fma f64 h1 (* f64 (* f64 h0 h15) h14) (fma f64 h10 (* f64 h5 (* f64 h6 h11)) (* f64 h8 (* f64 h4 (* f64 h9 h7))))))) 0 2 9 9 8 8 22 8 15 0 18 17 54 1 1 9 9 8 8 0 11 10 16 8 8 0 0 13 165 17)
((- f64 (+ f64 (* f64 h8 (* f64 h13 (* f64 h3 h7))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h14 h15))) (+ f64 (* f64 h1 (* f64 h9 (* f64 h7 h14))) (+ f64 (* f64 h4 (* f64 h5 (* f64 h6 h7))) (+ f64 (* f64 h0 (* f64 h10 (* f64 h6 h14))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h2 h3))) (+ f64 (* f64 h12 (* f64 h10 (* f64 h5 h3))) (* f64 h8 (* f64 h10 (* f64 h9 h11)))))))))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h2 h3))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h14 h15))) (+ f64 (* f64 h13 (* f64 h7 (* f64 h6 h14))) (+ f64 (* f64 h12 (* f64 h10 (* f64 h9 h14))) (+ f64 (* f64 h1 (* f64 h5 (* f64 h3 h7))) (+ f64 (* f64 h10 (* f64 h5 (* f64 h6 h11))) (+ f64 (* f64 h8 (* f64 h4 (* f64 h9 h7))) (* f64 h8 (* f64 h0 (* f64 h10 h3))))))))))) (- f64 (fma f64 h8 (* f64 h13 (* f64 h3 h7)) (fma f64 h12 (* f64 h13 (* f64 h14 h15)) (fma f64 h1 (* f64 h9 (* f64 h7 h14)) (fma f64 h4 (* f64 h5 (* f64 h6 h7)) (fma f64 h0 (* f64 h10 (* f64 h6 h14)) (fma f64 h0 (* f64 h1 (* f64 h2 h3)) (fma f64 h12 (* f64 h10 (* f64 h5 h3)) (* f64 h8 (* f64 (* f64 h10 h9) h11))))))))) (fma f64 h12 (* f64 (* f64 h13 h2) h3) (fma f64 h0 (* f64 h1 (* f64 h14 h15)) (fma f64 h13 (* f64 h7 (* f64 h6 h14)) (fma f64 h12 (* f64 h10 (* f64 h9 h14)) (fma f64 h1 (* f64 h5 (* f64 h3 h7)) (fma f64 h10 (* f64 h5 (* f64 h6 h11)) (* f64 h8 (+ f64 (* f64 h4 (* f64 h9 h7)) (* f64 h0 (* f64 h10 h3))))))))))) 0 2 17 17 16 16 25 16 15 0 23 22 43 1 2 17 17 16 16 0 19 18 15 16 16 1 1 13 168 17)
((cbrt f64 (* f64 (- f64 (* f64 h6 h7) (* f64 h0 h1)) (- f64 (* f64 h3 h2) (* f64 h5 h4)))) (cbrt f64 (* f64 (- f64 (* f64 h6 h7) (* f64 h0 h1)) (- f64 (* f64 h2 h3) (* f64 h4 h5)))) 0 5 14 3 9 2 22 2 16 #f #f #f 275 5 19 3 3 2 2 0 10 9 16 6 2 0 0 13 388 16)
((- f64 (+ f64 (* f64 h8 (* f64 h12 (* f64 h15 h11))) (* f64 h14 (* f64 h9 (* f64 h13 h10)))) (+ f64 (* f64 h14 (* f64 h8 (* f64 h10 h12))) (* f64 h9 (* f64 h13 (* f64 h15 h11))))) (- f64 (fma f64 h8 (* f64 h12 (* f64 h11 h15)) (* f64 h14 (* f64 h9 (* f64 h10 h13)))) (fma f64 h9 (* f64 h13 (* f64 h11 h15)) (* f64 h14 (* f64 (* f64 h8 h12) h10)))) 0 6 55 21 26 17 23 9 16 #f #f #f 271 5 19 21 9 17 7 0 111 38 16 12 13 1 0 13 391 18)
((cbrt f64 (* f64 (- f64 (* f64 h6 h7) (* f64 h5 h4)) (- f64 (* f64 h0 h1) (* f64 h3 h2)))) (cbrt f64 (* f64 (- f64 (* f64 h6 h7) (* f64 h4 h5)) (- f64 (* f64 h0 h1) (* f64 h2 h3)))) 0 8 29 5 15 3 24 2 18 #f #f #f 217 8 101 5 3 3 2 0 12 11 18 7 2 0 0 12 337 16)
((* f64 (- f64 (* f64 h6 h7) (* f64 h5 h4)) (* f64 h0 h1)) (* f64 h0 (* f64 h1 (- f64 (* f64 h6 h7) (* f64 h4 h5)))) 0 8 6 4 5 3 24 3 17 #f #f #f 220 8 100 4 4 3 3 0 6 5 16 3 3 0 0 12 337 17)
((- f64 (+ f64 (* f64 h8 (* f64 h13 (* f64 h3 h7))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h14 h15))) (+ f64 (* f64 h1 (* f64 h9 (* f64 h7 h14))) (+ f64 (* f64 h4 (* f64 h5 (* f64 h6 h7))) (+ f64 (* f64 h0 (* f64 h10 (* f64 h6 h14))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h2 h3))) (+ f64 (* f64 h12 (* f64 h10 (* f64 h5 h3))) (* f64 h8 (* f64 h10 (* f64 h9 h11)))))))))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h2 h3))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h14 h15))) (+ f64 (* f64 h13 (* f64 h7 (* f64 h6 h14))) (+ f64 (* f64 h12 (* f64 h10 (* f64 h9 h14))) (+ f64 (* f64 h1 (* f64 h5 (* f64 h3 h7))) (+ f64 (* f64 h10 (* f64 h5 (* f64 h6 h11))) (+ f64 (* f64 h8 (* f64 h4 (* f64 h9 h7))) (* f64 h8 (* f64 h0 (* f64 h10 h3))))))))))) (- f64 (fma f64 h8 (* f64 h13 (* f64 h3 h7)) (fma f64 h12 (* f64 h13 (* f64 h14 h15)) (fma f64 h1 (* f64 h9 (* f64 h7 h14)) (fma f64 h4 (* f64 h5 (* f64 h6 h7)) (fma f64 h0 (* f64 h10 (* f64 h6 h14)) (fma f64 h0 (* f64 h1 (* f64 h2 h3)) (fma f64 h12 (* f64 h10 (* f64 h5 h3)) (* f64 h8 (* f64 (* f64 h10 h9) h11))))))))) (fma f64 h12 (* f64 (* f64 h13 h2) h3) (fma f64 h0 (* f64 h1 (* f64 h14 h15)) (fma f64 h13 (* f64 h7 (* f64 h6 h14)) (fma f64 h12 (* f64 h10 (* f64 h9 h14)) (fma f64 h1 (* f64 h5 (* f64 h3 h7)) (fma f64 h10 (* f64 h5 (* f64 h6 h11)) (* f64 h8 (+ f64 (* f64 h4 (* f64 h9 h7)) (* f64 (* f64 h0 h10) h3)))))))))) 0 2 18 18 17 17 25 17 14 0 27 26 40 1 2 18 18 17 17 0 20 19 15 17 17 1 1 12 165 18)
((- f64 (+ f64 (* f64 h8 (* f64 h13 (* f64 h3 h7))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h14 h15))) (+ f64 (* f64 h9 (* f64 h1 (* f64 h7 h14))) (+ f64 (* f64 h4 (* f64 h5 (* f64 h7 h6))) (+ f64 (* f64 h10 (* f64 h0 (* f64 h6 h14))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h2 h3))) (+ f64 (* f64 h12 (* f64 h10 (* f64 h5 h3))) (* f64 h8 (* f64 h10 (* f64 h9 h11)))))))))) (+ f64 (* f64 h12 (* f64 h13 (* f64 h2 h3))) (+ f64 (* f64 h0 (* f64 h1 (* f64 h14 h15))) (+ f64 (* f64 h13 (* f64 h7 (* f64 h6 h14))) (+ f64 (* f64 h12 (* f64 h9 (* f64 h10 h14))) (+ f64 (* f64 h1 (* f64 h5 (* f64 h3 h7))) (+ f64 (* f64 h10 (* f64 h5 (* f64 h6 h11))) (+ f64 (* f64 h8 (* f64 h0 (* f64 h10 h3))) (* f64 h8 (* f64 h4 (* f64 h9 h7))))))))))) (- f64 (fma f64 h8 (* f64 h13 (* f64 h3 h7)) (fma f64 h12 (* f64 h13 (* f64 h14 h15)) (fma f64 h9 (* f64 h1 (* f64 h7 h14)) (fma f64 h4 (* f64 h5 (* f64 h7 h6)) (fma f64 h10 (* f64 h0 (* f64 h6 h14)) (fma f64 h0 (* f64 h1 (* f64 h2 h3)) (fma f64 h12 (* f64 h10 (* f64 h5 h3)) (* f64 h8 (* f64 (* f64 h10 h9) h11))))))))) (fma f64 h12 (* f64 (* f64 h13 h2) h3) (fma f64 h0 (* f64 h1 (* f64 h14 h15)) (fma f64 h13 (* f64 h7 (* f64 h6 h14)) (fma f64 h12 (* f64 h9 (* f64 h10 h14)) (fma f64 h1 (* f64 h5 (* f64 h3 h7)) (fma f64 h10 (* f64 h5 (* f64 h6 h11)) (* f64 h8 (fma f64 h0 (* f64 h10 h3) (* f64 h4 (* f64 h9 h7))))))))))) 0 2 18 18 17 17 25 17 14 0 27 26 40 1 2 18 18 17 17 0 20 19 16 17 17 1 2 12 165 17)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h8 h2) (* f64 h3 h4))) (* f64 h5 (- f64 (* f64 h6 h2) (* f64 h7 h4)))) (* f64 h1 (- f64 (* f64 h6 h3) (* f64 h7 h8)))) (fma f64 h1 (- f64 (* f64 h3 h6) (* f64 h7 h8)) (- f64 (* f64 h0 (fma f64 h2 h8 (* f64 h4 (neg f64 h3)))) (* f64 h5 (fma f64 h2 h6 (* f64 h4 (neg f64 h7)))))) 0 5 24 12 17 11 23 11 20 #f #f #f 1156 4 17 12 12 11 11 0 22 19 19 11 11 0 0 14 1282 17)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h5))) (* f64 h4 (- f64 (* f64 h6 h2) (* f64 h7 h5)))) (* f64 h8 (- f64 (* f64 h6 h3) (* f64 h7 h1)))) (fma f64 h8 (- f64 (* f64 h3 h6) (* f64 h1 h7)) (fma f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h5)) (* f64 h4 (neg f64 (fma f64 h2 h6 (neg f64 (* f64 h5 h7))))))) 0 5 14 10 13 9 24 10 19 #f #f #f 887 4 25 10 10 9 9 0 18 16 19 11 9 0 0 14 1010 16)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4))) (* f64 h5 (- f64 (* f64 h6 h2) (* f64 h7 h4)))) (* f64 h8 (- f64 (* f64 h6 h3) (* f64 h7 h1)))) (fma f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4)) (fma f64 h5 (- f64 (* f64 h4 h7) (* f64 h2 h6)) (* f64 h8 (fma f64 h1 (neg f64 h7) (* f64 h3 h6))))) 0 52 44 20 34 19 28 34 29 0 126 76 20 51 1947 20 19 19 18 0 35 33 28 24 19 2 0 20 240 16)
((- f64 (+ f64 (* f64 h5 (* f64 h3 h6)) (* f64 h0 (* f64 h1 h2))) (+ f64 (* f64 h4 (* f64 h3 h2)) (* f64 h0 (* f64 h7 h6)))) (fma f64 h6 (- f64 (* f64 h3 h5) (* f64 h0 h7)) (* f64 h2 (- f64 (* f64 h0 h1) (* f64 h3 h4)))) 0 13 131 33 47 22 28 38 28 0 513 147 59 11 174 33 32 22 25 0 187 54 28 28 22 3 1 24 256 17)
((- f64 (+ f64 (* f64 h5 (* f64 h3 h6)) (+ f64 (* f64 h0 (* f64 h1 h2)) (* f64 h4 (* f64 h7 h8)))) (+ f64 (* f64 h3 (* f64 h4 h2)) (+ f64 (* f64 h5 (* f64 h1 h8)) (* f64 h0 (* f64 h7 h6))))) (fma f64 h3 (* f64 h5 h6) (+ f64 (- f64 (* f64 h7 (- f64 (* f64 h4 h8) (* f64 h0 h6))) (* f64 h2 (* f64 h3 h4))) (* f64 h1 (- f64 (* f64 h0 h2) (* f64 h5 h8))))) 0 14 66 30 50 29 72 60 28 #f #f #f 293 14 226 30 28 29 27 0 143 60 30 35 27 4 2 24 530 18)
((* f64 h5 (* f64 h6 h4)) (* f64 h4 (* f64 h5 h6)) 0 6 7 3 6 2 21 2 35 0 3 2 2 4 37 3 3 2 2 0 3 2 34 4 2 0 0 29 185 17)
((* f64 (cbrt f64 h1) (* f64 h0 h2)) (* f64 h2 (* f64 h0 (cbrt f64 h1))) 0 5 4 4 3 3 23 3 34 0 4 3 2 4 38 4 4 3 3 0 4 3 33 3 3 0 0 29 184 17)
((* f64 h1 (* f64 h0 h2)) (* f64 h0 (* f64 h1 h2)) 0 9 4 4 3 3 22 3 31 0 4 3 1 8 305 4 4 3 3 0 4 3 32 3 3 0 0 24 175 18)
((* f64 (cbrt f64 (* f64 h3 (* f64 h7 h6))) (cbrt f64 (* f64 h3 (* f64 h7 h6)))) (* f64 (cbrt f64 (* f64 h3 (* f64 h6 h7))) (cbrt f64 (* f64 h3 (* f64 h6 h7)))) 0 6 3 3 1 1 22 1 36 0 7 3 2 5 62 3 3 1 1 0 3 1 35 1 1 0 0 29 189 18)
((log f64 (* f64 h5 (* f64 h2 h6))) (log f64 (* f64 h2 (* f64 h5 h6))) 0 7 4 4 3 3 24 3 35 0 4 3 2 5 61 4 4 3 3 0 4 3 33 3 3 0 0 29 189 17)
((+ f64 (* f64 h0 (+ f64 h1 h2)) (* f64 h2 5)) (fma f64 h0 (+ f64 h1 h2) (* f64 h2 5)) 0 0 2 2 1 1 24 1 1 0 2 1 0 0 0 2 2 1 1 0 2 1 2 1 1 0 0 1 54 18)
((+ f64 (* f64 h2 (+ f64 h1 h0)) (* f64 h0 5)) (fma f64 h0 5 (* f64 h2 (+ f64 h0 h1))) 0 0 4 4 3 3 24 3 1 0 8 6 0 0 1 4 4 3 3 0 6 5 2 3 3 0 0 1 56 17)
((+ f64 (* f64 h0 (+ f64 h1 h2)) (* f64 h2 5)) (fma f64 h0 (+ f64 h1 h2) (* f64 h2 5)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 16)
((* f64 h2 (+ f64 h0 h1)) (* f64 (+ f64 h0 h1) h2) 0 10 2 2 1 1 25 1 21 0 2 1 4 9 294 2 2 1 1 0 2 1 22 1 1 0 0 17 144 18)
((+ f64 (* f64 (* f64 h2 (+ f64 h0 h1)) (* f64 h2 (+ f64 h0 h1))) (- f64 (* f64 (* f64 h1 5) (* f64 h1 5)) (* f64 (* f64 h2 (+ f64 h0 h1)) (* f64 h1 5)))) (fma f64 h1 (* f64 h1 25) (* f64 (* f64 (+ f64 h0 h1) h2) (fma f64 h0 h2 (* f64 h1 (+ f64 h2 -5))))) 0 12 27 19 25 18 31 29 21 0 63 45 87 10 374 19 19 18 18 0 23 21 12 25 18 1 1 17 234 17)
((cbrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h1 5)))) (cbrt f64 (fma f64 h0 (+ f64 h1 5) (* f64 h1 h2))) 0 9 13 11 9 10 23 5 23 0 5 4 0 8 152 11 11 10 9 0 9 6 23 7 8 0 0 19 145 19)
((+ f64 (* f64 h2 h1) (+ f64 (* f64 h0 h1) (* f64 5 h0))) (fma f64 h0 (+ f64 h1 5) (* f64 h1 h2)) 0 9 10 8 8 7 23 7 23 0 8 7 0 8 152 8 8 7 7 0 6 5 23 6 7 0 0 19 143 17)
((+ f64 (* f64 h0 h1) (+ f64 (* f64 h2 h1) (* f64 5 h2))) (fma f64 h0 h1 (* f64 h2 (+ f64 h1 5))) 0 9 4 4 3 3 22 3 25 0 4 3 0 8 149 4 4 3 3 0 4 3 22 3 3 0 0 19 144 18)
((* f64 (* f64 (fma f64 h2 (+ f64 h1 5) (* f64 h1 h0)) (fma f64 h2 (+ f64 h1 5) (* f64 h1 h0))) (fma f64 h2 (+ f64 h1 5) (* f64 h1 h0))) (pow f64 (fma f64 h0 h1 (* f64 h2 (+ f64 h1 5))) 3) 0 9 11 10 8 7 23 7 24 0 87 48 1 9 150 10 10 7 9 0 27 8 25 8 7 0 0 19 155 18)
((+ f64 (* f64 h1 h2) (+ f64 (* f64 h0 h2) (* f64 5 h0))) (fma f64 5 h0 (* f64 h2 (+ f64 h0 h1))) 0 5 8 8 6 6 24 9 14 #f #f #f 302 4 16 8 8 6 6 0 10 8 16 6 6 0 0 12 412 18)
((+ f64 (* f64 (pow f64 h1 2) (pow f64 h2 2)) (+ f64 (* f64 (pow f64 h0 2) (pow f64 h2 2)) (* f64 2 (* f64 h1 (* f64 h0 (pow f64 h2 2)))))) (+ f64 (* f64 (* f64 h2 h2) (fma f64 h1 h1 (* f64 h0 h0))) (* f64 2 (* f64 h1 (* f64 h0 (* f64 h2 h2))))) 0 4 8 8 6 6 25 18 14 0 8 6 26 4 16 8 8 6 6 0 12 10 16 6 6 0 0 12 136 16)
((+ f64 (+ f64 h1 h0) h1) (fma f64 h1 2 h0) 0 0 6 6 5 5 25 5 0 0 7 6 0 0 0 6 6 5 5 0 7 6 0 5 5 0 0 0 48 17)
((+ f64 (+ f64 h0 h1) h0) (fma f64 h0 2 h1) 0 0 7 7 6 6 23 5 0 0 8 7 0 0 0 7 7 6 6 0 8 7 0 6 6 0 0 0 46 17)
((+ f64 (+ f64 h0 h1) h0) (fma f64 h0 2 h1) 0 0 6 6 5 5 24 5 0 0 8 7 0 0 0 6 6 5 5 0 7 6 0 5 5 0 0 0 47 17)
((+ f64 h2 (* f64 (- f64 h1 h2) (/ f64 h0 h3))) (fma f64 h0 (/ f64 (- f64 h1 h2) h3) h2) 0 32 7 6 6 5 24 6 30 0 6 5 0 28 2612 6 6 5 5 0 6 5 29 6 5 0 0 19 188 17)
((+ f64 h3 (* f64 (- f64 h1 h3) (/ f64 h2 h0))) (fma f64 h2 (/ f64 (- f64 h1 h3) h0) h3) 0 31 7 6 6 5 25 6 28 0 6 5 0 28 2612 6 6 5 5 0 6 5 27 6 5 0 0 19 185 17)
((+ f64 h0 (* f64 (- f64 h1 h0) (/ f64 h2 h3))) (fma f64 (- f64 h1 h0) (/ f64 h2 h3) h0) 0 85 3 3 2 2 23 2 74 0 3 2 0 84 10385 3 3 2 2 0 3 2 73 2 2 0 0 38 389 17)
((- f64 (+ f64 (/ f64 (* f64 h3 h0) h2) h1) (/ f64 (* f64 h0 h1) h2)) (fma f64 (- f64 h3 h1) (/ f64 h0 h2) h1) 0 9 10 10 9 9 25 16 14 0 294 62 33 8 142 10 10 9 9 0 10 9 15 9 9 0 0 9 148 16)
((* f64 -1 (/ f64 (* f64 h0 h1) h2)) (/ f64 (* f64 h0 (neg f64 h1)) h2) 0 10 4 4 3 3 23 7 15 0 4 3 5 8 140 4 4 3 3 0 4 3 13 3 3 0 0 9 113 16)
((/ f64 (* f64 h3 h0) h2) (* f64 (/ f64 h3 h2) h0) 0 5 3 3 2 2 23 1 18 0 2 1 28 4 15 3 3 2 2 0 2 1 18 2 2 0 0 14 147 16)
((* f64 (cbrt f64 (* f64 (cbrt f64 (* f64 (- f64 h3 h1) (/ f64 h0 h2))) (cbrt f64 (* f64 (- f64 h3 h1) (/ f64 h0 h2))))) (cbrt f64 (* f64 (cbrt f64 (* f64 (- f64 h3 h1) (/ f64 h0 h2))) (cbrt f64 (* f64 (- f64 h3 h1) (/ f64 h0 h2)))))) (* f64 (cbrt f64 (* f64 (cbrt f64 (* f64 (/ f64 h0 h2) (- f64 h3 h1))) (cbrt f64 (* f64 (/ f64 h0 h2) (- f64 h3 h1))))) (cbrt f64 (* f64 (cbrt f64 (* f64 (/ f64 h0 h2) (- f64 h3 h1))) (cbrt f64 (* f64 (/ f64 h0 h2) (- f64 h3 h1)))))) 0 5 13 5 2 1 22 1 18 #f #f #f 219 5 15 5 5 1 1 0 5 1 18 1 1 0 0 14 340 17)
((- f64 (/ f64 (* f64 h3 h0) h2) (/ f64 (* f64 h0 h1) h2)) (* f64 (- f64 h3 h1) (/ f64 h0 h2)) 0 9 11 6 9 5 24 9 17 0 16 13 6 8 125 6 6 5 5 0 6 5 17 9 5 0 0 13 128 17)
((* f64 (pow f64 (* f64 -1 h0) 1/3) (cbrt f64 -1)) (* f64 (cbrt f64 (neg f64 h0)) (cbrt f64 -1)) 0 9 3 3 2 2 23 2 17 0 3 2 6 8 124 3 3 2 2 0 5 4 18 2 2 0 0 13 128 18)
((- f64 (/ f64 (* f64 h3 h0) h2) (/ f64 (* f64 h0 h1) h2)) (* f64 h0 (/ f64 (- f64 h3 h1) h2)) 0 10 9 5 7 4 25 8 12 0 11 10 5 9 225 5 5 4 4 0 5 4 13 7 4 0 0 8 109 17)
((* f64 (exp f64 h1) (exp f64 (/ f64 (* f64 h0 (- f64 h3 h1)) h2))) (exp f64 (fma f64 h0 (/ f64 (- f64 h3 h1) h2) h1)) 0 10 9 7 7 5 24 5 13 0 5 4 5 9 225 7 7 5 5 0 5 4 13 7 5 0 0 8 109 17)
((+ f64 h0 (/ f64 (* f64 h4 (- f64 h2 h3)) (- f64 h1 h3))) (fma f64 (- f64 h2 h3) (/ f64 h4 (- f64 h1 h3)) h0) 0 10 6 5 5 4 23 6 23 0 5 4 0 9 119 5 5 4 4 0 5 4 22 5 4 0 0 16 144 19)
((+ f64 h0 (/ f64 (* f64 h2 (- f64 h1 h3)) (- f64 h4 h3))) (fma f64 h2 (/ f64 (- f64 h1 h3) (- f64 h4 h3)) h0) 0 11 17 6 11 4 24 5 22 0 4 3 0 9 119 6 4 4 3 0 4 3 23 6 3 0 0 16 143 17)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h2 h3)) (- f64 h4 h3))) (fma f64 h1 (/ f64 (- f64 h2 h3) (- f64 h4 h3)) h0) 0 36 4 4 3 3 24 5 20 0 4 3 0 32 3301 4 4 3 3 0 4 3 20 3 3 0 0 12 157 18)
((/ f64 (sqrt f64 h0) (/ f64 (cbrt f64 (- f64 h2 h3)) h1)) (/ f64 (* f64 h1 (sqrt f64 h0)) (cbrt f64 (- f64 h2 h3))) 0 7 4 4 3 3 25 3 19 #f #f #f 483 6 82 4 4 3 3 0 3 2 19 3 3 0 0 15 608 16)
((* f64 (- f64 h2 h4) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) 1)) (- f64 h2 h4) 0 7 6 6 4 4 23 6 18 0 6 4 14 6 44 6 6 4 4 0 6 4 18 4 4 0 0 14 136 18)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) (- f64 h3 h4)) h0) (/ f64 (* f64 h1 h4) (- f64 h3 h4))) (+ f64 (* f64 (/ f64 h1 (- f64 h3 h4)) h2) (- f64 h0 (* f64 (/ f64 h1 (- f64 h3 h4)) h4))) 0 7 6 6 5 5 22 3 18 0 9 8 14 6 45 6 6 5 5 0 6 5 18 5 5 0 0 14 135 16)
((/ f64 1 (/ f64 (+ f64 (sqrt f64 (/ f64 h1 h2)) 1) 1)) (/ f64 1 (+ f64 1 (sqrt f64 (/ f64 h1 h2)))) 0 11 9 3 4 2 24 2 15 0 9 4 9 10 186 3 3 2 2 0 9 4 16 2 2 0 0 10 124 17)
((/ f64 (cbrt f64 1) (/ f64 (- f64 (/ f64 (sqrt f64 h1) (sqrt f64 h2)) 1) (sqrt f64 h0))) (/ f64 (sqrt f64 h0) (+ f64 -1 (/ f64 (sqrt f64 h1) (sqrt f64 h2)))) 0 12 8 7 7 6 24 9 16 0 17 10 9 10 186 7 7 6 6 0 7 6 16 7 6 0 0 11 128 18)
((+ f64 h0 (/ f64 (* f64 h3 (- f64 h2 h1)) (- f64 h2 h4))) (fma f64 h3 (/ f64 (- f64 h2 h1) (- f64 h2 h4)) h0) 0 11 4 4 3 3 22 5 22 0 4 3 0 10 179 4 4 3 3 0 4 3 23 3 3 0 0 16 141 16)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h4 h3)) (- f64 h4 h2))) (fma f64 h1 (/ f64 (- f64 h4 h3) (- f64 h4 h2)) h0) 0 11 4 4 3 3 23 5 23 0 4 3 0 10 180 4 4 3 3 0 4 3 22 3 3 0 0 16 143 17)
((+ f64 h0 (/ f64 (* f64 h1 (- f64 h2 h3)) (- f64 h2 h4))) (fma f64 h1 (/ f64 (- f64 h2 h3) (- f64 h2 h4)) h0) 0 38 4 4 3 3 24 5 21 0 4 3 0 35 3695 4 4 3 3 0 4 3 20 3 3 0 0 12 159 17)
((* f64 h1 (- f64 (/ f64 h2 (- f64 h2 h3)) (/ f64 h4 (- f64 h2 h3)))) (* f64 h1 (/ f64 (- f64 h2 h4) (- f64 h2 h3))) 0 8 2 2 1 1 23 1 18 0 2 1 14 7 37 2 2 1 1 0 2 1 17 1 1 0 0 13 135 18)
((/ f64 1 (/ f64 (+ f64 (sqrt f64 h2) (sqrt f64 h3)) (sqrt f64 h1))) (/ f64 (sqrt f64 h1) (+ f64 (sqrt f64 h2) (sqrt f64 h3))) 0 7 4 4 3 3 24 6 19 0 6 4 14 6 36 4 4 3 3 0 3 2 20 3 3 0 0 15 142 18)
((* f64 -1 (/ f64 (- f64 h3 h2) h1)) (/ f64 (- f64 h2 h3) h1) 0 6 9 9 8 8 24 8 18 0 9 8 62 6 37 9 9 8 8 0 9 8 19 8 8 0 0 15 188 17)
((/ f64 1 (/ f64 (- f64 (sqrt f64 h3) (sqrt f64 h0)) h2)) (/ f64 h2 (- f64 (sqrt f64 h3) (sqrt f64 h0))) 0 9 4 4 3 3 23 6 16 0 4 3 56 8 192 4 4 3 3 0 4 3 15 3 3 0 0 11 169 17)
((/ f64 1 (/ f64 (- f64 h3 h0) (* f64 h1 h2))) (* f64 (/ f64 h2 (- f64 h3 h0)) h1) 0 9 6 6 5 5 24 8 15 0 19 16 56 8 193 6 6 5 5 0 7 6 17 5 5 0 0 11 171 17)
((* f64 -1 (* f64 h2 h1)) (* f64 h2 (neg f64 h1)) 0 8 3 3 2 2 22 2 21 0 3 2 17 7 67 3 3 2 2 0 3 2 22 2 2 0 0 18 154 18)
((+ f64 h4 (/ f64 (* f64 h2 (- f64 h0 h1)) (- f64 h0 h3))) (+ f64 h4 (* f64 h2 (/ f64 (- f64 h0 h1) (- f64 h0 h3)))) 0 8 2 2 1 1 24 1 22 0 24 22 92 7 67 2 2 1 1 0 2 1 22 1 1 0 0 18 231 17)
((- f64 (+ f64 h0 h4) (/ f64 (* f64 (- f64 h2 h3) h4) (- f64 h1 h3))) (+ f64 h0 (fma f64 (/ f64 (- f64 h3 h2) (- f64 h1 h3)) h4 h4)) 0 11 13 13 12 12 24 19 24 0 19 18 13 10 91 13 13 12 12 0 13 12 23 12 12 0 0 17 161 17)
((- f64 (+ f64 h0 h1) (/ f64 (* f64 (- f64 h3 h2) h1) (- f64 h4 h2))) (fma f64 (/ f64 (- f64 h2 h3) (- f64 h4 h2)) h1 (+ f64 h0 h1)) 0 11 12 12 11 11 25 17 23 0 16 15 14 10 91 12 12 11 11 0 18 17 23 11 11 0 0 17 161 16)
((- f64 (+ f64 h0 h1) (/ f64 (* f64 (- f64 h2 h3) h1) (- f64 h4 h3))) (fma f64 h1 (/ f64 (- f64 h3 h2) (- f64 h4 h3)) (+ f64 h0 h1)) 0 42 23 14 21 13 24 16 26 0 15 14 4 38 2145 14 13 13 12 0 19 18 27 21 13 0 0 16 189 17)
((- f64 (+ f64 (/ f64 (pow f64 h2 3) (pow f64 h3 3)) (+ f64 (/ f64 h2 h3) (/ f64 (pow f64 h2 2) (pow f64 h3 2)))) (+ f64 (/ f64 (* f64 (pow f64 h2 3) h4) (pow f64 h3 4)) (+ f64 (/ f64 (* f64 h2 h4) (pow f64 h3 2)) (+ f64 (/ f64 (* f64 (pow f64 h2 2) h4) (pow f64 h3 3)) (/ f64 h4 h3))))) (+ f64 (pow f64 (/ f64 h2 h3) 3) (- f64 (- f64 (+ f64 (* f64 (/ f64 h2 h3) (/ f64 h2 h3)) (- f64 (/ f64 (- f64 h2 h4) h3) (* f64 (/ f64 h4 h3) (/ f64 h2 h3)))) (* f64 (/ f64 (* f64 h2 h2) (pow f64 h3 3)) h4)) (* f64 (/ f64 h4 h3) (pow f64 (/ f64 h2 h3) 3)))) 0 7 49 48 28 28 65 51 18 #f #f #f 285 6 47 48 48 28 28 0 135 49 18 28 28 2 2 13 462 19)
((exp f64 (fma f64 h1 (* f64 (- f64 h2 h4) (/ f64 1 (- f64 h3 h2))) (+ f64 h0 h1))) (exp f64 (fma f64 h1 (/ f64 (- f64 h2 h4) (- f64 h3 h2)) (+ f64 h0 h1))) 0 7 3 3 2 2 23 6 18 0 7 6 13 6 35 3 3 2 2 0 5 4 18 2 2 0 0 14 136 17)
((* f64 -1 (/ f64 h4 (- f64 h3 h2))) (/ f64 (neg f64 h4) (- f64 h3 h2)) 0 7 3 3 2 2 24 2 19 0 3 2 14 6 35 3 3 2 2 0 3 2 19 2 2 0 0 14 141 18)
((+ f64 h0 (+ f64 (/ f64 (* f64 h0 h1) h2) (+ f64 (/ f64 (* f64 h0 (pow f64 h1 2)) (pow f64 h2 2)) h4))) (+ f64 h0 (+ f64 (* f64 (/ f64 h0 h2) (+ f64 h1 (/ f64 (* f64 h1 h1) h2))) h4)) 0 7 8 8 7 7 24 20 18 0 7 6 14 6 77 8 8 7 7 0 15 14 17 7 7 0 0 13 134 17)
((neg f64 (+ f64 (/ f64 (* f64 h0 h3) h1) (/ f64 (* f64 h0 (* f64 h2 h3)) (pow f64 h1 2)))) (* f64 (/ f64 h0 (/ f64 h1 h3)) (- f64 -1 (/ f64 h2 h1))) 0 7 21 11 14 10 27 21 17 0 41 35 143 6 78 11 11 10 10 0 23 16 18 10 10 0 0 12 270 18)
((/ f64 (sqrt f64 h0) (/ f64 1 h1)) (* f64 h1 (sqrt f64 h0)) 0 9 4 4 3 3 25 3 17 #f #f #f 327 8 131 4 4 3 3 0 4 3 18 3 3 0 0 12 445 18)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h2) h3) (- f64 h4 h2))) (fma f64 (- f64 h1 h2) (/ f64 h3 (- f64 h4 h2)) h0) 0 9 23 4 15 3 23 6 24 0 4 3 0 8 130 4 4 3 3 0 4 3 23 6 3 0 0 17 143 17)
((+ f64 h3 (/ f64 (* f64 (- f64 h1 h2) h0) (- f64 h4 h2))) (fma f64 h0 (/ f64 (- f64 h1 h2) (- f64 h4 h2)) h3) 0 9 6 5 5 4 24 6 23 0 5 4 0 8 131 5 5 4 4 0 5 4 24 5 4 0 0 17 144 17)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h2) h3) (- f64 h4 h2))) (fma f64 (- f64 h1 h2) (/ f64 h3 (- f64 h4 h2)) h0) 0 44 4 4 3 3 24 6 20 0 4 3 0 40 6118 4 4 3 3 0 4 3 20 3 3 0 0 12 164 17)
((+ f64 (/ f64 h1 h3) (/ f64 (* f64 h1 h2) (pow f64 h3 2))) (* f64 (+ f64 (/ f64 h2 h3) 1) (/ f64 h1 h3)) 0 9 5 5 4 4 24 4 17 0 5 4 47 8 84 5 5 4 4 0 5 4 16 4 4 0 0 11 166 19)
((- f64 (+ f64 (/ f64 (* f64 h4 h1) (- f64 h3 h2)) h0) (/ f64 (* f64 h1 h2) (- f64 h3 h2))) (fma f64 (- f64 h4 h2) (/ f64 h1 (- f64 h3 h2)) h0) 0 10 13 11 12 10 23 20 16 #f #f #f 308 9 85 11 11 10 10 0 13 12 15 10 10 0 0 11 422 17)
((- f64 (* f64 h3 h0) (* f64 h0 h1)) (* f64 h0 (- f64 h3 h1)) 0 7 3 3 2 2 23 2 16 #f #f #f 377 6 56 3 3 2 2 0 3 2 15 2 2 0 0 11 485 15)
((- f64 (* f64 h3 h0) (* f64 h0 h1)) (* f64 h0 (- f64 h3 h1)) 0 7 3 3 2 2 22 2 16 #f #f #f 368 6 56 3 3 2 2 0 3 2 16 2 2 0 0 11 478 17)
((fma f64 1 h3 (neg f64 (* f64 (/ f64 h0 (sqrt f64 (+ f64 (/ f64 h1 h2) -1))) (/ f64 1 (sqrt f64 (+ f64 (/ f64 h1 h2) -1)))))) (- f64 h3 (/ f64 (/ f64 h0 (sqrt f64 (+ f64 (/ f64 h1 h2) -1))) (sqrt f64 (+ f64 (/ f64 h1 h2) -1)))) 0 9 62 5 34 4 24 11 19 0 62 41 96 9 148 5 5 4 4 0 40 24 20 27 4 3 0 16 239 17)
((/ f64 (* f64 h0 h1) (- f64 h2 h3)) (* f64 (/ f64 h1 (- f64 h2 h3)) h0) 0 8 11 8 9 7 24 2 15 0 12 11 260 7 78 8 8 7 7 0 3 2 17 7 7 0 0 12 378 18)
((/ f64 (* f64 h0 h1) (- f64 h2 h3)) (* f64 (/ f64 h1 (- f64 h2 h3)) h0) 0 8 11 8 9 7 23 2 17 0 12 11 262 7 79 8 8 7 7 0 3 2 17 7 7 0 0 12 381 19)
((+ f64 h0 (* f64 h1 (/ f64 (- f64 h4 h3) (- f64 h2 h3)))) (fma f64 h1 (/ f64 (- f64 h4 h3) (- f64 h2 h3)) h0) 0 9 3 3 2 2 24 2 23 0 3 2 1 8 94 3 3 2 2 0 3 2 22 2 2 0 0 16 140 17)
((+ f64 h3 (* f64 h1 (/ f64 (- f64 h2 h0) (- f64 h4 h0)))) (fma f64 h1 (/ f64 (- f64 h2 h0) (- f64 h4 h0)) h3) 0 9 3 3 2 2 23 2 22 0 3 2 1 8 96 3 3 2 2 0 3 2 23 2 2 0 0 16 141 18)
((+ f64 h0 (* f64 h1 (/ f64 (- f64 h2 h3) (- f64 h4 h3)))) (fma f64 h1 (/ f64 (- f64 h3 h2) (- f64 h3 h4)) h0) 0 40 40 18 25 16 120141 #f 20 0 210 136 15 38 4250 18 18 16 17 0 86 53 19 25 16 1 0 12 120304 19)
((- f64 (+ f64 1 (+ f64 (/ f64 (pow f64 h3 3) (pow f64 h2 3)) (+ f64 (/ f64 h3 h2) (/ f64 (pow f64 h3 2) (pow f64 h2 2))))) (+ f64 (/ f64 h4 h2) (+ f64 (/ f64 (* f64 (pow f64 h3 2) h4) (pow f64 h2 3)) (/ f64 (* f64 h3 h4) (pow f64 h2 2))))) (+ f64 1 (+ f64 (+ f64 (/ f64 h3 h2) (* f64 (/ f64 h3 h2) (/ f64 h3 h2))) (- f64 (pow f64 (/ f64 h3 h2) 3) (+ f64 (* f64 (/ f64 h3 h2) (/ f64 h4 h2)) (+ f64 (/ f64 h4 h2) (* f64 (/ f64 (* f64 h3 h3) (pow f64 h2 3)) h4)))))) 0 8 25 23 17 15 27 17 18 0 16 13 14 6 65 23 23 15 15 0 29 24 18 17 15 1 0 13 144 16)
((/ f64 (sqrt f64 (- f64 h2 h4)) 1) (sqrt f64 (- f64 h2 h4)) 0 6 2 2 1 1 24 1 17 0 2 1 13 6 34 2 2 1 1 0 2 1 17 1 1 0 0 12 132 19)
((/ f64 1 (/ f64 1 (sqrt f64 (- f64 h2 h4)))) (sqrt f64 (- f64 h2 h4)) 0 5 2 2 1 1 24 1 21 0 2 1 16 4 25 2 2 1 1 0 2 1 22 1 1 0 0 18 150 16)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (/ f64 (+ f64 (sqrt f64 h2) (sqrt f64 h3)) (+ f64 (sqrt f64 h2) (sqrt f64 h4)))) (/ f64 (+ f64 (sqrt f64 h2) (sqrt f64 h4)) (+ f64 (sqrt f64 h2) (sqrt f64 h3))) 0 5 7 7 5 5 25 7 21 0 9 6 16 4 25 7 7 5 5 0 6 4 22 5 5 0 0 18 152 16)
((+ f64 (/ f64 h0 (- f64 1 (/ f64 h3 h2))) h4) (+ f64 h4 (/ f64 h0 (- f64 1 (/ f64 h3 h2)))) 0 5 2 2 1 1 23 1 22 #f #f #f 216 5 78 2 2 1 1 0 2 1 22 1 1 0 0 19 352 16)
((+ f64 (/ f64 h1 (- f64 1 (/ f64 h0 h3))) (fma f64 (sqrt f64 h4) (sqrt f64 h4) (neg f64 (* f64 (/ f64 1 (/ f64 (- f64 h3 h0) (* f64 h1 h2))) 1)))) (+ f64 (/ f64 h1 (- f64 1 (/ f64 h0 h3))) (- f64 h4 (/ f64 h1 (/ f64 (- f64 h3 h0) h2)))) 0 11 442 48 46 22 27 18 24 0 68 21 16 10 155 48 7 22 6 0 301 41 24 8 9 4 1 20 198 17)
((neg f64 (log f64 (/ f64 (- f64 h3 h0) (* f64 h1 h2)))) (log f64 (/ f64 h1 (/ f64 (- f64 h3 h0) h2))) 0 7 5 5 4 4 25 12 23 0 7 6 15 6 153 5 5 4 4 0 22 14 24 4 4 0 0 20 163 16)
((+ f64 h3 (* f64 h1 (/ f64 (- f64 h2 h0) (- f64 h2 h4)))) (fma f64 h1 (/ f64 (- f64 h2 h0) (- f64 h2 h4)) h3) 0 9 3 3 2 2 24 2 23 0 3 2 1 8 100 3 3 2 2 0 3 2 22 2 2 0 0 16 142 17)
((+ f64 h2 (* f64 h1 (/ f64 (- f64 h0 h3) (- f64 h0 h4)))) (fma f64 h1 (/ f64 (- f64 h0 h3) (- f64 h0 h4)) h2) 0 9 3 3 2 2 22 2 23 0 3 2 1 8 100 3 3 2 2 0 3 2 24 2 2 0 0 16 141 18)
((+ f64 h0 (* f64 h1 (/ f64 (- f64 h2 h3) (- f64 h2 h4)))) (fma f64 h1 (/ f64 (- f64 h3 h2) (- f64 h4 h2)) h0) 0 44 40 18 26 17 120118 #f 20 0 200 131 15 36 3302 18 18 17 16 0 86 54 20 26 17 1 0 12 120284 19)
((- f64 (/ f64 (* f64 h1 h2) (- f64 h3 h4)) (/ f64 (* f64 h1 h4) (- f64 h3 h4))) (- f64 (/ f64 h1 (/ f64 (- f64 h3 h4) h2)) (/ f64 h1 (+ f64 (/ f64 h3 h4) -1))) 0 7 7 7 6 6 26 6 17 0 13 12 78 7 48 7 7 6 6 0 15 12 17 6 6 0 0 13 202 17)
((+ f64 (/ f64 (* f64 h0 h4) (- f64 h1 h2)) h3) (fma f64 h4 (/ f64 h0 (- f64 h1 h2)) h3) 0 7 4 4 3 3 24 4 25 #f #f #f 190 6 83 4 4 3 3 0 4 3 26 3 3 0 0 22 341 17)
((fma f64 (neg f64 (/ f64 h0 (+ f64 (/ f64 h1 h2) -1))) (/ f64 1 1) (* f64 (/ f64 h0 (+ f64 (/ f64 h1 h2) -1)) (/ f64 1 1))) (* f64 (/ f64 h0 (+ f64 (/ f64 h1 h2) -1)) 0) 0 7 33 9 13 7 39 11 25 0 30 14 24 6 83 9 9 7 7 0 32 13 25 9 7 0 0 22 194 16)
((+ f64 (/ f64 h1 h3) (+ f64 (/ f64 (* f64 h1 (pow f64 h4 2)) (pow f64 h3 3)) (/ f64 (* f64 h1 h4) (pow f64 h3 2)))) (+ f64 (/ f64 h1 h3) (+ f64 (* f64 (/ f64 h1 h3) (/ f64 h4 h3)) (* f64 (/ f64 h1 (pow f64 h3 3)) (* f64 h4 h4)))) 0 5 7 7 6 6 23 9 25 0 8 7 15 4 14 7 7 6 6 0 12 10 24 6 6 0 0 21 162 18)
((log f64 (- f64 1 (/ f64 h1 h4))) (log1p f64 (/ f64 (neg f64 h1) h4)) 0 7 4 4 3 3 22 3 24 0 4 3 71 4 14 4 4 3 3 0 4 3 26 3 3 0 0 21 221 18)
((fma f64 (neg f64 h0) (/ f64 h1 h2) (* f64 h0 (/ f64 h1 h2))) (* f64 (/ f64 h0 (/ f64 h2 h1)) 0) 0 10 30 15 18 12 89 7 15 0 30 21 82 8 133 15 14 12 11 0 31 18 17 13 12 0 0 12 271 18)
((/ f64 1 (/ f64 1 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (cbrt f64 h0) (cbrt f64 h0)) 0 7 2 2 1 1 23 1 15 0 2 1 23 6 132 2 2 1 1 0 2 1 17 1 1 0 0 12 138 18)
((- f64 h0 (/ f64 (- f64 h1 h3) (/ f64 (+ f64 (- f64 h2 h3) 1) h4))) (fma f64 h4 (/ f64 (- f64 h3 h1) (+ f64 h2 (- f64 1 h3))) h0) 0 13 21 17 20 16 23 20 24 0 18 17 27 10 138 17 17 16 16 0 22 19 22 20 16 0 0 18 176 17)
((- f64 h0 (/ f64 (- f64 h4 h2) (/ f64 (+ f64 (- f64 h3 h2) 1) h1))) (fma f64 h1 (/ f64 (- f64 h2 h4) (- f64 1 (- f64 h2 h3))) h0) 0 13 28 22 27 20 24 22 22 0 20 19 27 10 139 22 20 20 19 0 29 24 23 27 19 1 0 18 178 16)
((- f64 h0 (/ f64 (- f64 h1 h2) (/ f64 (+ f64 (- f64 h3 h2) 1) h4))) (fma f64 h4 (/ f64 (- f64 h2 h1) (+ f64 h3 (- f64 1 h2))) h0) 0 41 49 18 46 17 24 20 24 0 18 17 5 39 2974 18 17 17 16 0 22 19 26 42 17 4 0 15 191 17)
((exp f64 (fma f64 h1 (/ f64 (- f64 h2 h4) (+ f64 h3 (- f64 1 h2))) h0)) (exp f64 (fma f64 h1 (/ f64 (- f64 h2 h4) (+ f64 1 (- f64 h3 h2))) h0)) 0 5 4 4 3 3 24 3 11 0 43 28 18 4 15 4 4 3 3 0 11 7 12 3 3 0 0 9 116 17)
((- f64 (/ f64 h2 (- f64 (+ f64 1 h3) h2)) (/ f64 h4 (- f64 (+ f64 1 h3) h2))) (/ f64 (- f64 h2 h4) (+ f64 1 (- f64 h3 h2))) 0 4 9 9 4 4 23 2 11 0 18 13 17 4 14 9 9 4 4 0 4 2 13 4 4 0 0 9 115 18)
((- f64 h0 (/ f64 (* f64 h4 h1) (+ f64 1 h3))) (- f64 h0 (/ f64 h4 (/ f64 (+ f64 1 h3) h1))) 0 5 2 2 1 1 24 1 12 0 7 6 20 4 13 2 2 1 1 0 4 3 13 1 1 0 0 10 121 18)
((- f64 (/ f64 h2 (+ f64 1 h3)) (+ f64 (/ f64 (* f64 h4 h2) (pow f64 (+ f64 1 h3) 2)) (/ f64 h4 (+ f64 1 h3)))) (- f64 (/ f64 h2 (+ f64 1 h3)) (+ f64 (/ f64 h4 (+ f64 1 h3)) (* f64 (/ f64 h4 (pow f64 (+ f64 1 h3) 2)) h2))) 0 5 4 4 3 3 22 2 12 #f #f #f 390 4 13 4 4 3 3 0 5 4 13 3 3 0 0 10 487 16)
((fma f64 (neg f64 (/ f64 (sqrt f64 (- f64 h3 h1)) (/ f64 (+ f64 (- f64 h2 h1) 1) (sqrt f64 h0)))) (/ f64 (sqrt f64 (- f64 h3 h1)) (/ f64 1 (sqrt f64 h0))) (* f64 (/ f64 (sqrt f64 (- f64 h3 h1)) (/ f64 (+ f64 (- f64 h2 h1) 1) (sqrt f64 h0))) (/ f64 (sqrt f64 (- f64 h3 h1)) (/ f64 1 (sqrt f64 h0))))) (fma f64 (* f64 (/ f64 (sqrt f64 (- f64 h3 h1)) (- f64 h2 (+ f64 h1 -1))) (sqrt f64 h0)) (neg f64 (* f64 (sqrt f64 (- f64 h3 h1)) (sqrt f64 h0))) (* f64 (* f64 (sqrt f64 (- f64 h3 h1)) (sqrt f64 h0)) (* f64 (/ f64 (sqrt f64 (- f64 h3 h1)) (- f64 h2 (+ f64 h1 -1))) (sqrt f64 h0)))) 0 4 26 26 12 12 29 29 24 0 53 27 167 3 16 26 26 12 12 0 20 13 26 12 12 0 0 21 332 19)
((* f64 (neg f64 (/ f64 1 (/ f64 1 (* f64 (cbrt f64 h0) (cbrt f64 h0))))) (/ f64 (- f64 h3 h1) (/ f64 (+ f64 (- f64 h2 h1) 1) (cbrt f64 h0)))) (* f64 (* f64 (/ f64 (- f64 h3 h1) (- f64 h2 (+ f64 h1 -1))) (cbrt f64 h0)) (neg f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) 0 4 7 7 6 6 24 9 24 0 75 31 166 3 16 7 7 6 6 0 22 12 25 6 6 0 0 21 319 17)
((- f64 (/ f64 (* f64 h3 h0) (- f64 (+ f64 1 h2) h1)) (/ f64 (* f64 h0 h1) (- f64 (+ f64 1 h2) h1))) (- f64 (/ f64 h3 (/ f64 (+ f64 1 (- f64 h2 h1)) h0)) (/ f64 (* f64 h0 h1) (+ f64 1 (- f64 h2 h1)))) 0 4 4 4 2 2 22 2 24 #f #f #f 246 3 6 4 4 2 2 0 8 6 24 2 2 0 0 21 390 18)
((/ f64 (cbrt f64 (- f64 h3 h1)) (/ f64 (/ f64 (+ f64 (- f64 h2 h1) 1) (cbrt f64 h0)) (cbrt f64 (- f64 h3 h1)))) (* f64 (* f64 (/ f64 (cbrt f64 (- f64 h3 h1)) (+ f64 1 (- f64 h2 h1))) (cbrt f64 h0)) (cbrt f64 (- f64 h3 h1))) 0 4 8 4 5 3 23 5 24 0 19 13 129 3 7 4 4 3 3 0 6 4 27 3 3 0 0 21 275 16)
((+ f64 h0 (* f64 (- f64 1 h0) (- f64 1 h1))) (- f64 (fma f64 h0 h1 1) h1) 0 77 134 30 62 26 2311 55 20 0 313 85 20 75 7956 30 21 26 20 0 88 61 18 35 26 5 1 10 2515 18)
((+ f64 h1 (* f64 (- f64 1 h1) (- f64 1 h0))) (fma f64 h0 h1 (- f64 1 h0)) 0 73 81 24 57 21 1757 38 19 0 134 79 19 71 7901 24 20 21 19 0 118 72 17 51 21 5 0 10 1952 18)
((+ f64 h0 (* f64 (- f64 1 h0) (- f64 1 h1))) (- f64 (fma f64 h0 h1 1) h1) 0 107 250 30 79 26 1800 41 27 0 346 111 19 106 13647 30 21 26 18 0 71 55 27 66 26 10 1 16 2067 17)
((- f64 (+ f64 h1 h0) h1) h0 0 97 6 5 5 4 23 4 72 0 16 11 6 89 11850 5 5 4 4 0 6 5 66 5 4 0 0 37 393 17)
((- f64 (+ f64 h0 h1) h0) h1 0 96 6 5 5 4 23 4 72 0 17 12 6 87 11897 5 5 4 4 0 6 5 66 5 4 0 0 38 389 16)
((- f64 (+ f64 h0 h1) h0) h1 0 90 6 5 5 4 23 4 88 0 15 12 2 89 15103 5 5 4 4 0 6 5 83 5 4 0 0 53 446 17)
((/ f64 (* f64 h3 (- f64 h1 h2)) (- f64 h0 h2)) (* f64 (- f64 h1 h2) (/ f64 h3 (- f64 h0 h2))) 0 14 4 3 3 2 24 2 17 0 3 2 0 12 377 3 3 2 2 0 3 2 17 3 2 0 0 12 123 16)
((/ f64 (* f64 h0 (- f64 h2 h1)) (- f64 h3 h1)) (* f64 h0 (/ f64 (- f64 h2 h1) (- f64 h3 h1))) 0 15 2 2 1 1 25 1 16 0 2 1 0 13 376 2 2 1 1 0 2 1 17 1 1 0 0 11 125 17)
((/ f64 (* f64 h0 (- f64 h1 h2)) (- f64 h3 h2)) (* f64 h0 (/ f64 (- f64 h1 h2) (- f64 h3 h2))) 0 37 2 2 1 1 24 1 19 0 2 1 0 33 4219 2 2 1 1 0 2 1 20 1 1 0 0 11 154 17)
((* f64 h2 (/ f64 (+ f64 (sqrt f64 h0) (sqrt f64 h1)) 1)) (* f64 h2 (+ f64 (sqrt f64 h1) (sqrt f64 h0))) 0 7 3 3 2 2 23 2 20 0 5 4 13 6 26 3 3 2 2 0 5 4 20 2 2 0 0 15 142 18)
((* f64 (pow f64 (/ f64 (pow f64 (- f64 h2 h0) 2) (pow f64 (- f64 h1 h0) 2)) 1/3) h3) (* f64 h3 (cbrt f64 (/ f64 (pow f64 (- f64 h2 h0) 2) (pow f64 (- f64 h1 h0) 2)))) 0 2 3 3 2 2 22 2 13 #f #f #f 256 1 2 3 3 2 2 0 3 2 13 2 2 0 0 12 355 18)
((* f64 (cbrt f64 (- f64 h0 h1)) (cbrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)))) (* f64 (cbrt f64 (- f64 h0 h1)) (cbrt f64 (* f64 (+ f64 h0 h1) (- f64 h0 h1)))) 0 3 2 2 1 1 22 1 23 0 2 1 35 2 6 2 2 1 1 0 4 3 23 1 1 0 0 20 176 19)
((- f64 (pow f64 (pow f64 h0 2) 1/3) (+ f64 (* f64 2/3 (* f64 (pow f64 (/ f64 1 h0) 1/3) h1)) (+ f64 (* f64 1/9 (* f64 (pow f64 (/ f64 1 (pow f64 h0 4)) 1/3) (pow f64 h1 2))) (* f64 4/81 (* f64 (pow f64 (/ f64 1 (pow f64 h0 7)) 1/3) (pow f64 h1 3)))))) (- f64 (cbrt f64 (* f64 h0 h0)) (fma f64 2/3 (* f64 h1 (cbrt f64 (/ f64 1 h0))) (fma f64 1/9 (* f64 (* f64 h1 h1) (cbrt f64 (/ f64 1 (pow f64 h0 4)))) (* f64 4/81 (* f64 (pow f64 h1 3) (cbrt f64 (/ f64 1 (pow f64 h0 7)))))))) 0 3 12 12 11 11 24 11 23 #f #f #f 230 2 6 12 12 11 11 0 16 15 24 11 11 0 0 20 375 17)
((- f64 (/ f64 h0 (- f64 h3 h1)) (/ f64 h1 (- f64 h3 h1))) (/ f64 (- f64 h0 h1) (- f64 h3 h1)) 0 7 2 2 1 1 24 1 19 0 2 1 12 7 44 2 2 1 1 0 2 1 20 1 1 0 0 15 138 17)
((- f64 (+ f64 (/ f64 h3 h1) 1) (/ f64 h0 h1)) (+ f64 1 (- f64 (/ f64 h3 h1) (/ f64 h0 h1))) 0 7 3 3 2 2 24 2 19 0 5 4 12 6 44 3 3 2 2 0 3 2 21 2 2 0 0 15 142 18)
((* f64 h0 (/ f64 (* f64 (/ f64 h1 h3) h2) h2)) (* f64 h0 (/ f64 h1 h3)) 0 24 7 4 5 3 23 6 46 0 5 4 9 22 2454 4 4 3 3 0 9 7 43 5 3 0 0 38 251 18)
((* f64 h2 (/ f64 (* f64 (/ f64 h1 h0) h3) h3)) (* f64 h2 (/ f64 h1 h0)) 0 24 5 4 4 3 23 6 44 0 5 4 9 22 2427 4 4 3 3 0 7 6 42 4 3 0 0 39 249 18)
((* f64 h0 (/ f64 (* f64 (/ f64 h1 h2) h3) h3)) (/ f64 (* f64 h0 h1) h2) 0 48 6 5 5 4 24 8 62 0 8 7 6 45 10213 5 5 4 4 0 9 8 60 5 4 0 0 50 334 17)
((/ f64 (* f64 h1 h0) (* f64 (cbrt f64 h2) (cbrt f64 h2))) (* f64 h0 (/ f64 (/ f64 h1 (cbrt f64 h2)) (cbrt f64 h2))) 0 19 5 4 4 3 22 4 30 0 8 7 1 18 2055 4 4 3 3 0 5 4 30 4 3 0 0 23 179 17)
((neg f64 (* f64 h1 h0)) (* f64 h1 (neg f64 h0)) 0 20 2 2 1 1 22 1 31 0 2 1 1 18 2071 2 2 1 1 0 2 1 29 1 1 0 0 23 180 17)
((/ f64 (/ f64 (sqrt f64 h1) (cbrt f64 (cbrt f64 h2))) (cbrt f64 h2)) (/ f64 (sqrt f64 h1) (* f64 (cbrt f64 h2) (cbrt f64 (cbrt f64 h2)))) 0 8 2 2 1 1 25 1 28 0 2 1 11 8 98 2 2 1 1 0 2 1 28 1 1 0 0 24 176 17)
((* f64 h0 (/ f64 (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) 1) (* f64 (cbrt f64 (cbrt f64 h2)) (cbrt f64 (cbrt f64 h2))))) (* f64 (/ f64 h0 (cbrt f64 (cbrt f64 h2))) (/ f64 (cbrt f64 h1) (/ f64 (cbrt f64 (cbrt f64 h2)) (cbrt f64 h1)))) 0 9 7 7 5 5 24 8 28 0 17 8 12 8 98 7 7 5 5 0 9 7 29 5 5 0 0 25 181 18)
((/ f64 (cbrt f64 h0) (/ f64 (sqrt f64 h2) (sqrt f64 h1))) (* f64 (sqrt f64 h1) (/ f64 (cbrt f64 h0) (sqrt f64 h2))) 0 18 3 3 2 2 24 2 37 0 3 2 4 16 664 3 3 2 2 0 3 2 36 2 2 0 0 28 208 18)
((/ f64 h0 (/ f64 h2 h1)) (* f64 h1 (/ f64 h0 h2)) 0 18 3 3 2 2 23 2 36 0 3 2 4 17 677 3 3 2 2 0 3 2 37 2 2 0 0 29 205 16)
((/ f64 (* f64 h0 h1) h2) (* f64 h1 (/ f64 h0 h2)) 0 22 13 8 10 5 22 2 44 0 10 9 5 21 1418 8 8 5 5 0 3 2 34 10 5 0 0 33 226 16)
((/ f64 (+ f64 h1 h0) (- f64 1 (/ f64 h0 h2))) (/ f64 (+ f64 h0 h1) (- f64 1 (/ f64 h0 h2))) 0 50 2 2 1 1 24 1 26 0 2 1 0 50 3587 2 2 1 1 0 2 1 25 1 1 0 0 14 189 17)
((/ f64 (+ f64 h2 h1) (- f64 1 (/ f64 h1 h0))) (/ f64 (+ f64 h1 h2) (- f64 1 (/ f64 h1 h0))) 0 53 2 2 1 1 23 1 28 0 2 1 0 50 3560 2 2 1 1 0 2 1 25 1 1 0 0 15 193 16)
((/ f64 (+ f64 h2 h0) (- f64 1 (sqrt f64 (/ f64 h0 h1)))) (/ f64 (+ f64 h0 h2) (- f64 1 (sqrt f64 (/ f64 h0 h1)))) 0 9 7 2 5 1 23 1 15 0 4 2 8 6 93 2 2 1 1 0 4 2 15 1 1 0 0 10 117 17)
((/ f64 (cbrt f64 (+ f64 h2 h0)) (- f64 (sqrt f64 1) (sqrt f64 (/ f64 h0 h1)))) (/ f64 (cbrt f64 (+ f64 h0 h2)) (- f64 1 (sqrt f64 (/ f64 h0 h1)))) 0 7 3 3 2 2 25 2 15 0 3 2 8 6 92 3 3 2 2 0 3 2 15 2 2 0 0 10 118 18)
((fma f64 (/ f64 (neg f64 (sqrt f64 h2)) (/ f64 1 (* f64 (cbrt f64 h2) (cbrt f64 h2)))) (/ f64 (sqrt f64 h2) (/ f64 h1 (cbrt f64 h2))) (neg f64 (* f64 (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)) (* f64 (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)) (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)))))) (- f64 (* f64 (* f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (sqrt f64 h2)) (* f64 (/ f64 (sqrt f64 h2) h1) (neg f64 (cbrt f64 h2)))) (fma f64 h0 (/ f64 h2 h1) h2)) 0 9 30 15 23 14 30 22 16 #f #f #f 277 7 58 15 15 14 14 0 159 59 17 17 14 1 1 14 412 18)
((fma f64 (/ f64 1 1) (/ f64 (neg f64 h2) (/ f64 h1 h2)) (neg f64 (* f64 (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)) (* f64 (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)) (cbrt f64 (fma f64 (/ f64 h2 h1) h0 h2)))))) (fma f64 -1 h2 (* f64 (/ f64 (neg f64 h2) h1) (+ f64 h2 h0))) 0 12 149 32 71 26 30 20 16 #f #f #f 278 10 60 32 27 26 22 0 138 71 17 32 22 8 1 13 426 19)
((/ f64 (+ f64 h2 h0) (sqrt f64 1)) (+ f64 h0 h2) 0 8 4 4 3 3 23 3 19 0 4 3 13 7 55 4 4 3 3 0 4 3 20 3 3 0 0 15 144 19)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h0) (- f64 h2 h4)) (- f64 h3 h4))) (fma f64 (- f64 h2 h4) (/ f64 (- f64 h1 h0) (- f64 h3 h4)) h0) 0 7 6 5 5 4 24 7 20 0 5 4 1 5 84 5 5 4 4 0 5 4 20 5 4 0 0 15 130 17)
((+ f64 h2 (/ f64 (* f64 (- f64 h1 h2) (- f64 h0 h3)) (- f64 h4 h3))) (fma f64 (- f64 h0 h3) (/ f64 (- f64 h1 h2) (- f64 h4 h3)) h2) 0 6 6 5 5 4 24 7 18 0 5 4 1 6 86 5 5 4 4 0 5 4 19 5 4 0 0 15 126 17)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h0) (- f64 h2 h3)) (- f64 h4 h3))) (fma f64 (- f64 h1 h0) (/ f64 (- f64 h2 h3) (- f64 h4 h3)) h0) 0 24 4 4 3 3 23 7 25 0 4 3 0 23 1112 4 4 3 3 0 4 3 24 3 3 0 0 16 160 17)
((- f64 (+ f64 (/ f64 (* f64 (pow f64 h0 3) h3) (pow f64 h2 4)) (+ f64 (/ f64 (* f64 h0 h3) (pow f64 h2 2)) (+ f64 (/ f64 (* f64 (pow f64 h0 2) h3) (pow f64 h2 3)) (/ f64 h3 h2)))) (+ f64 (/ f64 (pow f64 h0 3) (pow f64 h2 3)) (+ f64 (/ f64 h0 h2) (+ f64 (/ f64 (pow f64 h0 4) (pow f64 h2 4)) (/ f64 (pow f64 h0 2) (pow f64 h2 2)))))) (+ f64 (+ f64 (* f64 (/ f64 h3 h2) (/ f64 h0 h2)) (+ f64 (/ f64 h3 h2) (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 3)) h3))) (- f64 (/ f64 h3 (/ f64 (pow f64 h2 4) (pow f64 h0 3))) (+ f64 (/ f64 h0 h2) (+ f64 (+ f64 (* f64 (/ f64 h0 h2) (/ f64 h0 h2)) (/ f64 (pow f64 h0 4) (pow f64 h2 4))) (pow f64 (/ f64 h0 h2) 3))))) 0 6 27 27 19 19 25 23 20 #f #f #f 380 4 22 27 27 19 19 0 30 23 21 19 19 1 1 17 521 17)
((- f64 (+ f64 (/ f64 (* f64 h4 (* f64 h0 h3)) (pow f64 h2 2)) (+ f64 (/ f64 (* f64 h4 h3) h2) (+ f64 (/ f64 (* f64 (pow f64 h0 2) h1) (pow f64 h2 2)) (+ f64 h1 (/ f64 (* f64 h0 h1) h2))))) (+ f64 (/ f64 (* f64 h0 (* f64 h3 h1)) (pow f64 h2 2)) (+ f64 (/ f64 (* f64 h4 (pow f64 h0 2)) (pow f64 h2 2)) (+ f64 (/ f64 (* f64 h4 h0) h2) (/ f64 (* f64 h3 h1) h2))))) (+ f64 (/ f64 h4 (* f64 (/ f64 h2 h0) (/ f64 h2 h3))) (- f64 (+ f64 (* f64 (/ f64 h4 h2) h3) (+ f64 h1 (+ f64 (/ f64 h0 (/ f64 h2 h1)) (/ f64 h1 (* f64 (/ f64 h2 h0) (/ f64 h2 h0)))))) (+ f64 (* f64 (/ f64 (* f64 h0 h3) h2) (/ f64 h1 h2)) (+ f64 (* f64 (/ f64 h4 h2) h0) (+ f64 (* f64 (/ f64 h3 h2) h1) (* f64 (/ f64 h4 h2) (/ f64 (* f64 h0 h0) h2))))))) 0 4 29 29 23 23 28 38 20 #f #f #f 410 4 22 29 29 23 23 0 139 42 21 23 23 1 1 17 557 18)
((* f64 (- f64 h3 h0) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) 1)) (- f64 h3 h0) 0 5 6 6 4 4 25 6 21 0 6 4 14 4 17 6 6 4 4 0 6 4 21 4 4 0 0 18 148 16)
((- f64 (+ f64 (/ f64 (* f64 h1 h4) (- f64 h2 h1)) (+ f64 (/ f64 (* f64 h0 h3) (- f64 h2 h1)) h4)) (+ f64 (/ f64 (* f64 h3 h4) (- f64 h2 h1)) (/ f64 (* f64 h0 h1) (- f64 h2 h1)))) (- f64 (fma f64 h4 (/ f64 h1 (- f64 h2 h1)) (fma f64 h3 (/ f64 h0 (- f64 h2 h1)) h4)) (fma f64 h1 (/ f64 h0 (- f64 h2 h1)) (* f64 h4 (/ f64 h3 (- f64 h2 h1))))) 0 4 27 15 15 13 23 13 13 #f #f #f 234 3 13 15 15 13 13 0 17 15 14 13 13 0 0 11 337 16)
((- f64 (+ f64 (/ f64 (* f64 h1 h4) (- f64 h2 h1)) (+ f64 (/ f64 (* f64 h0 h3) (- f64 h2 h1)) h4)) (+ f64 (/ f64 (* f64 h3 h4) (- f64 h2 h1)) (/ f64 (* f64 h0 h1) (- f64 h2 h1)))) (- f64 (fma f64 h4 (/ f64 h1 (- f64 h2 h1)) (fma f64 h3 (/ f64 h0 (- f64 h2 h1)) h4)) (fma f64 h1 (/ f64 h0 (- f64 h2 h1)) (* f64 h4 (/ f64 h3 (- f64 h2 h1))))) 0 4 27 15 15 13 24 13 13 #f #f #f 231 3 13 15 15 13 13 0 17 15 14 13 13 0 0 11 335 17)
((+ f64 (/ f64 (* f64 h4 h0) (- f64 h2 h3)) h1) (fma f64 h0 (/ f64 h4 (- f64 h2 h3)) h1) 0 6 4 4 3 3 23 4 20 #f #f #f 400 5 31 4 4 3 3 0 4 3 22 3 3 0 0 17 529 16)
((+ f64 h0 (/ f64 (* f64 (- f64 h4 h2) (- f64 h3 h0)) (- f64 h1 h2))) (fma f64 (- f64 h3 h0) (/ f64 (- f64 h4 h2) (- f64 h1 h2)) h0) 0 6 6 5 5 4 24 7 20 0 5 4 1 6 86 5 5 4 4 0 5 4 20 5 4 0 0 15 129 17)
((+ f64 h2 (/ f64 (* f64 (- f64 h1 h0) (- f64 h3 h2)) (- f64 h4 h0))) (fma f64 (- f64 h3 h2) (/ f64 (- f64 h1 h0) (- f64 h4 h0)) h2) 0 6 6 5 5 4 24 7 21 0 5 4 1 6 85 5 5 4 4 0 5 4 20 5 4 0 0 15 129 16)
((+ f64 h0 (/ f64 (* f64 (- f64 h1 h2) (- f64 h3 h0)) (- f64 h4 h2))) (fma f64 (- f64 h1 h2) (/ f64 (- f64 h3 h0) (- f64 h4 h2)) h0) 0 26 4 4 3 3 23 7 25 0 4 3 0 24 1119 4 4 3 3 0 4 3 24 3 3 0 0 17 164 18)
((* f64 (* f64 (/ f64 (- f64 h3 h1) (- f64 h2 h0)) (/ f64 (- f64 h3 h1) (- f64 h2 h0))) (/ f64 (- f64 h3 h1) (- f64 h2 h0))) (pow f64 (/ f64 (- f64 h3 h1) (- f64 h2 h0)) 3) 0 5 2 2 1 1 23 1 19 0 2 1 16 4 17 2 2 1 1 0 2 1 20 1 1 0 0 16 142 17)
((- f64 (+ f64 (/ f64 (* f64 h0 h1) (- f64 h2 h0)) (+ f64 h1 (/ f64 (* f64 h4 h3) (- f64 h2 h0)))) (+ f64 (/ f64 (* f64 h4 h1) (- f64 h2 h0)) (/ f64 (* f64 h3 h0) (- f64 h2 h0)))) (+ f64 (+ f64 h1 (/ f64 h0 (/ f64 (- f64 h2 h0) h1))) (- f64 (/ f64 h3 (/ f64 (- f64 h2 h0) h4)) (+ f64 (* f64 (/ f64 h3 (- f64 h2 h0)) h0) (* f64 (/ f64 h4 (- f64 h2 h0)) h1)))) 0 5 20 12 16 11 23 13 21 #f #f #f 405 4 19 12 12 11 11 0 25 19 21 11 11 0 0 18 537 16)
((* f64 (- f64 h3 h1) (/ f64 1 (- f64 h2 h0))) (/ f64 (- f64 h3 h1) (- f64 h2 h0)) 0 5 3 3 2 2 22 6 21 0 3 2 16 4 20 3 3 2 2 0 3 2 21 2 2 0 0 18 147 16)
((/ f64 1 (/ f64 1 (sqrt f64 (- f64 h3 h1)))) (sqrt f64 (- f64 h3 h1)) 0 5 2 2 1 1 25 1 12 0 2 1 17 4 14 2 2 1 1 0 2 1 13 1 1 0 0 9 119 18)
((/ f64 (+ f64 (* f64 h2 h2) (+ f64 (* f64 h0 h0) (* f64 h2 h0))) (/ f64 (cbrt f64 1) (cbrt f64 (- f64 h3 h1)))) (* f64 (fma f64 h0 (+ f64 h0 h2) (* f64 h2 h2)) (cbrt f64 (- f64 h3 h1))) 0 6 13 11 9 8 24 7 15 0 10 8 91 5 22 11 11 8 8 0 11 8 15 8 8 0 0 12 204 17)
((/ f64 (/ f64 (sqrt f64 1) (sqrt f64 (- f64 h2 h0))) (/ f64 (sqrt f64 1) (- f64 (sqrt f64 h3) (sqrt f64 h1)))) (* f64 (/ f64 1 (sqrt f64 (- f64 h2 h0))) (- f64 (sqrt f64 h3) (sqrt f64 h1))) 0 6 21 11 5 5 25 3 15 0 21 5 22 6 22 11 11 5 5 0 21 5 15 5 5 0 0 12 135 17)
((+ f64 h1 (/ f64 (- f64 h1 h0) 2)) (fma f64 h1 3/2 (* f64 h0 -1/2)) 0 42 78 27 46 25 120197 #f 28 0 170 89 18 40 1772 27 21 25 19 0 53 44 28 43 25 3 1 14 120389 16)
((+ f64 h0 (/ f64 (- f64 h0 h1) 2)) (fma f64 h1 -1/2 (* f64 h0 3/2)) 0 43 46 26 38 24 120170 #f 28 0 166 77 19 41 1782 26 23 24 21 0 52 43 28 35 24 2 1 14 120363 17)
((+ f64 h0 (/ f64 (- f64 h0 h1) 2)) (fma f64 h0 3/2 (* f64 h1 -1/2)) 0 37 46 26 32 23 120121 #f 17 0 2485 159 21 34 1216 26 21 23 19 0 46 38 18 24 23 1 1 9 120311 19)
((- f64 (* f64 3/2 h1) (* f64 1/2 h0)) (fma f64 -1/2 h0 (* f64 3/2 h1)) 0 21 9 7 6 5 25 6 14 0 9 6 0 18 1378 7 7 5 5 0 9 6 12 5 5 0 0 8 120 19)
((/ f64 (* f64 (* f64 (/ f64 8 3) (sin f64 (* f64 h0 1/2))) (sin f64 (* f64 h0 1/2))) (sin f64 h0)) (* f64 8/3 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)))) 0 0 7 4 6 3 26 6 0 0 6 5 0 0 0 4 4 3 3 0 5 4 0 6 3 0 0 0 52 17)
((/ f64 (* f64 (* f64 (/ f64 8 3) (sin f64 (* f64 h0 1/2))) (sin f64 (* f64 h0 1/2))) (sin f64 h0)) (* f64 8/3 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)))) 0 0 7 4 6 3 24 6 0 0 6 5 0 0 0 4 4 3 3 0 5 4 0 6 3 0 0 0 52 19)
((* f64 (cbrt f64 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)))) (cbrt f64 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0))))) (* f64 (cbrt f64 (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 2) (sin f64 h0))) (cbrt f64 (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 2) (sin f64 h0)))) 0 11 11 9 5 3 22 2 25 0 5 2 5 11 265 9 5 3 2 0 5 2 24 2 2 0 0 19 158 18)
((* f64 8/3 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)))) (* f64 8/3 (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 2) (sin f64 h0))) 0 12 14 3 9 2 23 2 24 0 3 2 5 10 266 3 3 2 2 0 17 9 25 2 2 0 0 19 160 19)
((/ f64 (* f64 (pow f64 (sin f64 (* f64 1/2 h0)) 2) (pow f64 (sqrt f64 8/3) 2)) (sin f64 h0)) (* f64 8/3 (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 2) (sin f64 h0))) 0 9 13 10 8 7 23 11 21 0 12 10 3 9 153 10 8 7 6 0 11 8 21 6 7 0 0 15 138 15)
((/ f64 (* f64 (pow f64 (sin f64 (* f64 1/2 h0)) 2) (pow f64 (sqrt f64 8/3) 2)) (sin f64 h0)) (* f64 8/3 (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 2) (sin f64 h0))) 0 10 13 10 8 7 24 11 20 0 12 10 3 9 152 10 8 7 6 0 11 8 21 6 7 0 0 16 140 17)
((* f64 (* f64 (* f64 (* f64 (sqrt f64 8/3) (sqrt f64 8/3)) (* f64 (sqrt f64 8/3) (sqrt f64 8/3))) (* f64 (sqrt f64 8/3) (sqrt f64 8/3))) (* f64 (* f64 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0))) (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)))) (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0))))) (/ f64 (pow f64 (sin f64 (* f64 h0 1/2)) 6) (pow f64 (/ f64 (sin f64 h0) 8/3) 3)) 0 14 58 16 40 15 33 33 20 0 29 24 14 14 237 16 16 15 15 0 60 36 22 24 15 9 1 16 195 18)
((* f64 1/4 (* f64 (pow f64 (sqrt f64 8/3) 2) h0)) (* f64 h0 2/3) 0 10 7 6 6 5 24 7 22 0 6 5 2 9 232 6 6 5 5 0 6 5 22 6 5 0 0 16 142 17)
((log1p f64 (* f64 (sin f64 (* f64 h0 1/2)) (/ f64 1 (sin f64 h0)))) (log1p f64 (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0))) 0 10 3 3 2 2 22 4 22 0 3 2 4 9 158 3 3 2 2 0 3 2 22 2 2 0 0 18 146 17)
((/ f64 (sin f64 (* f64 1/2 h0)) (sin f64 h0)) (/ f64 (sin f64 (* f64 h0 1/2)) (sin f64 h0)) 0 9 4 2 2 1 21 1 22 0 8 7 4 8 158 2 2 1 1 0 2 1 22 1 1 0 0 18 143 16)
((+ f64 (/ f64 (* f64 h0 h0) (* f64 h3 h3)) (/ f64 (* f64 h2 h2) (* f64 h1 h1))) (fma f64 h0 (/ f64 h0 (* f64 h3 h3)) (* f64 h2 (/ f64 h2 (* f64 h1 h1)))) 0 0 4 4 3 3 23 3 1 0 4 3 0 0 0 4 4 3 3 0 4 3 2 3 3 0 0 1 53 17)
((+ f64 (/ f64 (* f64 h0 h0) (* f64 h2 h2)) (/ f64 (* f64 h1 h1) (* f64 h3 h3))) (fma f64 h0 (/ f64 h0 (* f64 h2 h2)) (* f64 (/ f64 h1 h3) (/ f64 h1 h3))) 0 0 4 4 3 3 24 3 1 0 4 3 0 0 0 4 4 3 3 0 4 3 2 3 3 0 0 1 54 17)
((+ f64 (/ f64 (* f64 h0 h0) (* f64 h1 h1)) (/ f64 (* f64 h2 h2) (* f64 h3 h3))) (fma f64 h0 (/ f64 h0 (* f64 h1 h1)) (/ f64 (/ f64 h2 (/ f64 h3 h2)) h3)) 0 0 5 5 4 4 25 7 0 0 6 5 0 0 0 5 5 4 4 0 8 7 0 4 4 0 0 0 50 17)
((/ f64 (/ f64 1 1) (* f64 (cbrt f64 h3) (cbrt f64 h3))) (/ f64 1 (* f64 (cbrt f64 h3) (cbrt f64 h3))) 0 7 4 2 1 1 24 1 27 0 4 1 1 6 77 2 2 1 1 0 4 1 28 1 1 0 0 22 160 17)
((/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (/ f64 1 1)) (* f64 (cbrt f64 h2) (cbrt f64 h2)) 0 7 3 3 2 2 24 2 26 0 3 2 14 6 78 3 3 2 2 0 3 2 28 2 2 0 0 22 175 18)
((/ f64 (pow f64 h2 2) (pow f64 h3 2)) (* f64 (/ f64 h2 h3) (/ f64 h2 h3)) 0 14 4 4 3 3 23 3 22 0 4 3 2 13 457 4 4 3 3 0 4 3 20 3 3 0 0 15 142 19)
((cbrt f64 (* f64 (hypot f64 (/ f64 h2 h3) (/ f64 h0 h1)) (hypot f64 (/ f64 h2 h3) (/ f64 h0 h1)))) (pow f64 (cbrt f64 (hypot f64 (/ f64 h2 h3) (/ f64 h0 h1))) 2) 0 18 7 7 5 5 120279 #f 21 0 11 8 44 14 450 7 6 5 4 0 7 5 21 5 5 0 0 15 120444 17)
((+ f64 (/ f64 (pow f64 h0 2) (pow f64 h1 2)) (/ f64 (pow f64 h2 2) (pow f64 h3 2))) (fma f64 h0 (/ f64 h0 (* f64 h1 h1)) (* f64 h2 (/ f64 h2 (* f64 h3 h3)))) 0 11 12 8 11 7 24 8 21 0 8 7 1 10 341 8 8 7 7 0 10 7 13 11 7 0 0 15 131 17)
((+ f64 (/ f64 (pow f64 h0 2) (pow f64 h1 2)) (/ f64 (pow f64 h2 2) (pow f64 h3 2))) (fma f64 h0 (/ f64 h0 (* f64 h1 h1)) (* f64 h2 (/ f64 h2 (* f64 h3 h3)))) 0 11 12 8 11 7 24 8 21 0 8 7 1 11 340 8 8 7 7 0 10 7 13 11 7 0 0 15 131 19)
((* f64 (hypot f64 (/ f64 h2 h3) (/ f64 h0 h1)) (+ f64 (* f64 (/ f64 h2 h3) (/ f64 h2 h3)) (* f64 (/ f64 h0 h1) (/ f64 h0 h1)))) (* f64 (hypot f64 (/ f64 h2 h3) (/ f64 h0 h1)) (fma f64 (/ f64 h2 h3) (/ f64 h2 h3) (* f64 (/ f64 h0 h1) (/ f64 h0 h1)))) 0 8 18 2 9 1 22 1 14 0 2 1 7 7 57 2 2 1 1 0 2 1 15 1 1 0 0 11 116 17)
((+ f64 (* f64 3/4 (* f64 (/ f64 (pow f64 h2 2) (pow f64 h3 2)) (sqrt f64 (/ f64 h1 h0)))) (sqrt f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)))) (fma f64 (* f64 (/ f64 h2 h3) (/ f64 h2 h3)) (* f64 (sqrt f64 (/ f64 h1 h0)) 3/4) (sqrt f64 (pow f64 (/ f64 h0 h1) 3))) 0 8 16 16 13 13 24 7 15 #f #f #f 284 8 57 16 16 13 13 0 12 10 16 13 13 0 0 11 397 18)
((- f64 (* f64 h3 h3) (* f64 (* f64 h1 4) (- f64 (* f64 h2 h2) h0))) (fma f64 h1 (* f64 4 (- f64 h0 (* f64 h2 h2))) (* f64 h3 h3)) 0 22 16 15 15 14 26 18 24 0 60 47 3 20 1047 15 13 14 12 0 19 18 23 15 14 0 0 16 163 17)
((- f64 (* f64 h0 h0) (* f64 (* f64 h3 4) (- f64 (* f64 h2 h2) h1))) (fma f64 (* f64 4 h3) (- f64 h1 (* f64 h2 h2)) (* f64 h0 h0)) 0 24 15 12 14 11 25 18 24 0 52 37 3 19 1044 12 12 11 11 0 19 18 23 14 11 0 0 16 164 17)
((- f64 (* f64 h0 h0) (* f64 (* f64 h1 4) (- f64 (* f64 h2 h2) h3))) (fma f64 (* f64 h1 4) (- f64 h3 (* f64 h2 h2)) (* f64 h0 h0)) 0 118 20 11 18 10 26 18 72 0 45 42 13 106 11485 11 11 10 10 0 20 19 69 18 10 0 0 36 429 16)
((- f64 (+ f64 (* f64 4 (* f64 h1 h2)) (pow f64 h0 2)) (* f64 4 (* f64 h1 (pow f64 h3 2)))) (fma f64 h0 h0 (* f64 4 (* f64 h1 (- f64 h2 (* f64 h3 h3))))) 0 18 22 13 13 10 26 18 13 0 63 38 2 16 691 13 12 10 9 0 13 10 12 13 10 0 0 8 118 17)
((- f64 (+ f64 (* f64 4 (* f64 h1 h2)) (pow f64 h0 2)) (* f64 4 (* f64 h1 (pow f64 h3 2)))) (fma f64 h0 h0 (* f64 4 (* f64 h1 (- f64 h2 (* f64 h3 h3))))) 0 17 22 13 13 10 23 18 13 0 63 38 2 16 693 13 12 10 9 0 13 10 12 13 10 0 0 8 116 18)
((* f64 h1 (sqrt f64 (pow f64 h3 2))) (* f64 h1 h3) 0 10 39 6 19 4 24 6 25 0 18 12 47 9 206 6 6 4 4 0 39 19 26 5 4 0 0 21 204 17)
((- f64 (* f64 4 (* f64 h1 h2)) (pow f64 h0 2)) (- f64 (* f64 4 (* f64 h1 h2)) (* f64 h0 h0)) 0 10 2 2 1 1 24 1 27 0 4 3 7 9 209 2 2 1 1 0 4 3 25 1 1 0 0 21 163 17)
((* f64 -4 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 (* f64 h1 h1) -4)) 0 11 18 10 7 8 23 3 21 0 25 21 41 10 441 10 8 8 7 0 12 5 23 4 8 0 0 17 184 18)
((* f64 h0 (pow f64 h1 2)) (* f64 h0 (* f64 h1 h1)) 0 11 2 2 1 1 23 1 23 0 2 1 5 10 438 2 2 1 1 0 2 1 23 1 1 0 0 18 148 17)
((pow f64 h1 1/3) (cbrt f64 h1) 0 13 2 2 1 1 22 1 21 0 2 1 4 12 414 2 2 1 1 0 2 1 19 1 1 0 0 15 136 18)
((* f64 h0 (pow f64 (pow f64 h1 4) 1/3)) (* f64 h0 (pow f64 h1 4/3)) 0 13 22 13 18 11 120437 #f 21 0 40 26 31 13 415 13 13 11 11 0 46 30 19 18 11 0 0 15 120584 18)
((/ f64 (- f64 h0 h1) (- f64 h2 h1)) (/ f64 (- f64 h1 h0) (- f64 h1 h2)) 0 151 16 16 14 14 652 28 105 0 124 75 3 147 15204 16 16 14 14 0 29 22 74 14 14 0 0 51 1168 18)
((fma f64 (neg f64 (sqrt f64 (/ f64 h0 (- f64 h1 h0)))) (sqrt f64 (/ f64 h0 (- f64 h1 h0))) (* f64 (sqrt f64 (/ f64 h0 (- f64 h1 h0))) (sqrt f64 (/ f64 h0 (- f64 h1 h0))))) (* f64 (/ f64 h0 (- f64 h1 h0)) 0) 0 7 35 13 19 9 62 7 30 0 17 12 29 7 68 13 9 9 7 0 34 19 31 8 8 0 0 28 245 16)
((fma f64 (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) 1) (/ f64 (cbrt f64 h2) (- f64 h1 h0)) (neg f64 (* f64 (/ f64 h0 (- f64 h1 h0)) (/ f64 1 1)))) (- f64 (* f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (/ f64 (cbrt f64 h2) (- f64 h1 h0))) (/ f64 h0 (- f64 h1 h0))) 0 7 60 5 43 4 25 5 30 0 6 5 29 6 67 5 5 4 4 0 64 44 31 14 4 2 0 27 209 17)
((/ f64 h2 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)))) (/ f64 h2 (sqrt f64 (* f64 (+ f64 h0 h1) (- f64 h1 h0)))) 0 7 6 3 5 2 23 2 18 #f #f #f 167 6 55 3 3 2 2 0 3 2 19 2 2 0 0 14 287 17)
((+ f64 (+ f64 (+ f64 h0 (* f64 h1 h2)) (* f64 h4 h3)) (* f64 (* f64 h3 h2) h5)) (fma f64 h1 h2 (fma f64 h3 (fma f64 h2 h5 h4) h0)) 0 4 14 14 12 12 22 13 30 0 12 11 6 4 21 14 14 12 12 0 12 11 30 12 12 0 0 20 169 18)
((+ f64 (+ f64 (+ f64 h0 (* f64 h5 h2)) (* f64 h3 h4)) (* f64 (* f64 h4 h2) h1)) (fma f64 h2 h5 (fma f64 h4 (fma f64 h1 h2 h3) h0)) 0 4 14 14 13 13 24 14 30 0 14 13 6 4 21 14 14 13 13 0 14 13 31 13 13 0 0 20 171 17)
((+ f64 (+ f64 (+ f64 h0 (* f64 h1 h2)) (* f64 h3 h4)) (* f64 (* f64 h4 h2) h5)) (fma f64 h1 h2 (fma f64 h4 (fma f64 h2 h5 h3) h0)) 0 0 12 12 11 11 25 12 2 0 12 11 1 1 1 12 12 11 11 0 12 11 2 11 11 0 0 1 58 17)
((+ f64 (* f64 h0 (* f64 h2 h1)) (+ f64 (* f64 h3 h1) (+ f64 (* f64 h0 h4) h5))) (fma f64 h1 (fma f64 h0 h2 h3) (fma f64 h0 h4 h5)) 0 8 7 7 6 6 24 6 15 0 7 6 5 7 100 7 7 6 6 0 7 6 14 6 6 0 0 10 116 19)
((+ f64 (* f64 h3 h1) (+ f64 (* f64 h0 h4) h5)) (fma f64 h1 h3 (fma f64 h0 h4 h5)) 0 8 4 4 3 3 23 3 15 0 4 3 5 8 101 4 4 3 3 0 4 3 15 3 3 0 0 10 114 18)
((+ f64 (* f64 h0 (* f64 h3 h4)) (+ f64 (* f64 h5 h4) (+ f64 (* f64 h0 h1) h2))) (fma f64 h0 (fma f64 h3 h4 h1) (fma f64 h4 h5 h2)) 0 15 24 12 21 11 25 14 18 0 14 12 1 14 1014 12 12 11 11 0 18 16 18 21 11 0 0 13 133 17)
((* f64 h1 (* f64 h3 h2)) (* f64 h1 (* f64 h2 h3)) 0 11 4 2 3 1 23 1 9 0 4 3 0 10 249 2 2 1 1 0 4 3 10 1 1 0 0 6 93 18)
((+ f64 (* f64 h1 (* f64 h2 h3)) (+ f64 (* f64 h1 h4) h0)) (fma f64 h1 (fma f64 h2 h3 h4) h0) 0 11 21 7 13 6 22 5 10 0 5 4 0 10 248 7 7 6 6 0 5 4 9 8 6 0 0 6 92 17)
((+ f64 (* f64 h3 h1) (+ f64 (* f64 h0 h4) (+ f64 (* f64 h0 (* f64 h1 h2)) h5))) (fma f64 h0 (fma f64 h1 h2 h4) (fma f64 h1 h3 h5)) 0 10 15 15 12 12 22 11 13 #f #f #f 245 9 177 15 15 12 12 0 15 12 12 12 12 0 0 9 349 17)
((sqrt f64 (+ f64 (+ f64 (* f64 h0 h0) (* f64 h2 h2)) (* f64 h1 h1))) (sqrt f64 (fma f64 h1 h1 (fma f64 h2 h2 (* f64 h0 h0)))) 0 0 13 5 8 4 24 4 0 0 13 9 0 0 0 5 5 4 4 0 13 8 0 4 4 0 0 0 50 19)
((sqrt f64 (+ f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) (* f64 h2 h2))) (sqrt f64 (fma f64 h1 h1 (fma f64 h2 h2 (* f64 h0 h0)))) 0 0 7 5 5 4 23 6 0 0 19 9 0 0 0 5 5 4 4 0 7 5 0 4 4 0 0 0 48 18)
((sqrt f64 (+ f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h2 h2))) (sqrt f64 (fma f64 h0 h0 (fma f64 h1 h1 (* f64 h2 h2)))) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 50 19)
((+ f64 h1 (+ f64 (* f64 1/2 (/ f64 (pow f64 h2 2) h1)) (* f64 1/2 (/ f64 (pow f64 h0 2) h1)))) (fma f64 1/2 (+ f64 (/ f64 h2 (/ f64 h1 h2)) (/ f64 h0 (/ f64 h1 h0))) h1) 0 5 10 10 8 8 24 9 19 0 8 7 11 5 19 10 10 8 9 0 12 11 20 8 8 0 0 15 138 19)
((- f64 (* f64 1/8 (/ f64 (pow f64 h0 4) (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h0 2) h1)) h1)) (- f64 (/ f64 (pow f64 h0 4) (/ f64 (pow f64 h1 3) 1/8)) (fma f64 1/2 (* f64 (/ f64 h0 h1) h0) h1)) 0 12 21 8 16 7 25 5 17 0 36 21 3 10 218 8 8 7 7 0 8 7 19 7 7 0 0 13 133 17)
((- f64 (+ f64 h0 (* f64 1/2 (/ f64 (pow f64 h1 2) h0))) (* f64 1/8 (/ f64 (pow f64 h1 4) (pow f64 h0 3)))) (fma f64 (/ f64 (pow f64 h1 4) (pow f64 h0 3)) -1/8 (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0)) 0 11 12 12 11 11 24 9 19 0 12 10 3 10 217 12 12 11 11 0 11 10 18 11 11 0 0 13 132 17)
((- f64 (+ f64 (* f64 1/16 (/ f64 (pow f64 h1 6) (pow f64 h0 5))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) h0)) h0)) (* f64 1/8 (/ f64 (pow f64 h1 4) (pow f64 h0 3)))) (fma f64 (/ f64 (pow f64 h1 4) (pow f64 h0 3)) -1/8 (fma f64 1/16 (/ f64 (pow f64 h1 6) (pow f64 h0 5)) (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0))) 0 11 12 12 11 11 24 9 19 0 11 10 3 10 206 12 12 11 11 0 13 11 18 11 11 0 0 13 132 17)
((+ f64 (+ f64 (* f64 h1 h1) (* f64 (* f64 h1 2) h0)) (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 (fma f64 h0 2 h1))) 0 0 9 8 8 7 25 9 0 0 9 8 0 0 0 8 8 7 7 0 9 8 0 8 7 0 0 0 50 16)
((+ f64 (+ f64 (* f64 h0 h0) (* f64 (* f64 h0 2) h1)) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 (fma f64 h0 2 h1))) 0 0 13 12 8 9 25 5 0 0 5 4 0 0 0 12 12 9 9 0 5 4 1 8 9 0 0 0 51 17)
((+ f64 (+ f64 (* f64 h0 h0) (* f64 (* f64 h0 2) h1)) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 (fma f64 h0 2 h1))) 0 0 7 5 6 4 24 5 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 6 4 0 0 0 51 19)
((+ f64 (* f64 2 (* f64 h0 h1)) (+ f64 (pow f64 h0 2) (pow f64 h1 2))) (fma f64 h0 (fma f64 2 h1 h0) (* f64 h1 h1)) 0 9 17 12 15 10 24 8 14 0 10 9 2 8 331 12 12 10 10 0 15 14 14 15 10 0 0 9 111 17)
((+ f64 (* f64 2 (* f64 h0 h1)) (pow f64 h0 2)) (* f64 h0 (fma f64 2 h1 h0)) 0 9 15 7 12 6 24 5 13 0 8 7 2 8 330 7 7 6 6 0 8 7 12 7 6 0 0 9 106 17)
((pow f64 h0 2) (* f64 h0 h0) 0 13 2 2 1 1 23 1 15 0 2 1 0 11 611 2 2 1 1 0 2 1 16 1 1 0 0 12 120 19)
((log f64 (fma f64 h1 (fma f64 2 h0 h1) (* f64 h0 h0))) (log f64 (fma f64 h0 h0 (* f64 h1 (fma f64 h0 2 h1)))) 0 12 23 9 12 7 23 7 15 0 15 13 1 12 614 9 9 7 7 0 30 20 15 7 7 0 0 12 121 18)
((* f64 (+ f64 h1 h0) (+ f64 h1 h0)) (* f64 (+ f64 h0 h1) (+ f64 h0 h1)) 0 0 3 3 1 1 23 1 2 0 14 12 0 0 1 3 3 1 1 0 3 1 2 1 1 0 0 1 55 18)
((* f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)) (- f64 (* f64 h1 h1) (* f64 h0 h0))) (* f64 (pow f64 (sqrt f64 (+ f64 h0 h1)) 4) (* f64 (- f64 h1 h0) (- f64 h1 h0))) 0 7 12 11 9 8 41 11 19 0 21 15 29 7 98 11 11 8 8 0 13 9 20 9 8 0 0 14 178 19)
((* f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)) (+ f64 (pow f64 h1 3) (pow f64 h0 3))) (* f64 (+ f64 h0 h1) (* f64 (+ f64 (pow f64 h1 3) (pow f64 h0 3)) (- f64 h1 h0))) 0 7 14 5 11 4 24 8 18 0 7 6 4 6 97 5 5 4 4 0 5 4 19 11 4 0 0 14 128 16)
((* f64 2 (* f64 h1 h0)) (* f64 2 (* f64 h0 h1)) 0 12 2 2 1 1 23 1 26 0 191 26 183 10 243 2 2 1 1 0 2 1 26 1 1 0 0 20 342 17)
((expm1 f64 (+ f64 (pow f64 h1 2) (pow f64 h0 2))) (expm1 f64 (fma f64 h0 h0 (* f64 h1 h1))) 0 11 5 5 4 4 22 4 26 0 5 4 6 10 244 5 5 4 4 0 5 4 24 4 4 0 0 20 159 18)
((+ f64 (* f64 h2 h1) (* f64 h0 (- f64 1 h1))) (fma f64 h1 (- f64 h2 h0) h0) 0 81 30 14 27 13 23 13 73 0 19 17 3 73 3942 14 14 13 13 0 12 11 69 27 13 1 0 37 385 18)
((+ f64 (* f64 h0 h1) (* f64 h2 (- f64 1 h1))) (fma f64 h1 (- f64 h0 h2) h2) 0 75 28 15 24 13 24 13 72 0 19 17 3 74 3933 15 15 13 12 0 16 14 66 24 13 0 0 37 377 18)
((+ f64 (* f64 h0 h1) (* f64 h2 (- f64 1 h1))) (fma f64 h1 (- f64 h0 h2) h2) 0 38 31 15 24 14 25 13 24 0 15 14 1 35 1020 15 15 14 14 0 14 13 24 24 14 0 0 12 171 16)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h1 h0)) (+ f64 h0 (* f64 h1 (- f64 h2 h0))) 0 16 14 8 10 6 22 8 21 0 350 43 6 14 665 8 6 6 5 0 10 9 19 10 6 0 0 14 148 18)
((+ f64 (* f64 h2 h1) (* f64 h0 (fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 (cbrt f64 h1) (* f64 (cbrt f64 h1) (cbrt f64 h1))))))) (+ f64 h0 (* f64 h1 (- f64 h2 h0))) 0 18 68 32 30 20 24 20 21 0 244 33 6 16 662 32 14 20 12 0 62 27 20 21 16 1 0 14 155 16)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h1 h0)) (fma f64 h1 (- f64 h2 h0) h0) 0 16 12 8 11 7 22 10 19 0 12 11 0 15 434 8 6 7 5 0 12 11 18 11 7 0 0 13 131 17)
((- f64 (+ f64 (* f64 h1 h2) h0) (* f64 h1 h0)) (fma f64 h1 (- f64 h2 h0) h0) 0 16 12 8 11 7 22 10 19 0 12 11 0 15 439 8 6 7 5 0 12 11 18 11 7 0 0 13 133 18)
((/ f64 (* f64 h1 (+ f64 (- f64 h0 h2) 1)) h2) (/ f64 (fma f64 h1 (- f64 h0 h2) h1) h2) 0 27 7 4 6 3 24 4 18 0 8 7 3 25 1078 4 4 3 3 0 6 5 18 3 3 0 0 11 146 17)
((/ f64 (* f64 h2 (+ f64 (- f64 h1 h0) 1)) h0) (/ f64 (fma f64 h2 (- f64 h1 h0) h2) h0) 0 27 7 4 6 3 24 4 20 0 8 7 3 25 1078 4 4 3 3 0 6 5 18 3 3 0 0 11 147 17)
((/ f64 (* f64 h0 (+ f64 (- f64 h1 h2) 1)) h2) (- f64 (/ f64 (fma f64 h0 h1 h0) h2) h0) 0 76 157 16 72 15 58 22 24 0 447 134 43 70 4688 16 13 15 12 0 29 28 25 62 15 8 0 14 308 18)
((fma f64 (* f64 (cbrt f64 (/ f64 (fma f64 h0 h1 h0) h2)) (cbrt f64 (/ f64 (fma f64 h0 h1 h0) h2))) (cbrt f64 (/ f64 (fma f64 h0 h1 h0) h2)) (neg f64 (* f64 h0 1))) (- f64 (/ f64 (fma f64 h0 h1 h0) h2) h0) 0 16 86 6 25 5 25 4 15 0 7 5 10 15 469 6 4 5 3 0 86 25 14 4 5 0 0 10 131 18)
((fma f64 (/ f64 1 (* f64 (cbrt f64 h2) (cbrt f64 h2))) (/ f64 (fma f64 h0 h1 h0) (cbrt f64 h2)) (neg f64 (* f64 h0 1))) (- f64 (/ f64 (/ f64 (fma f64 h0 h1 h0) (cbrt f64 h2)) (* f64 (cbrt f64 h2) (cbrt f64 h2))) h0) 0 16 53 7 25 6 25 9 15 0 135 55 72 15 464 7 5 6 4 0 140 52 13 17 6 1 0 9 201 16)
((fma f64 (/ f64 h0 h1) (+ f64 (/ f64 h2 1) (/ f64 1 1)) (neg f64 (* f64 h0 1))) (- f64 (/ f64 (fma f64 h0 h2 h0) h1) h0) 0 16 91 26 53 20 25 10 15 0 28 18 13 14 234 26 9 20 7 0 24 15 15 28 18 4 0 11 144 18)
((expm1 f64 (- f64 (+ f64 (/ f64 (* f64 h2 h0) h1) (/ f64 h0 h1)) h0)) (expm1 f64 (fma f64 (/ f64 h2 h1) h0 (- f64 (/ f64 h0 h1) h0))) 0 13 4 4 3 3 23 3 15 0 4 3 13 11 234 4 4 3 3 0 4 3 15 3 3 0 0 11 132 18)
((* f64 (- f64 (+ f64 (/ f64 h2 h1) (/ f64 1 h1)) 1) h0) (- f64 (* f64 (+ f64 (/ f64 h2 h1) (/ f64 1 h1)) h0) h0) 0 13 7 7 6 6 25 7 15 #f #f #f 152 12 264 7 7 6 6 0 4 3 15 6 6 0 0 10 268 18)
((- f64 (+ f64 (/ f64 (* f64 h0 h1) h2) (/ f64 h1 h2)) h1) (- f64 (/ f64 (fma f64 h0 h1 h1) h2) h1) 0 16 79 10 38 8 36 18 17 0 7032 176 216 15 274 10 10 8 8 0 88 46 17 25 8 2 0 13 651 17)
((/ f64 (sqrt f64 1) (/ f64 1 (* f64 h0 h1))) (* f64 h0 h1) 0 12 5 3 3 2 24 3 17 0 5 3 11 11 266 3 3 2 2 0 5 3 18 2 2 0 0 13 138 19)
((/ f64 (tan f64 (/ f64 h1 (* f64 h0 2))) (sin f64 (/ f64 h1 (* f64 h0 2)))) (/ f64 (tan f64 (/ f64 (/ f64 h1 h0) 2)) (sin f64 (/ f64 (/ f64 h1 h0) 2))) 0 0 3 3 1 1 25 1 0 0 3 1 0 0 0 3 3 1 1 0 3 1 0 1 1 0 0 0 48 17)
((/ f64 1 (cos f64 (* f64 1/2 (/ f64 h0 h1)))) (/ f64 1 (cos f64 (/ f64 1/2 (/ f64 h1 h0)))) 0 12 3 3 2 2 22 3 22 0 4 3 5 11 380 3 3 2 2 0 3 2 21 2 2 0 0 16 142 18)
((neg f64 1) -1 0 12 2 2 1 1 24 1 24 0 2 1 0 10 130 2 2 1 1 0 2 1 24 1 1 0 0 19 152 18)
((- f64 1 (* f64 1/12 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))) (fma f64 (/ f64 h0 h1) (* f64 (/ f64 h0 h1) -1/12) 1) 0 15 11 11 10 10 24 9 20 0 11 10 3 14 579 11 11 10 10 0 11 10 19 10 10 0 0 14 141 19)
((* f64 2 1) 2 0 16 2 2 1 1 23 1 20 0 2 1 0 13 580 2 2 1 1 0 2 1 19 1 1 0 0 14 134 17)
((- f64 (+ f64 1 (* f64 1/384 (/ f64 (pow f64 h0 4) (pow f64 h1 4)))) (+ f64 (* f64 1/8 (/ f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 1/46080 (/ f64 (pow f64 h0 6) (pow f64 h1 6))))) (fma f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) -1/8 (fma f64 (/ f64 (pow f64 h0 6) (pow f64 h1 6)) -1/46080 (fma f64 1/384 (/ f64 (pow f64 h0 4) (pow f64 h1 4)) 1))) 0 17 18 18 17 17 29 32 22 0 18 17 3 15 865 18 18 17 17 0 19 18 20 17 17 1 1 16 159 19)
((/ f64 (* f64 (- f64 1 h0) (- f64 3 h0)) (* f64 h1 3)) (* f64 (- f64 1 h0) (/ f64 (- f64 1 (/ f64 h0 3)) h1)) 0 15 21 11 15 8 25 10 15 0 5 4 0 12 394 11 11 8 10 0 9 7 16 14 8 0 0 9 121 16)
((/ f64 (* f64 (- f64 1 h1) (- f64 3 h1)) (* f64 h0 3)) (* f64 (- f64 3 h1) (/ f64 (- f64 1 h1) (* f64 h0 3))) 0 10 4 3 3 2 25 2 15 0 6 5 1 9 395 3 3 2 2 0 3 2 17 3 2 0 0 9 115 18)
((/ f64 (* f64 (- f64 1 h0) (- f64 3 h0)) (* f64 h1 3)) (* f64 (- f64 3 h0) (/ f64 (- f64 1 h0) (* f64 3 h1))) 0 26 8 4 7 3 22 3 20 0 4 3 0 24 2728 4 4 3 3 0 4 3 22 4 3 0 0 12 146 17)
((- f64 (+ f64 (/ f64 1 h0) (* f64 1/3 (/ f64 (pow f64 h1 2) h0))) (* f64 4/3 (/ f64 h1 h0))) (fma f64 (/ f64 h1 h0) -4/3 (fma f64 1/3 (/ f64 (* f64 h1 h1) h0) (/ f64 1 h0))) 0 9 10 10 9 9 23 8 16 0 25 23 9 8 87 10 10 9 9 0 10 9 15 9 9 0 0 11 125 18)
((- f64 (log f64 (- f64 1 h1)) (log f64 (* f64 3 h0))) (log f64 (/ f64 (fma f64 h1 -1/3 1/3) h0)) 0 12 26 18 21 16 120113 #f 16 0 45 37 68 9 88 18 16 16 14 0 24 20 15 18 16 0 0 11 120278 18)
((/ f64 1 1) 1 0 8 2 2 1 1 22 1 17 0 2 1 0 7 83 2 2 1 1 0 2 1 19 1 1 0 0 13 122 19)
((* f64 (* f64 (- f64 3 h1) 1) (/ f64 (- f64 1 h1) h0)) (* f64 (- f64 1 h1) (/ f64 (- f64 3 h1) h0)) 0 9 7 7 6 6 25 6 18 0 90 43 10 8 83 7 7 6 6 0 5 4 19 6 6 0 0 13 137 17)
((neg f64 (+ f64 (* f64 3 (/ f64 h0 h1)) (+ f64 (* f64 3 (/ f64 h0 (pow f64 h1 3))) (* f64 3 (/ f64 h0 (pow f64 h1 2)))))) (fma f64 -3 (/ f64 h0 h1) (* f64 -3 (+ f64 (/ f64 h0 (* f64 h1 h1)) (/ f64 h0 (pow f64 h1 3))))) 0 9 13 10 11 8 29 14 20 0 17 13 10 7 96 10 10 8 8 0 14 12 20 11 8 0 0 16 151 18)
((/ f64 (* f64 (* f64 1 1) 1) (* f64 (* f64 (* f64 (/ f64 3 (- f64 1 h1)) h0) (* f64 (/ f64 3 (- f64 1 h1)) h0)) (* f64 (/ f64 3 (- f64 1 h1)) h0))) (pow f64 (/ f64 (fma f64 h1 -1/3 1/3) h0) 3) 0 11 53 17 36 15 95049 #f 20 #f #f #f 354 8 96 17 17 15 15 0 88 40 21 26 15 3 0 16 95524 18)
((/ f64 (cbrt f64 h1) (/ f64 h0 (cbrt f64 h1))) (* f64 (cbrt f64 h1) (/ f64 (cbrt f64 h1) h0)) 0 14 3 3 2 2 24 2 26 0 3 2 9 12 306 3 3 2 2 0 3 2 24 2 2 0 0 19 165 18)
((* f64 -1 (/ f64 (- f64 (* f64 4/3 h1) (+ f64 1 (* f64 1/3 (pow f64 h1 2)))) h0)) (/ f64 (neg f64 (+ f64 (* f64 h1 (- f64 4/3 (* f64 h1 1/3))) -1)) h0) 0 14 11 11 10 10 27 21 24 0 171 79 52 13 307 11 11 10 10 0 36 30 25 10 10 0 0 19 215 16)
((/ f64 (- f64 (* f64 h0 h0) (* f64 (* f64 h1 4) h1)) (+ f64 (* f64 h0 h0) (* f64 (* f64 h1 4) h1))) (/ f64 (fma f64 (* f64 h1 h1) -4 (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 (* f64 h1 4)))) 0 91 21 10 17 9 23 8 35 0 11 10 0 89 12294 10 10 9 9 0 11 9 34 16 9 0 0 21 266 19)
((/ f64 (- f64 (* f64 h1 h1) (* f64 (* f64 h0 4) h0)) (+ f64 (* f64 h1 h1) (* f64 (* f64 h0 4) h0))) (/ f64 (fma f64 h1 h1 (* f64 (* f64 h0 h0) -4)) (fma f64 h0 (* f64 h0 4) (* f64 h1 h1))) 0 96 20 13 16 10 24 17 36 0 10 9 0 87 12403 13 9 10 7 0 11 10 34 8 7 0 0 21 272 18)
((/ f64 (- f64 (* f64 h0 h0) (* f64 (* f64 h1 4) h1)) (+ f64 (* f64 h0 h0) (* f64 (* f64 h1 4) h1))) (/ f64 (fma f64 h1 (* f64 h1 -4) (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 (* f64 h1 4)))) 0 63 64 9 42 8 24 11 28 0 10 9 0 58 5157 9 9 8 8 0 11 9 27 28 8 2 0 18 218 18)
((- f64 (pow f64 h1 2) (* f64 4 (pow f64 h0 2))) (fma f64 h0 (* f64 h0 -4) (* f64 h1 h1)) 0 11 9 9 8 8 23 10 18 0 10 9 4 11 244 9 9 8 8 0 9 8 18 8 8 0 0 14 132 18)
((* f64 (* f64 (fma f64 h0 (* f64 h0 -4) (* f64 h1 h1)) (fma f64 h0 (* f64 h0 -4) (* f64 h1 h1))) (fma f64 h0 (* f64 h0 -4) (* f64 h1 h1))) (pow f64 (fma f64 h0 (* f64 h0 -4) (* f64 h1 h1)) 3) 0 10 2 2 1 1 22 1 18 0 2 1 4 10 244 2 2 1 1 0 2 1 18 1 1 0 0 14 130 18)
((exp f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1))) (exp f64 (pow f64 (cbrt f64 (/ f64 h0 h1)) 6)) 0 12 10 8 5 4 23 3 12 0 12 7 28 11 248 8 8 4 4 0 10 6 12 5 4 0 0 19 144 18)
((+ f64 (- f64 (log f64 h0) (log f64 h1)) (log f64 (/ f64 h0 h1))) (* f64 2 (log f64 (/ f64 h0 h1))) 0 11 5 3 2 2 24 3 14 0 5 2 5 10 247 3 3 2 2 0 5 2 12 2 2 0 0 20 123 18)
((cbrt f64 (fma f64 (/ f64 h0 h1) (* f64 (/ f64 h0 h1) -8) 1)) (cbrt f64 (fma f64 -8 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) 1)) 0 12 26 5 18 4 24 5 17 0 23 13 3 12 580 5 5 4 4 0 6 5 16 7 4 0 0 11 125 19)
((- f64 1 (* f64 8 (/ f64 (pow f64 h0 2) (pow f64 h1 2)))) (fma f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) -8 1) 0 12 16 11 15 9 24 8 16 0 11 9 2 11 267 11 11 9 9 0 18 15 17 11 9 0 0 12 126 17)
((- f64 (exp f64 1) (* f64 8 (/ f64 (* f64 (exp f64 1) (pow f64 h0 2)) (pow f64 h1 2)))) (fma f64 -8 (/ f64 (E f64) (* f64 (/ f64 h1 h0) (/ f64 h1 h0))) (E f64)) 0 12 12 12 10 10 24 11 18 0 16 14 2 11 270 12 12 10 10 0 15 13 18 10 10 0 0 12 130 18)
((* f64 (sqrt f64 h2) (sqrt f64 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0))))) (* f64 (sqrt f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h0))) h1)) (sqrt f64 h2)) 0 10 15 10 9 7 120225 #f 18 #f #f #f 154 6 67 10 10 7 7 0 15 9 18 8 7 0 0 13 120480 18)
((neg f64 (+ f64 (* f64 (sqrt f64 -1) (* f64 h0 h2)) (* f64 1/2 (/ f64 (* f64 (pow f64 h1 2) h2) (* f64 (sqrt f64 -1) h0))))) (- f64 (* f64 (* f64 (* f64 (/ f64 h1 (sqrt f64 -1)) (/ f64 h1 h0)) h2) -1/2) (* f64 (* f64 h0 (sqrt f64 -1)) h2)) 0 8 14 13 13 12 30 21 17 #f #f #f 376 7 68 13 13 12 12 0 25 19 19 13 12 0 0 14 510 19)
((/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (/ f64 1 (sqrt f64 h0))) (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (sqrt f64 h0))) 0 19 4 4 3 3 22 3 26 0 4 3 7 17 564 4 4 3 3 0 4 3 27 3 3 0 0 20 172 18)
((* f64 h2 (sqrt f64 1)) h2 0 6 3 3 2 2 23 3 25 0 3 2 15 5 32 3 3 2 2 0 3 2 26 2 2 0 0 22 167 18)
((+ f64 (* f64 (sqrt f64 (* f64 -1 (pow f64 h0 2))) h2) (* f64 1/2 (/ f64 (* f64 (pow f64 h1 2) h2) (sqrt f64 (* f64 -1 (pow f64 h0 2)))))) (fma f64 1/2 (/ f64 (* f64 h1 h1) (/ f64 (sqrt f64 (neg f64 (* f64 h0 h0))) h2)) (* f64 h2 (sqrt f64 (neg f64 (* f64 h0 h0))))) 0 6 10 10 7 7 23 7 26 #f #f #f 170 5 32 10 10 7 7 0 10 7 27 7 7 0 0 22 323 18)
((/ f64 (- f64 (+ f64 (* f64 h0 h0) (* f64 h2 h2)) (* f64 h1 h1)) (* f64 h2 2)) (* f64 -1/2 (/ f64 (- f64 (* f64 h1 h1) (fma f64 h2 h2 (* f64 h0 h0))) h2)) 0 12 18 12 17 11 476 16 20 0 1003 247 378 10 200 12 12 11 11 #f #f #f 24 11 11 0 0 13 995 18)
((/ f64 (- f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)) (* f64 h0 h0)) (* f64 h1 2)) (/ f64 (fma f64 h1 h1 (- f64 (* f64 h2 h2) (* f64 h0 h0))) (* f64 h1 2)) 0 10 4 4 3 3 25 5 18 0 9 8 0 9 202 4 4 3 3 0 8 6 22 3 3 0 0 13 133 18)
((/ f64 (- f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h2 h2)) (* f64 h1 2)) (* f64 -1/2 (- f64 (* f64 (+ f64 h0 h2) (/ f64 (- f64 h2 h0) h1)) h1)) 0 33 26 18 25 17 2130 62 26 0 45 40 87 30 1562 18 18 17 17 #f #f #f 18 17 17 1 0 18 2364 16)
((- f64 (/ f64 h0 h1) (/ f64 h2 h1)) (/ f64 (- f64 h0 h2) h1) 0 11 2 2 1 1 22 1 19 0 2 1 12 9 272 2 2 1 1 0 2 1 18 1 1 0 0 13 136 17)
((* f64 -1 (/ f64 h2 h1)) (/ f64 (neg f64 h2) h1) 0 12 3 3 2 2 23 2 18 0 3 2 12 10 273 3 3 2 2 0 3 2 20 2 2 0 0 13 139 18)
((- f64 (/ f64 (pow f64 h2 2) h1) (/ f64 (pow f64 h0 2) h1)) (* f64 (- f64 h2 h0) (/ f64 (+ f64 h0 h2) h1)) 0 11 14 8 9 7 120237 #f 18 #f #f #f 209 8 136 8 8 7 7 0 8 7 16 9 7 0 0 12 120545 18)
((* f64 (- f64 h2 h0) (/ f64 (+ f64 h2 h0) h1)) (* f64 (- f64 h2 h0) (/ f64 (+ f64 h0 h2) h1)) 0 8 14 2 9 1 23 1 16 #f #f #f 208 8 137 2 2 1 1 0 4 3 17 1 1 0 0 12 326 18)
((- f64 (/ f64 (pow f64 h2 2) h0) (+ f64 h0 (/ f64 (pow f64 h1 2) h0))) (- f64 (* f64 (- f64 h2 h1) (/ f64 (+ f64 h1 h2) h0)) h0) 0 9 24 10 18 9 120212 #f 20 0 49 40 18 8 240 10 10 9 9 0 10 9 22 9 9 0 0 17 120345 16)
((- f64 (/ f64 (pow f64 h2 2) h0) (+ f64 h0 (/ f64 (pow f64 h1 2) h0))) (- f64 (* f64 (- f64 h2 h1) (/ f64 (+ f64 h1 h2) h0)) h0) 0 9 24 10 18 9 120304 #f 23 0 49 40 19 8 239 10 10 9 9 0 10 9 21 9 9 0 0 17 120440 18)
((* f64 (cbrt f64 (/ f64 (cbrt f64 (- f64 h2 h0)) h1)) (cbrt f64 (/ f64 (- f64 h2 h0) h1))) (* f64 (cbrt f64 (/ f64 (- f64 h2 h0) h1)) (cbrt f64 (/ f64 (cbrt f64 (- f64 h2 h0)) h1))) 0 4 2 2 1 1 23 1 15 #f #f #f 226 4 15 2 2 1 1 0 2 1 16 1 1 0 0 13 336 18)
((* f64 (cbrt f64 (* f64 (* f64 (+ f64 h0 h2) (* f64 (cbrt f64 (/ f64 (- f64 h2 h0) h1)) (cbrt f64 (/ f64 (- f64 h2 h0) h1)))) (cbrt f64 (/ f64 (- f64 h2 h0) h1)))) (cbrt f64 (* f64 (* f64 (+ f64 h0 h2) (* f64 (cbrt f64 (/ f64 (- f64 h2 h0) h1)) (cbrt f64 (/ f64 (- f64 h2 h0) h1)))) (cbrt f64 (/ f64 (- f64 h2 h0) h1))))) (* f64 (cbrt f64 (* f64 (+ f64 h0 h2) (/ f64 (- f64 h2 h0) h1))) (cbrt f64 (* f64 (+ f64 h0 h2) (/ f64 (- f64 h2 h0) h1)))) 0 4 5 5 2 2 25 7 15 0 5 2 25 4 14 5 5 2 2 0 5 2 16 2 2 0 0 13 140 19)
((* f64 2 (sqrt f64 (+ f64 (+ f64 (* f64 h0 h2) (* f64 h0 h1)) (* f64 h2 h1)))) (* f64 2 (sqrt f64 (fma f64 h0 h1 (* f64 h2 (+ f64 h0 h1))))) 0 0 12 10 7 8 24 9 0 0 72 23 0 0 0 10 10 8 8 0 46 14 0 7 8 0 0 0 50 16)
((* f64 2 (sqrt f64 (+ f64 (+ f64 (* f64 h1 h0) (* f64 h1 h2)) (* f64 h0 h2)))) (* f64 2 (sqrt f64 (fma f64 h0 h1 (* f64 h2 (+ f64 h0 h1))))) 0 0 52 14 13 11 25 10 0 0 56 16 0 0 0 14 8 11 7 0 30 14 0 7 11 0 0 0 54 18)
((* f64 2 (sqrt f64 (+ f64 (+ f64 (* f64 h0 h1) (* f64 h0 h2)) (* f64 h1 h2)))) (* f64 2 (sqrt f64 (fma f64 h0 h1 (* f64 h2 (+ f64 h0 h1))))) 0 0 4 4 3 3 22 3 0 0 4 3 0 0 0 4 4 3 3 0 6 5 1 3 3 0 0 0 49 18)
((+ f64 (* f64 h0 h1) (* f64 h1 h2)) (* f64 h1 (+ f64 h0 h2)) 0 6 7 3 6 2 23 2 18 0 3 2 8 5 36 3 3 2 2 0 7 6 18 4 2 0 0 13 127 18)
((+ f64 (exp f64 (* f64 1/4 (- f64 (log f64 (neg f64 (+ f64 h1 h2))) (log f64 (/ f64 -1 h0))))) (* f64 1/4 (/ f64 (* f64 h1 (* f64 (exp f64 (* f64 1/4 (- f64 (log f64 (neg f64 (+ f64 h1 h2))) (log f64 (/ f64 -1 h0))))) h2)) (* f64 h0 (+ f64 h1 h2))))) (fma f64 1/4 (* f64 (/ f64 h1 h0) (/ f64 h2 (/ f64 (+ f64 h1 h2) (pow f64 (exp f64 1/4) (- f64 (log f64 (- f64 (neg f64 h1) h2)) (log f64 (/ f64 -1 h0))))))) (pow f64 (exp f64 1/4) (- f64 (log f64 (- f64 (neg f64 h1) h2)) (log f64 (/ f64 -1 h0))))) 0 5 26 12 18 8 24 13 14 0 44 26 204 4 15 12 12 8 8 0 19 13 15 11 8 1 0 11 320 17)
((* f64 (* f64 (* f64 (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0))))) (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0)))))) (* f64 (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0))))) (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0))))))) (* f64 (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0))))) (sqrt f64 (sqrt f64 (fma f64 h2 h0 (* f64 h1 (+ f64 h2 h0))))))) (pow f64 (sqrt f64 (fma f64 h0 h2 (* f64 h1 (+ f64 h0 h2)))) 3) 0 5 10 8 9 7 23 9 14 #f #f #f 291 4 13 8 8 7 7 0 24 9 15 7 7 0 0 12 398 17)
((log f64 (cbrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h2 h1))))) (log f64 (cbrt f64 (fma f64 h1 h2 (* f64 h0 (+ f64 h1 h2))))) 0 4 7 5 6 4 23 4 13 #f #f #f 222 3 9 5 5 4 4 0 7 6 14 4 4 0 0 11 324 18)
((exp f64 (* f64 1/3 (- f64 (log f64 (+ f64 h2 h1)) (log f64 (/ f64 1 h0))))) (pow f64 (exp f64 1/3) (+ f64 (log f64 (+ f64 h1 h2)) (log f64 h0))) 0 4 6 6 5 5 23 5 13 0 26 11 21 3 9 6 6 5 5 0 12 7 15 5 5 0 0 11 130 19)
((* f64 (cbrt f64 (* f64 (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h2 h1)))))) (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h2 h1)))))))) (cbrt f64 (* f64 (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h2 h1)))))) (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h2 h1 (* f64 h0 (+ f64 h2 h1))))))))) (* f64 (cbrt f64 (* f64 (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h0 (+ f64 h1 h2) (* f64 h1 h2))))) (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h0 (+ f64 h1 h2) (* f64 h1 h2))))))) (cbrt f64 (* f64 (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h0 (+ f64 h1 h2) (* f64 h1 h2))))) (cbrt f64 (sqrt f64 (sqrt f64 (fma f64 h0 (+ f64 h1 h2) (* f64 h1 h2)))))))) 0 4 37 37 7 7 21 6 16 #f #f #f 216 4 8 37 37 7 7 0 37 7 16 7 7 0 0 14 328 16)
((- f64 1 (/ f64 (* f64 (- f64 1 h0) h1) (+ f64 h1 1))) (fma f64 (/ f64 h1 (+ f64 1 h1)) (+ f64 h0 -1) 1) 0 71 38 12 34 11 26 20 35 0 15 14 3 69 8453 12 12 11 11 0 23 21 33 31 11 2 0 20 250 17)
((- f64 1 (/ f64 (* f64 (- f64 1 h1) h0) (+ f64 h0 1))) (fma f64 h0 (/ f64 (+ f64 h1 -1) (+ f64 1 h0)) 1) 0 74 44 17 37 16 28 22 34 0 15 14 3 71 8420 17 13 16 12 0 26 24 33 32 16 2 0 20 256 19)
((- f64 1 (/ f64 (* f64 (- f64 1 h0) h1) (+ f64 h1 1))) (fma f64 h1 (/ f64 (+ f64 h0 -1) (+ f64 1 h1)) 1) 0 126 111 17 59 16 25 22 36 0 15 14 2 124 14323 17 13 16 12 0 23 21 33 32 16 6 0 18 310 18)
((* f64 (* f64 (/ f64 (+ f64 h1 -1) (+ f64 1 h0)) (/ f64 (+ f64 h1 -1) (+ f64 1 h0))) (/ f64 (+ f64 h1 -1) (+ f64 1 h0))) (pow f64 (/ f64 (+ f64 h1 -1) (+ f64 1 h0)) 3) 0 7 2 2 1 1 23 1 16 0 2 1 4 7 51 2 2 1 1 0 2 1 13 1 1 0 0 9 112 18)
((neg f64 (/ f64 h0 (+ f64 1 h0))) (/ f64 (neg f64 h0) (+ f64 1 h0)) 0 13 2 2 1 1 23 1 19 0 2 1 16 12 497 2 2 1 1 0 2 1 20 1 1 0 0 15 151 18)
((+ f64 1 (/ f64 (* f64 h0 h1) (+ f64 1 h0))) (fma f64 h1 (/ f64 h0 (+ f64 1 h0)) 1) 0 14 5 5 4 4 23 5 19 #f #f #f 157 12 503 5 5 4 4 0 5 4 20 4 4 0 0 15 291 17)
((fma f64 (sqrt f64 1) (sqrt f64 1) (neg f64 (* f64 (/ f64 1 (+ f64 h0 1)) (* f64 (- f64 1 h1) h0)))) (+ f64 1 (* f64 (/ f64 (+ f64 -1 h1) (+ f64 h0 1)) h0)) 0 12 63 13 37 11 46 23 20 0 35 21 13 9 318 13 13 11 11 0 44 32 21 17 11 2 0 16 179 17)
((fma f64 (neg f64 (- f64 h0 1)) (/ f64 (* f64 (- f64 1 h1) h0) (- f64 (* f64 h0 h0) (* f64 1 1))) (* f64 (- f64 h0 1) (/ f64 (* f64 (- f64 1 h1) h0) (- f64 (* f64 h0 h0) (* f64 1 1))))) 0 0 9 7 6 6 5 58 8 20 0 7 6 80 8 315 6 6 5 5 0 7 6 21 6 5 0 0 16 251 18)
((- f64 (+ f64 (/ f64 h1 h0) (/ f64 1 (pow f64 h0 2))) (/ f64 1 h0)) (+ f64 (+ f64 (/ f64 h1 h0) (/ f64 1 (* f64 h0 h0))) (/ f64 -1 h0)) 0 3 5 5 4 4 24 4 13 0 5 4 24 3 12 5 5 4 4 0 9 7 13 4 4 0 0 11 126 17)
((sqrt f64 (+ f64 (/ f64 h1 (pow f64 h0 3)) (+ f64 (/ f64 (/ f64 1 h0) h0) (/ f64 (+ f64 h1 -1) h0)))) (sqrt f64 (+ f64 (/ f64 h1 (pow f64 h0 3)) (+ f64 (/ f64 1 (* f64 h0 h0)) (/ f64 (+ f64 h1 -1) h0)))) 0 3 2 2 1 1 24 1 13 0 2 1 23 3 12 2 2 1 1 0 4 3 14 1 1 0 0 11 127 18)
((/ f64 (* f64 h1 h0) (+ f64 h0 1)) (* f64 h0 (/ f64 h1 (+ f64 h0 1))) 0 0 4 3 3 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 3 2 0 0 0 48 18)
((/ f64 (* f64 h0 h1) (+ f64 h1 1)) (* f64 h0 (/ f64 h1 (+ f64 h1 1))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((/ f64 (* f64 h0 h1) (+ f64 h1 1)) (* f64 h0 (/ f64 h1 (+ f64 h1 1))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 50 18)
((* f64 h1 (/ f64 1 1)) h1 0 15 3 3 2 2 24 2 26 0 3 2 5 14 339 3 3 2 2 0 3 2 24 2 2 0 0 19 162 18)
((/ f64 (* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 (+ f64 h0 1) (+ f64 h0 1)) (+ f64 h0 1))) (pow f64 (* f64 h0 (/ f64 h1 (+ f64 h0 1))) 3) 0 17 25 8 20 7 25 12 23 0 44 26 3 15 450 8 8 7 7 0 12 10 22 15 7 0 0 17 157 16)
((/ f64 (+ f64 h0 (/ f64 (- f64 (* f64 h3 h2) h0) (- f64 (* f64 h1 h2) h0))) (+ f64 h0 1)) (/ f64 (+ f64 h0 (/ f64 (fma f64 h2 h3 (neg f64 h0)) (fma f64 h1 h2 (neg f64 h0)))) (+ f64 h0 1)) 0 12 6 4 5 3 23 4 21 0 9 7 1 11 152 4 4 3 3 0 7 6 20 3 3 0 0 14 136 17)
((/ f64 (+ f64 h0 (/ f64 (- f64 (* f64 h2 h1) h0) (- f64 (* f64 h3 h1) h0))) (+ f64 h0 1)) (/ f64 (+ f64 h0 (/ f64 (fma f64 h1 h2 (neg f64 h0)) (fma f64 h1 h3 (neg f64 h0)))) (+ f64 h0 1)) 0 12 9 5 8 4 24 6 21 0 32 20 1 11 151 5 5 4 4 0 9 8 20 4 4 0 0 14 138 18)
((/ f64 (+ f64 h0 (/ f64 (- f64 (* f64 h1 h2) h0) (- f64 (* f64 h3 h2) h0))) (+ f64 h0 1)) (/ f64 (+ f64 h0 (/ f64 (- f64 (* f64 h1 h2) h0) (- f64 (* f64 h2 h3) h0))) (+ f64 h0 1)) 0 21 2 2 1 1 23 1 17 0 29 19 0 20 901 2 2 1 1 0 11 7 16 1 1 0 0 10 127 16)
((- f64 (+ f64 (/ f64 (pow f64 h0 2) (* f64 h1 h2)) (+ f64 (/ f64 (* f64 h3 (pow f64 h0 2)) h1) (+ f64 (/ f64 (* f64 h3 (pow f64 h0 2)) (* f64 (pow f64 h1 3) (pow f64 h2 2))) (+ f64 (/ f64 h3 h1) (+ f64 (/ f64 (* f64 h3 h0) (* f64 (pow f64 h1 2) h2)) h0))))) (+ f64 (/ f64 (* f64 h3 h0) h1) (+ f64 (pow f64 h0 2) (+ f64 (/ f64 h0 (* f64 h1 h2)) (+ f64 (/ f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) (pow f64 h2 2))) (/ f64 (* f64 h3 (pow f64 h0 2)) (* f64 (pow f64 h1 2) h2))))))) (- f64 (+ f64 (* f64 (/ f64 h0 h2) (/ f64 h0 h1)) (+ f64 (* f64 (/ f64 h3 h1) (* f64 h0 h0)) (+ f64 (fma f64 (/ f64 h3 (pow f64 h1 3)) (/ f64 h0 (/ f64 (* f64 h2 h2) h0)) (/ f64 h3 h1)) (fma f64 (/ f64 h3 (* f64 h1 h1)) (/ f64 h0 h2) h0)))) (+ f64 (/ f64 h0 (/ f64 h1 h3)) (+ f64 (fma f64 h0 h0 (/ f64 (/ f64 h0 h2) h1)) (fma f64 (/ f64 h3 (* f64 h1 h1)) (/ f64 h0 (/ f64 h2 h0)) (* f64 (/ f64 h0 (* f64 h2 h2)) (/ f64 h0 (* f64 h1 h1))))))) 0 6 34 34 24 24 28 37 11 #f #f #f 192 5 24 34 34 24 24 0 72 32 12 24 24 1 2 9 305 18)
((/ f64 (* f64 h3 h2) (- f64 (* f64 h1 h2) h0)) (* f64 (/ f64 h3 (- f64 (* f64 h1 h2) h0)) h2) 0 6 3 3 2 2 24 1 11 #f #f #f 183 5 19 3 3 2 2 0 2 1 13 2 2 0 0 9 281 17)
((+ f64 (/ f64 (pow f64 h1 3) (* f64 (pow f64 h2 3) (pow f64 h0 3))) (+ f64 (/ f64 (pow f64 h1 4) (* f64 (pow f64 h2 4) (pow f64 h0 4))) (+ f64 (/ f64 h1 (* f64 h2 h0)) (/ f64 (pow f64 h1 2) (* f64 (pow f64 h2 2) (pow f64 h0 2)))))) (+ f64 (+ f64 (/ f64 h1 (* f64 h0 h2)) (* f64 (/ f64 h1 (* f64 h2 (* f64 h0 h2))) (/ f64 h1 h0))) (+ f64 (/ f64 (pow f64 h1 4) (* f64 (pow f64 h0 4) (pow f64 h2 4))) (/ f64 (pow f64 h1 3) (pow f64 (* f64 h0 h2) 3)))) 0 5 15 15 13 13 48 25 25 0 1007 129 182 5 18 15 15 13 13 0 19 18 12 13 13 0 0 21 404 18)
((- f64 (+ f64 (/ f64 (* f64 h3 h1) (* f64 (+ f64 1 h1) (* f64 (pow f64 h2 2) h0))) (+ f64 (/ f64 h1 (+ f64 1 h1)) (/ f64 h3 (* f64 (+ f64 1 h1) h2)))) (/ f64 h1 (* f64 (+ f64 1 h1) (* f64 h2 h0)))) (+ f64 (fma f64 (/ f64 h3 (+ f64 h1 1)) (/ f64 h1 (* f64 h2 (* f64 h0 h2))) (/ f64 h1 (+ f64 h1 1))) (- f64 (/ f64 h3 (* f64 h2 (+ f64 h1 1))) (/ f64 h1 (* f64 h2 (* f64 h0 (+ f64 h1 1)))))) 0 5 17 15 13 11 24 18 25 #f #f #f 269 5 22 15 15 11 11 0 25 21 25 13 11 0 0 21 421 17)
((/ f64 (/ f64 (- f64 (* f64 h0 h1) h2) h2) 1) (fma f64 (/ f64 h0 h2) h1 -1) 0 5 14 8 12 7 25 6 23 0 8 7 15 4 18 8 8 7 7 0 8 7 22 12 7 0 0 19 157 17)
((neg f64 (+ f64 1 (+ f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 h2 3)) (+ f64 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 h2 2)) (/ f64 (* f64 h0 h1) h2))))) (- f64 -1 (+ f64 (+ f64 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h2 3)) (pow f64 h1 3)) (* f64 (/ f64 h0 h2) h1)) (* f64 (* f64 (/ f64 h0 h2) h1) (* f64 (/ f64 h0 h2) h1)))) 0 5 19 19 14 14 48 23 22 0 42 34 77 4 18 19 19 14 14 0 25 20 24 14 14 0 0 19 251 17)
((* f64 (cbrt f64 (/ f64 h1 (+ f64 h2 1))) (/ f64 h0 (- f64 (* f64 h1 h3) h2))) (* f64 (/ f64 h0 (- f64 (* f64 h1 h3) h2)) (cbrt f64 (/ f64 h1 (+ f64 1 h2)))) 0 5 3 3 2 2 23 2 13 #f #f #f 277 4 21 3 3 2 2 0 3 2 14 2 2 0 0 10 377 17)
((/ f64 h0 (+ f64 (* f64 h3 h2) h3)) (/ f64 h0 (fma f64 h2 h3 h3)) 0 5 16 3 8 2 23 2 13 #f #f #f 274 4 21 3 3 2 2 0 3 2 14 2 2 0 0 10 375 18)
((* f64 2 (- f64 (+ f64 (* f64 h0 h1) (* f64 h4 h3)) (* f64 (* f64 (+ f64 h2 (* f64 h5 h6)) h6) h7))) (* f64 2 (- f64 (fma f64 h0 h1 (* f64 h3 h4)) (* f64 h7 (* f64 h6 (fma f64 h5 h6 h2))))) 0 7 7 7 6 6 22 6 16 0 24 22 5 6 52 7 7 6 6 0 11 10 13 6 6 0 0 10 113 18)
((* f64 2 (- f64 (+ f64 (* f64 h0 h1) (* f64 h2 h4)) (* f64 (* f64 (+ f64 h3 (* f64 h5 h6)) h6) h7))) (* f64 2 (- f64 (fma f64 h0 h1 (* f64 h2 h4)) (* f64 h7 (* f64 h6 (fma f64 h5 h6 h3))))) 0 6 6 6 5 5 23 5 15 0 20 19 5 6 52 6 6 5 5 0 10 9 13 5 5 0 0 10 111 17)
((* f64 2 (- f64 (+ f64 (* f64 h0 h1) (* f64 h2 h3)) (* f64 (* f64 (+ f64 h4 (* f64 h5 h6)) h6) h7))) (* f64 2 (- f64 (fma f64 h0 h1 (* f64 h2 h3)) (* f64 h6 (* f64 (fma f64 h5 h6 h4) h7)))) 0 33 15 8 12 7 23 5 20 0 23 20 0 32 2891 8 6 7 5 0 10 9 21 7 7 0 0 12 154 16)
((- f64 (+ f64 (* f64 h6 h7) (* f64 h4 h5)) (+ f64 (* f64 (pow f64 h0 2) (* f64 h1 h3)) (* f64 h0 (* f64 h1 h2)))) (- f64 (fma f64 h6 h7 (* f64 h4 h5)) (* f64 (fma f64 h0 h3 h2) (* f64 h0 h1))) 0 15 52 18 40 15 31 15 18 0 72 60 10 14 755 18 16 15 13 0 51 37 17 18 13 2 0 14 155 18)
((- f64 (+ f64 (* f64 2 (* f64 h6 h7)) (* f64 2 (* f64 h4 h5))) (+ f64 (* f64 2 (* f64 h0 (* f64 h2 h1))) (* f64 2 (* f64 (pow f64 h0 2) (* f64 h1 h3))))) (* f64 2 (- f64 (fma f64 h6 h7 (* f64 h4 h5)) (* f64 (fma f64 h0 h3 h2) (* f64 h0 h1)))) 0 18 147 29 66 23 33 21 17 0 138 89 10 16 761 29 23 23 19 0 80 51 17 24 23 6 1 13 171 18)
((* f64 2 (- f64 (* f64 h4 h5) (+ f64 (* f64 (pow f64 h0 2) (* f64 h1 h3)) (* f64 h0 (* f64 h1 h2))))) (* f64 2 (fma f64 (fma f64 h0 h3 h2) (* f64 h0 (neg f64 h1)) (* f64 h4 h5))) 0 13 110 21 43 18 46 43 15 0 56 48 11 11 547 21 16 18 15 0 62 41 16 19 17 2 0 12 165 18)
((- f64 (+ f64 (* f64 2 (* f64 h6 h7)) (* f64 2 (* f64 h4 h5))) (+ f64 (* f64 2 (* f64 (pow f64 h0 2) (* f64 h1 h3))) (* f64 2 (* f64 h0 (* f64 h2 h1))))) (* f64 2 (- f64 (fma f64 h4 h5 (* f64 h6 h7)) (* f64 h1 (* f64 h0 (fma f64 h0 h3 h2))))) 0 13 161 37 65 29 32 27 16 #f #f #f 204 14 565 37 20 29 18 0 55 38 16 24 29 7 1 12 348 17)
((+ f64 (* f64 (pow f64 h2 2) (* f64 h0 h3)) (* f64 h2 (* f64 h1 h0))) (fma f64 (* f64 h2 h2) (* f64 h0 h3) (* f64 (* f64 h1 h2) h0)) 0 4 9 5 7 4 24 4 14 #f #f #f 184 3 10 5 5 4 4 0 5 4 14 5 4 0 0 11 288 17)
((+ f64 (* f64 2/3 (/ f64 (* f64 h1 (exp f64 (* f64 1/3 (- f64 (log f64 (* f64 (pow f64 h2 4) (pow f64 h0 2))) (* f64 2 (log f64 (/ f64 -1 h3))))))) (* f64 h2 h3))) (exp f64 (* f64 1/3 (- f64 (log f64 (* f64 (pow f64 h2 4) (pow f64 h0 2))) (* f64 2 (log f64 (/ f64 -1 h3))))))) (fma f64 2/3 (* f64 (/ f64 h1 h2) (/ f64 (pow f64 (exp f64 1/3) (+ f64 (log f64 (* f64 (pow f64 h2 4) (* f64 h0 h0))) (* f64 (log f64 (/ f64 -1 h3)) -2))) h3)) (pow f64 (exp f64 1/3) (+ f64 (log f64 (* f64 (pow f64 h2 4) (* f64 h0 h0))) (* f64 (log f64 (/ f64 -1 h3)) -2)))) 0 4 17 15 9 8 25 12 14 0 695 57 90 3 13 15 15 8 8 0 17 9 14 9 8 0 0 11 257 17)
((exp f64 (* f64 2 (- f64 (fma f64 h7 h6 (* f64 h5 h4)) (* f64 (* f64 h0 (fma f64 h3 h0 h2)) h1)))) (pow f64 (exp f64 2) (fma f64 h1 (* f64 (fma f64 h0 h3 h2) (neg f64 h0)) (fma f64 h4 h5 (* f64 h6 h7)))) 0 16 73 17 38 16 25 16 17 #f #f #f 289 14 502 17 17 16 16 0 34 18 18 32 16 2 0 14 428 18)
((- f64 (+ f64 (* f64 h6 h7) (* f64 h4 h5)) (+ f64 (* f64 h0 (* f64 h2 h1)) (* f64 (pow f64 h0 2) (* f64 h1 h3)))) (fma f64 h1 (* f64 (fma f64 h0 h3 h2) (neg f64 h0)) (fma f64 h4 h5 (* f64 h6 h7))) 0 14 53 32 37 26 28 24 18 #f #f #f 292 15 505 32 30 26 24 0 49 35 18 31 26 2 1 14 431 16)
((* f64 (* f64 3 (- f64 2 (* f64 h0 3))) h0) (* f64 h0 (fma f64 h0 -9 6)) 0 75 19 12 18 11 26 11 37 0 13 12 0 73 7404 12 12 11 11 0 12 11 38 11 11 0 0 21 262 18)
((* f64 (* f64 3 (- f64 2 (* f64 h0 3))) h0) (* f64 h0 (fma f64 h0 -9 6)) 0 77 19 12 18 11 26 11 38 0 13 12 0 73 7271 12 12 11 11 0 12 11 38 11 11 0 0 21 264 18)
((* f64 (sqrt f64 h0) (sqrt f64 (fma f64 h0 -9 6))) (* f64 (sqrt f64 (fma f64 h0 -9 6)) (sqrt f64 h0)) 0 9 2 2 1 1 25 1 14 0 2 1 2 7 193 2 2 1 1 0 2 1 13 1 1 0 0 9 107 18)
((fma f64 (neg f64 3) h0 (* f64 3 h0)) 0 0 9 6 6 5 5 24 6 26 0 6 5 34 8 221 6 6 5 5 0 6 5 25 5 5 0 0 20 186 16)
((* f64 (fma f64 (sqrt f64 2) (sqrt f64 2) (neg f64 (* f64 3 h0))) 3) (fma f64 h0 -9 6) 0 9 38 15 22 14 25 13 26 0 37 28 5 8 220 15 13 14 12 0 38 22 25 15 14 0 0 20 165 17)
((* f64 (fma f64 (neg f64 3) h0 (* f64 3 h0)) (sqrt f64 3)) (* f64 (sqrt f64 3) 0) 0 7 21 7 13 6 28 9 22 0 12 10 28 7 133 7 7 6 6 0 25 16 23 6 6 0 0 18 174 18)
((* f64 (* f64 (neg f64 (* f64 h0 3)) (sqrt f64 3)) (sqrt f64 3)) (* f64 h0 -9) 0 7 7 7 6 6 24 10 23 0 19 12 5 7 134 7 7 6 6 0 24 14 21 6 6 0 0 18 144 16)
((cbrt f64 (* f64 (* f64 (sqrt f64 3) (- f64 2 (* f64 h0 3))) h0)) (cbrt f64 (* f64 (* f64 (sqrt f64 3) h0) (fma f64 h0 -3 2))) 0 6 9 9 8 8 24 15 19 0 11 10 4 6 111 9 9 8 8 0 13 12 19 8 8 0 0 15 132 18)
((- f64 (* f64 2 (* f64 (pow f64 (sqrt f64 3) 2) h0)) (* f64 3 (* f64 (pow f64 (sqrt f64 3) 2) (pow f64 h0 2)))) (* f64 h0 (fma f64 h0 -9 6)) 0 8 29 25 22 21 28 20 21 0 30 21 4 7 111 25 24 21 18 0 37 21 19 20 21 0 1 15 142 18)
((* f64 3 (+ f64 (- f64 (* f64 (* f64 h0 3) h0) (* f64 h0 4)) 1)) (fma f64 h0 (fma f64 h0 9 -12) 3) 0 106 105 15 73 14 35 28 66 0 27 25 1 96 7333 15 15 14 14 0 35 30 63 70 14 12 0 34 409 18)
((* f64 3 (+ f64 (- f64 (* f64 (* f64 h0 3) h0) (* f64 h0 4)) 1)) (fma f64 h0 (fma f64 h0 9 -12) 3) 0 98 105 15 73 14 33 28 67 0 27 25 1 97 7361 15 15 14 14 0 35 30 63 70 14 12 0 34 403 19)
((* f64 (* f64 (fma f64 h0 9 -12) (fma f64 h0 9 -12)) (fma f64 h0 9 -12)) (pow f64 (fma f64 h0 9 -12) 3) 0 15 2 2 1 1 25 1 19 0 2 1 1 12 488 2 2 1 1 0 2 1 18 1 1 0 0 13 132 19)
((- f64 (* f64 9 h0) 12) (fma f64 h0 9 -12) 0 13 5 4 4 3 24 5 17 0 5 4 1 12 492 4 4 3 3 0 5 4 17 4 3 0 0 13 129 18)
((expm1 f64 (fma f64 h0 (+ f64 (* f64 h0 9) -12) 3)) (expm1 f64 (fma f64 h0 (fma f64 h0 9 -12) 3)) 0 12 2 2 1 1 24 1 13 0 4 3 1 12 355 2 2 1 1 0 4 3 13 1 1 0 0 9 110 16)
((cbrt f64 (/ f64 (fma f64 h0 (* f64 h0 81) -144) (fma f64 h0 9 12))) (cbrt f64 (/ f64 (fma f64 h0 (* f64 h0 81) -144) (fma f64 9 h0 12))) 0 10 7 4 6 3 22 3 14 0 10 8 3 10 280 4 4 3 3 0 4 3 14 3 3 0 0 9 113 18)
((- f64 (log f64 (fma f64 h0 (* f64 h0 81) -144)) (log f64 (fma f64 h0 9 12))) (log f64 (/ f64 (fma f64 h0 (* f64 h0 81) -144) (fma f64 9 h0 12))) 0 11 8 7 7 5 23 4 16 0 11 9 3 10 280 7 5 5 4 0 5 4 14 4 5 0 0 10 114 16)
((sqrt f64 (* f64 (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3)) (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3)))) (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3)) 0 9 2 2 1 1 23 1 21 0 2 1 3 8 199 2 2 1 1 0 2 1 21 1 1 0 0 15 138 18)
((* f64 (sqrt f64 (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3))) (sqrt f64 (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3)))) (sqrt f64 (fma f64 h0 (fma f64 h0 9 -12) 3)) 0 9 2 2 1 1 23 1 20 0 2 1 3 9 200 2 2 1 1 0 2 1 21 1 1 0 0 15 137 17)
((- f64 h2 (* f64 h1 h0)) (- f64 h2 (* f64 h0 h1)) 0 12 2 2 1 1 23 1 14 0 2 1 0 10 326 2 2 1 1 0 4 3 15 1 1 0 0 8 110 18)
((- f64 h0 (* f64 h1 h2)) (fma f64 h1 (neg f64 h2) h0) 0 12 7 7 5 5 24 5 16 0 6 5 0 11 325 7 7 5 5 0 7 5 14 5 5 0 0 8 112 18)
((neg f64 (* f64 h0 h1)) (* f64 h1 (neg f64 h0)) 0 16 3 3 2 2 23 2 21 0 5 4 3 14 862 3 3 2 2 0 3 2 20 2 2 0 0 14 141 16)
((- f64 h2 (* f64 h0 h1)) (fma f64 h0 (neg f64 h1) h2) 0 27 5 5 4 4 23 5 24 0 5 4 1 24 2557 5 5 4 4 0 5 4 19 4 4 0 0 17 156 17)
((- f64 h2 (* f64 h0 h1)) (fma f64 h0 (neg f64 h1) h2) 0 25 5 5 4 4 22 4 24 0 5 4 1 24 2574 5 5 4 4 0 5 4 19 4 4 0 0 17 156 18)
((/ f64 h3 (- f64 h1 (* f64 h2 h0))) (/ f64 h3 (fma f64 h0 (neg f64 h2) h1)) 0 64 12 5 11 4 23 6 30 0 5 4 0 56 3660 5 5 4 4 0 7 6 30 4 4 0 0 16 218 18)
((/ f64 h0 (- f64 h2 (* f64 h1 h3))) (/ f64 h0 (fma f64 h1 (neg f64 h3) h2)) 0 60 13 6 12 5 23 5 32 0 6 5 0 56 3664 6 6 5 5 0 6 5 29 5 5 0 0 16 215 18)
((+ f64 (/ f64 h0 h1) (/ f64 (* f64 h2 (* f64 h3 h0)) (pow f64 h1 2))) (* f64 (+ f64 (/ f64 h2 (/ f64 h1 h3)) 1) (/ f64 h0 h1)) 0 12 8 8 6 6 23 7 14 0 7 6 43 11 306 8 8 6 6 0 9 7 12 6 6 0 0 8 150 17)
((/ f64 (cbrt f64 h0) (- f64 h1 (* f64 h3 h2))) (/ f64 (cbrt f64 h0) (- f64 h1 (* f64 h2 h3))) 0 13 4 2 3 1 24 1 14 #f #f #f 321 13 311 2 2 1 1 0 4 3 13 1 1 0 0 8 427 17)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) 1) 1 0 8 5 5 3 3 24 3 15 0 5 3 0 8 189 5 5 3 3 0 5 3 15 3 3 0 0 11 112 17)
((* f64 h3 (cbrt f64 (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (pow f64 (sqrt f64 (- f64 h2 (* f64 h0 h1))) 3)))) (* f64 h3 (cbrt f64 (/ f64 1 (pow f64 (- f64 h2 (* f64 h0 h1)) 3/2)))) 0 9 15 11 9 8 120485 #f 24 0 27 20 74 9 106 11 11 8 8 0 32 20 24 8 8 0 0 20 120688 18)
((cbrt f64 (/ f64 1 (pow f64 (sqrt f64 (- f64 h2 (* f64 h0 h1))) 3))) (cbrt f64 (/ f64 1 (pow f64 (- f64 h2 (* f64 h0 h1)) 3/2))) 0 12 18 14 9 8 106470 #f 24 0 28 18 75 9 104 14 8 8 6 0 26 13 23 6 6 0 0 20 106675 16)
((* f64 (sqrt f64 (/ f64 h0 (- f64 h3 (* f64 h2 h1)))) (sqrt f64 (sqrt f64 (/ f64 h0 (- f64 h3 (* f64 h2 h1)))))) (pow f64 (sqrt f64 (sqrt f64 (/ f64 h0 (fma f64 h1 (neg f64 h2) h3)))) 3) 0 7 17 8 11 7 24 8 21 0 112 37 67 6 52 8 8 7 7 0 34 12 21 8 7 0 0 17 208 18)
((* f64 (sqrt f64 (+ f64 h3 (* f64 h2 h1))) (sqrt f64 (/ f64 h0 (- f64 h3 (* f64 h2 h1))))) (* f64 (sqrt f64 (/ f64 h0 (fma f64 h1 (neg f64 h2) h3))) (sqrt f64 (fma f64 h1 h2 h3))) 0 7 17 10 12 8 23 9 21 #f #f #f 256 7 53 10 10 8 9 0 20 12 22 8 8 0 0 17 392 18)
((/ f64 (- f64 h3 (* f64 h1 h2)) (- f64 h0 (* f64 h4 h2))) (/ f64 (fma f64 h2 (neg f64 h1) h3) (fma f64 h2 (neg f64 h4) h0)) 0 9 11 11 10 10 23 12 22 0 13 12 1 8 125 11 11 10 10 0 11 10 22 10 10 0 0 15 138 17)
((/ f64 (- f64 h2 (* f64 h1 h0)) (- f64 h3 (* f64 h4 h0))) (/ f64 (- f64 h2 (* f64 h0 h1)) (- f64 h3 (* f64 h0 h4))) 0 9 3 3 2 2 24 2 22 0 12 10 1 8 126 3 3 2 2 0 10 6 22 2 2 0 0 15 140 18)
((/ f64 (- f64 h0 (* f64 h1 h2)) (- f64 h3 (* f64 h4 h2))) (/ f64 (fma f64 h1 (neg f64 h2) h0) (- f64 h3 (* f64 h2 h4))) 0 44 7 7 6 6 23 6 23 0 6 5 0 40 6439 7 7 6 6 0 9 8 21 6 6 0 0 14 171 18)
((neg f64 (- f64 h4 (* f64 h0 h1))) (fma f64 -1 h4 (* f64 h0 h1)) 0 7 7 7 6 6 24 6 17 0 8 7 64 6 48 7 7 6 6 0 8 7 16 6 6 0 0 12 181 18)
((- f64 (/ f64 h4 (- f64 h2 (* f64 h3 h1))) (/ f64 (* f64 h0 h1) (- f64 h2 (* f64 h3 h1)))) (/ f64 (- f64 h4 (* f64 h0 h1)) (- f64 h2 (* f64 h1 h3))) 0 7 6 3 5 2 24 2 16 #f #f #f 167 6 49 3 3 2 2 0 8 4 17 2 2 0 0 12 283 18)
((* f64 (/ f64 (sqrt f64 h0) (sqrt f64 (- f64 h2 (* f64 h1 h3)))) h1) (/ f64 (* f64 h1 (sqrt f64 h0)) (sqrt f64 (- f64 h2 (* f64 h1 h3)))) 0 6 3 3 2 2 23 2 22 #f #f #f 296 6 29 3 3 2 2 0 3 2 25 2 2 0 0 20 438 17)
((/ f64 (* f64 h0 h3) (- f64 h2 (* f64 h1 h3))) (* f64 h3 (/ f64 h0 (- f64 h2 (* f64 h1 h3)))) 0 9 14 10 10 8 23 2 19 0 10 7 67 8 109 10 9 8 7 0 3 2 20 8 8 0 0 16 200 19)
((/ f64 h0 (- f64 h2 (* f64 h3 h1))) (/ f64 h0 (- f64 h2 (* f64 h1 h3))) 0 9 4 2 3 1 23 1 19 #f #f #f 337 9 111 2 2 1 1 0 4 3 21 1 1 0 0 15 465 16)
((/ f64 (+ f64 h0 (/ f64 (* f64 h1 h4) h3)) (+ f64 (+ f64 h2 1) (/ f64 (* f64 h1 h5) h3))) (/ f64 (fma f64 h1 (/ f64 h4 h3) h0) (+ f64 h2 (fma f64 h1 (/ f64 h5 h3) 1))) 0 0 8 8 7 7 24 9 6 0 10 9 1 0 1 8 8 7 7 0 10 9 6 7 7 0 0 5 72 18)
((/ f64 (+ f64 h2 (/ f64 (* f64 h1 h0) h3)) (+ f64 (+ f64 h4 1) (/ f64 (* f64 h1 h5) h3))) (/ f64 (fma f64 h0 (/ f64 h1 h3) h2) (+ f64 h4 (fma f64 h1 (/ f64 h5 h3) 1))) 0 0 10 9 9 8 22 11 6 0 11 9 1 0 1 9 9 8 8 0 13 11 5 9 8 0 0 5 69 16)
((/ f64 (+ f64 h0 (/ f64 (* f64 h1 h2) h3)) (+ f64 (+ f64 h4 1) (/ f64 (* f64 h1 h5) h3))) (/ f64 (fma f64 h1 (/ f64 h2 h3) h0) (+ f64 h4 (fma f64 h1 (/ f64 h5 h3) 1))) 0 0 8 8 7 7 24 9 0 0 10 9 0 0 0 8 8 7 7 0 10 9 0 7 7 0 0 0 50 17)
((+ f64 (/ f64 (* f64 h0 h1) h4) h5) (+ f64 h5 (* f64 (/ f64 h0 h4) h1)) 0 5 4 4 3 3 21 2 14 0 3 2 21 4 13 4 4 3 3 0 3 2 15 3 3 0 0 12 129 19)
((/ f64 (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h3 h3) h3)) (* f64 (* f64 h4 h4) h4)) (pow f64 (* f64 (/ f64 h0 h4) h3) 3) 0 5 17 8 12 7 23 10 14 0 10 8 21 5 14 8 8 7 7 0 19 13 14 9 7 0 0 12 129 17)
((- f64 (+ f64 (/ f64 h0 (+ f64 1 h1)) (/ f64 (* f64 h2 h3) (* f64 (+ f64 1 h1) h4))) (/ f64 (* f64 h2 (* f64 h5 h0)) (* f64 (pow f64 (+ f64 1 h1) 2) h4))) (- f64 (fma f64 (/ f64 h2 (+ f64 1 h1)) (/ f64 h3 h4) (/ f64 h0 (+ f64 1 h1))) (* f64 (/ f64 h2 (pow f64 (+ f64 1 h1) 2)) (/ f64 h0 (/ f64 h4 h5)))) 0 4 7 7 6 6 25 12 15 0 47 34 200 3 9 7 7 6 6 0 14 12 16 6 6 0 0 13 314 17)
((/ f64 h2 (* f64 (cbrt f64 (+ f64 1 (+ f64 h1 (* f64 (/ f64 h2 h4) h5)))) (cbrt f64 (+ f64 1 (+ f64 h1 (* f64 (/ f64 h2 h4) h5)))))) (/ f64 h2 (* f64 (cbrt f64 (+ f64 1 (fma f64 h5 (/ f64 h2 h4) h1))) (cbrt f64 (+ f64 1 (fma f64 h5 (/ f64 h2 h4) h1))))) 0 4 15 7 6 3 24 3 15 #f #f #f 201 3 9 7 7 3 3 0 13 7 15 3 3 0 0 12 309 17)
((+ f64 h1 (/ f64 (* f64 h2 h5) h4)) (fma f64 h5 (/ f64 h2 h4) h1) 0 4 5 5 4 4 22 5 14 #f #f #f 292 3 13 5 5 4 4 0 5 4 14 4 4 0 0 12 395 18)
((+ f64 (/ f64 (* f64 h2 h3) (* f64 (+ f64 1 (+ f64 h1 (/ f64 (* f64 h2 h5) h4))) h4)) (/ f64 h0 (+ f64 1 (+ f64 h1 (/ f64 (* f64 h2 h5) h4))))) (fma f64 (/ f64 h2 (+ f64 1 (fma f64 h5 (/ f64 h2 h4) h1))) (/ f64 h3 h4) (/ f64 h0 (+ f64 1 (fma f64 h5 (/ f64 h2 h4) h1)))) 0 4 35 17 11 8 25 11 14 #f #f #f 296 4 13 17 15 8 8 0 15 8 15 8 8 0 0 12 404 16)
((- f64 (+ f64 (/ f64 h0 (+ f64 1 h1)) (+ f64 (/ f64 (* f64 h2 h3) (* f64 (+ f64 1 h1) h4)) (/ f64 (* f64 (pow f64 h2 2) (* f64 (pow f64 h5 2) h0)) (* f64 (pow f64 (+ f64 1 h1) 3) (pow f64 h4 2))))) (+ f64 (/ f64 (* f64 h2 (* f64 h5 h0)) (* f64 (pow f64 (+ f64 1 h1) 2) h4)) (/ f64 (* f64 (pow f64 h2 2) (* f64 h5 h3)) (* f64 (pow f64 (+ f64 1 h1) 2) (pow f64 h4 2))))) (- f64 (+ f64 (/ f64 h0 (+ f64 1 h1)) (+ f64 (* f64 (/ f64 h2 (+ f64 1 h1)) (/ f64 h3 h4)) (* f64 (/ f64 (* f64 h2 h2) (pow f64 (+ f64 1 h1) 3)) (/ f64 (* f64 (* f64 h5 h5) h0) (* f64 h4 h4))))) (+ f64 (/ f64 (* f64 h2 (* f64 h5 h0)) (* f64 (pow f64 (+ f64 1 h1) 2) h4)) (* f64 (/ f64 (* f64 h2 h2) (pow f64 (+ f64 1 h1) 2)) (/ f64 (* f64 h5 h3) (* f64 h4 h4))))) 0 2 9 9 6 6 25 8 20 0 9 6 92 1 2 9 9 6 6 0 9 6 21 6 6 0 0 19 227 18)
((/ f64 (* f64 h2 h1) h0) (* f64 h1 (/ f64 h2 h0)) 0 0 4 3 3 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 3 2 0 0 0 46 17)
((/ f64 (* f64 h1 h0) h2) (* f64 h0 (/ f64 h1 h2)) 0 0 4 3 3 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 3 2 0 0 0 47 18)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 24 5 5 4 4 22 1 38 0 2 1 1 23 1286 5 5 4 4 0 2 1 39 4 4 0 0 28 215 19)
((+ f64 (log f64 h0) (log f64 (/ f64 (cbrt f64 h1) h2))) (log f64 (* f64 h0 (/ f64 (cbrt f64 h1) h2))) 0 10 2 2 1 1 24 1 16 0 2 1 5 9 192 2 2 1 1 0 2 1 15 1 1 0 0 10 117 17)
((* f64 (cbrt f64 h1) (* f64 h0 (/ f64 (cbrt f64 h1) h2))) (* f64 h0 (/ f64 (pow f64 h1 2/3) h2)) 0 10 62 8 20 6 23 12 15 #f #f #f 292 10 193 8 8 6 6 0 15 10 14 6 6 0 0 10 404 18)
((/ f64 (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (sqrt f64 h2)) (/ f64 (cbrt f64 (pow f64 h0 2/3)) (sqrt f64 h2)) 0 11 10 5 7 3 24 3 24 0 5 3 5 10 192 5 5 3 3 0 9 4 24 3 3 0 0 20 158 18)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 20 5 4 4 3 21 1 30 0 2 1 1 18 2060 4 4 3 3 0 2 1 31 4 3 0 0 23 181 18)
((/ f64 (* f64 h1 h0) (* f64 (cbrt f64 h2) (cbrt f64 h2))) (* f64 h0 (/ f64 (/ f64 h1 (cbrt f64 h2)) (cbrt f64 h2))) 0 19 5 4 4 3 22 4 31 0 8 7 1 18 2064 4 4 3 3 0 5 4 30 4 3 0 0 23 180 16)
((+ f64 (- f64 (* f64 (/ f64 1 8) h0) (/ f64 (* f64 h1 h3) 2)) h2) (fma f64 1/8 h0 (fma f64 -1/2 (* f64 h1 h3) h2)) 0 102 18 13 17 12 82 24 71 0 58 47 31 106 5585 13 11 12 10 0 30 29 71 12 12 0 0 41 497 18)
((+ f64 (- f64 (* f64 (/ f64 1 8) h0) (/ f64 (* f64 h3 h2) 2)) h1) (fma f64 1/8 h0 (fma f64 h2 (* f64 -1/2 h3) h1)) 0 101 25 16 24 15 81 27 72 0 64 42 30 107 7076 16 14 15 13 0 29 28 70 19 15 1 0 41 496 19)
((+ f64 (- f64 (* f64 (/ f64 1 8) h0) (/ f64 (* f64 h1 h2) 2)) h3) (fma f64 h1 (* f64 h2 -1/2) (fma f64 1/8 h0 h3)) 0 51 60 17 55 16 80 22 23 0 39 35 6 45 2567 17 17 16 15 0 25 24 23 43 16 6 0 12 255 19)
((- f64 (* f64 (* f64 2 (sqrt f64 h0)) (cos f64 (- f64 h1 (/ f64 (* f64 h2 h5) 3)))) (/ f64 h4 (* f64 h3 3))) (fma f64 2 (* f64 (sqrt f64 h0) (cos f64 (fma f64 h5 (* f64 -1/3 h2) h1))) (* f64 (/ f64 h4 h3) -1/3)) 0 16 29 19 26 17 29 30 29 0 61 49 36 14 391 19 19 17 17 0 29 27 27 26 17 1 0 20 218 19)
((- f64 (* f64 (* f64 2 (sqrt f64 h0)) (cos f64 (- f64 h3 (/ f64 (* f64 h2 h1) 3)))) (/ f64 h4 (* f64 h5 3))) (fma f64 (sqrt f64 h0) (* f64 2 (cos f64 (fma f64 h1 (* f64 -1/3 h2) h3))) (* f64 (/ f64 h4 h5) -1/3)) 0 15 30 20 27 18 29 27 27 0 55 49 36 14 382 20 20 18 18 0 30 28 27 27 18 1 0 19 212 18)
((- f64 (* f64 (* f64 2 (sqrt f64 h0)) (cos f64 (- f64 h1 (/ f64 (* f64 h2 h3) 3)))) (/ f64 h4 (* f64 h5 3))) (fma f64 2 (* f64 (sqrt f64 h0) (cos f64 (fma f64 h2 (* f64 h3 -1/3) h1))) (/ f64 (/ f64 h4 -3) h5)) 0 106 98 26 78 25 38 26 58 0 69 56 5 103 7565 26 20 25 19 0 38 37 57 45 20 9 1 32 397 18)
((cos f64 (- f64 h2 (* f64 1/3 (* f64 h0 h1)))) (cos f64 (fma f64 (* f64 h0 h1) -1/3 h2)) 0 10 37 15 17 10 24 6 22 0 43 25 12 9 167 15 13 10 8 0 17 11 22 10 10 0 0 17 157 18)
((- f64 (* f64 2 (* f64 (cos f64 h1) (sqrt f64 h0))) (* f64 1/3 (/ f64 h2 h3))) (fma f64 2 (* f64 (sqrt f64 h0) (cos f64 h1)) (* f64 h2 (/ f64 -1/3 h3))) 0 22 101 20 52 15 25 7 16 #f #f #f 259 21 579 20 8 15 7 0 43 23 16 34 15 5 0 11 397 17)
((* f64 2 (* f64 (cos f64 h1) (sqrt f64 h0))) (* f64 2 (* f64 (sqrt f64 h0) (cos f64 h1))) 0 14 2 2 1 1 22 1 16 #f #f #f 250 14 575 2 2 1 1 0 4 3 16 1 1 0 0 11 368 18)
((* f64 -1/3 (/ f64 h0 h1)) (* f64 (/ f64 h0 h1) -1/3) 0 6 2 2 1 1 24 1 13 0 12 10 78 5 67 2 2 1 1 0 2 1 15 1 1 0 0 10 183 17)
((fma f64 (* f64 2 (sqrt f64 h2)) (cos f64 h3) (neg f64 (* f64 (/ f64 (cbrt f64 (/ f64 h0 h1)) (sqrt f64 3)) (/ f64 (* f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 (/ f64 h0 h1))) (sqrt f64 3))))) (fma f64 2 (* f64 (sqrt f64 h2) (cos f64 h3)) (/ f64 (/ f64 (neg f64 h0) (* f64 (sqrt f64 3) h1)) (sqrt f64 3))) 0 7 52 24 26 14 27 18 13 #f #f #f 218 6 68 24 14 14 11 0 166 41 14 15 11 1 0 10 335 17)
((- f64 (* f64 2 (* f64 (cos f64 h3) (sqrt f64 h2))) (* f64 1/3 (/ f64 h0 h1))) (fma f64 h0 (/ f64 -1/3 h1) (* f64 (sqrt f64 h2) (* f64 2 (cos f64 h3)))) 0 17 25 22 22 21 25 11 17 #f #f #f 229 18 638 22 22 21 20 0 40 28 16 22 21 1 1 11 361 18)
((/ f64 (+ f64 (- f64 (* f64 (* f64 h0 9) h1) (* f64 (* f64 (* f64 h2 4) h4) h3)) h5) (* f64 h2 h6)) (/ f64 (fma f64 h0 (* f64 9 h1) (fma f64 h3 (* f64 h4 (* f64 h2 -4)) h5)) (* f64 h2 h6)) 0 16 61 21 30 20 37 27 25 0 175 59 22 14 281 21 16 20 15 0 39 36 14 19 18 1 0 17 189 17)
((/ f64 (+ f64 (- f64 (* f64 (* f64 h0 9) h1) (* f64 (* f64 (* f64 h3 4) h2) h4)) h5) (* f64 h3 h6)) (/ f64 (fma f64 h0 (* f64 9 h1) (fma f64 h3 (* f64 h4 (* f64 h2 -4)) h5)) (* f64 h3 h6)) 0 15 96 19 48 18 37 26 23 0 79 52 22 14 281 19 16 18 15 0 86 58 13 22 18 3 0 17 187 17)
((/ f64 (+ f64 (- f64 (* f64 (* f64 h0 9) h1) (* f64 (* f64 (* f64 h2 4) h3) h4)) h5) (* f64 h2 h6)) (/ f64 (fma f64 h3 (* f64 h4 -4) (/ f64 (fma f64 h0 (* f64 9 h1) h5) h2)) h6) 0 37 33 25 29 24 312 44 20 0 121 72 57 34 2447 25 24 24 23 0 29 26 19 26 24 2 1 12 510 16)
((+ f64 (* f64 9 (* f64 h0 h1)) h3) (fma f64 9 (* f64 h0 h1) h3) 0 14 2 2 1 1 22 1 20 0 2 1 5 13 678 2 2 1 1 0 2 1 20 1 1 0 0 15 140 18)
((+ f64 (* f64 9 (* f64 h0 h1)) h3) (fma f64 9 (* f64 h0 h1) h3) 0 16 2 2 1 1 23 1 20 0 2 1 5 14 683 2 2 1 1 0 2 1 20 1 1 0 0 15 143 17)
((- f64 (log f64 (* f64 h0 h1)) (+ f64 (log f64 h2) (log f64 h3))) (log f64 (* f64 h1 (/ f64 h0 (* f64 h2 h3)))) 0 8 8 6 6 5 24 8 21 0 7 5 5 7 128 6 6 5 5 0 7 5 21 5 5 0 0 16 140 18)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 20 2 2 1 1 22 1 48 0 2 1 1 19 1201 2 2 1 1 0 2 1 47 1 1 0 0 39 247 17)
((+ f64 (log f64 h0) (- f64 (log f64 h1) (log f64 h2))) (log f64 (* f64 h0 (/ f64 h1 h2))) 0 21 3 3 2 2 23 2 47 0 3 2 1 18 1200 3 3 2 2 0 3 2 47 2 2 0 0 39 248 17)
((cbrt f64 (/ f64 h0 (* f64 h2 (/ f64 h3 h1)))) (cbrt f64 (* f64 h1 (/ f64 h0 (* f64 h2 h3)))) 0 14 7 8 6 7 24 4 14 0 8 7 2 13 427 8 7 7 6 0 5 4 12 6 7 0 0 7 111 18)
((* f64 (* f64 (* f64 h2 (/ f64 h3 h1)) (* f64 h2 (/ f64 h3 h1))) (* f64 h2 (/ f64 h3 h1))) (pow f64 (* f64 h2 (/ f64 h3 h1)) 3) 0 14 2 2 1 1 22 1 11 0 2 1 3 13 425 2 2 1 1 0 2 1 12 1 1 0 0 7 107 19)
((/ f64 (- f64 (* f64 h0 h1) (* f64 (* f64 h3 9) h2)) (* f64 h4 2)) (/ f64 (fma f64 h0 h1 (* f64 h3 (* f64 h2 -9))) (* f64 h4 2)) 0 14 33 7 19 6 27 15 15 0 28 25 2 12 580 7 7 6 6 0 37 22 14 10 6 0 0 10 123 16)
((/ f64 (- f64 (* f64 h3 h1) (* f64 (* f64 h2 9) h0)) (* f64 h4 2)) (/ f64 (fma f64 h0 (* f64 h2 -9) (* f64 h1 h3)) (* f64 h4 2)) 0 13 8 8 7 7 26 10 15 0 11 10 2 12 580 8 8 7 7 0 14 12 14 7 7 0 0 10 120 18)
((/ f64 (- f64 (* f64 h0 h1) (* f64 (* f64 h2 9) h3)) (* f64 h4 2)) (/ f64 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9))) (* f64 h4 2)) 0 94 22 11 19 9 26 15 37 0 11 10 0 92 23713 11 7 9 6 0 19 16 35 11 6 0 0 22 277 18)
((- f64 (* f64 h3 h4) (* f64 9 (* f64 h0 h1))) (fma f64 h0 (* f64 h1 -9) (* f64 h3 h4)) 0 14 15 11 10 9 25 8 24 0 15 10 4 11 312 11 11 9 9 0 15 10 22 9 9 0 0 18 155 16)
((- f64 (* f64 1/2 (/ f64 (* f64 h3 h4) h2)) (* f64 9/2 (/ f64 (* f64 h0 h1) h2))) (* f64 (/ f64 1/2 h2) (fma f64 h0 (* f64 h1 -9) (* f64 h3 h4))) 0 16 79 34 45 22 29 22 23 0 86 46 4 14 311 34 23 22 19 0 47 27 22 35 20 4 1 18 170 17)
((/ f64 1 (/ f64 h0 1)) (/ f64 1 h0) 0 8 2 2 1 1 23 1 18 0 8 3 10 7 118 2 2 1 1 0 8 3 19 1 1 0 0 14 133 16)
((* f64 (cbrt f64 (/ f64 1 (/ f64 (* f64 h0 2) (fma f64 h2 h1 (* f64 h4 (* f64 h3 -9)))))) (cbrt f64 (/ f64 1 (/ f64 (* f64 h0 2) (fma f64 h2 h1 (* f64 h4 (* f64 h3 -9))))))) (* f64 (cbrt f64 (* f64 1/2 (/ f64 (fma f64 h1 h2 (* f64 h3 (* f64 h4 -9))) h0))) (cbrt f64 (* f64 1/2 (/ f64 (fma f64 h1 h2 (* f64 h3 (* f64 h4 -9))) h0)))) 0 9 57 33 21 15 25 13 18 #f #f #f 231 8 119 33 21 15 10 0 29 14 18 16 13 1 0 14 360 17)
((- f64 (log f64 (/ f64 1 h4)) (log f64 (/ f64 2 (fma f64 h1 h0 (* f64 h3 (* f64 h2 -9)))))) (log f64 (* f64 1/2 (/ f64 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9))) h4))) 0 8 44 21 27 19 120180 #f 22 #f #f #f 292 7 53 21 19 19 17 0 14 13 23 20 17 1 0 18 120599 18)
((/ f64 (/ f64 (cbrt f64 1) (sqrt f64 h4)) (cbrt f64 (/ f64 2 (fma f64 h1 h0 (* f64 h3 (* f64 h2 -9)))))) (/ f64 (/ f64 1 (sqrt f64 h4)) (cbrt f64 (/ f64 2 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9)))))) 0 6 20 14 14 8 24 7 23 #f #f #f 288 6 53 14 8 8 7 0 16 10 23 7 7 0 0 19 432 17)
((* f64 (/ f64 (/ f64 1 h4) 2) (* f64 (cbrt f64 (fma f64 h1 h0 (* f64 h3 (* f64 h2 -9)))) (cbrt f64 (fma f64 h1 h0 (* f64 h3 (* f64 h2 -9)))))) (* f64 (/ f64 1/2 h4) (* f64 (cbrt f64 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9)))) (cbrt f64 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9)))))) 0 9 47 16 20 9 23 9 23 0 28 19 7 8 208 16 16 9 9 0 18 11 21 13 9 0 0 17 150 17)
((* f64 (/ f64 (/ f64 (cbrt f64 1) (sqrt f64 h4)) (cbrt f64 2)) (fma f64 h1 h0 (* f64 h3 (* f64 h2 -9)))) (/ f64 (fma f64 h0 h1 (* f64 h2 (* f64 h3 -9))) (* f64 (sqrt f64 h4) (cbrt f64 2))) 0 8 28 12 20 11 25 12 22 0 15 13 54 8 209 12 12 11 11 0 14 12 23 15 11 0 0 18 199 18)
((+ f64 (- f64 h2 (/ f64 h1 (* f64 h0 3))) (/ f64 h3 (* f64 (* f64 h0 3) h1))) (+ f64 h2 (* f64 -1/3 (- f64 (/ f64 h1 h0) (/ f64 h3 (* f64 h0 h1))))) 0 23 27 16 24 14 40 33 26 0 42 33 29 20 1068 16 14 14 12 0 29 25 27 24 14 1 0 17 217 18)
((+ f64 (- f64 h0 (/ f64 h1 (* f64 h2 3))) (/ f64 h3 (* f64 (* f64 h2 3) h1))) (+ f64 h0 (* f64 -1/3 (- f64 (/ f64 h1 h2) (/ f64 h3 (* f64 h1 h2))))) 0 24 30 18 27 17 39 32 26 0 43 34 29 20 1077 18 15 17 14 0 29 26 27 27 17 1 0 17 216 16)
((+ f64 (- f64 h0 (/ f64 h1 (* f64 h2 3))) (/ f64 h3 (* f64 (* f64 h2 3) h1))) (fma f64 (/ f64 -1/3 h2) (- f64 h1 (/ f64 h3 h1)) h0) 0 101 31 20 29 18 41 43 37 0 240 90 17 92 28515 20 17 18 16 0 43 40 24 29 18 2 0 25 318 16)
((/ f64 (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) h2) (sqrt f64 h1)) (* f64 (/ f64 (cbrt f64 h0) (sqrt f64 h1)) (/ f64 (cbrt f64 h0) h2)) 0 13 3 3 2 2 23 2 22 0 3 2 3 12 468 3 3 2 2 0 3 2 21 2 2 0 0 23 152 18)
((fma f64 (sqrt f64 h2) (sqrt f64 h2) (neg f64 (* f64 (/ f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 3)) (/ f64 (* f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 (/ f64 h0 h1))) (* f64 (cbrt f64 3) (cbrt f64 3)))))) (- f64 h2 (pow f64 (/ f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 3)) 3)) 0 7 59 6 33 5 24 5 14 0 18 11 22 6 79 6 6 5 5 0 14 11 16 13 5 2 0 11 141 18)
((/ f64 3 (/ f64 (cbrt f64 h0) h1)) (* f64 (/ f64 3 (cbrt f64 h0)) h1) 0 6 2 2 1 1 22 1 14 0 2 1 21 5 78 2 2 1 1 0 2 1 14 1 1 0 0 11 128 18)
((/ f64 (/ f64 1 h2) (cbrt f64 (neg f64 h1))) (/ f64 1 (* f64 h2 (cbrt f64 (neg f64 h1)))) 0 6 3 3 2 2 22 1 23 0 6 5 217 6 78 3 3 2 2 0 2 1 24 2 2 0 0 20 363 18)
((/ f64 (/ f64 (/ f64 (sqrt f64 h0) (sqrt f64 -3)) (* f64 (cbrt f64 h2) (cbrt f64 h2))) (sqrt f64 (neg f64 h1))) (/ f64 (/ f64 (sqrt f64 h0) (sqrt f64 -3)) (* f64 (sqrt f64 (neg f64 h1)) (* f64 (cbrt f64 h2) (cbrt f64 h2)))) 0 6 8 4 4 2 25 1 23 0 4 2 20 5 77 4 4 2 2 0 12 4 25 2 2 0 0 20 167 18)
((* f64 (/ f64 1 2) (+ f64 h1 h0)) (* f64 1/2 (+ f64 h0 h1)) 0 0 5 3 4 2 25 2 0 0 7 5 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 46 16)
((* f64 (/ f64 1 2) (+ f64 h0 h1)) (* f64 1/2 (+ f64 h0 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((* f64 (/ f64 1 2) (+ f64 h0 h1)) (* f64 1/2 (+ f64 h0 h1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((- f64 (- f64 (+ f64 (- f64 (* f64 (* f64 (* f64 (* f64 h4 18) h1) h2) h3) (* f64 (* f64 h0 4) h3)) (* f64 h5 h6)) (* f64 (* f64 h4 4) h7)) (* f64 (* f64 h8 27) h9)) (+ f64 (fma f64 h3 (fma f64 h2 (* f64 h1 (* f64 18 h4)) (* f64 h0 -4)) (fma f64 h5 h6 (* f64 h7 (* f64 h4 -4)))) (* f64 h8 (* f64 h9 -27))) 0 6 22 21 20 19 35 36 12 #f #f #f 942 5 39 21 21 19 19 0 31 28 12 20 19 1 1 8 1054 18)
((- f64 (- f64 (+ f64 (- f64 (* f64 (* f64 (* f64 (* f64 h0 18) h1) h2) h6) (* f64 (* f64 h4 4) h6)) (* f64 h5 h3)) (* f64 (* f64 h0 4) h7)) (* f64 (* f64 h8 27) h9)) (+ f64 (fma f64 h6 (fma f64 h0 (* f64 h2 (* f64 18 h1)) (* f64 h4 -4)) (fma f64 h3 h5 (* f64 h0 (* f64 h7 -4)))) (* f64 h8 (* f64 h9 -27))) 0 6 44 27 37 25 32 41 12 #f #f #f 942 5 39 27 27 25 25 0 49 42 12 27 25 2 1 8 1055 18)
((- f64 (- f64 (+ f64 (- f64 (* f64 (* f64 (* f64 (* f64 h0 18) h1) h2) h3) (* f64 (* f64 h4 4) h3)) (* f64 h5 h6)) (* f64 (* f64 h0 4) h7)) (* f64 (* f64 h8 27) h9)) (fma f64 h3 (fma f64 h0 (* f64 18 (* f64 h1 h2)) (* f64 h4 -4)) (fma f64 h5 h6 (fma f64 h0 (* f64 h7 -4) (* f64 h8 (* f64 h9 -27))))) 0 67 29 24 26 22 32 39 34 0 30 28 1 65 3025 24 23 22 21 0 30 28 31 26 22 1 1 22 253 19)
((* f64 18 (* f64 h0 (* f64 h3 (* f64 h1 h2)))) (* f64 18 (* f64 (* f64 h1 h2) (* f64 h0 h3))) 0 9 3 3 2 2 23 2 38 0 3 2 3 9 370 3 3 2 2 0 5 4 36 2 2 0 0 30 202 19)
((sqrt f64 (* f64 (* f64 h4 4) h3)) (sqrt f64 (* f64 h3 (* f64 4 h4))) 0 9 3 3 2 2 23 2 36 0 3 2 3 9 374 3 3 2 2 0 3 2 36 2 2 0 0 31 198 16)
((+ f64 (log f64 h1) (log f64 (* f64 h2 h3))) (log f64 (* f64 h1 (* f64 h2 h3))) 0 8 2 2 1 1 24 1 27 0 2 1 1 7 242 2 2 1 1 0 2 1 27 1 1 0 0 21 157 18)
((exp f64 (* f64 h0 (* f64 h1 (* f64 h2 h3)))) (pow f64 (exp f64 (* f64 h1 h2)) (* f64 h0 h3)) 0 8 6 6 5 5 24 11 27 0 22 20 87 7 241 6 6 5 5 0 6 5 26 5 5 0 0 20 242 17)
((* f64 h0 (* f64 (* f64 h1 h2) h3)) (* f64 h0 (* f64 h2 (* f64 h1 h3))) 0 10 5 3 3 2 23 2 31 0 7 6 2 8 312 3 3 2 2 0 5 4 33 2 2 0 0 26 182 18)
((* f64 h0 (* f64 h1 (* f64 h2 h3))) (* f64 h0 (* f64 h2 (* f64 h1 h3))) 0 11 4 4 3 3 23 7 33 0 8 7 2 8 311 4 4 3 3 0 4 3 34 3 3 0 0 27 187 18)
((* f64 (* f64 (* f64 18 h3) h2) h1) (* f64 h1 (* f64 18 (* f64 h2 h3))) 0 9 4 4 3 3 24 3 26 0 4 3 2 8 330 4 4 3 3 0 4 3 27 3 3 0 0 20 157 18)
((* f64 (/ f64 1 3) (acos f64 (* f64 (/ f64 (* f64 3 (/ f64 h3 (* f64 h1 27))) (* f64 h2 2)) (sqrt f64 h0)))) (* f64 1/3 (acos f64 (* f64 (* f64 1/18 (/ f64 h3 (* f64 h2 h1))) (sqrt f64 h0)))) 0 10 10 10 9 9 43 27 29 0 15 14 85 9 210 10 10 9 9 0 26 19 29 9 9 0 0 23 276 19)
((* f64 (/ f64 1 3) (acos f64 (* f64 (/ f64 (* f64 3 (/ f64 h2 (* f64 h1 27))) (* f64 h0 2)) (sqrt f64 h3)))) (* f64 1/3 (acos f64 (* f64 (/ f64 (/ f64 h2 h1) 18) (/ f64 (sqrt f64 h3) h0)))) 0 9 11 11 10 10 124 25 30 0 13 12 11 9 210 11 11 10 10 0 23 22 28 10 10 0 0 23 280 17)
((* f64 (/ f64 1 3) (acos f64 (* f64 (/ f64 (* f64 3 (/ f64 h0 (* f64 h1 27))) (* f64 h2 2)) (sqrt f64 h3)))) (* f64 1/3 (acos f64 (* f64 h0 (/ f64 (sqrt f64 h3) (* f64 h1 (* f64 h2 18)))))) 0 35 33 24 30 23 129 26 29 0 20 19 4 32 1142 24 21 23 20 0 25 24 25 30 23 2 1 23 308 19)
((* f64 1/18 (* f64 (/ f64 1 (* f64 h1 h2)) (sqrt f64 h3))) (/ f64 1/18 (/ f64 h1 (/ f64 (sqrt f64 h3) h2))) 0 9 7 5 6 4 24 9 15 0 9 8 20 8 234 5 5 4 4 0 8 6 15 6 4 0 0 10 133 17)
((/ f64 1 (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) (/ f64 1 1))) (/ f64 1 (* f64 (cbrt f64 h1) (cbrt f64 h1))) 0 5 5 5 3 3 25 4 16 0 5 3 17 4 12 5 3 3 2 0 5 3 16 2 2 0 0 13 134 17)
((* f64 1/18 (* f64 (/ f64 h0 (* f64 h1 h2)) (sqrt f64 h3))) (* f64 1/18 (* f64 (/ f64 (sqrt f64 h3) h2) (/ f64 h0 h1))) 0 5 5 5 4 4 24 3 16 #f #f #f 521 5 12 5 5 4 4 0 6 5 20 4 4 0 0 13 641 17)
((exp f64 (* f64 1/3 (acos f64 (* f64 1/18 (* f64 (/ f64 h0 (* f64 h1 h2)) (sqrt f64 h3)))))) (cbrt f64 (exp f64 (acos f64 (* f64 1/18 (* f64 (/ f64 h0 h2) (/ f64 (sqrt f64 h3) h1)))))) 0 7 7 7 6 6 25 6 27 0 35 18 88 6 77 7 7 6 6 0 20 17 16 6 6 0 0 22 237 17)
((/ f64 h1 (* f64 h0 3)) (/ f64 (/ f64 h1 h0) 3) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((log f64 (/ f64 h0 (* f64 h1 3))) (log f64 (/ f64 1/3 (/ f64 h1 h0))) 0 22 7 7 6 6 120150 #f 27 0 35 25 31 18 2491 7 7 6 6 0 10 9 28 6 6 0 0 20 120332 19)
((/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 (* f64 h1 h1) h1) (* f64 (* f64 3 3) 3))) (/ f64 1/27 (pow f64 (/ f64 h1 h0) 3)) 0 33 28 18 26 17 120584 #f 28 #f #f #f 810 31 2543 18 16 17 15 0 28 26 27 22 17 1 0 19 121556 19)
((* f64 1/3 (/ f64 h0 h1)) (* f64 h0 (/ f64 1/3 h1)) 0 25 6 4 5 3 22 3 36 0 4 3 2 22 1829 4 4 3 3 0 4 3 37 5 3 0 0 28 212 17)
((* f64 (/ f64 1 h1) (* f64 (cbrt f64 (/ f64 h0 3)) (cbrt f64 (/ f64 h0 3)))) (/ f64 (cbrt f64 (* f64 1/3 h0)) (/ f64 h1 (cbrt f64 (* f64 1/3 h0)))) 0 35 12 12 7 7 120185 #f 44 0 15 10 16 29 2313 12 12 7 7 0 16 11 44 7 7 0 0 33 120430 19)
((+ f64 (log f64 (/ f64 1 h1)) (log f64 (/ f64 h0 3))) (log f64 (* f64 h0 (/ f64 1/3 h1))) 0 44 16 12 13 11 120189 #f 45 0 11 10 17 40 2309 12 10 11 9 0 16 13 45 13 11 0 0 33 120443 18)
((* f64 1/3 (/ f64 h0 h1)) (* f64 h0 (/ f64 1/3 h1)) 0 31 5 5 4 4 24 3 34 0 4 3 2 29 4585 5 5 4 4 0 4 3 34 4 4 0 0 25 208 18)
((* f64 1/3 (/ f64 h0 h1)) (* f64 h0 (/ f64 1/3 h1)) 0 32 5 5 4 4 22 3 34 0 4 3 2 29 4620 5 5 4 4 0 4 3 34 4 4 0 0 25 207 19)
((- f64 (* f64 (* f64 h0 3) h1) h2) (- f64 (* f64 h0 (* f64 3 h1)) h2) 0 35 20 2 19 1 23 1 38 0 4 3 0 31 1635 2 2 1 1 0 10 6 36 1 1 0 0 19 213 19)
((- f64 (* f64 (* f64 h0 3) h1) h2) (neg f64 (fma f64 h1 (* f64 h0 -3) h2)) 0 27 29 9 23 8 26 17 15 0 26 23 2 24 660 9 9 8 8 0 14 13 13 19 8 0 0 8 130 16)
((- f64 h0 (* f64 3 (* f64 h1 h2))) (fma f64 h1 (* f64 h2 -3) h0) 0 24 7 7 6 6 22 7 22 0 8 7 0 23 8647 7 7 6 6 0 7 6 23 6 6 0 0 19 156 16)
((- f64 h0 (* f64 3 (* f64 h1 h2))) (fma f64 h1 (* f64 h2 -3) h0) 0 24 7 7 6 6 23 7 24 0 8 7 0 21 8656 7 7 6 6 0 7 6 23 6 6 0 0 19 162 19)
((* f64 -3 (* f64 h0 h1)) (* f64 h0 (* f64 h1 -3)) 0 16 3 3 2 2 23 2 18 0 12 10 4 14 1499 3 3 2 2 0 3 2 18 2 2 0 0 14 135 16)
((+ f64 h2 (* f64 3 (* f64 h0 h1))) (fma f64 h0 (* f64 h1 3) h2) 0 16 5 5 4 4 22 4 18 0 5 4 5 14 1490 5 5 4 4 0 5 4 18 4 4 0 0 14 137 19)
((- f64 h2 (* f64 3 (* f64 h0 h1))) (fma f64 h0 (* f64 h1 -3) h2) 0 22 13 11 12 10 24 7 29 0 14 13 5 20 1281 11 11 10 10 0 13 12 26 12 10 0 0 21 180 18)
((expm1 f64 (- f64 h2 (* f64 (* f64 3 h0) h1))) (expm1 f64 (fma f64 h0 (* f64 h1 -3) h2)) 0 21 19 11 14 10 22 12 28 0 13 12 5 19 1278 11 10 10 9 0 19 14 27 12 10 0 0 21 177 19)
((fma f64 (neg f64 (* f64 h1 (* f64 h0 (cbrt f64 3)))) (* f64 (cbrt f64 3) (cbrt f64 3)) (* f64 (* f64 h1 (* f64 h0 (cbrt f64 3))) (* f64 (cbrt f64 3) (cbrt f64 3)))) 0 0 20 11 7 10 6 34 9 24 0 7 6 31 16 1712 7 7 6 6 0 11 10 22 7 6 0 0 17 199 18)
((- f64 (pow f64 h2 3) (pow f64 (* f64 (* f64 (cbrt f64 3) (cbrt f64 3)) (* f64 h1 (* f64 h0 (cbrt f64 3)))) 3)) (- f64 (pow f64 h2 3) (pow f64 (* f64 h0 (* f64 3 h1)) 3)) 0 21 15 8 13 7 37 10 22 #f #f #f 199 21 1755 8 8 7 7 0 41 17 23 7 7 0 0 17 369 17)
((+ f64 (- f64 (* f64 h1 2) (* f64 (* f64 (* f64 h0 9) h2) h3)) (* f64 (* f64 h4 27) h5)) (fma f64 h4 (* f64 27 h5) (fma f64 2 h1 (* f64 h0 (* f64 h2 (* f64 h3 -9))))) 0 20 16 16 15 15 37 30 31 0 675 144 668 20 461 16 15 15 14 0 20 19 29 15 15 0 0 21 878 17)
((+ f64 (- f64 (* f64 h0 2) (* f64 (* f64 (* f64 h1 9) h5) h3)) (* f64 (* f64 h4 27) h2)) (fma f64 h2 (* f64 h4 27) (fma f64 h0 2 (* f64 h5 (* f64 h1 (* f64 h3 -9))))) 0 19 15 13 14 12 36 29 29 0 1313 230 706 19 465 13 13 12 12 0 19 18 29 14 12 0 0 21 934 16)
((+ f64 (- f64 (* f64 h0 2) (* f64 (* f64 (* f64 h1 9) h2) h3)) (* f64 (* f64 h4 27) h5)) (fma f64 h0 2 (fma f64 h1 (* f64 h2 (* f64 h3 -9)) (* f64 h4 (* f64 27 h5)))) 0 147 56 16 37 15 35 29 76 0 25 22 4 146 8873 16 14 15 13 0 20 18 73 29 15 2 0 41 478 17)
((log f64 (fma f64 h5 2 (fma f64 h2 (* f64 h4 (* f64 h3 -9)) (* f64 h0 (* f64 27 h1))))) (log f64 (fma f64 h2 (* f64 h4 (* f64 h3 -9)) (fma f64 27 (* f64 h0 h1) (* f64 2 h5)))) 0 13 30 25 27 17 23 10 23 0 11 10 3 12 176 25 23 17 16 0 47 22 22 21 17 1 0 19 154 17)
((- f64 (+ f64 (* f64 27 (* f64 h0 h1)) (* f64 2 h5)) (* f64 9 (* f64 h2 (* f64 h3 h4)))) (fma f64 h2 (* f64 h4 (* f64 h3 -9)) (fma f64 27 (* f64 h0 h1) (* f64 2 h5))) 0 13 12 12 11 11 23 10 23 #f #f #f 339 13 179 12 11 11 10 0 23 16 22 11 11 0 0 19 487 17)
((* f64 (* f64 (* f64 27 27) 27) (* f64 (* f64 (* f64 h3 h4) (* f64 h3 h4)) (* f64 h3 h4))) (* f64 19683 (pow f64 (* f64 h3 h4) 3)) 0 16 4 4 3 3 25 4 21 0 4 3 5 15 825 4 4 3 3 0 4 3 20 3 3 0 0 15 146 17)
((expm1 f64 (fma f64 27 (* f64 h3 h4) (* f64 h0 (* f64 h2 (* f64 h1 -9))))) (expm1 f64 (fma f64 -9 (* f64 h0 (* f64 h1 h2)) (* f64 27 (* f64 h3 h4)))) 0 9 8 8 7 7 24 10 25 #f #f #f 445 9 254 8 8 7 7 0 14 11 24 7 7 0 0 20 594 17)
((sqrt f64 (* f64 h0 (* f64 h2 (* f64 h1 -9)))) (sqrt f64 (* f64 h1 (* f64 -9 (* f64 h0 h2)))) 0 9 6 6 5 5 22 5 25 0 4 3 3 8 251 6 6 5 5 0 6 5 24 5 5 0 0 20 153 18)
((* f64 h0 (* f64 h1 (pow f64 (sqrt f64 27) 2))) (* f64 h1 (* f64 h0 27)) 0 10 6 6 5 5 24 5 32 0 6 5 1 9 267 6 6 5 5 0 6 5 30 5 5 0 0 25 178 18)
((* f64 (* f64 (* f64 h0 3) h1) h1) (* f64 h1 (* f64 (* f64 h0 3) h1)) 0 0 2 2 1 1 26 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 51 18)
((* f64 (* f64 (* f64 h1 3) h0) h0) (* f64 h0 (* f64 (* f64 h0 3) h1)) 0 0 5 5 4 4 23 4 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 48 17)
((* f64 (* f64 (* f64 h0 3) h1) h1) (* f64 h0 (* f64 3 (* f64 h1 h1))) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((* f64 3 (* f64 h0 h1)) (* f64 h1 (* f64 3 h0)) 0 10 5 3 4 2 24 2 25 0 3 2 1 9 227 3 3 2 2 0 3 2 25 4 2 0 0 18 154 19)
((* f64 (* f64 (* f64 (* f64 (* f64 h1 3) h0) (* f64 (* f64 h1 3) h0)) (* f64 (* f64 h1 3) h0)) (* f64 (* f64 h0 h0) h0)) (* f64 (pow f64 h1 3) (* f64 27 (pow f64 h0 6))) 0 13 41 16 29 13 150 20 26 0 93 37 9 11 229 16 14 13 12 0 51 38 25 23 13 1 0 18 299 18)
((* f64 3 (* f64 (pow f64 h0 2) h1)) (* f64 h1 (* f64 3 (* f64 h0 h0))) 0 12 9 6 8 4 24 3 28 0 6 4 1 10 251 6 6 4 5 0 6 4 27 8 4 0 0 20 163 18)
((* f64 (cbrt f64 (* f64 (* f64 h1 (* f64 3 h0)) h0)) (cbrt f64 (* f64 (* f64 h1 (* f64 3 h0)) h0))) (* f64 (cbrt f64 (* f64 h1 (* f64 3 (* f64 h0 h0)))) (cbrt f64 (* f64 h1 (* f64 3 (* f64 h0 h0))))) 0 11 31 5 12 2 23 2 27 0 5 2 1 10 250 5 5 2 2 0 5 2 27 12 2 0 0 20 162 18)
((* f64 3 (* f64 (pow f64 h0 2) h1)) (* f64 3 (* f64 h0 (* f64 h0 h1))) 0 11 16 5 13 3 23 2 25 0 3 2 1 10 267 5 3 3 2 0 3 2 26 5 2 0 0 18 154 18)
((exp f64 (* f64 (* f64 3 (* f64 h0 h1)) h0)) (pow f64 (pow f64 (pow f64 (exp f64 h1) h0) 3) h0) 0 12 31 6 25 5 23 5 25 0 12 7 9 10 268 6 6 5 5 0 80 16 25 5 5 0 0 18 164 18)
((* f64 3 (pow f64 h0 2)) (* f64 h0 (* f64 h0 3)) 0 15 4 4 3 3 24 3 26 0 4 3 3 13 524 4 4 3 3 0 4 3 25 3 3 0 0 19 161 18)
((* f64 (* f64 (* f64 h1 3) h1) h0) (* f64 h0 (* f64 3 (* f64 h1 h1))) 0 0 4 4 3 3 26 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 50 17)
((* f64 (* f64 (* f64 h0 3) h0) h1) (* f64 h0 (* f64 h0 (* f64 3 h1))) 0 0 4 4 3 3 23 4 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 47 16)
((* f64 (* f64 (* f64 h0 3) h0) h1) (* f64 h0 (* f64 h0 (* f64 3 h1))) 0 0 10 4 9 3 24 4 0 0 8 7 0 0 0 4 4 3 3 0 6 5 0 9 3 0 0 0 47 16)
((* f64 3 (* f64 h0 h1)) (* f64 h1 (/ f64 h0 1/3)) 0 10 15 11 14 9 23 #f 24 0 19 16 24 9 294 11 11 9 9 0 19 16 23 14 9 0 0 17 171 18)
((* f64 3 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 h1 (* f64 3 h1))) 0 10 10 9 9 8 24 7 22 0 22 13 144 9 293 9 9 8 8 0 10 8 22 9 8 0 0 17 286 16)
((* f64 (sqrt f64 h1) (* f64 3 (* f64 h0 h1))) (* f64 (* f64 3 h0) (pow f64 h1 3/2)) 0 8 14 12 10 9 118790 #f 22 #f #f #f 240 8 201 12 12 9 9 0 14 11 23 9 9 0 0 16 119145 19)
((* f64 3 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 3 (* f64 h1 h1))) 0 8 5 5 4 4 23 4 22 0 7 6 1 7 201 5 5 4 4 0 5 4 20 4 4 0 0 16 135 18)
((* f64 3 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 h1 (* f64 3 h1))) 0 12 8 8 7 7 23 7 30 0 11 10 7 10 307 8 7 7 6 0 12 11 29 7 7 0 0 23 177 16)
((log1p f64 (* f64 (* f64 h1 3) (* f64 h0 h1))) (log1p f64 (* f64 h0 (* f64 h1 (* f64 3 h1)))) 0 11 16 4 14 3 22 3 30 0 4 3 1 10 308 4 4 3 3 0 4 3 28 14 3 0 0 23 169 18)
((* f64 3 (* f64 h0 h1)) (* f64 h0 (* f64 3 h1)) 0 12 4 4 3 3 23 3 27 0 6 5 3 10 277 4 4 3 3 0 4 3 26 3 3 0 0 20 159 17)
((* f64 3 (* f64 h0 h1)) (* f64 h0 (* f64 3 h1)) 0 12 4 4 3 3 23 3 26 0 6 5 3 10 277 4 4 3 3 0 4 3 26 3 3 0 0 20 160 17)
((+ f64 (* f64 (- f64 1 h2) h1) (* f64 h2 h0)) (fma f64 h2 (- f64 h0 h1) h1) 0 74 32 15 28 13 24 14 75 0 16 14 1 71 2902 15 14 13 12 0 15 13 76 28 13 1 0 37 385 17)
((+ f64 (* f64 (- f64 1 h1) h0) (* f64 h1 h2)) (fma f64 h1 (- f64 h2 h0) h0) 0 75 26 12 24 11 23 14 74 0 16 15 1 71 2918 12 12 11 11 0 13 12 67 24 11 0 0 37 378 19)
((+ f64 (* f64 (- f64 1 h0) h1) (* f64 h0 h2)) (fma f64 h0 (- f64 h2 h1) h1) 0 38 34 16 27 15 23 14 24 0 16 15 1 34 1009 16 16 15 15 0 13 12 24 27 15 1 0 12 171 17)
((* f64 -1 (* f64 (- f64 h0 h1) h2)) (* f64 h2 (- f64 h1 h0)) 0 18 11 9 10 8 24 11 19 0 9 8 12 16 458 9 9 8 8 0 11 10 18 10 8 0 0 13 148 18)
((* f64 -1 (* f64 h0 h2)) (* f64 h2 (neg f64 h0)) 0 17 4 4 3 3 23 3 21 0 4 3 3 15 509 4 4 3 3 0 4 3 20 3 3 0 0 14 144 19)
((* f64 (* f64 (* f64 (- f64 1 h2) h0) (* f64 (- f64 1 h2) h0)) (* f64 (- f64 1 h2) h0)) (pow f64 (fma f64 h2 (neg f64 h0) h0) 3) 0 18 12 8 10 7 27 11 20 0 36 23 4 17 509 8 8 7 7 0 98 18 19 10 7 0 0 14 152 18)
((/ f64 (+ f64 h1 (* f64 h0 (- f64 h2 h1))) h2) (/ f64 (fma f64 h0 (- f64 h2 h1) h1) h2) 0 47 6 3 5 2 23 2 28 0 3 2 0 44 2394 3 3 2 2 0 3 2 28 2 2 0 0 16 196 18)
((/ f64 (+ f64 h0 (* f64 h2 (- f64 h1 h0))) h1) (/ f64 (fma f64 h2 (- f64 h1 h0) h0) h1) 0 46 6 3 5 2 23 2 30 0 3 2 0 44 2417 3 3 2 2 0 3 2 29 2 2 0 0 16 199 18)
((/ f64 (+ f64 h0 (* f64 h1 (- f64 h2 h0))) h2) (/ f64 (fma f64 h1 (- f64 h2 h0) h0) h2) 0 48 173 3 87 2 23 2 32 0 3 2 0 46 4711 3 3 2 2 0 3 2 30 2 2 7 0 21 218 18)
((- f64 (+ f64 h2 (/ f64 h0 h1)) (/ f64 (* f64 h2 h0) h1)) (/ f64 (fma f64 h2 (- f64 h1 h0) h0) h1) 0 11 55 29 48 27 120149 #f 14 #f #f #f 517 9 224 29 27 27 25 0 55 48 13 34 27 3 1 9 120759 20)
((fma f64 (* f64 (cbrt f64 (+ f64 h2 (/ f64 h0 h1))) (cbrt f64 (+ f64 h2 (/ f64 h0 h1)))) (cbrt f64 (+ f64 h2 (/ f64 h0 h1))) (neg f64 (* f64 (/ f64 h0 (cbrt f64 h1)) (/ f64 h2 (* f64 (cbrt f64 h1) (cbrt f64 h1)))))) (- f64 (+ f64 (/ f64 h0 h1) h2) (/ f64 (/ f64 (* f64 h0 h2) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (cbrt f64 h1))) 0 16 15 6 13 5 23 6 16 0 20 16 12 13 774 6 6 5 5 0 65 36 15 12 5 0 0 12 137 17)
((fma f64 (sqrt f64 (+ f64 h2 (/ f64 h0 h1))) (sqrt f64 (+ f64 h2 (/ f64 h0 h1))) (neg f64 (* f64 (sqrt f64 (/ f64 (* f64 h2 h0) h1)) (sqrt f64 (/ f64 (* f64 h2 h0) h1))))) (fma f64 (fma f64 h2 -1 1) (/ f64 h0 h1) h2) 0 16 52 17 35 15 25 27 15 0 88 48 11 15 782 17 15 15 13 0 50 34 16 21 15 1 0 11 141 16)
((- f64 (+ f64 h2 (/ f64 h0 h1)) (/ f64 (* f64 h2 h0) h1)) (fma f64 (/ f64 h0 h1) (- f64 1 h2) h2) 0 22 76 17 54 13 24 12 22 0 11 10 1 19 873 17 16 13 12 0 17 13 21 45 13 4 0 16 158 17)
((- f64 (+ f64 h2 (/ f64 h0 h1)) (/ f64 (* f64 h2 h0) h1)) (fma f64 (/ f64 h0 h1) (- f64 1 h2) h2) 0 21 76 17 54 13 24 12 20 0 11 10 1 19 876 17 16 13 12 0 17 13 21 45 13 4 0 16 154 16)
((- f64 (+ f64 h2 (/ f64 h0 h1)) (/ f64 (* f64 h2 h0) h1)) (/ f64 (fma f64 h2 (- f64 h1 h0) h0) h1) 0 21 60 21 44 20 120188 #f 25 0 109 80 72 17 694 21 18 20 17 0 60 44 24 37 20 2 0 18 120407 20)
((* f64 (sqrt f64 (fma f64 h2 (- f64 h1 h0) h0)) (/ f64 1 (sqrt f64 h1))) (/ f64 (sqrt f64 (fma f64 h2 (- f64 h1 h0) h0)) (sqrt f64 h1)) 0 16 3 3 2 2 24 4 25 0 3 2 16 15 703 3 3 2 2 0 6 4 24 2 2 0 0 18 172 16)
((/ f64 (* f64 h2 (- f64 h1 h0)) h1) (- f64 h2 (* f64 h0 (/ f64 h2 h1))) 0 35 21 8 19 7 102 22 28 0 465 159 46 30 3106 8 7 7 6 0 32 30 28 18 7 0 0 20 320 18)
((/ f64 (* f64 h1 (- f64 h0 h2)) h0) (- f64 h1 (* f64 h1 (/ f64 h2 h0))) 0 32 29 12 23 10 31 28 28 0 233 120 44 29 3095 12 8 10 6 0 13 12 27 22 10 0 0 19 240 19)
((/ f64 (* f64 h0 (- f64 h1 h2)) h1) (* f64 h0 (- f64 1 (/ f64 h2 h1))) 0 45 67 4 37 3 39 20 18 0 151 70 32 43 6362 4 4 3 3 0 13 12 26 37 3 2 0 10 220 18)
((* f64 (fma f64 (neg f64 (cbrt f64 (/ f64 h0 h1))) (* f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 (/ f64 h0 h1))) (* f64 (cbrt f64 (/ f64 h0 h1)) (* f64 (cbrt f64 (/ f64 h0 h1)) (cbrt f64 (/ f64 h0 h1))))) h2) (* f64 h2 0) 0 17 424 15 89 12 33 7 18 0 684 92 62 16 1301 15 9 12 7 0 444 110 17 38 12 14 0 13 260 19)
((* f64 (/ f64 1 h2) (sqrt f64 h0)) (/ f64 (sqrt f64 h0) h2) 0 15 3 3 2 2 23 4 18 0 3 2 38 13 1233 3 3 2 2 0 4 3 17 2 2 0 0 11 162 18)
((sqrt f64 (* f64 (fma f64 1 1 (neg f64 (* f64 (/ f64 1 h2) h0))) h1)) (sqrt f64 (- f64 h1 (* f64 h1 (/ f64 h0 h2)))) 0 14 31 9 17 8 26 14 17 0 29 19 39 13 1220 9 9 8 8 0 34 17 17 16 8 0 0 11 168 18)
((fma f64 (neg f64 (/ f64 (sqrt f64 h0) (/ f64 (cbrt f64 h2) h1))) (/ f64 (sqrt f64 h0) (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) 1)) (* f64 (/ f64 (sqrt f64 h0) (/ f64 (cbrt f64 h2) h1)) (/ f64 (sqrt f64 h0) (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) 1)))) (* f64 0 (/ f64 (* f64 (/ f64 h0 (cbrt f64 h2)) h1) (* f64 (cbrt f64 h2) (cbrt f64 h2)))) 0 11 36 15 22 12 1552 9 15 0 8 7 76 9 482 15 11 12 10 0 43 24 15 15 10 1 0 11 1724 16)
((* f64 (neg f64 (sqrt f64 (/ f64 h0 (/ f64 h2 h1)))) (sqrt f64 (/ f64 h0 (/ f64 h2 h1)))) (* f64 h0 (neg f64 (/ f64 h1 h2))) 0 12 24 10 20 9 24 8 15 0 40 29 77 11 482 10 9 9 8 0 64 39 15 15 9 0 0 11 199 18)
((* f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (cbrt f64 h2)) h2 0 8 2 2 1 1 24 1 23 0 2 1 12 7 71 2 2 1 1 0 2 1 24 1 1 0 0 20 158 16)
((/ f64 (* f64 (cbrt f64 (/ f64 h0 (* f64 (cbrt f64 h2) (cbrt f64 h2)))) (cbrt f64 (/ f64 h0 (* f64 (cbrt f64 h2) (cbrt f64 h2))))) (/ f64 (sqrt f64 (cbrt f64 h2)) 1)) (* f64 (/ f64 (cbrt f64 (/ f64 h0 (pow f64 h2 2/3))) (pow f64 h2 1/6)) (cbrt f64 (/ f64 h0 (pow f64 h2 2/3)))) 0 9 25 19 14 11 53 16 23 #f #f #f 299 9 96 19 19 11 11 0 32 16 25 11 11 0 0 20 481 19)
((/ f64 (* f64 h1 100) (+ f64 h1 h0)) (* f64 100 (/ f64 h1 (+ f64 h0 h1))) 0 0 5 4 4 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 4 3 0 0 0 47 18)
((/ f64 (* f64 h0 100) (+ f64 h0 h1)) (* f64 h0 (/ f64 100 (+ f64 h0 h1))) 0 0 7 4 5 2 24 1 0 0 2 1 0 0 0 4 4 2 2 0 2 1 0 5 2 0 0 0 46 16)
((/ f64 (* f64 h0 100) (+ f64 h0 h1)) (* f64 h0 (/ f64 100 (+ f64 h0 h1))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 16)
((* f64 h0 (/ f64 (sqrt f64 100) 1)) (* f64 h0 10) 0 10 17 3 6 2 23 2 16 0 3 2 0 9 138 3 3 2 2 0 3 2 15 2 2 0 0 10 113 18)
((/ f64 (* f64 h0 100) (+ f64 (pow f64 h0 3) (pow f64 h1 3))) (* f64 (/ f64 100 (+ f64 (pow f64 h0 3) (pow f64 h1 3))) h0) 0 11 6 4 5 3 25 2 24 0 3 2 6 9 172 4 4 3 3 0 3 2 25 5 3 0 0 19 156 17)
((/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 (+ f64 h0 h1) (+ f64 h0 h1)) (+ f64 h0 h1))) (pow f64 (/ f64 h0 (+ f64 h0 h1)) 3) 0 8 9 4 7 3 25 6 15 0 22 13 9 7 67 4 4 3 3 0 9 7 16 7 3 0 0 10 123 18)
((+ f64 (* f64 1/100 h1) (* f64 1/100 h0)) (* f64 (+ f64 h0 h1) 1/100) 0 9 4 4 3 3 23 3 15 #f #f #f 339 8 92 4 4 3 3 0 4 3 15 3 3 0 0 10 449 16)
((/ f64 (sqrt f64 (+ f64 h0 h1)) (sqrt f64 100)) (/ f64 (sqrt f64 (+ f64 h0 h1)) 10) 0 9 2 2 1 1 24 1 14 0 2 1 0 8 92 2 2 1 1 0 2 1 16 1 1 0 0 10 113 17)
((/ f64 (+ f64 (* f64 h4 h1) (* f64 h2 (- f64 h3 h0))) (+ f64 h1 (* f64 h2 (- f64 h5 h1)))) (/ f64 (fma f64 h1 h4 (* f64 h2 (- f64 h3 h0))) (fma f64 h2 (- f64 h5 h1) h1)) 0 28 5 5 4 4 24 4 28 0 11 8 1 25 1427 5 5 4 4 0 5 4 26 4 4 0 0 17 175 17)
((/ f64 (+ f64 (* f64 h0 h3) (* f64 h2 (- f64 h1 h4))) (+ f64 h3 (* f64 h2 (- f64 h5 h3)))) (/ f64 (fma f64 h2 (- f64 h1 h4) (* f64 h0 h3)) (fma f64 h2 (- f64 h5 h3) h3)) 0 28 5 5 4 4 24 4 26 0 5 4 1 25 1421 5 5 4 4 0 5 4 26 4 4 0 0 17 174 18)
((/ f64 (+ f64 (* f64 h0 h1) (* f64 h2 (- f64 h3 h4))) (+ f64 h1 (* f64 h2 (- f64 h5 h1)))) (/ f64 (fma f64 h2 (- f64 h3 h4) (* f64 h0 h1)) (fma f64 h2 (- f64 h5 h1) h1)) 0 36 5 5 4 4 23 4 25 0 5 4 0 34 1968 5 5 4 4 0 5 4 23 4 4 0 0 14 168 16)
((- f64 (+ f64 (* f64 h3 h0) (* f64 h2 h1)) (* f64 h4 h1)) (fma f64 h0 h3 (* f64 h1 (- f64 h2 h4))) 0 5 5 5 4 4 22 4 15 #f #f #f 215 4 11 5 5 4 4 0 5 4 16 4 4 0 0 13 324 18)
((- f64 (+ f64 (/ f64 (* f64 h4 (* f64 (pow f64 h1 3) (pow f64 h5 2))) (* f64 (pow f64 h3 3) (pow f64 (- f64 h1 1) 3))) (+ f64 (/ f64 (* f64 h4 (* f64 h5 (pow f64 h1 2))) (* f64 (pow f64 h3 2) (pow f64 (- f64 h1 1) 2))) (/ f64 (* f64 h4 h1) (* f64 h3 (- f64 h1 1))))) (+ f64 (/ f64 (* f64 h1 (* f64 h5 h0)) (* f64 h3 (pow f64 (- f64 h1 1) 2))) (+ f64 (/ f64 (* f64 h2 (* f64 (pow f64 h1 2) h5)) (* f64 (pow f64 h3 2) (pow f64 (- f64 h1 1) 2))) (+ f64 (/ f64 (* f64 (pow f64 h5 2) (* f64 (pow f64 h1 2) h0)) (* f64 (pow f64 h3 2) (pow f64 (- f64 h1 1) 3))) (+ f64 (/ f64 (* f64 h2 h1) (* f64 h3 (- f64 h1 1))) (+ f64 (/ f64 (* f64 (pow f64 h1 3) (* f64 (pow f64 h5 3) h0)) (* f64 (pow f64 h3 3) (pow f64 (- f64 h1 1) 4))) (+ f64 (/ f64 h0 (- f64 h1 1)) (/ f64 (* f64 h2 (* f64 (pow f64 h1 3) (pow f64 h5 2))) (* f64 (pow f64 h3 3) (pow f64 (- f64 h1 1) 3)))))))))) (- f64 (fma f64 (/ f64 h4 (pow f64 h3 3)) (/ f64 (* f64 (* f64 h5 h5) (pow f64 h1 3)) (pow f64 (+ f64 h1 -1) 3)) (fma f64 (/ f64 h4 (* f64 h3 h3)) (/ f64 (* f64 h5 (* f64 h1 h1)) (pow f64 (+ f64 h1 -1) 2)) (* f64 (/ f64 h4 h3) (/ f64 h1 (+ f64 h1 -1))))) (fma f64 (/ f64 h1 h3) (/ f64 (* f64 h0 h5) (pow f64 (+ f64 h1 -1) 2)) (fma f64 (/ f64 h2 (* f64 h3 h3)) (/ f64 (* f64 h5 (* f64 h1 h1)) (pow f64 (+ f64 h1 -1) 2)) (fma f64 (* f64 (/ f64 h5 h3) (/ f64 h5 h3)) (/ f64 (* f64 h0 (* f64 h1 h1)) (pow f64 (+ f64 h1 -1) 3)) (fma f64 (/ f64 h2 h3) (/ f64 h1 (+ f64 h1 -1)) (fma f64 (/ f64 (pow f64 h1 3) (pow f64 h3 3)) (/ f64 (* f64 h0 (pow f64 h5 3)) (pow f64 (+ f64 h1 -1) 4)) (fma f64 (/ f64 h2 (pow f64 h3 3)) (/ f64 (* f64 (* f64 h5 h5) (pow f64 h1 3)) (pow f64 (+ f64 h1 -1) 3)) (/ f64 h0 (+ f64 h1 -1))))))))) 0 6 65 55 35 29 32 69 15 #f #f #f 224 4 14 55 55 29 29 0 99 43 15 29 29 7 5 13 380 16)
((- f64 (+ f64 (/ f64 (* f64 h3 h4) (* f64 h1 (pow f64 (- f64 h3 h2) 2))) (+ f64 (/ f64 h4 (- f64 h3 h2)) (/ f64 (* f64 h4 (pow f64 h3 2)) (* f64 (pow f64 h1 2) (pow f64 (- f64 h3 h2) 3))))) (+ f64 (/ f64 (* f64 h3 h0) (* f64 h1 (- f64 h3 h2))) (+ f64 (/ f64 h5 (- f64 h3 h2)) (+ f64 (/ f64 (* f64 (pow f64 h3 2) h5) (* f64 (pow f64 h1 2) (pow f64 (- f64 h3 h2) 3))) (+ f64 (/ f64 (* f64 h3 h5) (* f64 h1 (pow f64 (- f64 h3 h2) 2))) (/ f64 (* f64 (pow f64 h3 2) h0) (* f64 (pow f64 h1 2) (pow f64 (- f64 h3 h2) 2)))))))) (+ f64 (* f64 (/ f64 h3 h1) (/ f64 h4 (pow f64 (- f64 h3 h2) 2))) (- f64 (+ f64 (/ f64 h4 (- f64 h3 h2)) (* f64 (/ f64 h4 (* f64 h1 h1)) (/ f64 (* f64 h3 h3) (pow f64 (- f64 h3 h2) 3)))) (+ f64 (* f64 (/ f64 h3 h1) (/ f64 h0 (- f64 h3 h2))) (+ f64 (/ f64 h5 (- f64 h3 h2)) (+ f64 (* f64 (/ f64 (* f64 h3 h3) (* f64 h1 h1)) (/ f64 h5 (pow f64 (- f64 h3 h2) 3))) (+ f64 (* f64 (/ f64 h3 h1) (/ f64 h5 (pow f64 (- f64 h3 h2) 2))) (* f64 (/ f64 (* f64 h3 h3) (* f64 h1 h1)) (/ f64 h0 (pow f64 (- f64 h3 h2) 2))))))))) 0 2 14 14 9 9 25 13 10 0 14 9 42 2 4 14 14 9 9 0 26 19 11 9 9 0 0 9 144 17)
((/ f64 1 1) 1 0 2 2 2 1 1 23 1 11 0 2 1 2 2 3 2 2 1 1 0 2 1 12 1 1 0 0 9 94 17)
((* f64 1000000 (- f64 h0 h0)) 0 0 0 4 4 3 3 26 3 0 0 3 2 0 0 1 4 4 3 3 0 4 3 0 3 3 0 0 0 50 17)
((* f64 1000000 (- f64 h0 h0)) 0 0 0 4 4 3 3 24 3 0 0 3 2 0 0 1 4 4 3 3 0 4 3 0 3 3 0 0 0 46 16)
((* f64 (* f64 h0 h0) (- f64 3 (* f64 h0 2))) (* f64 h0 (* f64 h0 (fma f64 h0 -2 3))) 0 82 8 8 7 7 23 11 41 0 16 15 0 80 12526 8 8 7 7 0 11 10 40 7 7 0 0 28 277 16)
((* f64 (* f64 h0 h0) (- f64 3 (* f64 h0 2))) (* f64 h0 (* f64 h0 (fma f64 h0 -2 3))) 0 87 8 8 7 7 25 11 39 0 16 15 0 80 12581 8 8 7 7 0 11 10 39 7 7 0 0 27 283 18)
((* f64 h0 (* f64 h0 (fma f64 h0 -2 3))) (* f64 (fma f64 h0 -2 3) (* f64 h0 h0)) 0 7 4 4 3 3 22 2 23 0 5 3 2 7 132 4 4 3 3 0 5 3 21 3 3 0 0 16 137 17)
((- f64 (* f64 3 (pow f64 h0 2)) (* f64 2 (pow f64 h0 3))) (* f64 (fma f64 h0 -2 3) (* f64 h0 h0)) 0 8 24 12 17 10 23 12 23 0 26 20 2 8 132 12 12 10 10 0 23 14 21 17 10 0 0 16 141 17)
((* f64 3 (pow f64 h0 2)) (* f64 3 (* f64 h0 h0)) 0 11 2 2 1 1 24 1 23 0 2 1 4 10 441 2 2 1 1 0 2 1 24 1 1 0 0 19 153 18)
((* f64 -2 (pow f64 h0 3)) (* f64 (pow f64 h0 3) -2) 0 12 2 2 1 1 24 1 24 0 2 1 4 10 446 2 2 1 1 0 2 1 23 1 1 0 0 19 153 17)
((expm1 f64 (fma f64 3 (pow f64 h0 2) (* f64 (pow f64 h0 3) -2))) (expm1 f64 (* f64 h0 (* f64 h0 (fma f64 h0 -2 3)))) 0 15 31 16 23 12 24 11 23 0 16 13 1 14 523 16 11 12 9 0 12 10 15 17 12 0 0 20 150 18)
((* f64 3 (pow f64 h0 2)) (* f64 3 (* f64 h0 h0)) 0 12 2 2 1 1 23 1 25 0 2 1 1 11 520 2 2 1 1 0 2 1 23 1 1 0 0 20 151 17)
((* f64 (cbrt f64 3) (* f64 (cbrt f64 (pow f64 h0 2)) (cbrt f64 (pow f64 h0 2)))) (* f64 (cbrt f64 3) (* f64 (cbrt f64 (* f64 h0 h0)) (cbrt f64 (* f64 h0 h0)))) 0 16 10 3 6 1 23 1 19 0 3 1 5 15 452 3 3 1 1 0 5 3 20 1 1 0 0 15 143 18)
((* f64 (* f64 (* f64 (* f64 (cbrt f64 3) (cbrt f64 3)) (* f64 (cbrt f64 3) (cbrt f64 3))) (* f64 (cbrt f64 3) (cbrt f64 3))) (* f64 3 (* f64 (* f64 (pow f64 h0 2) (pow f64 h0 2)) (pow f64 h0 2)))) (* f64 (pow f64 h0 6) 27) 0 15 26 13 17 11 87 15 20 #f #f #f 196 16 454 13 13 11 11 0 18 12 19 16 11 0 0 15 395 16)
((/ f64 h0 (* f64 (- f64 h1 h2) (- f64 h3 h2))) (/ f64 h0 (* f64 (- f64 h2 h3) (- f64 h2 h1))) 0 145 35 19 18 16 27 24 88 0 33 31 19 147 15038 19 18 16 15 0 21 20 89 16 16 0 0 43 525 18)
((neg f64 (+ f64 (/ f64 (* f64 (pow f64 h1 2) h0) (* f64 (- f64 h3 h2) (pow f64 h2 3))) (+ f64 (/ f64 (* f64 h1 h0) (* f64 (- f64 h3 h2) (pow f64 h2 2))) (/ f64 h0 (* f64 h2 (- f64 h3 h2)))))) (neg f64 (+ f64 (* f64 (/ f64 h0 (- f64 h3 h2)) (+ f64 (/ f64 (* f64 h1 h1) (pow f64 h2 3)) (/ f64 (/ f64 h1 h2) h2))) (/ f64 h0 (* f64 h2 (- f64 h3 h2))))) 0 5 14 10 13 9 26 15 12 #f #f #f 167 4 20 10 10 9 9 0 16 15 13 9 9 0 0 9 269 16)
((/ f64 h0 (pow f64 h2 2)) (/ f64 h0 (* f64 h2 h2)) 0 5 2 2 1 1 22 1 12 0 2 1 19 4 16 2 2 1 1 0 2 1 13 1 1 0 0 9 118 19)
((* f64 (/ f64 1 (sqrt f64 (- f64 h3 h2))) (/ f64 (sqrt f64 h0) (sqrt f64 (- f64 h1 h2)))) (/ f64 (/ f64 (sqrt f64 h0) (sqrt f64 (- f64 h1 h2))) (sqrt f64 (- f64 h3 h2))) 0 5 3 3 2 2 23 4 12 0 3 2 80 4 11 3 3 2 2 0 8 6 14 2 2 0 0 9 180 17)
((* f64 (/ f64 1 (- f64 h3 h2)) (/ f64 (sqrt f64 h0) 1)) (/ f64 (sqrt f64 h0) (- f64 h3 h2)) 0 5 4 4 3 3 23 6 14 0 7 5 82 4 11 4 4 3 3 0 4 3 12 3 3 0 0 10 182 16)
((/ f64 (- f64 h1 h2) (cbrt f64 1)) (- f64 h1 h2) 0 5 3 3 2 2 23 3 13 0 3 2 17 5 17 3 3 2 2 0 3 2 14 2 2 0 0 9 119 17)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (cbrt f64 (- f64 h1 h2))) (/ f64 1 (cbrt f64 (- f64 h1 h2))) 0 5 4 4 2 2 24 3 15 0 4 2 1 5 13 4 4 2 2 0 4 2 17 2 2 0 0 13 116 17)
((+ f64 (- f64 0 (log f64 (- f64 h3 h2))) (+ f64 (- f64 0 (+ f64 (log f64 (cbrt f64 (- f64 h1 h2))) (log f64 (cbrt f64 (- f64 h1 h2))))) (log f64 (/ f64 h0 (cbrt f64 (- f64 h1 h2)))))) (log f64 (/ f64 h0 (* f64 (- f64 h1 h2) (- f64 h3 h2)))) 0 10 37 14 24 12 120225 #f 15 0 58 37 98 6 14 14 14 12 13 0 37 25 17 13 12 1 0 13 120428 17)
((/ f64 (+ f64 h1 h0) (+ f64 h0 h0)) (/ f64 (+ f64 h0 h1) (+ f64 h0 h0)) 0 0 2 2 1 1 23 1 0 0 6 4 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((/ f64 (* f64 (cbrt f64 (+ f64 h0 h1)) (cbrt f64 (+ f64 h0 h1))) (sqrt f64 h1)) (* f64 (cbrt f64 (+ f64 h0 h1)) (/ f64 (cbrt f64 (+ f64 h0 h1)) (sqrt f64 h1))) 0 18 4 3 3 2 25 1 18 0 2 1 3 16 1088 3 3 2 2 0 2 1 17 3 2 0 0 11 131 17)
((/ f64 (sqrt f64 (+ f64 h0 h1)) 1) (sqrt f64 (+ f64 h0 h1)) 0 18 2 2 1 1 23 1 18 0 2 1 3 16 1090 2 2 1 1 0 2 1 16 1 1 0 0 11 130 18)
((* f64 1/2 (/ f64 1 1)) 1/2 0 33 3 3 2 2 22 2 51 0 3 2 0 29 1573 3 3 2 2 0 3 2 49 2 2 0 0 39 267 17)
((* f64 1/2 (/ f64 1 (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (/ f64 1/2 (* f64 (cbrt f64 h1) (cbrt f64 h1))) 0 31 3 3 2 2 24 2 51 0 3 2 1 29 1566 3 3 2 2 0 3 2 49 2 2 0 0 39 269 18)
((+ f64 (+ f64 (* f64 h0 h0) h1) h1) (+ f64 h1 (fma f64 h0 h0 h1)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 46 17)
((+ f64 (+ f64 (* f64 h1 h1) h0) h0) (fma f64 h1 h1 (+ f64 h0 h0)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 45 16)
((+ f64 (+ f64 (* f64 h0 h0) h1) h1) (+ f64 h1 (fma f64 h0 h0 h1)) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 18)
((+ f64 (* f64 2 h1) (pow f64 h0 2)) (+ f64 h1 (fma f64 h0 h0 h1)) 0 14 15 6 11 5 22 8 13 0 39 26 111 13 444 6 6 5 5 0 15 11 12 6 5 0 0 8 218 17)
((+ f64 (* f64 2 h1) (pow f64 h0 2)) (+ f64 h1 (fma f64 h0 h0 h1)) 0 13 15 6 11 5 24 8 13 0 39 26 110 12 443 6 6 5 5 0 15 11 12 6 5 0 0 7 217 17)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (hypot f64 h0 h1) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0))) (hypot f64 h0 h1) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 44 16)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (hypot f64 h0 h1) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 18)
((- f64 (+ f64 h0 (* f64 1/2 (/ f64 (pow f64 h1 2) h0))) (* f64 1/8 (/ f64 (pow f64 h1 4) (pow f64 h0 3)))) (fma f64 (/ f64 (pow f64 h1 4) (pow f64 h0 3)) -1/8 (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0)) 0 12 12 12 11 11 25 9 18 0 13 12 3 10 206 12 12 11 11 0 11 10 18 11 11 0 0 12 132 17)
((+ f64 h1 (* f64 1/2 (/ f64 (pow f64 h0 2) h1))) (fma f64 (/ f64 h0 h1) (/ f64 h0 2) h1) 0 17 12 12 11 11 69 16 22 0 27 21 63 15 845 12 11 11 10 0 22 18 21 11 11 0 0 16 255 17)
((* f64 (cbrt f64 (* f64 (/ f64 h0 h1) h0)) (cbrt f64 (* f64 (/ f64 h0 h1) h0))) (* f64 (cbrt f64 (* f64 h0 (/ f64 h0 h1))) (cbrt f64 (* f64 h0 (/ f64 h0 h1)))) 0 17 3 3 1 1 23 1 21 0 3 1 2 15 842 3 3 1 1 0 3 1 22 1 1 0 0 16 146 17)
((* f64 h1 (exp f64 (* f64 h0 h0))) (* f64 h1 (pow f64 (exp f64 h0) h0)) 0 19 2 2 1 1 22 1 35 0 2 1 0 15 612 2 2 1 1 0 2 1 35 1 1 0 0 29 198 18)
((* f64 h0 (exp f64 (* f64 h1 h1))) (* f64 h0 (pow f64 (exp f64 h1) h1)) 0 19 58 2 18 1 23 1 36 0 2 1 0 15 613 2 2 1 1 0 2 1 35 1 1 0 0 29 205 18)
((* f64 h0 (exp f64 (* f64 h1 h1))) (* f64 h0 (pow f64 (exp f64 h1) h1)) 0 31 2 2 1 1 21 1 32 0 2 1 0 29 3153 2 2 1 1 0 2 1 32 1 1 0 0 32 205 18)
((* f64 h1 (* f64 (cbrt f64 (pow f64 (exp f64 h0) h0)) (cbrt f64 (pow f64 (exp f64 h0) h0)))) (* f64 h1 (* f64 (cbrt f64 (exp f64 (* f64 h0 h0))) (cbrt f64 (exp f64 (* f64 h0 h0))))) 0 11 10 3 8 1 22 1 16 0 3 1 2 10 243 3 3 1 1 0 5 3 16 1 1 0 0 12 121 17)
((pow f64 1 h0) 1 0 11 2 2 1 1 22 1 17 0 2 1 2 10 243 2 2 1 1 0 2 1 16 1 1 0 0 12 122 18)
((* f64 (exp f64 (pow f64 h0 2)) h1) (* f64 h1 (pow f64 (exp f64 h0) h0)) 0 14 183 4 38 3 23 3 24 0 6 4 2 12 292 4 4 3 3 0 4 3 23 5 3 2 0 18 156 17)
((log f64 (expm1 f64 (log1p f64 (pow f64 (exp f64 h0) h0)))) (* f64 h0 h0) 0 13 6 4 4 3 24 3 23 0 6 4 2 12 292 4 4 3 3 0 6 4 24 4 3 0 0 18 150 17)
((sqrt f64 (fma f64 h1 (fma f64 1/2 (pow f64 h0 4) (* f64 h0 h0)) h1)) (sqrt f64 (fma f64 h1 (fma f64 h0 h0 (* f64 1/2 (pow f64 h0 4))) h1)) 0 9 22 6 12 4 22 4 24 0 6 4 1 8 284 6 6 4 4 0 8 6 21 4 4 0 0 18 142 18)
((* f64 (sqrt f64 h1) (* f64 (sqrt f64 h1) (pow f64 (exp f64 h0) h0))) (* f64 h1 (pow f64 (exp f64 h0) h0)) 0 10 3 3 2 2 23 2 24 0 3 2 3 9 186 3 3 2 2 0 3 2 24 2 2 0 0 18 149 17)
((* f64 (exp f64 (pow f64 h0 2)) (sqrt f64 h1)) (* f64 (sqrt f64 h1) (pow f64 (exp f64 h0) h0)) 0 10 7 4 4 3 23 3 23 0 4 3 2 9 189 4 4 3 3 0 7 4 23 4 3 0 0 18 148 18)
((* f64 (* f64 (- f64 (* f64 h0 1/2) h1) (sqrt f64 (* f64 h3 2))) (exp f64 (/ f64 (* f64 h2 h2) 2))) (* f64 (- f64 (* f64 h0 1/2) h1) (* f64 (sqrt f64 (* f64 2 h3)) (pow f64 (sqrt f64 (exp f64 h2)) h2))) 0 15 6 6 5 5 29 6 23 0 133 56 76 14 452 6 6 5 5 0 36 24 24 5 5 0 0 16 237 17)
((* f64 (* f64 (- f64 (* f64 h2 1/2) h1) (sqrt f64 (* f64 h0 2))) (exp f64 (/ f64 (* f64 h3 h3) 2))) (* f64 (sqrt f64 (* f64 h0 2)) (* f64 (pow f64 (sqrt f64 (exp f64 h3)) h3) (- f64 (* f64 1/2 h2) h1))) 0 16 8 8 7 7 29 10 23 0 132 44 90 14 451 8 8 7 7 0 55 34 25 7 7 0 0 16 254 18)
((* f64 (* f64 (- f64 (* f64 h0 1/2) h1) (sqrt f64 (* f64 h2 2))) (exp f64 (/ f64 (* f64 h3 h3) 2))) (* f64 (* f64 (- f64 (* f64 h0 1/2) h1) (sqrt f64 (* f64 h2 2))) (pow f64 (sqrt f64 (exp f64 h3)) h3)) 0 33 11 4 10 3 29 4 24 0 138 44 35 30 2982 4 4 3 3 0 31 19 17 3 3 0 0 17 210 17)
((* f64 (/ f64 h3 2) h3) (/ f64 h3 (/ f64 2 h3)) 0 7 3 3 2 2 23 1 17 0 2 1 7 6 34 3 3 2 2 0 2 1 18 2 2 0 0 13 127 18)
((* f64 (* f64 (- f64 (* f64 1/2 h3) h0) (sqrt f64 2)) (sqrt f64 h2)) (* f64 (sqrt f64 2) (* f64 (- f64 (* f64 1/2 h3) h0) (sqrt f64 h2))) 0 7 9 5 5 3 24 2 16 0 5 4 5 7 62 5 5 3 3 0 3 2 15 3 3 0 0 11 116 16)
((* f64 (* f64 (* f64 (* f64 (- f64 (* f64 h3 1/2) h0) (- f64 (* f64 h3 1/2) h0)) (- f64 (* f64 h3 1/2) h0)) (* f64 (* f64 (sqrt f64 (* f64 h2 2)) (sqrt f64 (* f64 h2 2))) (sqrt f64 (* f64 h2 2)))) (* f64 (* f64 (pow f64 (exp f64 h1) (* f64 1/2 h1)) (pow f64 (exp f64 h1) (* f64 1/2 h1))) (pow f64 (exp f64 h1) (* f64 1/2 h1)))) (pow f64 (* f64 (- f64 (* f64 1/2 h3) h0) (* f64 (sqrt f64 (* f64 2 h2)) (sqrt f64 (pow f64 (exp f64 h1) h1)))) 3) 0 8 90 18 47 16 190 56 15 0 456 116 119 7 62 18 17 16 15 0 602 67 14 28 16 7 0 11 492 18)
((* f64 (sqrt f64 (sqrt f64 (* f64 2 h1))) (sqrt f64 (pow f64 (exp f64 h0) (/ f64 h0 2)))) (* f64 (sqrt f64 (sqrt f64 (* f64 2 h1))) (pow f64 (exp f64 h0) (/ f64 h0 4))) 0 7 40 8 17 6 25 6 17 0 14 8 106 6 48 8 8 6 6 0 22 12 17 6 6 0 0 12 228 17)
((* f64 -1 (* f64 (* f64 h0 (sqrt f64 2)) (sqrt f64 h1))) (* f64 h0 (neg f64 (* f64 (sqrt f64 2) (sqrt f64 h1)))) 0 7 6 6 4 4 24 3 17 0 5 4 7 7 59 6 6 4 4 0 4 3 19 4 4 0 0 15 133 18)
((- f64 (* f64 1/2 (* f64 (* f64 (sqrt f64 2) h2) (sqrt f64 h1))) (* f64 (* f64 h0 (sqrt f64 2)) (sqrt f64 h1))) (* f64 (sqrt f64 2) (* f64 (sqrt f64 h1) (- f64 (* f64 1/2 h2) h0))) 0 8 32 16 24 13 26 17 18 0 18 17 7 7 60 16 11 13 9 0 28 21 19 16 13 1 0 14 139 18)
((+ f64 h2 (* f64 (- f64 h1 h0) (- f64 h3 h2))) (fma f64 (- f64 h1 h0) (- f64 h3 h2) h2) 0 17 5 5 3 3 23 2 23 0 3 2 0 16 709 5 5 3 3 0 3 2 22 3 3 0 0 16 148 17)
((+ f64 h0 (* f64 (- f64 h3 h2) (- f64 h1 h0))) (fma f64 (- f64 h1 h0) (- f64 h3 h2) h0) 0 18 4 4 3 3 23 3 23 0 4 3 0 16 709 4 4 3 3 0 4 3 21 3 3 0 0 16 148 18)
((+ f64 h0 (* f64 (- f64 h1 h2) (- f64 h3 h0))) (fma f64 (- f64 h1 h2) (- f64 h3 h0) h0) 0 58 3 3 2 2 24 2 31 0 3 2 0 54 6051 3 3 2 2 0 3 2 30 2 2 0 0 18 216 18)
((- f64 (+ f64 (* f64 h0 h1) (+ f64 (* f64 h3 h2) h1)) (+ f64 (* f64 h3 h1) (* f64 h2 h0))) (fma f64 (- f64 h2 h1) (- f64 h3 h0) h1) 0 23 106 19 81 18 33 28 26 0 130 91 18 21 1152 19 13 18 12 0 104 81 25 76 18 9 0 19 213 18)
((- f64 (+ f64 (* f64 h0 h1) (+ f64 (* f64 h3 h2) h1)) (+ f64 (* f64 h3 h1) (* f64 h2 h0))) (fma f64 (- f64 h2 h1) (- f64 h3 h0) h1) 0 23 106 19 81 18 34 28 26 0 130 91 18 21 1150 19 13 18 12 0 104 81 25 76 18 10 0 19 212 18)
((* f64 1 1) 1 0 2 2 2 1 1 23 1 18 0 2 1 6 1 2 2 2 1 1 0 2 1 21 1 1 0 0 18 132 18)
((- f64 (+ f64 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 1/3) (+ f64 (* f64 5/81 (* f64 (* f64 (pow f64 h3 3) (pow f64 h2 3)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8)) 1/3))) (+ f64 (* f64 5/27 (* f64 (* f64 (pow f64 h3 3) (* f64 h2 (pow f64 h1 2))) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8)) 1/3))) (+ f64 (* f64 2/9 (* f64 (* f64 (pow f64 h3 2) (* f64 h2 h1)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5)) 1/3))) (* f64 1/3 (* f64 (* f64 h3 h2) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 2)) 1/3))))))) (+ f64 (* f64 5/27 (* f64 (* f64 (pow f64 h3 3) (* f64 (pow f64 h2 2) h1)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8)) 1/3))) (+ f64 (* f64 1/9 (* f64 (* f64 (pow f64 h3 2) (pow f64 h2 2)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5)) 1/3))) (+ f64 (* f64 1/9 (* f64 (* f64 (pow f64 h3 2) (pow f64 h1 2)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5)) 1/3))) (+ f64 (* f64 5/81 (* f64 (* f64 (pow f64 h3 3) (pow f64 h1 3)) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8)) 1/3))) (* f64 1/3 (* f64 (* f64 h3 h1) (pow f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 2)) 1/3)))))))) (- f64 (+ f64 (cbrt f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0))) (+ f64 (* f64 5/81 (* f64 (* f64 (pow f64 h3 3) (pow f64 h2 3)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8))))) (+ f64 (* f64 5/27 (* f64 (* f64 (pow f64 h3 3) (* f64 h2 (* f64 h1 h1))) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8))))) (+ f64 (* f64 2/9 (* f64 (* f64 (* f64 h3 h3) (* f64 h2 h1)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5))))) (* f64 1/3 (* f64 (* f64 h3 h2) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 2))))))))) (+ f64 (* f64 5/27 (* f64 (* f64 (pow f64 h3 3) (* f64 (* f64 h2 h2) h1)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8))))) (+ f64 (* f64 1/9 (* f64 (* f64 (* f64 h3 h3) (* f64 h2 h2)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5))))) (+ f64 (* f64 1/9 (* f64 (* f64 (* f64 h3 h3) (* f64 h1 h1)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 5))))) (+ f64 (* f64 5/81 (* f64 (* f64 (pow f64 h3 3) (pow f64 h1 3)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 8))))) (* f64 1/3 (* f64 (* f64 h3 h1) (cbrt f64 (/ f64 1 (pow f64 (- f64 (+ f64 (* f64 h0 h1) h1) (* f64 h2 h0)) 2)))))))))) 0 2 18 18 7 7 25 27 19 0 18 7 86 2 2 18 18 7 7 0 18 7 19 7 7 0 1 18 232 18)
((exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h3 h0)) (log f64 (/ f64 1 h2))))) (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h3 h0)) (neg f64 (log f64 h2)))) 0 2 3 3 2 2 23 2 18 0 3 2 79 1 2 3 3 2 2 0 3 2 21 2 2 0 0 17 204 18)
((- f64 (+ f64 (* f64 1/9 (/ f64 (* f64 h3 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) h1)) (* f64 (- f64 h2 h1) h0))) (+ f64 (* f64 8/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 h3 (pow f64 h1 2))) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))) (+ f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 8/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 (pow f64 h3 2) (* f64 h2 h1))) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2))))))) (+ f64 (* f64 4/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (pow f64 h1 2)) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))) (+ f64 (* f64 1/9 (/ f64 (* f64 h3 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) h2)) (* f64 (- f64 h2 h1) h0))) (+ f64 (* f64 4/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 (pow f64 h3 2) (pow f64 h1 2))) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))) (+ f64 (* f64 8/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 h3 (* f64 h2 h1))) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))) (+ f64 (* f64 4/81 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) (* f64 (pow f64 h3 2) (pow f64 h2 2))) (* f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))) (* f64 1/9 (/ f64 (* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0))))) h1) (* f64 (- f64 h2 h1) h0))))))))) (- f64 (+ f64 (* f64 1/9 (* f64 (/ f64 h3 (- f64 h2 h1)) (/ f64 (* f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) h1) h0))) (+ f64 (* f64 8/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 h3 (* f64 h1 h1)) (* f64 h0 h0)))) (+ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (* f64 8/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 (* f64 h3 h3) (* f64 h2 h1)) (* f64 h0 h0))))))) (+ f64 (* f64 4/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 h1 h1) (* f64 h0 h0)))) (+ f64 (* f64 1/9 (* f64 (/ f64 h3 (- f64 h2 h1)) (/ f64 (* f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) h2) h0))) (+ f64 (* f64 4/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 (* f64 h3 h3) (* f64 h1 h1)) (* f64 h0 h0)))) (+ f64 (* f64 8/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 h3 (* f64 h2 h1)) (* f64 h0 h0)))) (+ f64 (* f64 4/81 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (pow f64 (- f64 h2 h1) 2)) (/ f64 (* f64 (* f64 h3 h3) (* f64 h2 h2)) (* f64 h0 h0)))) (* f64 1/9 (* f64 (/ f64 (pow f64 (exp f64 1/9) (- f64 (log f64 (- f64 h2 h1)) (log f64 (/ f64 -1 h0)))) (- f64 h2 h1)) (/ f64 h1 h0))))))))) 0 2 33 33 14 14 25 22 18 0 33 14 78 2 2 33 33 14 14 0 33 14 19 14 14 1 2 18 236 18)
((- f64 (+ f64 (* f64 h0 h1) (+ f64 (* f64 h2 h3) h1)) (+ f64 (* f64 h2 h1) (* f64 h3 h0))) (- f64 (fma f64 h0 h1 (fma f64 h2 h3 h1)) (fma f64 h0 h3 (* f64 h1 h2))) 0 4 7 7 6 6 23 6 15 #f #f #f 279 4 11 7 7 6 6 0 9 8 15 6 6 0 0 12 386 17)
((cbrt f64 (pow f64 (fma f64 (- f64 h3 h1) (- f64 h2 h0) h1) 3)) (fma f64 (- f64 h2 h0) (- f64 h3 h1) h1) 0 4 5 5 4 4 23 6 14 #f #f #f 275 4 11 5 5 4 4 0 5 4 15 4 4 0 0 12 382 18)
((- f64 (log f64 h0) (log f64 h1)) (log f64 (/ f64 h0 h1)) 0 13 2 2 1 1 22 1 18 0 2 1 7 10 263 2 2 1 1 0 2 1 16 1 1 0 0 12 129 18)
((* f64 h0 1) h0 0 11 2 2 1 1 22 1 17 0 2 1 8 10 264 2 2 1 1 0 2 1 18 1 1 0 0 12 130 18)
((* f64 (* f64 (log f64 (/ f64 (cbrt f64 h0) (cbrt f64 h1))) 2) h0) (* f64 (log f64 (/ f64 (cbrt f64 h0) (cbrt f64 h1))) (* f64 h0 2)) 0 6 3 3 2 2 24 2 19 0 236 75 155 5 27 3 3 2 2 0 5 4 20 2 2 0 0 17 291 19)
((* f64 (exp f64 (* f64 1/9 (- f64 (log f64 (/ f64 1 h1)) (log f64 (/ f64 -1 h0))))) (pow f64 (cbrt f64 -1) 1/3)) (* f64 (pow f64 (/ f64 (neg f64 h0) h1) 1/9) (cbrt f64 (cbrt f64 -1))) 0 36 108 29 36 23 789 41 30 0 54 41 20 32 1711 29 16 23 13 0 269 66 19 32 20 3 1 22 1007 19)
((* f64 (sqrt f64 (cbrt f64 (cbrt f64 h0))) (cbrt f64 (sqrt f64 (cbrt f64 h0)))) (cbrt f64 (cbrt f64 h0)) 0 24 37 12 20 8 23 #f 29 0 49 24 92 21 1535 12 12 8 8 0 37 20 28 11 8 0 0 22 276 16)
((* f64 (* f64 h0 1) (log f64 (- f64 1 (/ f64 h1 h0)))) (* f64 h0 (log1p f64 (/ f64 h1 (neg f64 h0)))) 0 124 90 9 70 8 31 18 87 0 23 18 2 119 12616 9 9 8 8 0 15 13 84 15 8 5 0 47 495 19)
((* f64 (* f64 h1 1) (log f64 (- f64 1 (/ f64 h0 h1)))) (* f64 h1 (log1p f64 (/ f64 h0 (neg f64 h1)))) 0 116 117 10 82 9 33 18 88 0 23 18 2 120 12627 10 9 9 8 0 15 13 84 15 9 7 0 47 491 18)
((* f64 (* f64 h0 1) (log f64 (- f64 1 (/ f64 h1 h0)))) (* f64 h0 (log1p f64 (/ f64 h1 (neg f64 h0)))) 0 3 17 11 16 10 33 18 7 0 24 20 1 3 57 11 11 10 10 0 18 16 5 13 10 0 0 5 90 19)
((expm1 f64 (log1p f64 (/ f64 h0 (neg f64 h1)))) (/ f64 h0 (neg f64 h1)) 0 9 2 2 1 1 23 1 17 0 2 1 9 8 97 2 2 1 1 0 2 1 15 1 1 0 0 10 124 19)
((- f64 (log f64 (/ f64 1 h1)) (log f64 (/ f64 -1 h0))) (- f64 (neg f64 (log f64 h1)) (log f64 (/ f64 -1 h0))) 0 5 2 2 1 1 24 1 20 0 2 1 12 5 29 2 2 1 1 0 2 1 22 1 1 0 0 17 146 17)
((* f64 (- f64 (log f64 (neg f64 (/ f64 1 h1))) (log f64 (/ f64 1 h0))) h1) (* f64 h1 (+ f64 (log f64 (/ f64 -1 h1)) (log f64 h0))) 0 6 11 7 10 6 24 6 22 #f #f #f 483 5 30 7 7 6 6 0 9 8 22 7 6 0 0 17 618 17)
((- f64 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 1/3) (+ f64 (* f64 1/3 (* f64 (/ f64 h0 h1) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 2)) 1/3))) (+ f64 (* f64 1/9 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 5)) 1/3))) (+ f64 (* f64 5/81 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 8)) 1/3))) (+ f64 (* f64 1/9 (* f64 (/ f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 5)) 1/3))) (+ f64 (* f64 1/9 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 2)) 1/3))) (* f64 1/6 (* f64 (/ f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 (/ f64 1 (pow f64 (- f64 (log f64 (/ f64 1 h0)) (log f64 (/ f64 -1 h1))) 2)) 1/3))))))))) (- f64 (cbrt f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1)))) (fma f64 1/3 (* f64 (/ f64 h0 h1) (cbrt f64 (/ f64 1 (pow f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1))) 2)))) (fma f64 1/9 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1))) 5)))) (fma f64 5/81 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1))) 8)))) (fma f64 1/9 (* f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (cbrt f64 (/ f64 1 (pow f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1))) 5)))) (* f64 (cbrt f64 (/ f64 1 (pow f64 (- f64 (neg f64 (log f64 h0)) (log f64 (/ f64 -1 h1))) 2))) (+ f64 (* f64 1/6 (* f64 (/ f64 h0 h1) (/ f64 h0 h1))) (* f64 1/9 (/ f64 (pow f64 h0 3) (pow f64 h1 3)))))))))) 0 5 27 27 16 16 28 32 16 #f #f #f 260 4 9 27 27 16 16 0 75 44 17 16 16 3 3 14 419 16)
((* f64 (exp f64 (* f64 1/3 (+ f64 (* f64 2 (log f64 (/ f64 1 h0))) (log f64 (pow f64 h1 2))))) h0) (* f64 h0 (pow f64 (exp f64 1/3) (* f64 2 (+ f64 (neg f64 (log f64 h0)) (log f64 h1))))) 0 4 24 18 14 12 24 5 17 #f #f #f 267 4 8 18 6 12 5 0 6 5 18 7 8 0 0 14 386 18)
((* f64 (cbrt f64 h1) (* f64 (cbrt f64 h1) (log1p f64 (/ f64 h0 (neg f64 h1))))) (* f64 (pow f64 h1 2/3) (log1p f64 (/ f64 h0 (neg f64 h1)))) 0 7 6 6 4 4 24 8 19 0 6 4 12 6 48 6 6 4 4 0 11 4 21 4 4 0 0 16 144 18)
((- f64 (* f64 (log f64 (neg f64 h0)) h1) (+ f64 (* f64 1/2 (/ f64 (pow f64 h1 3) (pow f64 h0 2))) (+ f64 (* f64 (log f64 h1) h1) (/ f64 (pow f64 h1 2) h0)))) (- f64 (* f64 (log f64 (neg f64 h0)) h1) (fma f64 1/2 (/ f64 (pow f64 h1 3) (* f64 h0 h0)) (fma f64 h1 (log f64 h1) (/ f64 h1 (/ f64 h0 h1))))) 0 7 7 7 6 6 24 11 20 0 98 49 64 6 48 7 7 6 6 0 17 16 21 6 6 0 0 16 201 17)
((+ f64 (/ f64 h0 h1) (/ f64 (+ f64 2 (* f64 (* f64 h2 2) (- f64 1 h3))) (* f64 h3 h2))) (fma f64 (/ f64 2 h2) (/ f64 (fma f64 h2 (- f64 1 h3) 1) h3) (/ f64 h0 h1)) 0 21 14 10 13 9 26 17 24 0 19 17 7 20 515 10 10 9 9 0 10 9 22 10 9 0 0 14 164 17)
((+ f64 (/ f64 h3 h1) (/ f64 (+ f64 2 (* f64 (* f64 h2 2) (- f64 1 h0))) (* f64 h0 h2))) (+ f64 (/ f64 h3 h1) (/ f64 (fma f64 h2 (fma f64 h0 -2 2) 2) (* f64 h0 h2))) 0 24 17 14 15 12 27 15 23 0 28 25 7 21 518 14 13 12 12 0 30 28 22 13 12 0 0 14 168 19)
((+ f64 (/ f64 h0 h1) (/ f64 (+ f64 2 (* f64 (* f64 h2 2) (- f64 1 h3))) (* f64 h3 h2))) (+ f64 (/ f64 h0 h1) (+ f64 -2 (/ f64 (fma f64 2 h2 2) (* f64 h2 h3)))) 0 55 231 25 90 23 120142 #f 24 0 82 47 42 51 2269 25 16 23 15 0 82 61 24 40 22 16 1 15 120378 20)
((- f64 (log f64 (fma f64 2 h1 2)) (log f64 (* f64 h1 h0))) (log f64 (/ f64 (fma f64 2 h1 2) (* f64 h0 h1))) 0 7 7 3 4 2 24 2 13 0 5 4 5 7 212 3 3 2 2 0 9 6 13 2 2 0 0 9 109 18)
((* f64 (exp f64 (/ f64 h2 h3)) (exp f64 (+ f64 -2 (/ f64 (fma f64 2 h1 2) (* f64 h1 h0))))) (exp f64 (+ f64 (/ f64 h2 h3) (+ f64 -2 (/ f64 (fma f64 2 h1 2) (* f64 h0 h1))))) 0 7 7 3 4 2 24 2 14 0 5 4 5 7 213 3 3 2 2 0 13 10 12 2 2 0 0 9 109 17)
((/ f64 (/ f64 (fma f64 2 h1 2) h1) (* f64 (cbrt f64 h0) (cbrt f64 h0))) (/ f64 (fma f64 2 h1 2) (* f64 h1 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) 0 7 2 2 1 1 24 1 15 0 2 1 9 6 79 2 2 1 1 0 2 1 15 1 1 0 0 11 119 17)
((- f64 (+ f64 (* f64 2 (/ f64 1 h0)) (* f64 2 (/ f64 1 (* f64 h0 h1)))) 2) (+ f64 (/ f64 2 h0) (+ f64 (/ f64 2 (* f64 h0 h1)) -2)) 0 7 8 8 6 6 26 8 15 0 8 6 9 6 78 8 8 6 6 0 8 6 16 6 6 0 0 11 124 16)
((/ f64 (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (/ f64 (cbrt f64 (pow f64 h0 2/3)) (* f64 (cbrt f64 h1) (cbrt f64 h1))) 0 18 8 5 6 3 24 3 20 0 5 3 4 17 1253 5 5 3 3 0 11 6 18 3 3 0 0 14 142 18)
((* f64 (cbrt f64 h0) (cbrt f64 h0)) (pow f64 h0 2/3) 0 21 5 5 3 3 23 3 20 0 5 3 4 17 1254 5 5 3 3 0 9 4 18 3 3 0 0 14 143 18)
((* f64 (cbrt f64 (sqrt f64 h1)) (sqrt f64 (cbrt f64 h1))) (* f64 (cbrt f64 (sqrt f64 h1)) (pow f64 h1 1/6)) 0 10 8 8 6 6 120293 #f 18 0 11 8 51 8 81 8 8 6 6 0 11 8 19 6 6 0 0 13 120448 17)
((log f64 (/ f64 (* f64 (cbrt f64 (/ f64 (fma f64 2 h0 2) h0)) (cbrt f64 (/ f64 (fma f64 2 h0 2) h0))) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 2 (log f64 (/ f64 (cbrt f64 (/ f64 (fma f64 2 h0 2) h0)) (cbrt f64 h1)))) 0 9 10 4 9 3 24 4 17 0 11 10 9 8 104 4 4 3 3 0 8 7 19 9 3 0 0 13 138 19)
((* f64 h0 (- f64 1 (* f64 (- f64 1 h1) h2))) (fma f64 h0 (fma f64 h1 h2 (neg f64 h2)) h0) 0 156 21 14 19 13 25 19 150 0 28 23 14 170 19354 14 14 13 13 0 30 26 131 18 13 0 0 82 736 17)
((* f64 h2 (- f64 1 (* f64 (- f64 1 h1) h0))) (fma f64 h0 (fma f64 h1 h2 (neg f64 h2)) h2) 0 161 22 16 19 15 26 18 153 0 22 20 15 171 19226 16 16 15 15 0 27 23 132 18 15 0 0 82 746 18)
((* f64 h0 (- f64 1 (* f64 (- f64 1 h1) h2))) (* f64 h0 (fma f64 h1 h2 (- f64 1 h2))) 0 110 59 23 43 20 25 15 44 0 28 24 4 105 7012 23 16 20 13 0 17 16 42 40 13 3 0 21 318 18)
((* f64 h2 (- f64 1 (* f64 (- f64 1 h0) h1))) (* f64 h2 (fma f64 h1 (+ f64 h0 -1) 1)) 0 15 33 10 16 9 25 9 22 0 93 61 43 13 1177 10 10 9 9 0 63 45 20 9 9 0 0 15 189 17)
((* f64 h2 1) h2 0 13 2 2 1 1 23 1 22 0 2 1 7 12 1171 2 2 1 1 0 2 1 20 1 1 0 0 14 144 19)
((/ f64 (* f64 (exp f64 (* f64 h2 (* f64 h1 h0))) (exp f64 h0)) (exp f64 (* f64 h1 h0))) (pow f64 (exp f64 h0) (- f64 (fma f64 h1 h2 1) h1)) 0 11 30 12 27 11 26 11 22 0 270 99 137 10 182 12 11 11 9 0 17 14 22 16 11 1 0 16 287 17)
((+ f64 h0 (* f64 h2 (* f64 h1 h0))) (* f64 h0 (fma f64 h1 h2 1)) 0 10 14 7 9 6 22 6 21 0 49 36 50 9 181 7 7 6 6 0 6 5 21 6 6 0 0 16 187 18)
((exp f64 (* f64 1/3 (+ f64 (log f64 h2) (log f64 (* f64 h0 h1))))) (cbrt f64 (* f64 h0 (* f64 h1 h2))) 0 10 60 9 26 7 24 12 23 0 63 29 120 9 222 9 9 7 7 0 60 26 22 11 7 1 0 16 266 16)
((sqrt f64 (+ f64 h1 (* f64 h2 (* f64 h1 (+ f64 h0 -1))))) (sqrt f64 (fma f64 h2 (* f64 h1 (+ f64 h0 -1)) h1)) 0 8 3 3 2 2 25 2 14 0 3 2 7 7 179 3 3 2 2 0 3 2 15 2 2 0 0 10 118 19)
((* f64 (- f64 h0 1) h1) (* f64 h1 (+ f64 h0 -1)) 0 8 4 4 3 3 23 3 13 0 41 29 136 7 180 4 4 3 3 0 4 3 14 3 3 0 0 10 242 17)
((+ f64 h1 (* f64 (* f64 (- f64 h0 h1) 6) h2)) (fma f64 6 (* f64 h2 (- f64 h0 h1)) h1) 0 84 6 6 5 5 23 6 67 0 6 5 0 84 5945 6 6 5 5 0 6 5 67 5 5 0 0 39 373 18)
((+ f64 h2 (* f64 (* f64 (- f64 h1 h2) 6) h0)) (fma f64 h0 (* f64 6 (- f64 h1 h2)) h2) 0 92 5 5 4 4 25 4 72 0 5 4 0 83 5963 5 5 4 4 0 5 4 66 4 4 0 0 40 387 17)
((+ f64 h0 (* f64 (* f64 (- f64 h1 h0) 6) h2)) (fma f64 (- f64 h1 h0) (* f64 6 h2) h0) 0 67 4 4 3 3 24 3 53 0 4 3 0 59 6157 4 4 3 3 0 4 3 51 3 3 0 0 28 300 19)
((- f64 (+ f64 (* f64 6 (* f64 h2 h1)) h0) (* f64 6 (* f64 h1 h0))) (fma f64 6 (* f64 h1 (- f64 h2 h0)) h0) 0 17 15 11 13 10 26 16 25 0 23 22 1 15 632 11 10 10 9 0 15 13 23 13 10 0 0 19 159 16)
((- f64 (+ f64 (* f64 6 (* f64 h2 h1)) h0) (* f64 6 (* f64 h1 h0))) (fma f64 6 (* f64 h1 (- f64 h2 h0)) h0) 0 16 15 11 13 10 25 16 24 0 23 22 1 15 633 11 10 10 9 0 15 13 23 13 10 0 0 19 156 16)
((- f64 (* f64 h1 h2) (* f64 h2 h0)) (* f64 h2 (- f64 h1 h0)) 0 17 3 3 2 2 23 2 22 0 8217 93 47 14 1120 3 3 2 2 0 3 2 20 2 2 0 0 15 515 18)
((* f64 h2 (fma f64 1 h1 (neg f64 (* f64 (sqrt f64 h0) (sqrt f64 h0))))) (* f64 h2 (- f64 h1 h0)) 0 17 34 6 19 5 25 4 22 0 57 17 7 15 1118 6 4 5 3 0 34 19 21 8 5 0 0 15 156 18)
((- f64 (* f64 6 (* f64 h2 h0)) (* f64 6 (* f64 h0 h1))) (* f64 h0 (* f64 6 (- f64 h2 h1))) 0 9 18 6 15 5 24 7 24 0 22 21 4 8 259 6 6 5 5 0 16 14 24 14 5 0 0 18 152 17)
((sqrt f64 (* f64 (* f64 (- f64 h2 h1) 6) h0)) (sqrt f64 (* f64 h0 (* f64 6 (- f64 h2 h1)))) 0 8 3 3 2 2 24 2 22 0 13 12 4 7 260 3 3 2 2 0 3 2 24 2 2 0 0 18 148 17)
((* f64 (cbrt f64 (sqrt f64 h0)) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (cbrt f64 (sqrt f64 h0))) 0 7 2 2 1 1 22 1 14 0 351 72 176 7 161 2 2 1 1 0 2 1 14 1 1 0 0 22 304 16)
((- f64 (* f64 6 (* f64 h2 (pow f64 (pow f64 h0 2) 1/3))) (* f64 6 (* f64 (pow f64 (pow f64 h0 2) 1/3) h1))) (* f64 6 (* f64 (- f64 h2 h1) (pow f64 h0 2/3))) 0 11 22 16 19 13 120153 #f 15 #f #f #f 177 9 163 16 15 13 12 0 36 29 14 19 13 1 0 22 120433 16)
((* f64 h0 (+ f64 h1 1)) (fma f64 h0 h1 h0) 0 0 4 4 3 3 25 4 0 0 7 6 0 0 1 4 4 3 3 0 4 3 0 3 3 0 0 0 51 17)
((* f64 h1 (+ f64 h0 1)) (fma f64 h0 h1 h1) 0 0 4 4 3 3 25 3 0 0 4 3 0 0 2 4 4 3 3 0 4 3 0 3 3 0 0 0 50 17)
((* f64 h0 (+ f64 h1 1)) (fma f64 h0 h1 h0) 0 0 4 4 3 3 24 4 0 0 7 6 0 0 1 4 4 3 3 0 6 5 0 3 3 0 0 0 50 17)
((/ f64 (- f64 h0 h1) h0) (- f64 1 (/ f64 h1 h0)) 0 83 83 3 39 2 24 2 50 0 5 4 0 81 13828 3 3 2 2 0 5 4 49 39 2 2 0 23 306 18)
((/ f64 (- f64 h1 h0) h1) (- f64 1 (/ f64 h0 h1)) 0 83 83 3 41 2 23 2 48 0 5 4 0 80 13754 3 3 2 2 0 5 4 49 38 2 2 0 23 302 17)
((/ f64 (- f64 h0 h1) h0) (- f64 1 (/ f64 h1 h0)) 0 35 37 3 27 2 24 2 30 0 5 4 0 32 3365 3 3 2 2 0 5 4 29 26 2 1 0 14 186 18)
((/ f64 (- f64 h1 h0) (+ f64 h1 h0)) (/ f64 (- f64 h1 h0) (+ f64 h0 h1)) 0 87 2 2 1 1 23 1 32 0 11 9 0 79 11722 2 2 1 1 0 5 3 31 1 1 0 0 43 270 18)
((- f64 (log f64 (- f64 h0 h1)) (log f64 (+ f64 h0 h1))) (log f64 (/ f64 (- f64 h0 h1) (+ f64 h0 h1))) 0 9 2 2 1 1 23 1 21 0 2 1 6 9 210 2 2 1 1 0 2 1 21 1 1 0 0 15 140 19)
((- f64 (* f64 2 (/ f64 h0 h1)) (+ f64 1 (* f64 2 (/ f64 (pow f64 h0 2) (pow f64 h1 2))))) (fma f64 2 (- f64 (/ f64 h0 h1) (/ f64 h0 (/ f64 (* f64 h1 h1) h0))) -1) 0 9 9 9 8 8 26 17 22 0 34 24 7 9 209 9 9 8 8 0 18 17 20 8 8 0 0 15 143 16)
((- f64 (exp f64 1) (* f64 2 (/ f64 (* f64 (exp f64 1) h1) h0))) (fma f64 (* f64 h1 (/ f64 (E f64) h0)) -2 (E f64)) 0 9 12 11 10 9 24 7 26 0 11 9 7 8 164 11 11 9 9 0 11 9 25 10 9 0 0 21 160 17)
((log f64 (* f64 (cbrt f64 (exp f64 (/ f64 (- f64 h0 h1) (+ f64 h0 h1)))) (cbrt f64 (exp f64 (/ f64 (- f64 h0 h1) (+ f64 h0 h1)))))) (* f64 2 (log f64 (cbrt f64 (exp f64 (/ f64 (- f64 h0 h1) (+ f64 h0 h1)))))) 0 9 3 3 2 2 22 2 25 0 3 2 7 8 163 3 3 2 2 0 3 2 24 2 2 0 0 21 158 18)
((/ f64 (- f64 h1 h0) (- f64 2 (+ f64 h1 h0))) (/ f64 (- f64 h0 h1) (+ f64 h1 (+ f64 h0 -2))) 0 77 132 21 75 19 1837 34 25 0 369 110 9 75 6850 21 21 19 19 0 82 43 26 32 19 7 0 14 2060 18)
((/ f64 (- f64 h0 h1) (- f64 2 (+ f64 h0 h1))) (/ f64 (- f64 h1 h0) (+ f64 h1 (+ f64 h0 -2))) 0 80 142 20 78 19 1966 34 26 0 340 112 9 74 6839 20 20 19 19 0 112 66 25 35 19 8 0 14 2193 18)
((/ f64 (- f64 h0 h1) (- f64 2 (+ f64 h0 h1))) (/ f64 (- f64 h0 h1) (- f64 (- f64 2 h0) h1)) 0 65 2 2 1 1 23 1 33 0 9 7 0 63 6875 2 2 1 1 0 5 3 24 1 1 0 0 18 221 19)
((/ f64 (+ f64 (sqrt f64 h1) (sqrt f64 h0)) 1) (+ f64 (sqrt f64 h1) (sqrt f64 h0)) 0 6 2 2 1 1 24 1 15 0 2 1 12 5 27 2 2 1 1 0 2 1 17 1 1 0 0 12 126 18)
((/ f64 (- f64 h1 h0) (- f64 2 (+ f64 h1 h0))) (/ f64 (- f64 h1 h0) (- f64 2 (+ f64 h0 h1))) 0 6 5 2 4 1 23 1 17 0 10 8 12 5 27 2 2 1 1 0 9 5 17 1 1 0 0 12 129 18)
((cbrt f64 (pow f64 (/ f64 (cbrt f64 (- f64 h1 h0)) (/ f64 (sqrt f64 (- f64 2 (+ f64 h0 h1))) (cbrt f64 (- f64 (sqrt f64 h1) (sqrt f64 h0))))) 3)) (* f64 (/ f64 (cbrt f64 (- f64 h1 h0)) (sqrt f64 (- f64 2 (+ f64 h0 h1)))) (cbrt f64 (- f64 (sqrt f64 h1) (sqrt f64 h0)))) 0 4 3 3 2 2 23 2 17 0 3 2 31 3 10 3 3 2 2 0 3 2 19 2 2 0 0 14 150 18)
((cbrt f64 (pow f64 (/ f64 (cbrt f64 (- f64 h1 h0)) (/ f64 (+ f64 (sqrt f64 2) (sqrt f64 (+ f64 h0 h1))) (cbrt f64 1))) 3)) (/ f64 (cbrt f64 (- f64 h1 h0)) (+ f64 (sqrt f64 2) (sqrt f64 (+ f64 h0 h1)))) 0 4 4 4 3 3 24 4 17 0 4 3 31 3 10 4 4 3 3 0 4 3 18 3 3 0 0 14 149 17)
((cbrt f64 (cbrt f64 (pow f64 (pow f64 (/ f64 1 1) 3) 3))) 1 0 4 18 6 3 3 24 3 23 0 18 3 3 3 14 6 6 3 3 0 18 3 23 3 3 0 0 21 146 18)
((pow f64 (pow f64 (/ f64 1 1) 3) 3) 1 0 3 6 4 2 2 24 2 22 0 6 2 3 3 14 4 4 2 2 0 6 2 24 2 2 0 0 20 144 17)
((+ f64 (/ f64 (* f64 60 (- f64 h0 h1)) (- f64 h2 h4)) (* f64 h3 120)) (fma f64 (- f64 h0 h1) (/ f64 60 (- f64 h2 h4)) (* f64 h3 120)) 0 10 5 4 4 3 25 5 23 0 4 3 0 9 161 4 4 3 3 0 4 3 21 4 3 0 0 15 137 16)
((+ f64 (/ f64 (* f64 60 (- f64 h0 h1)) (- f64 h4 h3)) (* f64 h2 120)) (fma f64 60 (/ f64 (- f64 h0 h1) (- f64 h4 h3)) (* f64 h2 120)) 0 10 3 3 2 2 25 4 22 0 3 2 0 9 162 3 3 2 2 0 3 2 22 2 2 0 0 15 140 18)
((+ f64 (/ f64 (* f64 60 (- f64 h0 h1)) (- f64 h2 h3)) (* f64 h4 120)) (fma f64 60 (/ f64 (- f64 h0 h1) (- f64 h2 h3)) (* f64 h4 120)) 0 38 3 3 2 2 24 4 21 0 3 2 0 35 3535 3 3 2 2 0 3 2 21 2 2 0 0 13 162 17)
((- f64 (+ f64 (* f64 120 h0) (* f64 60 (/ f64 h4 (- f64 h2 h3)))) (* f64 60 (/ f64 h1 (- f64 h2 h3)))) (fma f64 120 h0 (* f64 60 (/ f64 (- f64 h4 h1) (- f64 h2 h3)))) 0 6 5 5 4 4 25 4 18 0 5 4 15 5 22 5 5 4 4 0 5 4 18 4 4 0 0 14 137 17)
((- f64 (+ f64 (* f64 120 h0) (* f64 60 (/ f64 h4 (- f64 h2 h3)))) (* f64 60 (/ f64 h1 (- f64 h2 h3)))) (fma f64 120 h0 (* f64 60 (/ f64 (- f64 h4 h1) (- f64 h2 h3)))) 0 6 5 5 4 4 23 4 17 0 5 4 12 5 22 5 5 4 4 0 5 4 17 4 4 0 0 14 131 18)
((- f64 (* f64 60 (/ f64 h3 (- f64 h1 h2))) (* f64 60 (/ f64 h0 (- f64 h1 h2)))) (* f64 60 (/ f64 (- f64 h3 h0) (- f64 h1 h2))) 0 5 3 3 2 2 23 2 22 0 3 2 20 4 27 3 3 2 2 0 3 2 23 2 2 0 0 19 159 16)
((- f64 (+ f64 (* f64 120 h0) (+ f64 (* f64 60 (/ f64 (* f64 h1 (pow f64 h2 3)) (pow f64 h3 4))) (+ f64 (* f64 60 (/ f64 (* f64 h1 h2) (pow f64 h3 2))) (+ f64 (* f64 60 (/ f64 h1 h3)) (* f64 60 (/ f64 (* f64 h1 (pow f64 h2 2)) (pow f64 h3 3))))))) (+ f64 (* f64 60 (/ f64 h4 h3)) (+ f64 (* f64 60 (/ f64 (* f64 (pow f64 h2 2) h4) (pow f64 h3 3))) (+ f64 (* f64 60 (/ f64 (* f64 (pow f64 h2 3) h4) (pow f64 h3 4))) (* f64 60 (/ f64 (* f64 h2 h4) (pow f64 h3 2))))))) (fma f64 120 h0 (fma f64 60 (* f64 (/ f64 h1 (* f64 h3 h3)) (+ f64 (/ f64 (pow f64 h2 3) (* f64 h3 h3)) h2)) (* f64 60 (- f64 (fma f64 (/ f64 h1 (pow f64 h3 3)) (* f64 h2 h2) (/ f64 h1 h3)) (+ f64 (fma f64 (/ f64 (* f64 h2 h2) (pow f64 h3 3)) h4 (/ f64 h4 h3)) (* f64 h4 (+ f64 (/ f64 h2 (* f64 h3 h3)) (/ f64 (pow f64 h2 3) (pow f64 h3 4))))))))) 0 8 39 38 34 34 63 58 16 0 53 47 56 7 74 38 38 34 34 0 65 35 15 34 34 5 5 11 240 16)
((- f64 (+ f64 (* f64 120 h0) (* f64 60 (/ f64 h4 (- f64 h2 h3)))) (* f64 60 (/ f64 h1 (- f64 h2 h3)))) (fma f64 120 h0 (* f64 (/ f64 60 (- f64 h2 h3)) (- f64 h4 h1))) 0 7 10 10 8 8 26 22 15 0 9 7 7 7 38 10 10 8 8 0 9 7 17 8 8 0 0 11 121 16)
((- f64 (+ f64 (* f64 60 (/ f64 (* f64 h1 h3) (pow f64 h2 2))) (* f64 60 (/ f64 h1 h2))) (+ f64 (* f64 60 (/ f64 (* f64 h3 h0) (pow f64 h2 2))) (* f64 60 (/ f64 h0 h2)))) (* f64 60 (- f64 (+ f64 (* f64 (/ f64 h1 h2) (/ f64 h3 h2)) (/ f64 h1 h2)) (+ f64 (/ f64 h0 h2) (* f64 (/ f64 h0 h2) (/ f64 h3 h2))))) 0 4 10 10 8 8 25 11 13 0 32 30 100 4 11 10 10 8 8 0 25 21 15 8 8 0 0 11 210 18)
((/ f64 (- f64 (* f64 h0 h3) (* f64 h2 h1)) h4) (/ f64 (fma f64 h0 h3 (* f64 h1 (neg f64 h2))) h4) 0 34 4 4 3 3 22 3 27 0 4 3 1 31 1256 4 4 3 3 0 5 4 27 3 3 0 0 17 181 17)
((/ f64 (- f64 (* f64 h4 h1) (* f64 h2 h3)) h0) (/ f64 (- f64 (* f64 h1 h4) (* f64 h2 h3)) h0) 0 31 2 2 1 1 23 1 28 0 12 8 1 28 1262 2 2 1 1 0 4 3 27 1 1 0 0 17 179 17)
((- f64 (/ f64 (* f64 h3 h4) h2) (/ f64 (* f64 h0 h1) h2)) (/ f64 (- f64 (* f64 h3 h4) (* f64 h0 h1)) h2) 0 12 2 2 1 1 23 1 21 0 2 1 8 10 325 2 2 1 1 0 2 1 20 1 1 0 0 15 142 17)
((* f64 (/ f64 (sqrt f64 (/ f64 1 (cbrt f64 h4))) (sqrt f64 (cbrt f64 h4))) (/ f64 (sqrt f64 (- f64 (* f64 h0 h1) (* f64 h2 h3))) (sqrt f64 (cbrt f64 h4)))) (/ f64 (sqrt f64 (/ f64 1 (cbrt f64 h4))) (/ f64 (cbrt f64 h4) (sqrt f64 (- f64 (* f64 h0 h1) (* f64 h2 h3))))) 0 7 21 18 11 8 25 10 22 0 24 13 178 7 92 18 18 8 8 0 25 15 23 8 8 0 0 18 324 16)
((* f64 (pow f64 (/ f64 1 h4) 1/3) (- f64 (* f64 h0 h1) (* f64 h2 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (cbrt f64 h4)) 0 9 50 8 30 7 120225 #f 22 0 40 25 73 7 90 8 8 7 7 0 50 30 22 14 7 1 0 18 120419 17)
((* f64 (* f64 h0 h1) (pow f64 (/ f64 1 h4) 1/3)) (* f64 h0 (/ f64 h1 (cbrt f64 h4))) 0 12 27 9 24 8 120049 #f 18 0 18 15 53 9 307 9 9 8 8 0 22 21 18 13 8 1 0 15 120211 18)
((+ f64 (* f64 h0 (/ f64 h1 h2)) (* f64 h3 (/ f64 h4 h2))) (fma f64 h0 (/ f64 h1 h2) (* f64 h3 (/ f64 h4 h2))) 0 9 2 2 1 1 23 1 14 0 2 1 6 8 144 2 2 1 1 0 2 1 14 1 1 0 0 10 113 16)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4))) (* f64 h6 (- f64 (* f64 h5 h2) (* f64 h3 h7)))) (* f64 h8 (- f64 (* f64 h5 h4) (* f64 h1 h7)))) (fma f64 h8 (- f64 (* f64 h4 h5) (* f64 h1 h7)) (fma f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4)) (* f64 (- f64 (* f64 h2 h5) (* f64 h3 h7)) (neg f64 h6)))) 0 5 10 8 9 7 23 7 19 #f #f #f 1020 4 16 8 8 7 7 0 12 11 18 9 7 0 0 14 1141 16)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4))) (* f64 h5 (- f64 (* f64 h7 h2) (* f64 h3 h6)))) (* f64 h8 (- f64 (* f64 h7 h4) (* f64 h1 h6)))) (fma f64 h8 (fma f64 h4 h7 (* f64 h6 (neg f64 h1))) (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4))) (* f64 h5 (- f64 (* f64 h2 h7) (* f64 h3 h6))))) 0 5 8 8 7 7 24 7 19 #f #f #f 834 4 16 8 8 7 7 0 12 11 18 7 7 0 0 14 957 19)
((+ f64 (- f64 (* f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4))) (* f64 h5 (- f64 (* f64 h6 h2) (* f64 h3 h7)))) (* f64 h8 (- f64 (* f64 h6 h4) (* f64 h1 h7)))) (fma f64 h0 (- f64 (* f64 h1 h2) (* f64 h3 h4)) (fma f64 h5 (- f64 (* f64 h3 h7) (* f64 h2 h6)) (* f64 h8 (- f64 (* f64 h4 h6) (* f64 h1 h7))))) 0 49 32 15 27 14 28 28 29 0 54 49 19 46 1935 15 14 14 13 0 31 27 28 22 14 1 0 20 232 17)
((* f64 h2 1) h2 0 10 2 2 1 1 24 1 19 0 2 1 13 9 141 2 2 1 1 0 2 1 20 1 1 0 0 15 145 18)
((- f64 (+ f64 (* f64 h4 (* f64 h5 h6)) (+ f64 (* f64 h0 (* f64 h1 h2)) (* f64 h3 (* f64 h7 h8)))) (+ f64 (* f64 h3 (* f64 h4 h2)) (+ f64 (* f64 h0 (* f64 h7 h6)) (* f64 h1 (* f64 h5 h8))))) (- f64 (fma f64 h4 (* f64 h5 h6) (fma f64 h3 (* f64 h7 h8) (* f64 h2 (* f64 h0 h1)))) (fma f64 h0 (* f64 h6 h7) (fma f64 h1 (* f64 h5 h8) (* f64 h2 (* f64 h3 h4))))) 0 12 53 20 38 19 25 15 19 #f #f #f 300 11 145 20 17 19 14 0 55 37 19 18 19 2 1 15 442 18)
((expm1 f64 (* f64 h1 (* f64 h5 h6))) (expm1 f64 (* f64 h5 (* f64 h1 h6))) 0 5 4 4 3 3 23 3 32 0 4 3 2 4 37 4 4 3 3 0 4 3 35 3 3 0 0 28 182 17)
((* f64 h0 (* f64 h1 h2)) (* f64 h1 (* f64 h0 h2)) 0 12 4 4 3 3 23 3 31 0 4 3 1 10 345 4 4 3 3 0 4 3 20 3 3 0 0 25 167 18)
((+ f64 (+ f64 (log f64 h0) (log f64 h1)) (log f64 h2)) (log f64 (* f64 h1 (* f64 h0 h2))) 0 12 5 5 4 4 23 4 32 0 5 4 1 10 346 5 5 4 4 0 5 4 19 4 4 0 0 25 167 17)
((* f64 (cbrt f64 h0) (* f64 h1 h2)) (* f64 h1 (* f64 h2 (cbrt f64 h0))) 0 13 3 3 2 2 24 2 34 0 3 2 0 12 1120 3 3 2 2 0 3 2 32 2 2 0 0 27 186 17)
((* f64 h0 (* f64 h1 h2)) (* f64 h1 (* f64 h0 h2)) 0 13 4 4 3 3 23 3 34 0 4 3 0 12 1114 4 4 3 3 0 4 3 36 3 3 0 0 27 191 17)
((* f64 (* f64 (- f64 h0 (/ f64 16 116)) 3) h1) (* f64 (fma f64 h0 3 -12/29) h1) 0 0 8 8 7 7 24 7 1 0 10 9 0 0 1 8 8 7 7 0 10 9 1 7 7 0 0 1 54 16)
((* f64 (* f64 (- f64 h1 (/ f64 16 116)) 3) h0) (* f64 h0 (fma f64 3 h1 -12/29)) 0 0 10 10 9 9 26 11 1 0 10 9 0 0 1 10 10 9 9 0 9 8 1 9 9 0 0 1 56 17)
((* f64 (* f64 (- f64 h0 (/ f64 16 116)) 3) h1) (* f64 (fma f64 h0 3 -12/29) h1) 0 0 8 8 7 7 25 7 0 0 10 9 0 0 0 8 8 7 7 0 10 9 1 7 7 0 0 0 54 19)
((log f64 (* f64 (fma f64 h1 3 -12/29) h0)) (log f64 (* f64 h0 (fma f64 3 h1 -12/29))) 0 8 11 5 9 4 22 5 19 0 5 4 1 7 176 5 5 4 4 0 11 8 18 6 4 0 0 13 124 17)
((* f64 (- f64 (* f64 3 h1) 12/29) h0) (* f64 h0 (fma f64 3 h1 -12/29)) 0 7 15 4 9 3 24 6 17 0 4 3 1 7 176 4 4 3 3 0 4 3 17 3 3 0 0 13 120 17)
((neg f64 (* f64 12/29 h1)) (* f64 h1 -12/29) 0 17 4 4 3 3 25 3 29 0 10 9 4 16 563 4 4 3 3 0 4 3 28 3 3 0 0 23 180 17)
((sqrt f64 (* f64 3 (* f64 h1 h0))) (sqrt f64 (* f64 3 (* f64 h0 h1))) 0 16 2 2 1 1 22 1 29 0 2 1 4 15 564 2 2 1 1 0 2 1 30 1 1 0 0 23 178 18)
((* f64 (cbrt f64 (- f64 (* f64 (* f64 3 h0) h1) (* f64 12/29 h0))) (cbrt f64 (- f64 (* f64 (* f64 3 h0) h1) (* f64 12/29 h0)))) (* f64 (cbrt f64 (* f64 h0 (fma f64 3 h1 -12/29))) (cbrt f64 (* f64 h0 (fma f64 3 h1 -12/29)))) 0 20 43 13 20 6 23 10 27 0 85 25 5 17 751 13 13 6 6 0 29 10 24 20 6 1 0 19 172 18)
((- f64 (* f64 3 (* f64 h0 h1)) (* f64 12/29 h0)) (* f64 h0 (fma f64 3 h1 -12/29)) 0 17 32 6 23 5 22 11 25 0 27 20 5 16 758 6 6 5 5 0 15 9 25 21 5 1 0 19 163 16)
((log1p f64 (* f64 (* f64 (cbrt f64 12/29) (cbrt f64 12/29)) (* f64 (cbrt f64 12/29) h0))) (log1p f64 (* f64 12/29 h0)) 0 20 3 3 2 2 23 2 20 0 3 2 5 18 1398 3 3 2 2 0 3 2 21 2 2 0 0 15 150 18)
((sqrt f64 (/ f64 (+ f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)) (* f64 h0 h0)) 3)) (sqrt f64 (/ f64 (fma f64 h0 h0 (fma f64 h1 h1 (* f64 h2 h2))) 3)) 0 0 5 5 4 4 25 4 0 0 19 7 0 0 0 5 5 4 4 0 11 8 0 4 4 0 0 0 50 19)
((sqrt f64 (/ f64 (+ f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)) (* f64 h2 h2)) 3)) (sqrt f64 (/ f64 (fma f64 h0 h0 (fma f64 h1 h1 (* f64 h2 h2))) 3)) 0 0 15 11 9 8 24 4 0 0 7 6 0 0 0 11 7 8 6 0 7 6 0 7 6 0 0 0 48 17)
((sqrt f64 (/ f64 (+ f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h2 h2)) 3)) (sqrt f64 (/ f64 (fma f64 h1 h1 (fma f64 h0 h0 (* f64 h2 h2))) 3)) 0 0 5 5 4 4 23 4 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 46 16)
((sqrt f64 (/ f64 (sqrt f64 (fma f64 h2 h2 (fma f64 h1 h1 (* f64 h0 h0)))) (sqrt f64 3))) (sqrt f64 (/ f64 (sqrt f64 (fma f64 h2 h2 (fma f64 h0 h0 (* f64 h1 h1)))) (sqrt f64 3))) 0 5 16 8 11 5 23 3 22 0 10 7 15 4 24 8 8 5 5 0 10 7 24 5 5 0 0 19 157 18)
((+ f64 (* f64 1/3 (pow f64 h0 2)) (+ f64 (* f64 1/3 (pow f64 h2 2)) (* f64 1/3 (pow f64 h1 2)))) (* f64 1/3 (fma f64 h2 h2 (fma f64 h0 h0 (* f64 h1 h1)))) 0 5 25 11 16 10 24 17 22 0 11 10 15 4 24 11 11 10 10 0 15 14 22 14 10 0 0 19 156 17)
((+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) h0)) h0) (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0) 0 8 5 5 4 4 23 3 14 0 4 3 6 7 89 5 5 4 4 0 4 3 14 4 4 0 0 9 112 18)
((expm1 f64 (* f64 (hypot f64 h1 h0) (sqrt f64 (sqrt f64 1/3)))) (expm1 f64 (* f64 (sqrt f64 (sqrt f64 1/3)) (hypot f64 h1 h0))) 0 8 2 2 1 1 24 1 15 #f #f #f 451 8 69 2 2 1 1 0 2 1 16 1 1 0 0 11 565 18)
((- f64 (+ f64 (* f64 (sqrt f64 (sqrt f64 1/3)) h1) (* f64 1/2 (* f64 (sqrt f64 (sqrt f64 1/3)) (/ f64 (pow f64 h0 2) h1)))) (* f64 1/8 (* f64 (sqrt f64 (sqrt f64 1/3)) (/ f64 (pow f64 h0 4) (pow f64 h1 3))))) (fma f64 1/2 (* f64 (sqrt f64 (sqrt f64 1/3)) (* f64 (/ f64 h0 h1) h0)) (* f64 (sqrt f64 (sqrt f64 1/3)) (- f64 h1 (* f64 (/ f64 (pow f64 h0 4) (pow f64 h1 3)) 1/8)))) 0 9 15 12 13 11 26 16 17 0 23 20 113 8 69 12 12 11 11 0 18 17 16 13 11 0 0 11 238 18)
((- f64 (+ f64 (* f64 1/2 (* f64 (pow f64 (pow f64 (sqrt f64 1/3) 3) 1/4) (/ f64 (pow f64 h0 2) h1))) (* f64 (pow f64 (pow f64 (sqrt f64 1/3) 3) 1/4) h1)) (* f64 1/8 (* f64 (pow f64 (pow f64 (sqrt f64 1/3) 3) 1/4) (/ f64 (pow f64 h0 4) (pow f64 h1 3))))) (fma f64 1/2 (* f64 (pow f64 (* f64 (sqrt f64 1/3) 1/3) 1/4) (/ f64 h0 (/ f64 h1 h0))) (fma f64 h1 (pow f64 (* f64 (sqrt f64 1/3) 1/3) 1/4) (* f64 (* f64 (pow f64 (* f64 (sqrt f64 1/3) 1/3) 1/4) (/ f64 (pow f64 h0 4) (pow f64 h1 3))) -1/8))) 0 8 16 16 11 11 26 21 16 0 16 11 7 7 62 16 16 11 11 0 162 29 18 11 11 0 0 12 142 17)
((* f64 -1 (* f64 (pow f64 (pow f64 (sqrt f64 1/3) 3) 1/4) h0)) (* f64 h0 (neg f64 (pow f64 (* f64 (sqrt f64 1/3) 1/3) 1/4))) 0 7 6 6 5 5 24 16 18 0 6 5 7 7 62 6 6 5 5 0 54 17 17 5 5 0 0 12 129 16)
((/ f64 (* f64 4 (- f64 (- f64 h0 h1) (* f64 h2 1/2))) h2) (* f64 (- f64 (fma f64 h2 -1/2 h0) h1) (/ f64 4 h2)) 0 17 21 10 16 9 24 14 17 0 10 9 0 17 310 10 10 9 9 0 14 13 16 16 9 0 0 10 124 16)
((/ f64 (* f64 4 (- f64 (- f64 h0 h2) (* f64 h1 1/2))) h1) (* f64 (- f64 (fma f64 h1 -1/2 h0) h2) (/ f64 4 h1)) 0 18 21 10 16 9 26 14 18 0 10 9 0 16 310 10 10 9 9 0 14 13 16 16 9 0 0 10 129 18)
((/ f64 (* f64 4 (- f64 (- f64 h0 h1) (* f64 h2 1/2))) h2) (fma f64 4 (/ f64 (- f64 h0 h1) h2) -2) 0 95 60 20 38 19 4042 30 20 0 355 150 59 88 17135 20 15 19 14 0 133 82 20 38 19 2 0 12 4307 16)
((* f64 (neg f64 1) (/ f64 h0 h1)) (/ f64 (neg f64 h0) h1) 0 23 4 4 3 3 24 3 18 0 4 3 17 21 592 4 4 3 3 0 4 3 18 3 3 0 0 14 155 17)
((fma f64 (neg f64 (/ f64 (cbrt f64 h0) (cbrt f64 h1))) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h1) (cbrt f64 h1))) (* f64 (/ f64 (cbrt f64 h0) (cbrt f64 h1)) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h1) (cbrt f64 h1))))) 0 0 23 96 14 46 12 31 7 17 0 73 41 94 22 602 14 14 12 12 0 96 46 18 21 12 4 0 14 254 18)
((/ f64 (* f64 6 (- f64 h0 1)) (+ f64 (+ f64 h0 1) (* f64 4 (sqrt f64 h0)))) (/ f64 (fma f64 6 h0 -6) (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1))) 0 114 68 10 44 9 24 14 41 0 11 10 0 112 8646 10 10 9 9 0 11 10 39 9 9 2 0 22 308 17)
((/ f64 (* f64 6 (- f64 h0 1)) (+ f64 (+ f64 h0 1) (* f64 4 (sqrt f64 h0)))) (/ f64 (fma f64 6 h0 -6) (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1))) 0 107 68 10 44 9 24 14 41 0 11 10 0 106 8684 10 10 9 9 0 11 10 39 9 9 3 0 22 304 18)
((/ f64 (sqrt f64 (fma f64 6 h0 -6)) (sqrt f64 (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1)))) (/ f64 (sqrt f64 (fma f64 6 h0 -6)) (sqrt f64 (fma f64 4 (sqrt f64 h0) (+ f64 h0 1)))) 0 13 9 6 8 5 24 5 20 0 12 10 5 12 317 6 6 5 5 0 10 8 17 5 5 0 0 12 132 17)
((cbrt f64 (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1))) (cbrt f64 (fma f64 4 (sqrt f64 h0) (+ f64 h0 1))) 0 13 6 6 5 5 24 5 19 0 6 5 5 12 317 6 6 5 5 0 6 5 18 5 5 0 0 12 133 17)
((/ f64 1 (/ f64 1 (* f64 (cbrt f64 (fma f64 6 h0 -6)) (cbrt f64 (fma f64 6 h0 -6))))) (* f64 (cbrt f64 (fma f64 6 h0 -6)) (cbrt f64 (fma f64 6 h0 -6))) 0 17 2 2 1 1 23 1 23 0 2 1 5 16 660 2 2 1 1 0 2 1 22 1 1 0 0 16 153 19)
((/ f64 (/ f64 (cbrt f64 (fma f64 6 h0 -6)) (sqrt f64 (sqrt f64 (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1))))) (sqrt f64 (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1)))) (/ f64 (cbrt f64 (fma f64 6 h0 -6)) (pow f64 (sqrt f64 (sqrt f64 (+ f64 h0 (fma f64 4 (sqrt f64 h0) 1)))) 3)) 0 13 4 4 3 3 23 3 27 0 4 3 9 12 246 4 4 3 3 0 4 3 28 3 3 0 0 22 176 17)
((neg f64 (fma f64 6 h0 -6)) (fma f64 h0 -6 6) 0 18 12 8 10 7 25 10 22 0 15 12 3 16 689 8 8 7 7 0 11 10 22 10 7 0 0 16 153 17)
((sqrt f64 (/ f64 (fma f64 6 h0 -6) (exp f64 (log1p f64 (fma f64 4 (sqrt f64 h0) h0))))) (sqrt f64 (/ f64 (fma f64 h0 6 -6) (exp f64 (log1p f64 (fma f64 4 (sqrt f64 h0) h0))))) 0 17 7 4 6 3 22 3 24 0 4 3 3 14 693 4 4 3 3 0 4 3 22 3 3 0 0 16 150 16)
((+ f64 h0 (/ f64 (* f64 h2 h2) h1)) (fma f64 h2 (/ f64 h2 h1) h0) 0 0 4 4 3 3 25 5 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 49 17)
((+ f64 h1 (/ f64 (* f64 h0 h0) h2)) (fma f64 h0 (/ f64 h0 h2) h1) 0 0 4 4 3 3 24 5 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 49 19)
((+ f64 h0 (/ f64 (* f64 h1 h1) h2)) (fma f64 h1 (/ f64 h1 h2) h0) 0 0 4 4 3 3 25 5 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 48 17)
((+ f64 (/ f64 (pow f64 h1 2) h2) h0) (fma f64 h1 (/ f64 h1 h2) h0) 0 15 4 4 3 3 23 3 23 0 4 3 0 12 603 4 4 3 3 0 4 3 21 3 3 0 0 17 144 18)
((+ f64 (/ f64 (pow f64 h1 2) h2) h0) (fma f64 h1 (/ f64 h1 h2) h0) 0 13 4 4 3 3 23 3 22 0 4 3 0 12 605 4 4 3 3 0 4 3 21 3 3 0 0 17 141 17)
((- f64 (+ f64 (pow f64 h0 1/9) (* f64 1/9 (* f64 (/ f64 (pow f64 h1 2) h2) (pow f64 (/ f64 1 (pow f64 h0 8)) 1/9)))) (* f64 4/81 (* f64 (/ f64 (pow f64 h1 4) (pow f64 h2 2)) (pow f64 (/ f64 1 (pow f64 h0 17)) 1/9)))) (fma f64 (* f64 (/ f64 (pow f64 h1 4) (* f64 h2 h2)) (pow f64 (/ f64 1 (pow f64 h0 17)) 1/9)) -4/81 (fma f64 1/9 (* f64 (* f64 h1 (/ f64 h1 h2)) (pow f64 (/ f64 1 (pow f64 h0 8)) 1/9)) (pow f64 h0 1/9))) 0 7 12 12 11 11 25 13 19 #f #f #f 240 6 40 12 12 11 11 0 14 13 20 11 11 0 0 15 373 18)
((pow f64 (exp f64 (* f64 1/9 (- f64 (log f64 (/ f64 1 h2)) (* f64 2 (log f64 (/ f64 -1 h1)))))) 6) (pow f64 (pow f64 (exp f64 1/9) (fma f64 (log f64 (/ f64 -1 h1)) -2 (neg f64 (log f64 h2)))) 6) 0 6 9 9 8 8 26 9 20 0 37 12 11 6 42 9 9 8 8 0 95 16 22 8 8 0 0 17 156 18)
((+ f64 (* f64 2/3 (/ f64 (* f64 (pow f64 h1 2) (pow f64 (exp f64 (* f64 1/9 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0))))) 6)) (* f64 h2 h0))) (pow f64 (exp f64 (* f64 1/9 (- f64 (log f64 -1) (log f64 (/ f64 -1 h0))))) 6)) (fma f64 2/3 (* f64 (* f64 (/ f64 h1 h2) (/ f64 h1 h0)) (pow f64 (pow f64 (exp f64 1/9) (- f64 (log f64 -1) (log f64 (/ f64 -1 h0)))) 6)) (pow f64 (pow f64 (exp f64 1/9) (- f64 (log f64 -1) (log f64 (/ f64 -1 h0)))) 6)) 0 7 8 8 6 6 25 9 20 0 21 16 66 6 42 8 8 6 6 0 16 13 23 6 6 0 0 17 206 16)
((/ f64 (* f64 h1 (+ f64 (/ f64 h1 h0) 1)) (+ f64 h1 1)) (/ f64 (fma f64 h1 (/ f64 h1 h0) h1) (+ f64 h1 1)) 0 44 4 4 3 3 24 4 52 0 8 7 1 40 2435 4 4 3 3 0 6 5 50 3 3 0 0 35 279 17)
((/ f64 (* f64 h0 (+ f64 (/ f64 h0 h1) 1)) (+ f64 h0 1)) (/ f64 (fma f64 h0 (/ f64 h0 h1) h0) (+ f64 h0 1)) 0 39 4 4 3 3 24 4 51 0 8 7 1 38 2430 4 4 3 3 0 6 5 50 3 3 0 0 35 273 18)
((/ f64 (* f64 h0 (+ f64 (/ f64 h0 h1) 1)) (+ f64 h0 1)) (/ f64 (fma f64 h0 (/ f64 h0 h1) h0) (+ f64 h0 1)) 0 50 4 4 3 3 24 4 42 0 7 6 0 47 9482 4 4 3 3 0 6 5 42 3 3 0 0 29 253 17)
((/ f64 (* f64 (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0)) (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0))) 1) (* f64 (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0)) (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0))) 0 10 2 2 1 1 25 1 19 0 2 1 3 9 117 2 2 1 1 0 2 1 18 1 1 0 0 14 131 17)
((+ f64 (/ f64 (pow f64 h0 2) h1) h0) (fma f64 h0 (/ f64 h0 h1) h0) 0 10 4 4 3 3 24 3 18 0 4 3 3 9 117 4 4 3 3 0 4 3 20 3 3 0 0 14 131 18)
((fma f64 (* f64 (cbrt f64 (+ f64 1 (/ f64 h0 h1))) (cbrt f64 (+ f64 1 (/ f64 h0 h1)))) (cbrt f64 (+ f64 1 (/ f64 h0 h1))) (neg f64 (* f64 (/ f64 1 h1) 1))) (+ f64 1 (/ f64 (+ f64 h0 -1) h1)) 0 20 305 20 74 12 27 11 25 0 21 12 9 20 720 20 8 12 7 0 106 23 25 31 12 10 0 20 199 18)
((fma f64 (neg f64 (/ f64 (sqrt f64 1) (sqrt f64 h1))) (/ f64 (sqrt f64 1) (sqrt f64 h1)) (* f64 (/ f64 (sqrt f64 1) (sqrt f64 h1)) (/ f64 (sqrt f64 1) (sqrt f64 h1)))) 0 0 22 41 20 11 8 27 9 25 0 59 18 62 18 722 20 20 8 8 0 41 11 25 11 8 0 0 20 234 16)
((pow f64 (/ f64 (* f64 (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0)) (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0))) 1) 3) (pow f64 (cbrt f64 (fma f64 h0 (/ f64 h0 h1) h0)) 6) 0 9 5 5 4 4 24 4 19 0 7 6 13 7 119 5 5 4 4 0 6 4 20 4 4 0 0 15 144 16)
((/ f64 (sqrt f64 (fma f64 h1 h0 h0)) (sqrt f64 h1)) (/ f64 (sqrt f64 (fma f64 h0 h1 h0)) (sqrt f64 h1)) 0 15 7 4 6 3 23 3 23 0 18 16 9 13 337 4 4 3 3 0 4 3 23 3 3 0 0 18 158 16)
((* f64 (* f64 h0 (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h1 2) 1) h2) h4) 16))) (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h3 2) 1) h5) h4) 16))) (* f64 h0 (* f64 (cos f64 (* f64 (fma f64 h1 2 1) (* f64 (/ f64 h2 16) h4))) (cos f64 (* f64 (fma f64 2 h3 1) (/ f64 h5 (/ f64 16 h4)))))) 0 8 16 14 15 13 23 11 24 0 16 15 2 7 77 14 14 13 13 0 14 13 22 15 13 0 1 15 144 17)
((* f64 (* f64 h0 (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h1 2) 1) h5) h3) 16))) (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h4 2) 1) h2) h3) 16))) (* f64 h0 (* f64 (cos f64 (* f64 h2 (* f64 (/ f64 h3 16) (fma f64 2 h4 1)))) (cos f64 (/ f64 (fma f64 2 (* f64 h1 h3) h3) (/ f64 16 h5))))) 0 9 24 20 22 19 25 22 23 0 29 28 9 7 97 20 18 19 17 0 26 24 21 22 19 1 1 15 156 16)
((* f64 (* f64 h0 (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h1 2) 1) h2) h3) 16))) (cos f64 (/ f64 (* f64 (* f64 (+ f64 (* f64 h4 2) 1) h5) h3) 16))) (* f64 h0 (* f64 (cos f64 (* f64 h2 (* f64 h3 (fma f64 h1 1/8 1/16)))) (cos f64 (* f64 h3 (* f64 h5 (fma f64 h4 1/8 1/16)))))) 0 58 154 42 100 33 77 97 36 0 93 82 34 57 3951 42 34 33 26 0 146 96 40 64 31 20 2 21 365 19)
((* f64 (cos f64 (* f64 h2 (* f64 h1 (* f64 h0 1/8)))) (cos f64 (* f64 h2 (* f64 h1 1/16)))) (* f64 (cos f64 (* f64 h1 (* f64 h2 1/16))) (cos f64 (* f64 h0 (* f64 (* f64 h1 1/8) h2)))) 0 5 34 10 12 9 23 10 25 #f #f #f 353 4 25 10 10 9 9 0 14 12 24 10 9 0 0 23 503 19)
((cos f64 (* f64 h1 (* f64 (fma f64 h0 1/8 1/16) h2))) (cos f64 (* f64 h1 (* f64 h2 (fma f64 h0 1/8 1/16)))) 0 5 18 2 10 1 23 1 24 0 16 11 10 4 25 2 2 1 1 0 14 9 25 1 1 0 0 22 160 17)
((- f64 (+ f64 (* f64 1/3072 (* f64 (sin f64 (* f64 1/16 (* f64 h0 h3))) (* f64 (pow f64 h4 3) (* f64 (pow f64 h0 3) (* f64 (cos f64 (* f64 1/16 (* f64 h0 h1))) (* f64 (pow f64 h3 3) h2)))))) (* f64 (cos f64 (* f64 1/16 (* f64 h0 h3))) (* f64 (cos f64 (* f64 1/16 (* f64 h0 h1))) h2))) (+ f64 (* f64 1/8 (* f64 (sin f64 (* f64 1/16 (* f64 h0 h3))) (* f64 h4 (* f64 h0 (* f64 (cos f64 (* f64 1/16 (* f64 h0 h1))) (* f64 h3 h2)))))) (* f64 1/128 (* f64 (cos f64 (* f64 1/16 (* f64 h0 h3))) (* f64 (pow f64 h4 2) (* f64 (pow f64 h0 2) (* f64 (cos f64 (* f64 1/16 (* f64 h0 h1))) (* f64 (pow f64 h3 2) h2)))))))) (- f64 (fma f64 (* f64 (cos f64 (* f64 h1 (* f64 h0 1/16))) h2) (cos f64 (* f64 h3 (* f64 h0 1/16))) (* f64 (sin f64 (* f64 h3 (* f64 h0 1/16))) (* f64 (* f64 (* f64 (cos f64 (* f64 h1 (* f64 h0 1/16))) (pow f64 h0 3)) (* f64 (* f64 h2 (pow f64 h3 3)) (pow f64 h4 3))) 1/3072))) (fma f64 1/8 (* f64 h4 (* f64 (* f64 h0 (* f64 (cos f64 (* f64 h1 (* f64 h0 1/16))) (* f64 h2 h3))) (sin f64 (* f64 h3 (* f64 h0 1/16))))) (* f64 1/128 (* f64 (* f64 h4 h4) (* f64 (* f64 (* f64 (cos f64 (* f64 h1 (* f64 h0 1/16))) (* f64 h3 h3)) (* f64 h2 (* f64 h0 h0))) (cos f64 (* f64 h3 (* f64 h0 1/16)))))))) 0 6 47 47 28 28 25 28 24 #f #f #f 314 5 30 47 47 28 27 0 115 37 24 28 28 3 3 20 484 18)
((- f64 (+ f64 (* f64 (cos f64 (* f64 h0 (* f64 h3 (+ f64 1/16 (* f64 1/8 h4))))) h2) (* f64 1/1572864 (* f64 (pow f64 h0 4) (* f64 (pow f64 h1 4) (* f64 (cos f64 (* f64 h0 (* f64 h3 (+ f64 1/16 (* f64 1/8 h4))))) h2))))) (* f64 1/512 (* f64 (pow f64 h0 2) (* f64 (pow f64 h1 2) (* f64 (cos f64 (* f64 h0 (* f64 h3 (+ f64 1/16 (* f64 1/8 h4))))) h2))))) (fma f64 h2 (cos f64 (* f64 h0 (* f64 h3 (fma f64 1/8 h4 1/16)))) (fma f64 (* f64 (pow f64 h0 4) (pow f64 h1 4)) (* f64 (* f64 h2 (cos f64 (* f64 h0 (* f64 h3 (fma f64 1/8 h4 1/16))))) 1/1572864) (* f64 (* f64 (* f64 h0 h0) (* f64 (* f64 h1 h1) (* f64 h2 (cos f64 (* f64 h0 (* f64 h3 (fma f64 1/8 h4 1/16))))))) -1/512))) 0 6 45 37 24 25 25 23 24 #f #f #f 310 5 30 37 31 25 22 0 60 29 23 19 19 2 2 20 469 17)
((log f64 (cbrt f64 (* f64 h2 (* f64 h1 (fma f64 h0 1/8 1/16))))) (log f64 (cbrt f64 (* f64 h1 (* f64 h2 (fma f64 h0 1/8 1/16))))) 0 6 4 4 3 3 24 3 19 0 9 7 53 6 41 4 4 3 3 0 4 3 18 3 3 0 0 14 177 18)
((pow f64 (* f64 1/16 (* f64 h1 h2)) 1/3) (cbrt f64 (* f64 h1 (* f64 h2 1/16))) 0 6 8 4 5 3 23 3 17 #f #f #f 244 6 41 4 4 3 3 0 8 5 19 3 3 0 0 14 364 17)
((/ f64 (- f64 (+ f64 (* f64 (+ f64 h0 h1) h3) (* f64 (+ f64 h2 h1) h4)) (* f64 h1 h5)) (+ f64 (+ f64 h0 h2) h1)) (/ f64 (fma f64 (+ f64 h0 h1) h3 (+ f64 (* f64 h2 h4) (* f64 h1 (- f64 h4 h5)))) (+ f64 h0 (+ f64 h1 h2))) 0 7 9 9 8 8 24 17 24 0 18 15 13 6 60 9 9 8 8 0 15 14 23 8 8 0 0 18 159 18)
((/ f64 (- f64 (+ f64 (* f64 (+ f64 h0 h4) h2) (* f64 (+ f64 h3 h4) h1)) (* f64 h4 h5)) (+ f64 (+ f64 h0 h3) h4)) (/ f64 (fma f64 h1 (+ f64 h3 h4) (+ f64 (* f64 h0 h2) (* f64 h4 (- f64 h2 h5)))) (+ f64 h0 (+ f64 h3 h4))) 0 8 12 12 11 11 24 17 24 0 13 12 13 7 59 12 10 11 9 0 26 23 23 11 11 0 0 18 159 17)
((/ f64 (- f64 (+ f64 (* f64 (+ f64 h0 h1) h2) (* f64 (+ f64 h3 h1) h4)) (* f64 h1 h5)) (+ f64 (+ f64 h0 h3) h1)) (/ f64 (fma f64 h1 (- f64 h4 h5) (fma f64 (+ f64 h0 h1) h2 (* f64 h3 h4))) (+ f64 h0 (+ f64 h1 h3))) 0 31 34 18 27 15 25 17 19 0 17 16 3 30 1292 18 17 15 13 0 17 16 22 27 15 1 0 13 162 17)
((/ f64 (* f64 h2 (+ f64 h0 h3)) (+ f64 h0 (+ f64 h3 h5))) (* f64 (/ f64 h2 (+ f64 h0 (+ f64 h3 h5))) (+ f64 h0 h3)) 0 4 9 9 5 5 23 1 15 0 2 1 30 3 15 9 9 5 6 0 2 1 16 5 5 0 0 13 138 16)
((+ f64 (* f64 h2 h3) (* f64 h0 h2)) (* f64 h2 (+ f64 h0 h3)) 0 4 8 4 7 3 23 3 15 #f #f #f 216 3 15 4 4 3 3 0 8 7 17 3 3 0 0 13 327 18)
((/ f64 1 (/ f64 1 1)) 1 0 4 3 3 1 1 23 1 17 0 3 1 1 3 7 3 3 1 1 0 3 1 18 1 1 0 0 14 119 17)
((- f64 (/ f64 (* f64 h2 h5) h3) (+ f64 (/ f64 (* f64 (pow f64 h2 2) h5) (pow f64 h3 2)) (/ f64 (* f64 h2 (* f64 h1 h5)) (pow f64 h3 2)))) (- f64 (* f64 (/ f64 h2 h3) h5) (+ f64 (/ f64 (* f64 h2 h2) (/ f64 (* f64 h3 h3) h5)) (/ f64 h2 (/ f64 (* f64 h3 h3) (* f64 h1 h5))))) 0 4 8 8 6 6 25 7 17 #f #f #f 336 4 7 8 8 6 6 0 17 12 16 6 6 0 0 14 454 19)
((* f64 h0 (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) 1)) (* f64 h0 (* f64 (cbrt f64 h1) (cbrt f64 h1))) 0 7 2 2 1 1 22 1 21 0 2 1 12 6 30 2 2 1 1 0 2 1 20 1 1 0 0 16 143 18)
((* f64 (sqrt f64 h0) (/ f64 (sqrt f64 h1) (sqrt f64 (+ f64 (+ f64 h1 h2) h3)))) (* f64 (sqrt f64 h0) (/ f64 (sqrt f64 h1) (sqrt f64 (+ f64 h1 (+ f64 h2 h3))))) 0 6 5 2 4 1 23 3 21 0 4 3 12 5 30 2 2 1 1 0 4 3 20 1 1 0 0 16 145 19)
((- f64 (/ f64 (* f64 h0 h1) (+ f64 h0 h3)) (/ f64 (* f64 h0 (* f64 h2 h1)) (pow f64 (+ f64 h0 h3) 2))) (- f64 (* f64 (/ f64 h0 (+ f64 h0 h3)) h1) (/ f64 h0 (/ f64 (pow f64 (+ f64 h0 h3) 2) (* f64 h1 h2)))) 0 5 8 5 7 4 24 3 19 0 16 11 14 4 18 5 5 4 4 0 6 5 21 4 4 0 0 16 143 17)
((/ f64 (sqrt f64 h0) (/ f64 (+ f64 (+ f64 h2 h0) h3) (cbrt f64 h1))) (* f64 (cbrt f64 h1) (/ f64 (sqrt f64 h0) (+ f64 h0 (+ f64 h2 h3)))) 0 5 8 5 7 4 22 4 20 #f #f #f 373 4 18 5 5 4 4 0 5 4 22 4 4 0 0 16 502 18)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h3) (* f64 (atan2 f64 h1 h0) h2))) (cos f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h2) (* f64 (atan2 f64 h1 h0) h3)))) (/ f64 (cos f64 (fma f64 (log f64 (hypot f64 h0 h1)) h2 (* f64 (atan2 f64 h1 h0) h3))) (/ f64 (pow f64 (exp f64 h2) (atan2 f64 h1 h0)) (pow f64 (hypot f64 h0 h1) h3))) 0 7 14 14 11 11 22 12 15 0 16 13 13 6 49 14 13 11 10 0 18 13 20 11 11 0 0 12 132 16)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)))) h0) (* f64 (atan2 f64 h1 h2) h3))) (cos f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)))) h3) (* f64 (atan2 f64 h1 h2) h0)))) (* f64 (/ f64 (pow f64 (hypot f64 h1 h2) h0) (pow f64 (exp f64 h3) (atan2 f64 h1 h2))) (cos f64 (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2))))) 0 7 19 12 16 9 24 10 15 0 18 15 13 6 50 12 12 9 9 0 18 15 20 16 9 0 0 12 136 17)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h2) (* f64 (atan2 f64 h1 h0) h3))) (cos f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h3) (* f64 (atan2 f64 h1 h0) h2)))) (* f64 (/ f64 (pow f64 (hypot f64 h0 h1) h2) (pow f64 (exp f64 h3) (atan2 f64 h1 h0))) (cos f64 (fma f64 (log f64 (hypot f64 h0 h1)) h3 (* f64 h2 (atan2 f64 h1 h0))))) 0 21 22 9 19 7 23 11 21 0 13 11 4 19 547 9 9 7 7 0 11 9 11 15 7 1 0 15 144 17)
((- f64 (* f64 h2 (atan2 f64 h0 h3)) (* f64 (log f64 (/ f64 -1 h0)) h1)) (- f64 (* f64 h2 (atan2 f64 h0 h3)) (* f64 h1 (log f64 (/ f64 -1 h0)))) 0 5 2 2 1 1 24 1 12 0 74 47 168 4 27 2 2 1 1 0 4 3 13 1 1 0 0 10 271 18)
((- f64 (+ f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (+ f64 (* f64 1/48 (/ f64 (* f64 (pow f64 h3 3) (* f64 (pow f64 h1 6) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (pow f64 h2 6))) (+ f64 (* f64 1/4 (/ f64 (* f64 h3 (* f64 (pow f64 h1 4) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (pow f64 h2 4))) (* f64 1/8 (/ f64 (* f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (* f64 (pow f64 h3 2) (pow f64 h1 6))) (pow f64 h2 6)))))) (+ f64 (* f64 1/8 (/ f64 (* f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (* f64 (pow f64 h3 2) (pow f64 h1 4))) (pow f64 h2 4))) (+ f64 (* f64 1/2 (/ f64 (* f64 h3 (* f64 (pow f64 h1 2) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (pow f64 h2 2))) (* f64 1/6 (/ f64 (* f64 h3 (* f64 (pow f64 h1 6) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (pow f64 h2 6)))))) (+ f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (- f64 (fma f64 1/48 (* f64 (/ f64 (pow f64 h3 3) (pow f64 h2 6)) (* f64 (pow f64 h1 6) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (fma f64 1/4 (/ f64 (* f64 (* f64 h3 (pow f64 h1 4)) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2)))))) (pow f64 h2 4)) (* f64 1/8 (/ f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (/ f64 (pow f64 h2 6) (* f64 (* f64 h3 h3) (pow f64 h1 6))))))) (fma f64 1/8 (* f64 (/ f64 (cos f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))) (pow f64 h2 4)) (* f64 (* f64 h3 h3) (pow f64 h1 4))) (fma f64 1/2 (* f64 (/ f64 h3 (* f64 h2 h2)) (* f64 (* f64 h1 h1) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2))))))) (* f64 1/6 (* f64 (/ f64 h3 (pow f64 h2 6)) (* f64 (pow f64 h1 6) (sin f64 (- f64 (* f64 h0 (atan2 f64 h1 h2)) (* f64 h3 (log f64 (/ f64 -1 h2)))))))))))) 0 5 20 20 18 18 25 14 16 0 30 20 22 4 16 20 20 18 18 0 34 18 17 18 18 3 3 14 170 18)
((* f64 (* f64 (cbrt f64 (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2)))) (cbrt f64 (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2))))) (cbrt f64 (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2))))) (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2))) 0 5 2 2 1 1 24 1 16 0 2 1 21 4 15 2 2 1 1 0 2 1 16 1 1 0 0 14 135 17)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)))) h0) (* f64 (atan2 f64 h1 h2) h3))) (sin f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h2 h2) (* f64 h1 h1)))) h3) (* f64 (atan2 f64 h1 h2) h0)))) (* f64 (/ f64 (pow f64 (hypot f64 h1 h2) h0) (pow f64 (exp f64 h3) (atan2 f64 h1 h2))) (sin f64 (fma f64 h3 (log f64 (hypot f64 h1 h2)) (* f64 h0 (atan2 f64 h1 h2))))) 0 7 19 12 16 9 24 10 16 0 18 15 13 6 49 12 12 9 9 0 18 15 20 16 9 0 0 12 137 18)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)))) h2) (* f64 (atan2 f64 h0 h1) h3))) (sin f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)))) h3) (* f64 (atan2 f64 h0 h1) h2)))) (* f64 (/ f64 (pow f64 (hypot f64 h0 h1) h2) (pow f64 (exp f64 h3) (atan2 f64 h0 h1))) (sin f64 (fma f64 (log f64 (hypot f64 h0 h1)) h3 (* f64 h2 (atan2 f64 h0 h1))))) 0 7 22 11 17 8 24 9 16 0 19 16 13 6 50 11 11 8 8 0 25 13 19 15 8 0 0 12 137 18)
((* f64 (exp f64 (- f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h2) (* f64 (atan2 f64 h1 h0) h3))) (sin f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) h3) (* f64 (atan2 f64 h1 h0) h2)))) (* f64 (/ f64 (pow f64 (hypot f64 h0 h1) h2) (pow f64 (exp f64 h3) (atan2 f64 h1 h0))) (sin f64 (fma f64 (log f64 (hypot f64 h0 h1)) h3 (* f64 h2 (atan2 f64 h1 h0))))) 0 20 22 9 19 7 24 11 20 0 13 11 4 19 551 9 9 7 7 0 11 9 11 15 7 1 0 15 141 17)
((+ f64 (* f64 h2 (atan2 f64 h0 h3)) (* f64 (log f64 (sqrt f64 (+ f64 (pow f64 h3 2) (pow f64 h0 2)))) h1)) (fma f64 h1 (log f64 (hypot f64 h0 h3)) (* f64 h2 (atan2 f64 h0 h3))) 0 6 14 8 8 7 24 8 12 #f #f #f 265 4 26 8 8 7 7 0 8 7 14 7 7 0 0 10 368 18)
((- f64 (+ f64 (* f64 h2 (atan2 f64 h0 h3)) (* f64 1/2 (/ f64 (* f64 (pow f64 h3 2) h1) (pow f64 h0 2)))) (* f64 h1 (log f64 (/ f64 -1 h0)))) (- f64 (fma f64 h2 (atan2 f64 h0 h3) (/ f64 1/2 (* f64 (/ f64 h0 h1) (/ f64 h0 (* f64 h3 h3))))) (* f64 h1 (log f64 (/ f64 -1 h0)))) 0 5 8 8 7 7 28 22 12 #f #f #f 264 4 26 8 8 7 7 0 22 17 14 7 7 0 0 10 368 16)
((exp f64 (log1p f64 (expm1 f64 (sin f64 (fma f64 (log f64 (hypot f64 h3 h0)) h1 (* f64 h2 (atan2 f64 h0 h3))))))) (exp f64 (sin f64 (fma f64 h1 (log f64 (hypot f64 h0 h3)) (* f64 h2 (atan2 f64 h0 h3))))) 0 5 18 12 9 9 22 #f 19 #f #f #f 430 4 31 12 12 9 9 0 14 11 20 9 9 0 0 16 556 17)
((+ f64 (sin f64 (* f64 h2 (atan2 f64 h0 h3))) (* f64 (cos f64 (* f64 h2 (atan2 f64 h0 h3))) (* f64 (log f64 (sqrt f64 (+ f64 (pow f64 h3 2) (pow f64 h0 2)))) h1))) (fma f64 h1 (* f64 (cos f64 (* f64 h2 (atan2 f64 h0 h3))) (log f64 (hypot f64 h0 h3))) (sin f64 (* f64 h2 (atan2 f64 h0 h3)))) 0 5 15 9 9 8 25 10 19 #f #f #f 427 4 31 9 9 8 8 0 11 10 19 8 8 0 0 16 554 17)
((sin f64 (* f64 (log f64 (hypot f64 h1 h0)) h2)) (sin f64 (* f64 (log f64 (hypot f64 h0 h1)) h2)) 0 3 8 8 5 5 22 #f 18 0 8 5 99 3 6 8 8 5 5 0 10 7 18 5 5 0 0 16 223 19)
((* f64 (log f64 (sqrt f64 (+ f64 (pow f64 h0 2) (pow f64 h1 2)))) h2) (* f64 (log f64 (hypot f64 h0 h1)) h2) 0 3 14 4 7 3 23 3 18 0 4 3 99 3 6 4 4 3 3 0 6 5 20 3 3 0 0 16 222 16)
((sin f64 (* f64 (log f64 (pow f64 (pow f64 (hypot f64 h2 h0) 2) 1/3)) h1)) (sin f64 (* f64 h1 (log f64 (cbrt f64 (pow f64 (hypot f64 h0 h2) 2))))) 0 3 10 10 7 7 120413 #f 18 0 75 23 104 3 6 10 10 7 7 0 19 9 19 7 7 0 0 16 120619 18)
((- f64 (cos f64 (* f64 (log f64 (pow f64 (/ f64 1 h2) -1/3)) h1)) (* f64 1/6 (/ f64 (* f64 (sin f64 (* f64 (log f64 (pow f64 (/ f64 1 h2) -1/3)) h1)) (* f64 (pow f64 h0 2) h1)) (pow f64 h2 2)))) (+ f64 (cos f64 (* f64 h1 (* f64 -1/3 (neg f64 (log f64 h2))))) (* f64 -1/6 (/ f64 (sin f64 (* f64 h1 (* f64 -1/3 (neg f64 (log f64 h2))))) (* f64 (/ f64 h2 h1) (/ f64 h2 (* f64 h0 h0)))))) 0 3 14 14 10 10 25 23 18 0 147 54 239 2 7 14 14 10 10 0 16 10 20 10 10 0 0 16 373 18)
((+ f64 (* f64 (* f64 (/ f64 1 6) (pow f64 (* f64 -2 (log f64 h1)) 1/2)) (cos f64 (* f64 (* f64 2 (PI f64)) h0))) 1/2) (fma f64 1/6 (* f64 (sqrt f64 (* f64 -2 (log f64 h1))) (cos f64 (* f64 h0 (* f64 2 (PI f64))))) 1/2) 0 18 6 6 5 5 24 5 66 0 10 9 0 17 1086 6 6 5 5 0 6 5 64 5 5 0 0 56 319 17)
((+ f64 (* f64 (* f64 (/ f64 1 6) (pow f64 (* f64 -2 (log f64 h0)) 1/2)) (cos f64 (* f64 (* f64 2 (PI f64)) h1))) 1/2) (fma f64 1/6 (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (cos f64 (* f64 2 (* f64 (PI f64) h1)))) 1/2) 0 17 6 6 5 5 25 5 64 0 6 5 0 16 1089 6 6 5 5 0 6 5 64 5 5 0 0 56 316 18)
((+ f64 (* f64 (* f64 (/ f64 1 6) (pow f64 (* f64 -2 (log f64 h0)) 1/2)) (cos f64 (* f64 (* f64 2 (PI f64)) h1))) 1/2) (fma f64 1/6 (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (cos f64 (* f64 2 (* f64 (PI f64) h1)))) 1/2) 0 37 17 6 14 5 24 5 50 0 6 5 0 35 6025 6 6 5 5 0 6 5 51 5 5 0 0 42 283 18)
((* f64 (/ f64 1 6) (* f64 (cbrt f64 (pow f64 (* f64 -2 (log f64 h0)) 1/2)) (cbrt f64 (pow f64 (* f64 -2 (log f64 h0)) 1/2)))) (* f64 1/6 (* f64 (cbrt f64 (sqrt f64 (* f64 -2 (log f64 h0)))) (cbrt f64 (sqrt f64 (* f64 -2 (log f64 h0)))))) 0 9 4 4 2 2 25 2 26 0 4 2 6 8 110 4 4 2 2 0 6 4 27 2 2 0 0 21 163 17)
((+ f64 1/2 (* f64 1/6 (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (cos f64 (* f64 2 (* f64 (PI f64) h1)))))) (fma f64 (sqrt f64 (* f64 -2 (log f64 h0))) (* f64 1/6 (cos f64 (* f64 2 (* f64 h1 (PI f64))))) 1/2) 0 9 25 11 15 8 24 6 26 #f #f #f 262 9 109 11 11 8 8 0 15 8 26 8 8 0 0 20 419 19)
((sqrt f64 (* f64 (sqrt f64 2) (cos f64 (* f64 2 (* f64 h0 (PI f64)))))) (sqrt f64 (* f64 (sqrt f64 2) (cos f64 (* f64 2 (* f64 (PI f64) h0))))) 0 10 4 2 3 1 23 1 21 0 10 8 6 8 115 2 2 1 1 0 4 3 21 1 1 0 0 16 141 16)
((+ f64 1/2 (* f64 1/6 (* f64 (sqrt f64 2) (* f64 (sqrt f64 (neg f64 (log f64 h1))) (cos f64 (* f64 2 (* f64 (PI f64) h0))))))) (fma f64 1/6 (* f64 (sqrt f64 (neg f64 (log f64 h1))) (* f64 (sqrt f64 2) (cos f64 (* f64 2 (* f64 (PI f64) h0))))) 1/2) 0 9 8 8 6 6 24 6 23 0 34 19 6 8 116 8 8 6 6 0 6 5 21 6 6 0 0 16 147 17)
((sqrt f64 (* f64 (sqrt f64 (neg f64 (log f64 h1))) (* f64 (sqrt f64 2) (cos f64 (* f64 2 (* f64 (PI f64) h0)))))) (sqrt f64 (* f64 (sqrt f64 2) (* f64 (sqrt f64 (neg f64 (log f64 h1))) (cos f64 (* f64 (PI f64) (* f64 2 h0)))))) 0 9 13 7 9 6 23 7 21 0 9 8 6 8 103 7 7 6 6 0 7 6 23 8 6 0 0 17 147 18)
((+ f64 1/2 (* f64 1/6 (* f64 (sqrt f64 2) (* f64 (sqrt f64 (neg f64 (log f64 h1))) (cos f64 (* f64 2 (* f64 (PI f64) h0))))))) (fma f64 (sqrt f64 (neg f64 (log f64 h1))) (* f64 (sqrt f64 2) (* f64 (cos f64 (* f64 (PI f64) (* f64 2 h0))) 1/6)) 1/2) 0 11 28 23 18 18 23 12 23 0 58 25 6 8 137 23 18 18 13 0 14 12 21 16 18 1 1 17 154 16)
((expm1 f64 (* f64 (sqrt f64 (/ f64 1 6)) (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (sqrt f64 1/6)))) (expm1 f64 (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) 1/6)) 0 16 25 5 13 4 25 5 23 #f #f #f 197 15 739 5 5 4 4 0 7 5 22 4 4 0 0 17 346 17)
((* f64 (sqrt f64 (/ f64 (cbrt f64 1) (cbrt f64 6))) (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (sqrt f64 1/6))) (* f64 (sqrt f64 1/6) (* f64 (sqrt f64 (* f64 -2 (log f64 h0))) (sqrt f64 (/ f64 1 (cbrt f64 6))))) 0 15 5 5 4 4 22 4 24 0 5 4 2 14 729 5 5 4 4 0 5 4 22 4 4 0 0 17 149 18)
((* f64 (neg f64 h0) h0) (* f64 h0 (neg f64 h0)) 0 8 2 2 1 1 23 1 14 0 2 1 4 7 134 2 2 1 1 0 2 1 15 1 1 0 0 9 110 17)
((- f64 (* f64 (* f64 h1 h1) (* f64 h1 h1)) (* f64 (* f64 h0 h0) (* f64 h0 h0))) (- f64 (pow f64 h1 4) (pow f64 h0 4)) 0 8 27 9 18 5 24 5 14 0 11 7 4 8 136 9 9 5 7 0 11 5 14 5 5 0 0 9 111 15)
((+ f64 (* f64 h1 h0) (* f64 h0 h1)) (* f64 h0 (+ f64 h1 h1)) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((+ f64 (* f64 h0 h1) (* f64 h1 h0)) (* f64 h0 (+ f64 h1 h1)) 0 0 5 3 2 2 23 2 0 0 5 2 0 0 0 3 3 2 2 0 5 2 0 2 2 0 0 0 48 18)
((+ f64 (* f64 h0 h1) (* f64 h1 h0)) (* f64 h0 (+ f64 h1 h1)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 19)
((* f64 1/2 (sqrt f64 (* f64 2 (- f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) h0)))) (* f64 1/2 (sqrt f64 (* f64 -2 (- f64 h0 (hypot f64 h0 h1))))) 0 27 23 12 20 10 24 14 27 0 21 19 1 25 788 12 12 10 10 0 17 16 24 10 10 0 0 14 170 16)
((* f64 1/2 (sqrt f64 (* f64 2 (- f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0))) h1)))) (* f64 1/2 (sqrt f64 (* f64 -2 (- f64 h1 (hypot f64 h0 h1))))) 0 27 22 11 20 10 23 18 28 0 18 17 1 25 785 11 11 10 10 0 18 17 24 10 10 0 0 14 170 17)
((* f64 1/2 (sqrt f64 (* f64 2 (- f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) h0)))) (* f64 1/2 (sqrt f64 (* f64 2 (- f64 (hypot f64 h0 h1) h0)))) 0 17 18 2 17 1 23 1 25 0 2 1 0 16 498 2 2 1 1 0 6 5 25 1 1 0 0 14 155 17)
((* f64 (* f64 1/2 (sin f64 h1)) (+ f64 (exp f64 (- f64 0 h0)) (exp f64 h0))) (* f64 (sin f64 h1) (fma f64 1/2 (exp f64 h0) (/ f64 1/2 (exp f64 h0)))) 0 35 22 10 15 9 25 12 29 0 17 15 0 32 2819 10 10 9 9 0 22 16 29 9 9 0 0 21 197 17)
((* f64 (* f64 1/2 (sin f64 h0)) (+ f64 (exp f64 (- f64 0 h1)) (exp f64 h1))) (* f64 (sin f64 h0) (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1)))) 0 35 22 10 15 9 25 12 31 0 17 15 0 32 2823 10 10 9 9 0 20 16 29 9 9 0 0 21 197 16)
((* f64 (* f64 1/2 (sin f64 h0)) (+ f64 (exp f64 (- f64 0 h1)) (exp f64 h1))) (* f64 (sin f64 h0) (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1)))) 0 33 22 10 15 9 25 12 32 0 17 16 0 32 2647 10 10 9 9 0 22 16 32 9 9 0 0 24 206 17)
((+ f64 (* f64 1/24 (* f64 (sin f64 h1) (pow f64 h0 4))) (+ f64 (sin f64 h1) (* f64 1/2 (* f64 (sin f64 h1) (pow f64 h0 2))))) (+ f64 (sin f64 h1) (* f64 (sin f64 h1) (+ f64 (* f64 1/24 (pow f64 h0 4)) (* f64 1/2 (* f64 h0 h0))))) 0 11 10 10 9 9 24 16 27 0 16 14 5 9 138 10 10 9 9 0 17 16 14 9 9 0 0 21 156 18)
((* f64 (/ f64 1/2 (exp f64 h1)) (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0)))) (* f64 1/2 (/ f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) (exp f64 h1))) 0 9 7 6 6 5 23 2 19 0 3 2 8 9 95 6 5 5 4 0 3 2 18 6 5 0 0 14 134 16)
((* f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h1))) (* f64 1/2 (exp f64 h1))) h0) (* f64 h0 (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1)))) 0 10 6 6 5 5 24 8 20 #f #f #f 307 9 95 6 6 5 5 0 6 5 19 5 5 0 0 14 435 18)
((- f64 (+ f64 (* f64 1/2 (* f64 h1 (exp f64 h0))) (* f64 1/2 (/ f64 h1 (exp f64 h0)))) (+ f64 (* f64 1/8 (* f64 (pow f64 h1 2) (pow f64 (exp f64 h0) 2))) (+ f64 (* f64 1/4 (pow f64 h1 2)) (* f64 1/8 (/ f64 (pow f64 h1 2) (pow f64 (exp f64 h0) 2)))))) (- f64 (fma f64 1/2 (fma f64 (exp f64 h0) h1 (/ f64 h1 (exp f64 h0))) (* f64 (* f64 (/ f64 h1 (pow f64 (exp f64 h0) 2)) h1) -1/8)) (* f64 (* f64 h1 h1) (+ f64 (* f64 1/8 (pow f64 (exp f64 h0) 2)) 1/4))) 0 7 18 18 16 16 38 31 17 #f #f #f 368 6 24 18 18 16 16 0 19 17 16 16 16 1 1 12 500 17)
((* f64 (+ f64 (* f64 1/2 (/ f64 1 (exp f64 h0))) (* f64 1/2 (exp f64 h0))) (sin f64 h1)) (* f64 (fma f64 1/2 (exp f64 h0) (/ f64 1/2 (exp f64 h0))) (sin f64 h1)) 0 6 5 5 4 4 23 9 17 0 5 4 8 6 24 5 5 4 4 0 5 4 17 4 4 0 0 12 123 17)
((* f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (+ f64 (* f64 1/2 (* f64 h1 h1)) (* f64 1/720 (pow f64 h1 6))))) (* f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (fma f64 1/720 (pow f64 h1 6) (* f64 h1 (* f64 h1 1/2))))) 0 7 7 7 5 5 23 4 17 0 29 20 136 6 53 7 6 5 5 0 8 7 16 5 5 0 0 12 251 16)
((* f64 (sqrt f64 (sin f64 h0)) (+ f64 (* f64 1/2 (* f64 h1 h1)) (* f64 1/720 (pow f64 h1 6)))) (* f64 (sqrt f64 (sin f64 h0)) (fma f64 1/720 (pow f64 h1 6) (* f64 h1 (* f64 h1 1/2)))) 0 7 7 7 5 5 23 4 18 0 29 20 136 6 53 7 6 5 5 0 8 7 18 5 5 0 0 12 255 17)
((/ f64 (log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)))) (log f64 10)) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 10)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 16)
((/ f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 10)) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 10)) 0 0 4 4 2 2 24 1 0 0 2 1 0 0 0 4 2 2 1 0 4 2 0 1 1 0 0 0 45 16)
((/ f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 10)) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 10)) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 44 17)
((/ f64 (* f64 (cbrt f64 (log f64 (hypot f64 h1 h0))) (cbrt f64 (log f64 (hypot f64 h1 h0)))) 1) (* f64 (cbrt f64 (log f64 (hypot f64 h1 h0))) (cbrt f64 (log f64 (hypot f64 h1 h0)))) 0 8 2 2 1 1 24 1 14 0 2 1 8 8 50 2 2 1 1 0 2 1 15 1 1 0 0 10 116 17)
((* f64 (/ f64 1 (cbrt f64 (sqrt f64 (log f64 10)))) (/ f64 (log f64 (hypot f64 h1 h0)) (sqrt f64 (log f64 10)))) (/ f64 (log f64 (hypot f64 h1 h0)) (* f64 (cbrt f64 (sqrt f64 (log f64 10))) (sqrt f64 (log f64 10)))) 0 10 4 4 3 3 23 6 19 0 4 3 52 8 81 4 4 3 3 0 7 5 19 3 3 0 0 15 183 18)
((* f64 (sqrt f64 (/ f64 1 (sqrt f64 (log f64 10)))) (sqrt f64 (log f64 (pow f64 (hypot f64 h1 h0) (/ f64 1 (sqrt f64 (log f64 10))))))) (* f64 (sqrt f64 (/ f64 1 (sqrt f64 (log f64 10)))) (sqrt f64 (/ f64 (log f64 (hypot f64 h1 h0)) (sqrt f64 (log f64 10))))) 0 4 5 5 4 4 23 5 13 0 8 7 90 4 18 5 5 4 4 0 7 6 13 4 4 0 0 10 191 15)
((+ f64 (exp f64 (* f64 -1 (* f64 (log f64 (/ f64 1 h0)) (sqrt f64 (/ f64 1 (log f64 10)))))) (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (log f64 10))) (/ f64 (* f64 (pow f64 h1 2) (exp f64 (* f64 -1 (* f64 (log f64 (/ f64 1 h0)) (sqrt f64 (/ f64 1 (log f64 10))))))) (pow f64 h0 2))))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (log f64 10))) (* f64 (* f64 (/ f64 h1 h0) (/ f64 h1 h0)) (pow f64 (exp f64 (log f64 h0)) (sqrt f64 (/ f64 1 (log f64 10)))))) (pow f64 (exp f64 (log f64 h0)) (sqrt f64 (/ f64 1 (log f64 10))))) 0 5 18 18 12 12 30 27 13 0 62 25 92 4 18 18 18 12 12 0 36 26 15 12 12 0 0 10 213 19)
((* f64 (log f64 (hypot f64 h1 h0)) (* f64 (/ f64 1 (sqrt f64 (log f64 10))) (/ f64 1 (sqrt f64 (log f64 10))))) (/ f64 (log f64 (hypot f64 h1 h0)) (log f64 10)) 0 10 10 8 9 7 25 9 15 0 9 8 6 9 149 8 7 7 6 0 8 6 14 9 7 0 0 9 119 17)
((- f64 (* f64 1/2 (/ f64 (pow f64 h0 2) (* f64 (log f64 10) (pow f64 h1 2)))) (+ f64 (* f64 1/4 (/ f64 (pow f64 h0 4) (* f64 (log f64 10) (pow f64 h1 4)))) (/ f64 (log f64 (/ f64 -1 h1)) (log f64 10)))) (fma f64 1/2 (* f64 (/ f64 h0 (log f64 10)) (/ f64 h0 (* f64 h1 h1))) (- f64 (* f64 (/ f64 -1/4 (log f64 10)) (/ f64 (pow f64 h0 4) (pow f64 h1 4))) (/ f64 (log f64 (/ f64 -1 h1)) (log f64 10)))) 0 11 11 11 10 10 31 36 15 0 34 24 49 10 189 11 11 10 10 0 31 18 14 10 10 0 0 9 176 18)
((* f64 (/ f64 1 (sqrt f64 (log f64 10))) (/ f64 1 (sqrt f64 1))) (/ f64 1 (sqrt f64 (log f64 10))) 0 28 4 4 3 3 24 4 41 0 4 3 4 23 1825 4 4 3 3 0 4 3 40 3 3 0 0 33 234 17)
((* f64 (atan2 f64 h0 h1) (sqrt f64 (/ f64 1 (log f64 10)))) (/ f64 (atan2 f64 h0 h1) (sqrt f64 (log f64 10))) 0 26 23 13 18 11 23 #f 42 0 21 18 50 24 1820 13 12 11 10 0 23 18 41 11 11 0 0 32 281 16)
((* f64 (/ f64 (sqrt f64 1) (cbrt f64 (sqrt f64 (log f64 10)))) (* f64 (atan2 f64 h0 h1) (sqrt f64 (/ f64 1 (log f64 10))))) (/ f64 (/ f64 (atan2 f64 h0 h1) (sqrt f64 (log f64 10))) (cbrt f64 (sqrt f64 (log f64 10)))) 0 33 49 30 25 15 120158 #f 26 0 48 23 38 30 4521 30 24 15 15 0 50 25 25 20 15 1 0 25 120362 18)
((* f64 (* f64 (* f64 (/ f64 1 (sqrt f64 (log f64 10))) (/ f64 1 (sqrt f64 (log f64 10)))) (/ f64 1 (sqrt f64 (log f64 10)))) (* f64 (* f64 (* f64 (atan2 f64 h0 h1) (sqrt f64 (/ f64 1 (log f64 10)))) (* f64 (atan2 f64 h0 h1) (sqrt f64 (/ f64 1 (log f64 10))))) (* f64 (atan2 f64 h0 h1) (sqrt f64 (/ f64 1 (log f64 10)))))) (pow f64 (/ f64 (atan2 f64 h0 h1) (log f64 10)) 3) 0 51 172 45 43 18 2521 74 27 0 533 88 43 49 4530 45 33 18 22 0 162 50 26 38 17 6 1 25 2789 17)
((* f64 (/ f64 (cbrt f64 1) (sqrt f64 (sqrt f64 (log f64 10)))) (* f64 (* f64 (atan2 f64 h0 h1) (sqrt f64 (sqrt f64 (/ f64 1 (log f64 10))))) (sqrt f64 (sqrt f64 (/ f64 1 (log f64 10)))))) (* f64 (atan2 f64 h0 h1) (/ f64 (sqrt f64 (/ f64 1 (log f64 10))) (sqrt f64 (sqrt f64 (log f64 10))))) 0 30 9 8 8 7 24 11 24 0 7 6 4 28 906 8 8 7 7 0 7 6 23 8 7 0 0 19 174 17)
((* f64 (/ f64 (sqrt f64 1) (sqrt f64 (sqrt f64 (log f64 10)))) (* f64 (* f64 (atan2 f64 h0 h1) (sqrt f64 (sqrt f64 (/ f64 1 (log f64 10))))) (sqrt f64 (sqrt f64 (/ f64 1 (log f64 10)))))) (* f64 (atan2 f64 h0 h1) (/ f64 (sqrt f64 (/ f64 1 (log f64 10))) (sqrt f64 (sqrt f64 (log f64 10))))) 0 31 11 10 9 8 25 11 23 0 9 7 4 28 903 10 10 8 8 0 9 7 24 9 8 0 0 19 176 17)
((/ f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 h2)) (* f64 (atan2 f64 h1 h0) 0)) (+ f64 (* f64 (log f64 h2) (log f64 h2)) (* f64 0 0))) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 h2)) 0 43 84 11 30 9 11846 11 31 0 28 17 8 38 2772 11 11 9 9 0 21 16 31 9 9 1 0 22 12041 16)
((/ f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h2 h2)))) (log f64 h1)) (* f64 (atan2 f64 h2 h0) 0)) (+ f64 (* f64 (log f64 h1) (log f64 h1)) (* f64 0 0))) (/ f64 (log f64 (hypot f64 h0 h2)) (log f64 h1)) 0 45 48 9 22 8 29241 11 32 0 14 12 8 40 2737 9 9 8 8 0 9 8 31 8 8 0 0 22 29440 20)
((/ f64 (+ f64 (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 h2)) (* f64 (atan2 f64 h1 h0) 0)) (+ f64 (* f64 (log f64 h2) (log f64 h2)) (* f64 0 0))) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 h2)) 0 42 99 9 30 8 11295 11 41 0 12 11 3 37 3465 9 9 8 8 0 9 8 40 8 8 1 0 31 11524 18)
((/ f64 1 1) 1 0 8 2 2 1 1 24 1 14 0 2 1 0 8 51 2 2 1 1 0 2 1 14 1 1 0 0 10 109 18)
((- f64 (* f64 1/2 (/ f64 (pow f64 h0 2) (* f64 (log f64 h1) (pow f64 h2 2)))) (/ f64 (log f64 (/ f64 -1 h2)) (log f64 h1))) (- f64 (* f64 1/2 (/ f64 h0 (/ f64 (log f64 h1) (/ f64 h0 (* f64 h2 h2))))) (/ f64 (log f64 (/ f64 -1 h2)) (log f64 h1))) 0 8 5 5 4 4 26 8 13 0 7 6 8 8 51 5 5 4 4 0 9 8 15 4 4 0 0 10 118 18)
((/ f64 (log f64 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h0 2)))) (log f64 h2)) (/ f64 (log f64 (hypot f64 h0 h1)) (log f64 h2)) 0 8 16 5 9 4 24 4 15 0 5 4 41 8 51 5 5 4 4 0 5 4 14 4 4 0 0 10 149 16)
((/ f64 (log f64 (expm1 f64 (log1p f64 (hypot f64 h1 h0)))) (cbrt f64 (log f64 h2))) (/ f64 (log f64 (hypot f64 h0 h1)) (cbrt f64 (log f64 h2))) 0 8 12 9 9 6 23 #f 15 0 9 6 41 8 51 9 9 6 6 0 9 6 15 6 6 0 0 10 150 18)
((+ f64 (log f64 (log f64 (hypot f64 h2 h0))) (neg f64 (log f64 (log f64 h1)))) (log f64 (/ f64 (log f64 (hypot f64 h0 h2)) (log f64 h1))) 0 13 64 27 38 20 120218 #f 27 0 16 13 43 11 221 27 10 20 7 0 10 7 24 11 16 2 0 19 120400 18)
((* f64 (cbrt f64 (log f64 (pow f64 (hypot f64 h2 h0) (/ f64 1 (log f64 h1))))) (cbrt f64 (log f64 (pow f64 (hypot f64 h2 h0) (/ f64 1 (log f64 h1)))))) (* f64 (cbrt f64 (/ f64 (log f64 (hypot f64 h0 h2)) (log f64 h1))) (cbrt f64 (/ f64 (log f64 (hypot f64 h0 h2)) (log f64 h1)))) 0 4 23 23 9 9 120414 #f 25 0 23 9 78 4 13 23 23 9 9 0 23 9 27 9 9 0 0 23 120623 18)
((* f64 1 (/ f64 1 (log f64 h1))) (/ f64 1 (log f64 h1)) 0 4 2 2 1 1 22 1 24 0 2 1 14 3 13 2 2 1 1 0 2 1 26 1 1 0 0 22 162 17)
((/ f64 (- f64 (* f64 (atan2 f64 h0 h2) (log f64 h1)) (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h2 h2) (* f64 h0 h0)))) 0)) (+ f64 (* f64 (log f64 h1) (log f64 h1)) (* f64 0 0))) (/ f64 (atan2 f64 h0 h2) (log f64 h1)) 0 47 17 8 12 7 120205 #f 47 0 11 10 10 44 4225 8 8 7 7 0 17 12 45 7 7 0 0 35 120464 19)
((/ f64 (- f64 (* f64 (atan2 f64 h2 h1) (log f64 h0)) (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h2 h2)))) 0)) (+ f64 (* f64 (log f64 h0) (log f64 h0)) (* f64 0 0))) (/ f64 (atan2 f64 h2 h1) (log f64 h0)) 0 46 17 8 12 7 120133 #f 46 0 11 10 10 44 4207 8 8 7 7 0 17 12 46 7 7 0 0 35 120389 17)
((/ f64 (- f64 (* f64 (atan2 f64 h0 h1) (log f64 h2)) (* f64 (log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)))) 0)) (+ f64 (* f64 (log f64 h2) (log f64 h2)) (* f64 0 0))) (/ f64 (atan2 f64 h0 h1) (log f64 h2)) 0 84 113 8 39 7 120185 #f 23 0 9 8 4 81 12427 8 8 7 7 0 113 39 22 7 7 2 0 14 120390 20)
((/ f64 (atan2 f64 h0 h1) 1) (atan2 f64 h0 h1) 0 21 2 2 1 1 22 1 18 0 2 1 1 19 1805 2 2 1 1 0 2 1 17 1 1 0 0 11 129 16)
((* f64 (sqrt f64 (atan2 f64 h0 h1)) (/ f64 1 (sqrt f64 (log f64 h2)))) (/ f64 (sqrt f64 (atan2 f64 h0 h1)) (sqrt f64 (log f64 h2))) 0 27 3 3 2 2 22 4 21 0 3 2 17 27 6349 3 3 2 2 0 6 4 21 2 2 0 0 14 169 18)
((* f64 -1 (/ f64 (atan2 f64 h0 h1) (log f64 (/ f64 1 h2)))) (/ f64 (atan2 f64 h0 h1) (log f64 h2)) 0 23 11 8 8 7 26 8 29 0 28 22 4 19 1309 8 8 7 7 0 11 8 27 8 7 0 0 22 184 19)
((log f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0)))) (log f64 (hypot f64 h0 h1)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 (hypot f64 h0 h1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 4 2 0 1 1 0 0 0 48 18)
((log f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1)))) (log f64 (hypot f64 h0 h1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) h0)) h0) (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0) 0 10 5 5 4 4 24 3 19 0 4 3 3 9 209 5 5 4 4 0 4 3 17 4 4 0 0 13 127 17)
((log f64 (* f64 (exp f64 h1) (cos f64 h0))) (+ f64 h1 (log f64 (cos f64 h0))) 0 23 5 3 4 2 22 2 24 0 3 2 1 20 644 3 3 2 2 0 5 4 23 4 2 0 0 17 160 18)
((pow f64 (exp f64 h0) 3) (pow f64 (exp f64 3) h0) 0 9 11 4 7 3 28 8 20 0 8 7 118 9 166 4 4 3 3 0 11 7 22 7 3 0 0 16 260 19)
((* f64 (cos f64 h1) h0) (* f64 h0 (cos f64 h1)) 0 11 2 2 1 1 22 1 22 0 2 1 3 10 171 2 2 1 1 0 2 1 22 1 1 0 0 16 141 17)
((* f64 (cos f64 h1) h0) (* f64 h0 (cos f64 h1)) 0 11 2 2 1 1 24 1 22 0 2 1 3 10 171 2 2 1 1 0 2 1 21 1 1 0 0 16 143 18)
((* f64 (exp f64 h1) h0) (* f64 h0 (exp f64 h1)) 0 24 2 2 1 1 22 1 27 0 2 1 2 21 936 2 2 1 1 0 2 1 28 1 1 0 0 20 173 16)
((sqrt f64 (* f64 (exp f64 h1) (sin f64 h0))) (sqrt f64 (* f64 (sin f64 h0) (exp f64 h1))) 0 23 2 2 1 1 23 1 29 0 2 1 2 22 931 2 2 1 1 0 2 1 27 1 1 0 0 20 175 16)
((+ f64 1 (* f64 1/2 h1)) (fma f64 h1 1/2 1) 0 15 4 4 3 3 23 3 30 0 4 3 3 13 315 4 4 3 3 0 4 3 30 3 3 0 0 23 178 17)
((* f64 (exp f64 h1) (sin f64 h0)) (* f64 (sin f64 h0) (exp f64 h1)) 0 9 2 2 1 1 22 1 14 0 2 1 5 8 97 2 2 1 1 0 2 1 14 1 1 0 0 10 112 17)
((* f64 (exp f64 h1) (sin f64 h0)) (* f64 (sin f64 h0) (exp f64 h1)) 0 9 2 2 1 1 24 1 15 0 2 1 5 8 96 2 2 1 1 0 2 1 15 1 1 0 0 10 116 18)
((* f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (sin f64 h0))) (sin f64 h0) 0 15 2 2 1 1 22 1 29 0 2 1 3 13 307 2 2 1 1 0 2 1 27 1 1 0 0 21 168 18)
((* f64 (* f64 1/2 (cos f64 h1)) (+ f64 (exp f64 (neg f64 h0)) (exp f64 h0))) (* f64 (cos f64 h1) (fma f64 1/2 (exp f64 h0) (/ f64 1/2 (exp f64 h0)))) 0 22 17 9 14 8 23 12 37 0 14 13 0 21 1146 9 9 8 8 0 19 15 35 8 8 0 0 27 208 18)
((* f64 (* f64 1/2 (cos f64 h0)) (+ f64 (exp f64 (neg f64 h1)) (exp f64 h1))) (* f64 (cos f64 h0) (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1)))) 0 23 17 9 14 8 25 12 37 0 14 13 0 21 1150 9 9 8 8 0 19 14 36 8 8 0 0 28 209 17)
((* f64 (* f64 1/2 (cos f64 h0)) (+ f64 (exp f64 (neg f64 h1)) (exp f64 h1))) (* f64 (cos f64 h0) (fma f64 1/2 (exp f64 h1) (/ f64 1/2 (exp f64 h1)))) 0 31 17 9 14 8 25 12 32 0 16 15 0 30 3448 9 9 8 8 0 21 15 31 8 8 0 0 24 200 17)
((* f64 (* f64 1/2 (cos f64 h1)) (+ f64 (exp f64 (neg f64 h0)) (exp f64 h0))) (* f64 (fma f64 1/2 (exp f64 h0) (/ f64 1/2 (exp f64 h0))) (cos f64 h1)) 0 8 21 10 16 9 24 13 15 #f #f #f 206 7 78 10 10 9 9 0 16 14 14 11 9 0 0 10 316 17)
((sqrt f64 (* f64 (* f64 1/2 (cos f64 h1)) (+ f64 (exp f64 (neg f64 h0)) (exp f64 h0)))) (sqrt f64 (* f64 (fma f64 1/2 (exp f64 h0) (/ f64 1/2 (exp f64 h0))) (cos f64 h1))) 0 8 21 10 16 9 26 13 16 #f #f #f 200 7 79 10 10 9 9 0 16 14 16 11 9 0 0 10 315 17)
((* f64 (cos f64 h1) (/ f64 1/2 (exp f64 h0))) (/ f64 (cos f64 h1) (/ f64 (exp f64 h0) 1/2)) 0 10 3 3 2 2 24 3 29 0 4 3 5 9 134 3 3 2 2 0 3 2 28 2 2 0 0 22 167 17)
((pow f64 h0 2) (* f64 h0 h0) 0 14 2 2 1 1 22 1 19 0 2 1 4 13 281 2 2 1 1 0 2 1 18 1 1 0 0 12 130 17)
((* f64 (sqrt f64 (cos f64 h1)) h0) (* f64 h0 (sqrt f64 (cos f64 h1))) 0 15 2 2 1 1 24 1 19 #f #f #f 205 14 284 2 2 1 1 0 2 1 18 1 1 0 0 13 334 18)
((+ f64 (* f64 h0 h0) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 18)
((+ f64 (* f64 h1 h1) (* f64 h0 h0)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 19)
((+ f64 (* f64 h0 h0) (* f64 h1 h1)) (fma f64 h0 h0 (* f64 h1 h1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0))) (hypot f64 h0 h1) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (hypot f64 h0 h1) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (hypot f64 h0 h1) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 16)
((- f64 (+ f64 (* f64 1/2 (/ f64 (pow f64 h1 2) h0)) h0) (* f64 1/8 (/ f64 (pow f64 h1 4) (pow f64 h0 3)))) (fma f64 (/ f64 (pow f64 h1 4) (pow f64 h0 3)) -1/8 (fma f64 1/2 (* f64 (/ f64 h1 h0) h1) h0)) 0 10 11 11 10 10 22 8 19 0 10 9 3 10 209 11 11 10 10 0 12 10 18 10 10 0 0 13 129 17)
((* f64 -1 h0) (neg f64 h0) 0 10 2 2 1 1 23 1 18 0 2 1 3 9 209 2 2 1 1 0 2 1 19 1 1 0 0 13 127 18)
((+ f64 (* f64 1/2 (/ f64 (pow f64 h0 2) h1)) h1) (fma f64 h0 (* f64 1/2 (/ f64 h0 h1)) h1) 0 17 8 6 7 5 23 10 21 0 6 5 2 15 852 6 6 5 5 0 10 9 20 5 5 0 0 16 145 17)
((/ f64 (pow f64 h0 2) h1) (* f64 h0 (/ f64 h0 h1)) 0 18 4 3 3 2 23 2 23 0 3 2 2 15 857 3 3 2 2 0 3 2 22 3 2 0 0 16 147 17)
((- f64 (* f64 h0 h1) (* f64 h3 h2)) (- f64 (* f64 h0 h1) (* f64 h2 h3)) 0 21 4 2 3 1 24 1 24 0 10 9 0 18 613 2 2 1 1 0 4 3 23 1 1 0 0 12 152 17)
((- f64 (* f64 h3 h1) (* f64 h2 h0)) (- f64 (* f64 h1 h3) (* f64 h0 h2)) 0 21 3 3 2 2 24 2 25 0 7 6 0 19 611 3 3 2 2 0 3 2 23 2 2 0 0 12 153 18)
((+ f64 (* f64 (* f64 h2 h3) (* f64 h2 h3)) (+ f64 (* f64 (* f64 h1 h0) (* f64 h1 h0)) (* f64 (* f64 h2 h3) (* f64 h1 h0)))) (fma f64 h0 (* f64 h1 (fma f64 h0 h1 (* f64 h2 h3))) (* f64 h2 (* f64 h2 (* f64 h3 h3)))) 0 14 13 12 11 9 24 8 19 0 14 13 3 14 1039 12 11 9 10 0 12 9 21 10 9 0 0 14 141 17)
((+ f64 (* f64 (pow f64 h2 2) (pow f64 h3 2)) (+ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (* f64 h2 (* f64 h3 (* f64 h0 h1))))) (fma f64 (* f64 h0 h1) (fma f64 h0 h1 (* f64 h2 h3)) (* f64 h2 (* f64 h2 (* f64 h3 h3)))) 0 13 26 20 18 14 25 18 22 #f #f #f 233 12 141 20 20 14 14 0 36 22 22 14 14 0 0 18 382 17)
((* f64 (+ f64 (* f64 (* f64 h2 h3) (* f64 h2 h3)) (+ f64 (* f64 (* f64 h1 h0) (* f64 h1 h0)) (* f64 (* f64 h2 h3) (* f64 h1 h0)))) (+ f64 (pow f64 (* f64 h2 h3) 3) (pow f64 (* f64 h1 h0) 3))) (* f64 (fma f64 (* f64 h0 h1) (fma f64 h0 h1 (* f64 h2 h3)) (* f64 h2 (* f64 h2 (* f64 h3 h3)))) (+ f64 (pow f64 (* f64 h2 h3) 3) (pow f64 (* f64 h0 h1) 3))) 0 11 34 12 18 8 24 7 22 #f #f #f 231 12 140 12 12 8 8 0 51 28 21 8 8 0 0 18 375 17)
((+ f64 (* f64 h1 h0) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((+ f64 (* f64 h0 h1) (* f64 h3 h2)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 46 17)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 19 2 2 1 1 25 1 15 0 2 1 0 16 1085 2 2 1 1 0 2 1 14 1 1 0 0 10 120 17)
((+ f64 (* f64 h2 h3) (* f64 h0 h1)) (fma f64 h0 h1 (* f64 h2 h3)) 0 19 3 3 2 2 24 2 16 0 7 5 0 16 1085 3 3 2 2 0 3 2 14 2 2 0 0 10 122 18)
((+ f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h1 (* f64 h2 h3)) 0 18 2 2 1 1 24 1 16 0 2 1 0 16 1091 2 2 1 1 0 2 1 14 1 1 0 0 10 120 18)
((/ f64 (+ f64 (* f64 h1 h0) (* f64 h2 h3)) (+ f64 (* f64 h0 h0) (* f64 h3 h3))) (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h3 h3 (* f64 h0 h0))) 0 0 7 5 5 4 26 4 0 0 7 5 0 0 0 5 5 4 4 0 7 5 0 5 4 0 0 0 51 18)
((/ f64 (+ f64 (* f64 h0 h3) (* f64 h2 h1)) (+ f64 (* f64 h3 h3) (* f64 h1 h1))) (/ f64 (fma f64 h0 h3 (* f64 h1 h2)) (fma f64 h1 h1 (* f64 h3 h3))) 0 0 5 5 4 4 24 4 0 0 7 5 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 48 17)
((/ f64 (+ f64 (* f64 h0 h1) (* f64 h2 h3)) (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h3 h3))) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 17)
((/ f64 (* f64 (cbrt f64 (fma f64 h3 h2 (* f64 h1 h0))) (cbrt f64 (fma f64 h3 h2 (* f64 h1 h0)))) 1) (* f64 (cbrt f64 (fma f64 h0 h1 (* f64 h2 h3))) (cbrt f64 (fma f64 h0 h1 (* f64 h2 h3)))) 0 11 14 12 8 6 24 6 19 0 12 6 4 10 282 12 12 6 6 0 12 6 17 8 6 0 0 13 132 19)
((+ f64 (/ f64 (* f64 h0 h1) (pow f64 h2 2)) (/ f64 h3 h2)) (fma f64 h1 (/ f64 (/ f64 h0 h2) h2) (/ f64 h3 h2)) 0 11 7 6 6 5 24 6 18 0 6 5 4 10 282 6 6 5 5 0 6 5 18 6 5 0 0 13 131 17)
((+ f64 (* f64 h1 h2) (* f64 h0 h3)) (fma f64 h1 h2 (* f64 h0 h3)) 0 8 2 2 1 1 22 1 16 0 2 1 11 7 88 2 2 1 1 0 2 1 17 1 1 0 0 13 130 18)
((/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (/ f64 (sqrt f64 (hypot f64 h1 h3)) (sqrt f64 (fma f64 h1 h2 (* f64 h3 h0))))) (/ f64 (sqrt f64 (fma f64 h1 h2 (* f64 h0 h3))) (sqrt f64 (hypot f64 h1 h3))) 0 7 12 8 9 6 22 6 23 0 59 42 176 7 47 8 8 6 6 0 13 10 23 8 6 0 0 20 322 18)
((- f64 (* f64 1/2 (/ f64 (* f64 (pow f64 h3 2) h2) (pow f64 h1 2))) (+ f64 (/ f64 (* f64 h0 h3) h1) h2)) (- f64 (* f64 1/2 (/ f64 h3 (/ f64 (/ f64 (* f64 h1 h1) h2) h3))) (+ f64 h2 (/ f64 h3 (/ f64 h1 h0)))) 0 7 8 8 7 7 24 10 23 0 61 51 180 7 48 8 8 7 7 0 16 15 24 7 7 0 0 19 328 17)
((- f64 (+ f64 (/ f64 (* f64 h1 h2) (pow f64 h3 2)) (/ f64 h0 h3)) (/ f64 (* f64 h0 (pow f64 h1 2)) (pow f64 h3 3))) (- f64 (fma f64 (/ f64 h1 h3) (/ f64 h2 h3) (/ f64 h0 h3)) (/ f64 h1 (/ f64 (pow f64 h3 3) (* f64 h1 h0)))) 0 9 8 8 7 7 25 10 15 0 29 24 61 8 117 8 8 7 7 0 15 14 15 7 7 0 0 11 177 17)
((+ f64 (* f64 h1 h2) (* f64 h0 h3)) (fma f64 h1 h2 (* f64 h0 h3)) 0 9 2 2 1 1 24 1 15 0 2 1 9 8 117 2 2 1 1 0 2 1 16 1 1 0 0 11 124 18)
((/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h3 h3))) 0 31 2 2 1 1 24 1 26 0 2 1 1 29 1231 2 2 1 1 0 2 1 24 1 1 0 0 15 171 18)
((/ f64 (- f64 (* f64 h1 h0) (* f64 h2 h3)) (+ f64 (* f64 h0 h0) (* f64 h3 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h0 (* f64 h3 h3))) 0 32 5 3 4 2 24 2 24 0 19 12 1 29 1230 3 3 2 2 0 5 4 25 2 2 0 0 15 171 18)
((/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h3 h3))) 0 80 2 2 1 1 24 1 30 0 2 1 0 78 8376 2 2 1 1 0 2 1 30 1 1 0 0 24 242 18)
((* f64 -1 (* f64 h0 h1)) (* f64 h1 (neg f64 h0)) 0 8 4 4 3 3 24 3 16 0 31 23 53 7 114 4 4 3 3 0 4 3 14 3 3 0 0 9 162 18)
((- f64 (* f64 h2 h3) (* f64 h0 h1)) (fma f64 h2 h3 (* f64 h1 (neg f64 h0))) 0 8 4 4 3 3 23 3 15 0 87 45 53 7 114 4 4 3 3 0 4 3 13 3 3 0 0 9 163 19)
((/ f64 (sqrt f64 (fma f64 h1 h2 (* f64 h3 (neg f64 h0)))) 1) (sqrt f64 (- f64 (* f64 h1 h2) (* f64 h0 h3))) 0 8 8 5 7 4 23 4 16 0 5 4 10 7 83 5 5 4 4 0 8 7 17 7 4 0 0 13 130 19)
((* f64 (cbrt f64 (/ f64 (* f64 1 (/ f64 (fma f64 h2 h3 (* f64 h1 (neg f64 h0))) (hypot f64 h1 h2))) (hypot f64 h1 h2))) (cbrt f64 (/ f64 (* f64 1 (/ f64 (fma f64 h2 h3 (* f64 h1 (neg f64 h0))) (hypot f64 h1 h2))) (hypot f64 h1 h2)))) (* f64 (cbrt f64 (/ f64 (- f64 (* f64 h2 h3) (* f64 h0 h1)) (* f64 (hypot f64 h1 h2) (hypot f64 h1 h2)))) (cbrt f64 (/ f64 (- f64 (* f64 h2 h3) (* f64 h0 h1)) (* f64 (hypot f64 h1 h2) (hypot f64 h1 h2))))) 0 16 13 11 6 5 24 5 22 0 11 5 5 14 544 11 11 5 5 0 11 5 24 6 5 0 0 17 156 18)
((/ f64 (* f64 (* f64 (* f64 1 1) 1) (/ f64 (* f64 (* f64 (fma f64 h2 h3 (* f64 h1 (neg f64 h0))) (fma f64 h2 h3 (* f64 h1 (neg f64 h0)))) (fma f64 h2 h3 (* f64 h1 (neg f64 h0)))) (* f64 (* f64 (hypot f64 h1 h2) (hypot f64 h1 h2)) (hypot f64 h1 h2)))) (* f64 (* f64 (hypot f64 h1 h2) (hypot f64 h1 h2)) (hypot f64 h1 h2))) (/ f64 (pow f64 (- f64 (* f64 h2 h3) (* f64 h0 h1)) 3) (pow f64 (hypot f64 h1 h2) 6)) 0 19 66 14 35 12 26 16 24 0 99 47 43 17 549 14 13 12 10 0 20 11 24 26 12 4 0 17 215 16)
((- f64 (/ f64 (* f64 h0 h3) h1) h2) (- f64 (* f64 (/ f64 h3 h1) h0) h2) 0 11 4 4 3 3 23 2 16 0 56 43 54 10 386 4 4 3 3 0 5 4 15 3 3 0 0 10 171 19)
((- f64 (+ f64 0 (- f64 (log f64 (* f64 1 (fma f64 h1 h2 (* f64 h3 (neg f64 h0))))) (log f64 (hypot f64 h3 h1)))) (log f64 (hypot f64 h3 h1))) (+ f64 (log f64 (- f64 (* f64 h1 h2) (* f64 h0 h3))) (* f64 (log f64 (hypot f64 h3 h1)) -2)) 0 12 34 15 19 13 30 16 16 0 184 93 55 11 386 15 14 13 12 0 23 21 15 16 13 0 0 10 190 19)
((* f64 (- f64 h0 (/ f64 1 3)) (+ f64 1 (* f64 (/ f64 1 (sqrt f64 (* f64 9 (- f64 h0 (/ f64 1 3))))) h1))) (* f64 (+ f64 h0 -1/3) (+ f64 1 (/ f64 h1 (sqrt f64 (fma f64 h0 9 -3))))) 0 53 29 14 24 10 27 22 39 0 26 20 3 51 4052 14 12 10 8 0 18 14 36 10 10 1 0 24 249 17)
((* f64 (- f64 h1 (/ f64 1 3)) (+ f64 1 (* f64 (/ f64 1 (sqrt f64 (* f64 9 (- f64 h1 (/ f64 1 3))))) h0))) (* f64 (+ f64 h1 -1/3) (+ f64 1 (/ f64 h0 (sqrt f64 (fma f64 9 h1 -3))))) 0 53 35 13 25 9 27 23 40 0 24 18 3 52 4051 13 13 9 9 0 18 14 36 11 9 1 0 24 249 16)
((* f64 (- f64 h0 (/ f64 1 3)) (+ f64 1 (* f64 (/ f64 1 (sqrt f64 (* f64 9 (- f64 h0 (/ f64 1 3))))) h1))) (* f64 (+ f64 h0 -1/3) (+ f64 1 (/ f64 h1 (sqrt f64 (fma f64 h0 9 -3))))) 0 164 72 19 46 14 27 22 117 0 26 20 2 170 15964 19 12 14 8 0 20 16 114 8 8 3 0 59 631 16)
((+ f64 (* f64 3 (sqrt f64 -1/3)) (* f64 3/2 (/ f64 h0 (sqrt f64 -1/3)))) (fma f64 3/2 (/ f64 h0 (sqrt f64 -1/3)) (* f64 3 (sqrt f64 -1/3))) 0 8 3 3 2 2 24 2 20 0 3 2 10 6 51 3 3 2 2 0 3 2 21 2 2 0 0 16 142 17)
((- f64 (log f64 1) (log f64 (sqrt f64 (* f64 9 (- f64 h0 (/ f64 1 3)))))) (neg f64 (log f64 (sqrt f64 (* f64 9 (+ f64 h0 -1/3))))) 0 7 6 6 5 5 24 5 19 0 6 5 10 6 50 6 6 5 5 0 6 5 21 5 5 0 0 16 141 16)
((* f64 (* f64 (/ f64 1 (sqrt f64 (* f64 9 (- f64 h1 (/ f64 1 3))))) h0) (fma f64 (sqrt f64 h1) (sqrt f64 h1) (neg f64 (* f64 (/ f64 1 (sqrt f64 3)) (/ f64 1 (sqrt f64 3)))))) (* f64 (/ f64 h0 (sqrt f64 (fma f64 h1 9 -3))) (+ f64 h1 (/ f64 (/ f64 -1 (sqrt f64 3)) (sqrt f64 3)))) 0 11 122 26 42 17 28 27 16 0 229 25 8 10 319 26 24 17 17 0 2029 85 16 20 17 4 0 12 203 17)
((* f64 h1 (* f64 (/ f64 1 (sqrt f64 (* f64 9 (- f64 h1 (/ f64 1 3))))) h0)) (/ f64 (* f64 h0 h1) (sqrt f64 (fma f64 h1 9 -3))) 0 9 14 11 12 10 24 10 16 0 51 17 7 9 318 11 11 10 10 0 12 11 16 12 10 0 0 12 127 16)
((- f64 (* f64 1/3 (* f64 (sqrt f64 -1/3) h0)) 1/3) (fma f64 1/3 (* f64 (sqrt f64 -1/3) h0) -1/3) 0 9 3 3 2 2 23 2 18 0 3 2 4 8 158 3 3 2 2 0 3 2 19 2 2 0 0 15 131 17)
((- f64 (+ f64 h1 (* f64 1/3 (* f64 h0 (sqrt f64 (- f64 h1 1/3))))) 1/3) (+ f64 h1 (fma f64 (* f64 1/3 h0) (sqrt f64 (+ f64 h1 -1/3)) -1/3)) 0 9 7 7 5 5 22 11 21 0 8 6 4 8 157 7 7 5 5 0 8 6 20 5 5 0 0 15 135 18)
((* f64 (fma f64 (neg f64 (/ f64 (sqrt f64 1) (cbrt f64 3))) (/ f64 (sqrt f64 1) (* f64 (cbrt f64 3) (cbrt f64 3))) (* f64 (/ f64 (sqrt f64 1) (cbrt f64 3)) (/ f64 (sqrt f64 1) (* f64 (cbrt f64 3) (cbrt f64 3))))) (* f64 1/3 (* f64 h0 (sqrt f64 (/ f64 1 (- f64 h1 1/3)))))) (* f64 (* f64 h0 (* f64 1/3 (sqrt f64 (/ f64 1 (+ f64 h1 -1/3))))) (* f64 0 (/ f64 (/ f64 1 (cbrt f64 3)) (* f64 (cbrt f64 3) (cbrt f64 3))))) 0 13 40 40 18 18 120201 #f 23 0 193 29 55 9 89 40 40 18 18 0 1719 53 24 18 18 1 1 19 120482 19)
((sqrt f64 1) 1 0 9 2 2 1 1 23 1 23 0 2 1 1 8 88 2 2 1 1 0 2 1 25 1 1 0 0 19 146 17)
((/ f64 (/ f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 (* f64 2 h0) (* f64 2 h0))) (- f64 (* f64 (* f64 2 h0) (* f64 2 h0)) 1)) (/ f64 1/4 (- f64 4 (/ f64 h0 (pow f64 h0 3)))) 0 24 177 24 53 20 339 20 20 0 34 23 42 23 1373 24 18 20 14 0 78 42 19 27 20 4 0 13 510 16)
((/ f64 (/ f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 (* f64 2 h0) (* f64 2 h0))) (- f64 (* f64 (* f64 2 h0) (* f64 2 h0)) 1)) (/ f64 1/4 (- f64 4 (/ f64 h0 (pow f64 h0 3)))) 0 23 177 24 53 20 338 20 19 0 34 23 41 23 1375 24 18 20 14 0 78 42 19 27 20 4 0 13 505 16)
((neg f64 (+ f64 (pow f64 h0 4) (+ f64 (* f64 1/4 (pow f64 h0 2)) (* f64 4 (pow f64 h0 6))))) (- f64 (fma f64 h0 (* f64 h0 -1/4) (* f64 (pow f64 h0 6) -4)) (pow f64 h0 4)) 0 14 19 18 16 15 45 32 16 #f #f #f 152 14 667 18 18 15 15 0 50 23 16 16 15 0 0 11 299 18)
((/ f64 (sqrt f64 1/4) (sqrt f64 (- f64 4 (/ f64 h0 (pow f64 h0 3))))) (/ f64 1/2 (sqrt f64 (- f64 4 (/ f64 h0 (pow f64 h0 3))))) 0 13 2 2 1 1 24 1 16 0 2 1 0 12 668 2 2 1 1 0 2 1 16 1 1 0 0 11 119 17)
((/ f64 1 (cbrt f64 (pow f64 h0 2))) (/ f64 1 (cbrt f64 (* f64 h0 h0))) 0 17 4 2 2 1 23 1 20 0 4 2 7 13 561 2 2 1 1 0 4 2 20 1 1 0 0 15 146 18)
((/ f64 (* f64 (cbrt f64 1/4) (cbrt f64 1/4)) 1) (* f64 (cbrt f64 1/4) (cbrt f64 1/4)) 0 16 2 2 1 1 21 1 20 0 2 1 6 13 557 2 2 1 1 0 2 1 20 1 1 0 0 15 143 17)
((* f64 (* f64 (fma f64 -1/4 h0 (neg f64 (pow f64 h0 3))) (fma f64 -1/4 h0 (neg f64 (pow f64 h0 3)))) (fma f64 -1/4 h0 (neg f64 (pow f64 h0 3)))) (pow f64 (* f64 (neg f64 h0) (fma f64 h0 h0 1/4)) 3) 0 23 22 14 19 12 269 14 20 0 136 57 5 22 1182 14 13 12 11 0 88 18 19 18 12 1 0 13 402 17)
((sqrt f64 (fma f64 -1/4 h0 (neg f64 (pow f64 h0 3)))) (sqrt f64 (* f64 (neg f64 h0) (fma f64 h0 h0 1/4))) 0 20 18 13 16 11 29 11 20 0 34 23 3 18 1172 13 12 11 10 0 21 17 20 16 11 0 0 13 151 18)
((/ f64 (/ f64 (* f64 (* f64 h1 (+ f64 (+ f64 h0 h2) h1)) (+ f64 (* f64 h2 h0) (* f64 h1 (+ f64 (+ f64 h0 h2) h1)))) (* f64 (+ f64 (+ f64 h0 h2) (* f64 2 h1)) (+ f64 (+ f64 h0 h2) (* f64 2 h1)))) (- f64 (* f64 (+ f64 (+ f64 h0 h2) (* f64 2 h1)) (+ f64 (+ f64 h0 h2) (* f64 2 h1))) 1)) (* f64 (/ f64 h1 (fma f64 (+ f64 h0 (fma f64 h1 2 h2)) (+ f64 h0 (fma f64 h1 2 h2)) -1)) (/ f64 (+ f64 h0 (+ f64 h1 h2)) (/ f64 (* f64 (+ f64 h0 (fma f64 h1 2 h2)) (+ f64 h0 (fma f64 h1 2 h2))) (fma f64 h1 (+ f64 h0 (+ f64 h1 h2)) (* f64 h0 h2))))) 0 5 33 33 15 15 25 22 10 0 52 33 3 5 36 33 33 15 15 0 52 23 10 15 15 0 0 8 103 17)
((/ f64 (/ f64 (* f64 (* f64 h2 (+ f64 (+ f64 h1 h0) h2)) (+ f64 (* f64 h0 h1) (* f64 h2 (+ f64 (+ f64 h1 h0) h2)))) (* f64 (+ f64 (+ f64 h1 h0) (* f64 2 h2)) (+ f64 (+ f64 h1 h0) (* f64 2 h2)))) (- f64 (* f64 (+ f64 (+ f64 h1 h0) (* f64 2 h2)) (+ f64 (+ f64 h1 h0) (* f64 2 h2))) 1)) (/ f64 h2 (/ f64 (fma f64 (+ f64 h1 (fma f64 h2 2 h0)) (+ f64 h1 (fma f64 h2 2 h0)) -1) (/ f64 (fma f64 h2 (+ f64 h0 (+ f64 h1 h2)) (* f64 h0 h1)) (/ f64 (* f64 (+ f64 h1 (fma f64 h2 2 h0)) (+ f64 h1 (fma f64 h2 2 h0))) (+ f64 h0 (+ f64 h1 h2)))))) 0 5 35 35 18 18 24 22 10 0 57 36 3 5 45 35 35 18 18 0 47 23 10 18 18 1 1 7 101 16)
((/ f64 (/ f64 (* f64 (* f64 h0 (+ f64 (+ f64 h1 h2) h0)) (+ f64 (* f64 h2 h1) (* f64 h0 (+ f64 (+ f64 h1 h2) h0)))) (* f64 (+ f64 (+ f64 h1 h2) (* f64 2 h0)) (+ f64 (+ f64 h1 h2) (* f64 2 h0)))) (- f64 (* f64 (+ f64 (+ f64 h1 h2) (* f64 2 h0)) (+ f64 (+ f64 h1 h2) (* f64 2 h0))) 1)) (* f64 (* f64 (/ f64 h0 (+ f64 h1 (fma f64 h0 2 h2))) (+ f64 h2 (+ f64 h0 h1))) (/ f64 (/ f64 (fma f64 h0 (+ f64 h2 (+ f64 h0 h1)) (* f64 h1 h2)) (+ f64 h1 (fma f64 h0 2 h2))) (fma f64 (+ f64 h1 (fma f64 h0 2 h2)) (+ f64 h1 (fma f64 h0 2 h2)) -1))) 0 18 36 33 20 17 26 22 16 0 44 26 1 16 308 33 33 17 17 0 52 27 14 20 17 1 0 9 133 18)
((- f64 (+ f64 (/ f64 h2 (pow f64 h1 4)) (+ f64 (* f64 6 (/ f64 (pow f64 h0 3) (pow f64 h1 4))) (+ f64 (* f64 39 (/ f64 (* f64 h0 (pow f64 h2 2)) (pow f64 h1 4))) (+ f64 (* f64 18 (/ f64 (pow f64 h2 3) (pow f64 h1 4))) (+ f64 (/ f64 h0 (pow f64 h1 4)) (+ f64 (/ f64 h0 (pow f64 h1 2)) (+ f64 (* f64 27 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 h1 4))) (/ f64 h2 (pow f64 h1 2))))))))) (+ f64 (* f64 5 (/ f64 (pow f64 h2 2) (pow f64 h1 3))) (+ f64 (* f64 8 (/ f64 (* f64 h0 h2) (pow f64 h1 3))) (* f64 3 (/ f64 (pow f64 h0 2) (pow f64 h1 3)))))) (- f64 (+ f64 (/ f64 h2 (pow f64 h1 4)) (fma f64 6 (/ f64 (pow f64 h0 3) (pow f64 h1 4)) (fma f64 39 (/ f64 (* f64 h0 (* f64 h2 h2)) (pow f64 h1 4)) (fma f64 18 (/ f64 (pow f64 h2 3) (pow f64 h1 4)) (+ f64 (/ f64 h0 (pow f64 h1 4)) (+ f64 (/ f64 h0 (* f64 h1 h1)) (fma f64 27 (/ f64 (* f64 (* f64 h0 h0) h2) (pow f64 h1 4)) (/ f64 h2 (* f64 h1 h1))))))))) (fma f64 5 (/ f64 (* f64 h2 h2) (pow f64 h1 3)) (fma f64 8 (/ f64 (* f64 h0 h2) (pow f64 h1 3)) (* f64 3 (/ f64 (* f64 h0 h0) (pow f64 h1 3)))))) 0 2 13 13 9 9 25 13 20 0 13 9 95 1 2 13 13 9 9 0 13 9 21 9 9 0 0 19 237 17)
((- f64 (+ f64 (* f64 4 (/ f64 (pow f64 h0 3) (pow f64 (+ f64 h2 h1) 3))) (/ f64 h0 (+ f64 h2 h1))) (+ f64 (* f64 2 (/ f64 (pow f64 h0 2) (pow f64 (+ f64 h2 h1) 2))) (* f64 8 (/ f64 (pow f64 h0 4) (pow f64 (+ f64 h2 h1) 4))))) (- f64 (fma f64 4 (/ f64 (pow f64 h0 3) (pow f64 (+ f64 h2 h1) 3)) (/ f64 h0 (+ f64 h2 h1))) (fma f64 2 (/ f64 (* f64 h0 h0) (pow f64 (+ f64 h2 h1) 2)) (* f64 8 (/ f64 (pow f64 h0 4) (pow f64 (+ f64 h2 h1) 4))))) 0 2 4 4 3 3 23 3 17 0 4 3 54 1 2 4 4 3 3 0 4 3 17 3 3 0 0 16 170 16)
((- f64 (* f64 1/8 (/ f64 1 h0)) (+ f64 (* f64 1/16 (/ f64 h1 (pow f64 h0 2))) (* f64 1/16 (/ f64 h2 (pow f64 h0 2))))) (- f64 (/ f64 1/8 h0) (* f64 1/16 (+ f64 (/ f64 h1 (* f64 h0 h0)) (/ f64 h2 (* f64 h0 h0))))) 0 2 6 6 4 4 24 4 17 #f #f #f 424 1 2 6 6 4 4 0 8 6 19 4 4 0 0 16 542 16)
((/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 (/ f64 (* f64 h1 h1) h2)) (cbrt f64 (/ f64 (* f64 h1 h1) h2)))) (* f64 (cbrt f64 h0) (/ f64 (cbrt f64 h0) (* f64 (cbrt f64 (/ f64 (* f64 h1 h1) h2)) (cbrt f64 (/ f64 (* f64 h1 h1) h2))))) 0 10 4 4 3 3 23 1 23 #f #f #f 277 8 171 4 4 3 3 0 2 1 24 3 3 0 0 18 420 17)
((/ f64 (pow f64 h1 2) h2) (/ f64 (* f64 h1 h1) h2) 0 9 2 2 1 1 22 1 24 0 2 1 8 8 168 2 2 1 1 0 2 1 22 1 1 0 0 18 149 18)
((/ f64 (/ f64 (/ f64 (+ f64 (+ f64 (+ f64 h1 h0) (* f64 h0 h1)) 1) (+ f64 (+ f64 h1 h0) (* f64 2 1))) (+ f64 (+ f64 h1 h0) (* f64 2 1))) (+ f64 (+ f64 (+ f64 h1 h0) (* f64 2 1)) 1)) (/ f64 (* f64 (+ f64 h0 1) (+ f64 h1 1)) (* f64 (+ f64 (+ f64 h0 h1) 2) (* f64 (+ f64 (+ f64 h0 h1) 2) (+ f64 h1 (+ f64 h0 3))))) 0 12 50 24 22 18 40 27 8 0 54 32 10 12 365 24 21 18 15 0 25 19 22 18 18 1 1 5 138 16)
((/ f64 (/ f64 (/ f64 (+ f64 (+ f64 (+ f64 h0 h1) (* f64 h1 h0)) 1) (+ f64 (+ f64 h0 h1) (* f64 2 1))) (+ f64 (+ f64 h0 h1) (* f64 2 1))) (+ f64 (+ f64 (+ f64 h0 h1) (* f64 2 1)) 1)) (/ f64 (* f64 (+ f64 h0 1) (+ f64 h1 1)) (* f64 (+ f64 (+ f64 h0 h1) 2) (* f64 (+ f64 (+ f64 h0 h1) 2) (+ f64 h1 (+ f64 h0 3))))) 0 14 37 20 20 16 27 24 9 0 81 34 11 12 494 20 20 16 16 0 38 22 22 18 16 1 0 5 128 17)
((/ f64 (/ f64 (/ f64 (+ f64 (+ f64 (+ f64 h0 h1) (* f64 h1 h0)) 1) (+ f64 (+ f64 h0 h1) (* f64 2 1))) (+ f64 (+ f64 h0 h1) (* f64 2 1))) (+ f64 (+ f64 (+ f64 h0 h1) (* f64 2 1)) 1)) (* f64 (/ f64 (+ f64 h1 1) (+ f64 h0 (+ f64 h1 2))) (/ f64 (+ f64 h0 1) (* f64 (+ f64 h0 (+ f64 h1 2)) (+ f64 h0 (+ f64 h1 3))))) 0 18 32 20 26 16 89 33 22 0 31 27 19 17 485 20 20 16 16 0 30 25 41 26 16 1 0 15 257 17)
((/ f64 (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 (+ f64 h0 1))) 1) (* f64 (cbrt f64 (+ f64 1 h0)) (cbrt f64 (+ f64 1 h0))) 0 3 4 4 2 2 22 2 25 0 10 4 42 2 4 4 4 2 2 0 4 2 26 2 2 0 0 22 188 17)
((/ f64 (+ f64 h1 (+ f64 h0 2)) (+ f64 h0 1)) (/ f64 (+ f64 (+ f64 h0 2) h1) (+ f64 1 h0)) 0 3 3 3 2 2 22 2 24 #f #f #f 244 2 4 3 3 2 2 0 3 2 26 2 2 0 0 22 387 16)
((/ f64 (/ f64 (+ f64 h1 1) (+ f64 h1 (+ f64 h0 2))) (+ f64 h1 (+ f64 h0 3))) (/ f64 (+ f64 1 h1) (* f64 (+ f64 (+ f64 h0 2) h1) (+ f64 (+ f64 h0 3) h1))) 0 3 6 6 5 5 23 4 26 #f #f #f 370 2 4 6 6 5 5 0 6 5 28 5 5 0 0 24 525 17)
((/ f64 (/ f64 1 (sqrt f64 (+ f64 h1 (+ f64 h0 2)))) (sqrt f64 (+ f64 h1 (+ f64 h0 3)))) (/ f64 1 (* f64 (sqrt f64 (+ f64 (+ f64 h0 3) h1)) (sqrt f64 (+ f64 (+ f64 h0 2) h1)))) 0 3 4 4 3 3 23 3 26 #f #f #f 362 2 4 4 4 3 3 0 4 3 28 3 3 0 0 24 515 16)
((neg f64 (log f64 (+ f64 h1 (+ f64 h0 2)))) (neg f64 (log f64 (+ f64 2 (+ f64 h0 h1)))) 0 7 9 4 8 3 23 3 22 #f #f #f 245 6 25 4 4 3 3 0 6 5 21 3 3 0 0 16 377 18)
((- f64 (* f64 (log f64 (+ f64 h0 1)) (log f64 (+ f64 h0 1))) (* f64 (log f64 (+ f64 h1 (+ f64 h0 2))) (log f64 (+ f64 h1 (+ f64 h0 2))))) (- f64 (* f64 (log1p f64 h0) (log1p f64 h0)) (pow f64 (cbrt f64 (log f64 (+ f64 2 (+ f64 h0 h1)))) 6)) 0 7 12 12 8 8 24 8 21 #f #f #f 243 6 25 12 12 8 8 0 22 13 20 8 8 0 0 16 373 15)
((/ f64 (* f64 (/ f64 (+ f64 (+ f64 h0 3) h1) (+ f64 1 h1)) (sqrt f64 (+ f64 (+ f64 h0 2) h1))) (/ f64 1 (sqrt f64 (+ f64 h1 (+ f64 h0 2))))) (* f64 (/ f64 (+ f64 h0 (+ f64 h1 3)) (+ f64 1 h1)) (+ f64 (+ f64 h0 2) h1)) 0 4 10 8 7 7 25 10 13 0 13 10 81 4 11 8 8 7 7 0 10 7 14 7 7 0 0 11 189 17)
((/ f64 1 (sqrt f64 (sqrt f64 (+ f64 h1 (+ f64 h0 2))))) (/ f64 1 (sqrt f64 (sqrt f64 (+ f64 (+ f64 h0 2) h1)))) 0 4 8 2 3 1 23 1 13 0 8 3 21 4 11 2 2 1 1 0 8 3 15 1 1 0 0 11 127 19)
((/ f64 (+ f64 (/ f64 (/ f64 (* f64 (+ f64 h1 h0) (- f64 h0 h1)) (+ f64 (+ f64 h1 h0) (* f64 2 h2))) (+ f64 (+ f64 (+ f64 h1 h0) (* f64 2 h2)) 2)) 1) 2) (/ f64 (fma f64 (/ f64 (- f64 h0 h1) (+ f64 (fma f64 2 h2 h0) (+ f64 h1 2))) (/ f64 (+ f64 h0 h1) (+ f64 h0 (fma f64 2 h2 h1))) 1) 2) 0 10 21 17 15 13 24 18 13 0 19 16 1 9 255 17 17 13 13 0 27 20 13 13 13 0 0 8 110 17)
((/ f64 (+ f64 (/ f64 (/ f64 (* f64 (+ f64 h2 h1) (- f64 h1 h2)) (+ f64 (+ f64 h2 h1) (* f64 2 h0))) (+ f64 (+ f64 (+ f64 h2 h1) (* f64 2 h0)) 2)) 1) 2) (/ f64 (fma f64 (/ f64 (/ f64 (- f64 h1 h2) (+ f64 h2 (fma f64 h0 2 h1))) (+ f64 h1 (+ f64 h2 (fma f64 h0 2 2)))) (+ f64 h1 h2) 1) 2) 0 10 22 17 19 14 24 16 14 0 20 17 1 9 253 17 17 14 14 0 20 17 14 19 14 1 0 8 112 16)
((/ f64 (+ f64 (/ f64 (/ f64 (* f64 (+ f64 h0 h1) (- f64 h1 h0)) (+ f64 (+ f64 h0 h1) (* f64 2 h2))) (+ f64 (+ f64 (+ f64 h0 h1) (* f64 2 h2)) 2)) 1) 2) (/ f64 (fma f64 (/ f64 (+ f64 h0 h1) (+ f64 (+ f64 h0 h1) (fma f64 2 h2 2))) (/ f64 (- f64 h1 h0) (+ f64 h0 (fma f64 2 h2 h1))) 1) 2) 0 9 9 9 8 8 24 14 20 0 11 10 0 8 250 9 9 8 8 0 13 12 20 8 8 0 0 14 135 18)
((cbrt f64 (/ f64 (- f64 h0 h2) (+ f64 h2 (fma f64 2 h1 h0)))) (cbrt f64 (/ f64 (- f64 h0 h2) (+ f64 (fma f64 2 h1 h0) h2))) 0 3 6 6 3 3 23 1 25 #f #f #f 243 2 5 6 6 3 3 0 13 5 24 3 3 0 0 22 386 17)
((- f64 (+ f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h2 2)) (* f64 (+ f64 (* f64 2 h1) h2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 4))) (+ f64 1 (+ f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 4) (+ f64 2 (+ f64 (* f64 2 h1) h2)))) (+ f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 3))) (+ f64 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 3) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 2))) (+ f64 (/ f64 (* f64 h0 (pow f64 h2 2)) (* f64 (+ f64 (* f64 2 h1) h2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 2))) (+ f64 (/ f64 (pow f64 h0 2) (* f64 (+ f64 (* f64 2 h1) h2) (+ f64 2 (+ f64 (* f64 2 h1) h2)))) (/ f64 (* f64 h0 (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 2) (+ f64 2 (+ f64 (* f64 2 h1) h2))))))))))) (+ f64 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 3) (+ f64 2 (+ f64 (* f64 2 h1) h2)))) (+ f64 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h2 2)) (* f64 (+ f64 (* f64 2 h1) h2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 3))) (+ f64 (/ f64 (pow f64 h0 3) (* f64 (+ f64 (* f64 2 h1) h2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 2))) (+ f64 (/ f64 (pow f64 h2 2) (* f64 (+ f64 (* f64 2 h1) h2) (+ f64 2 (+ f64 (* f64 2 h1) h2)))) (+ f64 (/ f64 (pow f64 h0 3) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 2) (+ f64 2 (+ f64 (* f64 2 h1) h2)))) (/ f64 (* f64 (pow f64 h0 2) (pow f64 h2 2)) (* f64 (pow f64 (+ f64 (* f64 2 h1) h2) 2) (pow f64 (+ f64 2 (+ f64 (* f64 2 h1) h2)) 2))))))))) (+ f64 (* f64 (/ f64 (pow f64 h0 3) (fma f64 2 h1 h2)) (/ f64 (* f64 h2 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 4))) (- f64 (+ f64 1 (+ f64 (* f64 (/ f64 (pow f64 h0 3) (pow f64 (fma f64 2 h1 h2) 4)) (/ f64 (* f64 h2 h2) (+ f64 2 (fma f64 2 h1 h2)))) (+ f64 (* f64 (/ f64 (pow f64 h0 3) (pow f64 (fma f64 2 h1 h2) 2)) (/ f64 (* f64 h2 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 3))) (+ f64 (* f64 (/ f64 (* f64 h2 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 2)) (+ f64 (/ f64 (pow f64 h0 3) (pow f64 (fma f64 2 h1 h2) 3)) (/ f64 h0 (fma f64 2 h1 h2)))) (+ f64 (/ f64 h0 (/ f64 (* f64 (+ f64 2 (fma f64 2 h1 h2)) (pow f64 (fma f64 2 h1 h2) 2)) (* f64 h2 h2))) (/ f64 (* f64 h0 h0) (* f64 (fma f64 2 h1 h2) (+ f64 2 (fma f64 2 h1 h2))))))))) (+ f64 (* f64 (/ f64 (* f64 h0 h0) (pow f64 (fma f64 2 h1 h2) 3)) (/ f64 (* f64 h2 h2) (+ f64 2 (fma f64 2 h1 h2)))) (+ f64 (* f64 (/ f64 (* f64 h0 h0) (fma f64 2 h1 h2)) (/ f64 (* f64 h2 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 3))) (+ f64 (/ f64 (pow f64 h0 3) (* f64 (fma f64 2 h1 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 2))) (+ f64 (/ f64 (* f64 h2 h2) (* f64 (fma f64 2 h1 h2) (+ f64 2 (fma f64 2 h1 h2)))) (+ f64 (* f64 (/ f64 (* f64 h0 h0) (pow f64 (fma f64 2 h1 h2) 2)) (/ f64 (* f64 h2 h2) (pow f64 (+ f64 2 (fma f64 2 h1 h2)) 2))) (/ f64 (pow f64 h0 3) (* f64 (+ f64 2 (fma f64 2 h1 h2)) (pow f64 (fma f64 2 h1 h2) 2)))))))))) 0 3 55 55 18 18 25 30 24 #f #f #f 227 2 8 55 55 18 18 0 364 43 24 18 18 3 3 21 485 18)
((- f64 (+ f64 (* f64 1/2 (/ f64 1 h1)) (+ f64 (* f64 1/4 (/ f64 (* f64 h0 h2) (pow f64 h1 3))) (+ f64 (* f64 1/8 (/ f64 (pow f64 h0 2) (pow f64 h1 3))) (* f64 1/8 (/ f64 (pow f64 h2 2) (pow f64 h1 3)))))) (+ f64 (* f64 1/4 (/ f64 h0 (pow f64 h1 2))) (+ f64 (* f64 1/16 (/ f64 (pow f64 h0 3) (pow f64 h1 4))) (+ f64 (* f64 1/4 (/ f64 h2 (pow f64 h1 2))) (+ f64 (* f64 1/16 (/ f64 (pow f64 h2 3) (pow f64 h1 4))) (+ f64 (* f64 3/16 (/ f64 (* f64 h0 (pow f64 h2 2)) (pow f64 h1 4))) (* f64 3/16 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 h1 4))))))))) (- f64 (+ f64 (/ f64 1/2 h1) (fma f64 1/8 (+ f64 (/ f64 (* f64 h0 h0) (pow f64 h1 3)) (/ f64 (* f64 h2 h2) (pow f64 h1 3))) (* f64 1/4 (/ f64 (* f64 h0 h2) (pow f64 h1 3))))) (fma f64 1/4 (/ f64 h0 (* f64 h1 h1)) (fma f64 (/ f64 (pow f64 h0 3) (pow f64 h1 4)) 1/16 (fma f64 1/4 (/ f64 h2 (* f64 h1 h1)) (fma f64 3/16 (+ f64 (/ f64 h0 (/ f64 (pow f64 h1 4) (* f64 h2 h2))) (/ f64 (* f64 h0 h0) (/ f64 (pow f64 h1 4) h2))) (* f64 (/ f64 (pow f64 h2 3) (pow f64 h1 4)) 1/16)))))) 0 3 22 22 18 18 27 20 21 #f #f #f 237 2 7 22 22 18 18 0 24 20 22 18 18 2 2 18 384 18)
((- f64 (+ f64 (* f64 16 (/ f64 h0 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 48 (/ f64 (* f64 h0 (pow f64 h1 2)) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 8 (/ f64 1 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 2 (/ f64 (pow f64 h0 3) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 20 (/ f64 (* f64 (pow f64 h0 2) h1) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 48 (/ f64 (pow f64 h1 2) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (* f64 48 (/ f64 (* f64 h0 h1) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (log f64 (/ f64 -1 h2)) (+ f64 (* f64 32 (/ f64 (pow f64 h1 3) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (+ f64 (log f64 (neg f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))))) (+ f64 (* f64 10 (/ f64 (pow f64 h0 2) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2)))) (* f64 32 (/ f64 h1 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) (pow f64 h2 2))))))))))))))) (+ f64 (* f64 96 (/ f64 (* f64 (pow f64 h0 2) h1) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 2 (/ f64 (pow f64 h0 2) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (+ f64 (* f64 26 (/ f64 (pow f64 h0 2) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 12 (/ f64 (pow f64 h0 3) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 48 (/ f64 h1 (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 120 (/ f64 (pow f64 h1 2) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 6 (/ f64 h0 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (+ f64 (* f64 120 (/ f64 (* f64 h0 h1) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 144 (/ f64 (* f64 h0 (pow f64 h1 3)) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 24 (/ f64 (* f64 (pow f64 h0 3) h1) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 12 (/ f64 (* f64 h0 h1) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (+ f64 (* f64 2 (/ f64 (pow f64 h0 4) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 216 (/ f64 (* f64 h0 (pow f64 h1 2)) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 72 (/ f64 (pow f64 h1 4) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 12 (/ f64 h1 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (+ f64 (* f64 24 (/ f64 h0 (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 8 (/ f64 1 (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 96 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2)))) (+ f64 (* f64 4 (/ f64 1 (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (+ f64 (* f64 12 (/ f64 (pow f64 h1 2) (* f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) h2))) (* f64 144 (/ f64 (pow f64 h1 3) (* f64 (pow f64 (+ f64 (* f64 2 h0) (+ f64 2 (* f64 4 h1))) 2) (pow f64 h2 2))))))))))))))))))))))))) (- f64 (fma f64 16 (/ f64 h0 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) (* f64 h2 h2))) (fma f64 48 (* f64 (/ f64 h0 (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (/ f64 (* f64 h1 h1) (* f64 h2 h2))) (+ f64 (/ f64 8 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) (* f64 h2 h2))) (fma f64 2 (/ f64 (pow f64 h0 3) (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) (* f64 h2 h2))) (fma f64 20 (* f64 (/ f64 (* f64 h0 h0) (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (/ f64 h1 (* f64 h2 h2))) (fma f64 48 (/ f64 (/ f64 (* f64 h1 h1) (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (* f64 h2 h2)) (fma f64 48 (* f64 (/ f64 h0 (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (/ f64 h1 (* f64 h2 h2))) (+ f64 (log f64 (/ f64 -1 h2)) (fma f64 32 (/ f64 (pow f64 h1 3) (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) (* f64 h2 h2))) (+ f64 (log f64 (neg f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))))) (fma f64 10 (/ f64 (/ f64 (* f64 h0 h0) (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (* f64 h2 h2)) (* f64 32 (/ f64 h1 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) (* f64 h2 h2))))))))))))))) (fma f64 96 (/ f64 (* f64 (* f64 h0 h0) h1) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 2 (/ f64 (/ f64 (* f64 h0 h0) (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) h2) (fma f64 26 (/ f64 (* f64 h0 h0) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 12 (/ f64 (pow f64 h0 3) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 48 (/ f64 h1 (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 120 (/ f64 (* f64 h1 h1) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 6 (/ f64 h0 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) h2)) (fma f64 120 (* f64 (/ f64 h0 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2)) (/ f64 h1 (* f64 h2 h2))) (fma f64 144 (* f64 (/ f64 h0 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2)) (/ f64 (pow f64 h1 3) (* f64 h2 h2))) (fma f64 24 (* f64 (/ f64 (pow f64 h0 3) (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2)) (/ f64 h1 (* f64 h2 h2))) (fma f64 12 (* f64 (/ f64 h0 (fma f64 2 h0 (+ f64 2 (* f64 4 h1)))) (/ f64 h1 h2)) (fma f64 2 (/ f64 (pow f64 h0 4) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 216 (* f64 (/ f64 h0 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2)) (/ f64 (* f64 h1 h1) (* f64 h2 h2))) (fma f64 72 (/ f64 (pow f64 h1 4) (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 12 (/ f64 h1 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) h2)) (fma f64 24 (/ f64 h0 (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (+ f64 (/ f64 8 (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2))) (fma f64 96 (/ f64 (* f64 h0 h0) (/ f64 (* f64 (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2) (* f64 h2 h2)) (* f64 h1 h1))) (+ f64 (/ f64 4 (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) h2)) (fma f64 12 (/ f64 (* f64 h1 h1) (* f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) h2)) (* f64 144 (/ f64 (/ f64 (pow f64 h1 3) (pow f64 (fma f64 2 h0 (+ f64 2 (* f64 4 h1))) 2)) (* f64 h2 h2)))))))))))))))))))))))) 0 3 115 115 48 48 120082 #f 21 #f #f #f 429 2 3 115 115 48 48 0 161 65 22 48 48 57 55 20 121084 27)
((/ f64 (sqrt f64 (+ f64 h2 h0)) (sqrt f64 (sqrt f64 (+ f64 (+ f64 h2 h0) (fma f64 2 h1 2))))) (/ f64 (sqrt f64 (+ f64 h0 h2)) (sqrt f64 (sqrt f64 (+ f64 h2 (+ f64 h0 (fma f64 2 h1 2)))))) 0 3 8 3 6 2 24 2 27 #f #f #f 245 2 5 3 3 2 2 0 3 2 26 2 2 0 0 24 398 17)
((- f64 (+ f64 (* f64 1/2 (/ f64 h0 h1)) (+ f64 (* f64 1/8 (/ f64 (pow f64 h0 3) (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 h2 (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h0 2) (pow f64 h1 3))) (+ f64 (* f64 1/8 (/ f64 (pow f64 h2 3) (pow f64 h1 3))) (+ f64 (* f64 3/8 (/ f64 (* f64 h0 (pow f64 h2 2)) (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h2 2) (pow f64 h1 3))) (+ f64 (* f64 1/2 (/ f64 h0 (pow f64 h1 3))) (+ f64 (/ f64 (* f64 h0 h2) (pow f64 h1 3)) (+ f64 (* f64 1/2 (/ f64 h2 h1)) (* f64 3/8 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 h1 3))))))))))))) (+ f64 (* f64 3/4 (/ f64 (pow f64 h2 2) (pow f64 h1 4))) (+ f64 (* f64 1/16 (/ f64 (pow f64 h2 4) (pow f64 h1 4))) (+ f64 (* f64 3/8 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h2 2)) (pow f64 h1 4))) (+ f64 (* f64 1/2 (/ f64 h2 (pow f64 h1 4))) (+ f64 (* f64 3/8 (/ f64 (pow f64 h0 3) (pow f64 h1 4))) (+ f64 (* f64 3/4 (/ f64 (pow f64 h0 2) (pow f64 h1 4))) (+ f64 (* f64 1/2 (/ f64 h2 (pow f64 h1 2))) (+ f64 (* f64 3/8 (/ f64 (pow f64 h2 3) (pow f64 h1 4))) (+ f64 (* f64 1/4 (/ f64 (pow f64 h0 2) (pow f64 h1 2))) (+ f64 (* f64 1/16 (/ f64 (pow f64 h0 4) (pow f64 h1 4))) (+ f64 (* f64 9/8 (/ f64 (* f64 h0 (pow f64 h2 2)) (pow f64 h1 4))) (+ f64 (* f64 1/4 (/ f64 (* f64 (pow f64 h0 3) h2) (pow f64 h1 4))) (+ f64 (* f64 1/4 (/ f64 (pow f64 h2 2) (pow f64 h1 2))) (+ f64 (* f64 1/2 (/ f64 h0 (pow f64 h1 2))) (+ f64 (* f64 1/2 (/ f64 h0 (pow f64 h1 4))) (+ f64 (* f64 1/2 (/ f64 (* f64 h0 h2) (pow f64 h1 2))) (+ f64 (* f64 3/2 (/ f64 (* f64 h0 h2) (pow f64 h1 4))) (+ f64 (* f64 1/4 (/ f64 (* f64 h0 (pow f64 h2 3)) (pow f64 h1 4))) (* f64 9/8 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 h1 4)))))))))))))))))))))) (- f64 (fma f64 1/2 (/ f64 h0 h1) (fma f64 1/8 (/ f64 (pow f64 h0 3) (pow f64 h1 3)) (fma f64 1/2 (/ f64 h2 (pow f64 h1 3)) (fma f64 1/2 (/ f64 (* f64 h0 h0) (pow f64 h1 3)) (fma f64 1/8 (/ f64 (pow f64 h2 3) (pow f64 h1 3)) (fma f64 3/8 (/ f64 (* f64 h0 (* f64 h2 h2)) (pow f64 h1 3)) (fma f64 1/2 (/ f64 (* f64 h2 h2) (pow f64 h1 3)) (fma f64 1/2 (/ f64 h0 (pow f64 h1 3)) (+ f64 (/ f64 (* f64 h0 h2) (pow f64 h1 3)) (fma f64 1/2 (/ f64 h2 h1) (* f64 (/ f64 (* f64 (* f64 h0 h0) h2) (pow f64 h1 3)) 3/8))))))))))) (fma f64 3/4 (/ f64 (* f64 h2 h2) (pow f64 h1 4)) (fma f64 1/16 (/ f64 (pow f64 h2 4) (pow f64 h1 4)) (fma f64 3/8 (/ f64 (* f64 h0 h0) (/ f64 (pow f64 h1 4) (* f64 h2 h2))) (fma f64 1/2 (/ f64 h2 (pow f64 h1 4)) (fma f64 3/8 (/ f64 (pow f64 h0 3) (pow f64 h1 4)) (fma f64 3/4 (/ f64 (* f64 h0 h0) (pow f64 h1 4)) (fma f64 1/2 (/ f64 h2 (* f64 h1 h1)) (fma f64 3/8 (/ f64 (pow f64 h2 3) (pow f64 h1 4)) (fma f64 1/4 (/ f64 (* f64 h0 h0) (* f64 h1 h1)) (fma f64 1/16 (/ f64 (pow f64 h0 4) (pow f64 h1 4)) (fma f64 9/8 (/ f64 (* f64 h0 (* f64 h2 h2)) (pow f64 h1 4)) (fma f64 1/4 (/ f64 (pow f64 h0 3) (/ f64 (pow f64 h1 4) h2)) (fma f64 1/4 (/ f64 (* f64 h2 h2) (* f64 h1 h1)) (fma f64 1/2 (/ f64 h0 (* f64 h1 h1)) (fma f64 1/2 (/ f64 h0 (pow f64 h1 4)) (fma f64 1/2 (/ f64 h0 (/ f64 (* f64 h1 h1) h2)) (fma f64 3/2 (/ f64 h0 (/ f64 (pow f64 h1 4) h2)) (fma f64 1/4 (/ f64 h0 (/ f64 (pow f64 h1 4) (pow f64 h2 3))) (* f64 (/ f64 (* f64 h0 h0) (/ f64 (pow f64 h1 4) h2)) 9/8)))))))))))))))))))) 0 3 53 53 38 38 25 40 26 #f #f #f 246 3 7 53 53 38 38 0 133 45 26 38 38 21 22 24 568 19)
((/ f64 (+ f64 (/ f64 (- f64 h0 h1) (+ f64 (+ f64 h1 h0) 2)) 1) 2) (fma f64 (/ f64 (- f64 h1 h0) (+ f64 h0 (+ f64 h1 2))) -1/2 1/2) 0 54 28 19 21 17 90 39 25 0 311 107 44 52 3319 19 19 17 17 0 48 37 26 21 17 1 0 13 317 18)
((/ f64 (+ f64 (/ f64 (- f64 h1 h0) (+ f64 (+ f64 h0 h1) 2)) 1) 2) (fma f64 1/2 (/ f64 (- f64 h1 h0) (+ f64 h0 (+ f64 h1 2))) 1/2) 0 49 16 17 14 16 50 29 25 0 233 62 40 48 3314 17 12 16 11 0 79 58 25 14 16 0 0 13 262 17)
((/ f64 (+ f64 (/ f64 (- f64 h0 h1) (+ f64 (+ f64 h1 h0) 2)) 1) 2) (fma f64 (/ f64 -1/2 (+ f64 h0 (+ f64 h1 2))) (- f64 h1 h0) 1/2) 0 57 26 24 22 21 166 52 31 0 146 93 43 53 3533 24 20 21 18 0 81 70 22 22 21 1 1 19 406 19)
((/ f64 (+ f64 (+ f64 h0 h1) 2) (- f64 (sqrt f64 h1) (sqrt f64 h0))) (/ f64 (+ f64 h0 (+ f64 2 h1)) (- f64 (sqrt f64 h1) (sqrt f64 h0))) 0 5 3 3 2 2 23 2 18 0 3 2 15 5 19 3 3 2 2 0 3 2 19 2 2 0 0 15 139 18)
((* f64 -1 (/ f64 h0 (+ f64 2 h0))) (/ f64 (neg f64 h0) (+ f64 h0 2)) 0 5 4 4 3 3 23 3 18 0 16 12 12 5 19 4 4 3 3 0 4 3 20 3 3 0 0 14 135 18)
((/ f64 (sqrt f64 (fma f64 2 h1 2)) 1) (sqrt f64 (fma f64 2 h1 2)) 0 16 2 2 1 1 25 1 20 0 2 1 1 14 513 2 2 1 1 0 2 1 18 1 1 0 0 13 134 16)
((fma f64 1 (fma f64 2 (/ f64 h0 h1) (/ f64 2 h1)) (neg f64 (* f64 (cbrt f64 (+ f64 (/ f64 (/ f64 4 h1) h1) (fma f64 2 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (/ f64 (* f64 h0 6) (* f64 h1 h1))))) (* f64 (cbrt f64 (+ f64 (/ f64 (/ f64 4 h1) h1) (fma f64 2 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (/ f64 (* f64 h0 6) (* f64 h1 h1))))) (cbrt f64 (+ f64 (/ f64 (/ f64 4 h1) h1) (fma f64 2 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (/ f64 (* f64 h0 6) (* f64 h1 h1))))))))) (+ f64 (/ f64 2 h1) (+ f64 (* f64 (/ f64 h0 h1) (- f64 (- f64 2 (/ f64 6 h1)) (/ f64 h0 (/ f64 h1 2)))) (/ f64 -4 (* f64 h1 h1)))) 0 11 82 51 50 36 50 46 18 #f #f #f 262 10 176 51 39 36 30 0 89 51 17 37 34 8 4 14 440 18)
((* f64 (neg f64 1) (+ f64 (/ f64 (/ f64 4 h1) h1) (fma f64 2 (* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (/ f64 (* f64 h0 6) (* f64 h1 h1))))) (- f64 (/ f64 -4 (* f64 h1 h1)) (* f64 (/ f64 h0 h1) (+ f64 (/ f64 6 h1) (/ f64 h0 (/ f64 h1 2))))) 0 10 39 19 26 18 29 18 18 #f #f #f 259 9 176 19 17 18 16 0 64 36 17 20 18 1 1 14 393 16)
((expm1 f64 (* f64 (/ f64 h0 h1) (+ f64 (/ f64 6 h1) (/ f64 h0 (/ f64 h1 2))))) (expm1 f64 (* f64 (fma f64 (/ f64 h0 h1) 2 (/ f64 6 h1)) (/ f64 h0 h1))) 0 5 9 5 8 4 23 4 19 #f #f #f 263 5 50 5 5 4 4 0 5 4 20 4 4 0 0 17 391 17)
((fma f64 1 (log f64 h0) (neg f64 (* f64 (log f64 (log f64 h0)) 1))) (- f64 (log f64 h0) (log f64 (log f64 h0))) 0 24 32 6 15 5 24 4 21 0 5 4 7 21 1358 6 4 5 3 0 32 15 20 4 5 0 0 15 158 18)
((* f64 -1 (/ f64 h0 (log f64 (/ f64 1 h0)))) (/ f64 h0 (log f64 h0)) 0 25 7 7 6 6 24 8 19 0 11 10 13 23 2557 7 7 6 6 0 7 6 18 6 6 0 0 12 152 17)
((* f64 -1 (/ f64 h0 (log f64 (/ f64 1 h0)))) (/ f64 h0 (log f64 h0)) 0 25 7 7 6 6 24 8 19 0 11 10 13 23 2552 7 7 6 6 0 7 6 18 6 6 0 0 12 153 16)
((* f64 (/ f64 (PI f64) (sin f64 (* f64 (PI f64) h0))) (* f64 (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (pow f64 (+ f64 (+ f64 (- f64 (- f64 1 h0) 1) 7) 1/2) (+ f64 (- f64 (- f64 1 h0) 1) 1/2))) (exp f64 (neg f64 (+ f64 (+ f64 (- f64 (- f64 1 h0) 1) 7) 1/2)))) (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 562949953421205/562949953421312 (/ f64 5950736089418501/8796093022208 (+ f64 (- f64 (- f64 1 h0) 1) 1))) (/ f64 -5537752839100187/4398046511104 (+ f64 (- f64 (- f64 1 h0) 1) 2))) (/ f64 848079078717083/1099511627776 (+ f64 (- f64 (- f64 1 h0) 1) 3))) (/ f64 -6214088902520669/35184372088832 (+ f64 (- f64 (- f64 1 h0) 1) 4))) (/ f64 7041008316161153/562949953421312 (+ f64 (- f64 (- f64 1 h0) 1) 5))) (/ f64 -4992549864024149/36028797018963968 (+ f64 (- f64 (- f64 1 h0) 1) 6))) (/ f64 5893731530977871/590295810358705651712 (+ f64 (- f64 (- f64 1 h0) 1) 7))) (/ f64 5688119651184367/37778931862957161709568 (+ f64 (- f64 (- f64 1 h0) 1) 8))))) (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (pow f64 (+ f64 (neg f64 h0) 15/2) (- f64 1/2 h0))) (* f64 (exp f64 (- f64 -15/2 (neg f64 h0))) (* f64 (/ f64 (PI f64) (sin f64 (* f64 (PI f64) h0))) (+ f64 562949953421205/562949953421312 (+ f64 (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0))) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))))))) 0 13 148 96 90 70 120028 #f 22 #f #f #f 397 13 372 96 94 70 64 #f #f #f 11 82 69 90 66 17 120720 27)
((* f64 (/ f64 (PI f64) (sin f64 (* f64 (PI f64) h0))) (* f64 (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (pow f64 (+ f64 (+ f64 (- f64 (- f64 1 h0) 1) 7) 1/2) (+ f64 (- f64 (- f64 1 h0) 1) 1/2))) (exp f64 (neg f64 (+ f64 (+ f64 (- f64 (- f64 1 h0) 1) 7) 1/2)))) (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 562949953421205/562949953421312 (/ f64 5950736089418501/8796093022208 (+ f64 (- f64 (- f64 1 h0) 1) 1))) (/ f64 -5537752839100187/4398046511104 (+ f64 (- f64 (- f64 1 h0) 1) 2))) (/ f64 848079078717083/1099511627776 (+ f64 (- f64 (- f64 1 h0) 1) 3))) (/ f64 -6214088902520669/35184372088832 (+ f64 (- f64 (- f64 1 h0) 1) 4))) (/ f64 7041008316161153/562949953421312 (+ f64 (- f64 (- f64 1 h0) 1) 5))) (/ f64 -4992549864024149/36028797018963968 (+ f64 (- f64 (- f64 1 h0) 1) 6))) (/ f64 5893731530977871/590295810358705651712 (+ f64 (- f64 (- f64 1 h0) 1) 7))) (/ f64 5688119651184367/37778931862957161709568 (+ f64 (- f64 (- f64 1 h0) 1) 8))))) (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (pow f64 (+ f64 (neg f64 h0) 15/2) (- f64 1/2 h0))) (* f64 (exp f64 (- f64 -15/2 (neg f64 h0))) (* f64 (/ f64 (PI f64) (sin f64 (* f64 (PI f64) h0))) (+ f64 562949953421205/562949953421312 (+ f64 (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0))) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))))))) 0 13 148 96 90 70 120054 #f 23 #f #f #f 401 13 374 96 94 70 64 #f #f #f 11 82 69 90 66 17 120746 24)
((neg f64 (+ f64 (* f64 291395328207501033123895/4722366482869645213696 (/ f64 1 (pow f64 h0 2))) (+ f64 (* f64 90815688576570709321735/295147905179352825856 (/ f64 1 (pow f64 h0 3))) (+ f64 (* f64 905212754684757902942033/590295810358705651712 (/ f64 1 (pow f64 h0 4))) (* f64 467279384432846466466479/37778931862957161709568 (/ f64 1 h0)))))) (- f64 (/ f64 -291395328207501033123895/4722366482869645213696 (* f64 h0 h0)) (+ f64 (/ f64 90815688576570709321735/295147905179352825856 (pow f64 h0 3)) (+ f64 (/ f64 467279384432846466466479/37778931862957161709568 h0) (/ f64 905212754684757902942033/590295810358705651712 (pow f64 h0 4))))) 0 7 15 15 14 14 32 25 27 0 19 18 40 5 52 15 15 14 14 0 17 16 28 14 14 5 6 23 227 19)
((* f64 (exp f64 (- f64 -15/2 (neg f64 h0))) (* f64 (/ f64 (PI f64) (sin f64 (* f64 (PI f64) h0))) (+ f64 (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0))) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))))) (* f64 (exp f64 (+ f64 -15/2 h0)) (* f64 (/ f64 (PI f64) (sin f64 (* f64 h0 (PI f64)))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (+ f64 (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0)) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))) (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0)))))))) 0 6 6 6 5 5 26 7 27 0 40 27 125 5 53 6 6 5 5 0 18 12 29 5 5 1 1 23 300 18)
((* f64 (* f64 (* f64 (exp f64 (+ f64 -15/2 h0)) (exp f64 (+ f64 -15/2 h0))) (exp f64 (+ f64 -15/2 h0))) (* f64 (* f64 (* f64 (/ f64 (PI f64) (sin f64 (* f64 h0 (PI f64)))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (+ f64 (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0)) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))) (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))))) (* f64 (/ f64 (PI f64) (sin f64 (* f64 h0 (PI f64)))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (+ f64 (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0)) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))) (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0)))))))) (* f64 (/ f64 (PI f64) (sin f64 (* f64 h0 (PI f64)))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (+ f64 (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0)) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))) (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))))))) (* f64 (pow f64 (exp f64 (+ f64 h0 -15/2)) 3) (pow f64 (* f64 (/ f64 (PI f64) (sin f64 (* f64 h0 (PI f64)))) (+ f64 (+ f64 (/ f64 5893731530977871/590295810358705651712 (- f64 7 h0)) (+ f64 (/ f64 5688119651184367/37778931862957161709568 (- f64 8 h0)) (+ f64 (/ f64 7041008316161153/562949953421312 (- f64 5 h0)) (/ f64 -4992549864024149/36028797018963968 (- f64 6 h0))))) (+ f64 (/ f64 5950736089418501/8796093022208 (- f64 1 h0)) (+ f64 (/ f64 848079078717083/1099511627776 (- f64 3 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (- f64 2 h0)) (/ f64 -6214088902520669/35184372088832 (- f64 4 h0))))))) 3)) 0 4 10 6 7 5 24 3 41 #f #f #f 404 4 9 6 6 5 5 0 9 6 41 5 5 3 3 36 633 19)
((+ f64 (* f64 5893731530977871/590295810358705651712 (* f64 (- f64 8 h0) (* f64 (- f64 5 h0) (- f64 6 h0)))) (* f64 (- f64 7 h0) (+ f64 (* f64 5688119651184367/37778931862957161709568 (* f64 (- f64 5 h0) (- f64 6 h0))) (* f64 (- f64 8 h0) (+ f64 (* f64 7041008316161153/562949953421312 (- f64 6 h0)) (* f64 (- f64 5 h0) -4992549864024149/36028797018963968)))))) (fma f64 5893731530977871/590295810358705651712 (* f64 (- f64 8 h0) (* f64 (- f64 5 h0) (- f64 6 h0))) (* f64 (- f64 7 h0) (fma f64 5688119651184367/37778931862957161709568 (* f64 (- f64 5 h0) (- f64 6 h0)) (* f64 (- f64 8 h0) (fma f64 7041008316161153/562949953421312 (- f64 6 h0) (* f64 (- f64 5 h0) -4992549864024149/36028797018963968)))))) 0 4 4 4 3 3 23 3 41 0 4 3 58 4 8 4 4 3 3 0 6 5 42 3 3 0 0 36 274 18)
((* f64 (exp f64 (+ f64 -15/2 h0)) (/ f64 (* f64 (cbrt f64 (PI f64)) (cbrt f64 (PI f64))) (* f64 (cbrt f64 (sin f64 (* f64 h0 (PI f64)))) (cbrt f64 (sin f64 (* f64 h0 (PI f64))))))) (* f64 (exp f64 (+ f64 h0 -15/2)) (* f64 (/ f64 (cbrt f64 (PI f64)) (cbrt f64 (sin f64 (* f64 h0 (PI f64))))) (/ f64 (cbrt f64 (PI f64)) (cbrt f64 (sin f64 (* f64 h0 (PI f64))))))) 0 6 10 3 7 2 24 2 16 0 9 6 8 6 39 3 3 2 2 0 5 4 19 2 2 0 0 13 129 18)
((* f64 (cbrt f64 -50516111615322165/35184372088832) h0) (* f64 h0 (cbrt f64 -50516111615322165/35184372088832)) 0 16 2 2 1 1 22 1 29 0 2 1 0 14 518 2 2 1 1 0 2 1 30 1 1 0 0 22 172 16)
((* f64 (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (pow f64 (+ f64 (+ f64 (- f64 h0 1) 7) 1/2) (+ f64 (- f64 h0 1) 1/2))) (exp f64 (neg f64 (+ f64 (+ f64 (- f64 h0 1) 7) 1/2)))) (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 562949953421205/562949953421312 (/ f64 5950736089418501/8796093022208 (+ f64 (- f64 h0 1) 1))) (/ f64 -5537752839100187/4398046511104 (+ f64 (- f64 h0 1) 2))) (/ f64 848079078717083/1099511627776 (+ f64 (- f64 h0 1) 3))) (/ f64 -6214088902520669/35184372088832 (+ f64 (- f64 h0 1) 4))) (/ f64 7041008316161153/562949953421312 (+ f64 (- f64 h0 1) 5))) (/ f64 -4992549864024149/36028797018963968 (+ f64 (- f64 h0 1) 6))) (/ f64 5893731530977871/590295810358705651712 (+ f64 (- f64 h0 1) 7))) (/ f64 5688119651184367/37778931862957161709568 (+ f64 (- f64 h0 1) 8)))) (* f64 (* f64 (sqrt f64 (* f64 (PI f64) 2)) (/ f64 (pow f64 (+ f64 h0 13/2) (+ f64 h0 -1/2)) (exp f64 (+ f64 h0 13/2)))) (+ f64 (+ f64 (/ f64 848079078717083/1099511627776 (+ f64 2 h0)) (+ f64 (+ f64 (+ f64 (+ f64 562949953421205/562949953421312 (/ f64 5950736089418501/8796093022208 h0)) (+ f64 (/ f64 -5537752839100187/4398046511104 (+ f64 h0 1)) (/ f64 -6214088902520669/35184372088832 (+ f64 h0 3)))) (/ f64 7041008316161153/562949953421312 (+ f64 h0 4))) (/ f64 -4992549864024149/36028797018963968 (+ f64 h0 5)))) (+ f64 (/ f64 5893731530977871/590295810358705651712 (+ f64 h0 6)) (/ f64 5688119651184367/37778931862957161709568 (+ f64 h0 7))))) 0 25 72 60 60 53 62 91 18 0 120 70 14 23 376 60 60 53 55 0 184 71 11 52 53 31 27 13 291 20)
((fabs f64 (* f64 (/ f64 1 (sqrt f64 (PI f64))) (+ f64 (+ f64 (+ f64 (* f64 2 (fabs f64 h0)) (* f64 (/ f64 2 3) (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 5) (* f64 (* f64 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 21) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)))))) (fabs f64 (* f64 (/ f64 (fabs f64 h0) (sqrt f64 (PI f64))) (+ f64 (fma f64 1/5 (pow f64 h0 4) (* f64 1/21 (pow f64 h0 6))) (fma f64 2/3 (* f64 h0 h0) 2)))) 0 25 62 33 50 28 39 41 19 0 45 35 6 23 1250 33 33 28 28 0 240 71 18 48 28 10 3 12 204 17)
((fabs f64 (* f64 (/ f64 1 (sqrt f64 (PI f64))) (+ f64 (+ f64 (+ f64 (* f64 2 (fabs f64 h0)) (* f64 (/ f64 2 3) (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 5) (* f64 (* f64 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 21) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)))))) (fabs f64 (* f64 (/ f64 (fabs f64 h0) (sqrt f64 (PI f64))) (+ f64 (fma f64 1/5 (pow f64 h0 4) (* f64 1/21 (pow f64 h0 6))) (fma f64 2/3 (* f64 h0 h0) 2)))) 0 25 62 33 50 28 38 41 19 0 45 35 6 23 1244 33 33 28 28 0 240 71 19 48 28 12 3 12 209 19)
((* f64 2 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0))) (* f64 2 (pow f64 (fabs f64 h0) 3)) 0 8 2 2 1 1 24 1 24 0 2 1 10 7 127 2 2 1 1 0 2 1 23 1 1 0 0 19 154 17)
((* f64 1/21 (pow f64 (fabs f64 h0) 7)) (* f64 (pow f64 (fabs f64 h0) 7) 1/21) 0 8 2 2 1 1 25 1 23 0 2 1 10 7 127 2 2 1 1 0 2 1 24 1 1 0 0 20 157 18)
((* f64 (/ f64 (sqrt f64 1) (sqrt f64 (PI f64))) (+ f64 (+ f64 (+ f64 (* f64 2 (fabs f64 h0)) (* f64 (/ f64 2 3) (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 5) (* f64 (* f64 (* f64 (* f64 (fabs f64 h0) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)) (fabs f64 h0)))) (* f64 (/ f64 1 (sqrt f64 21)) (* f64 (fabs f64 h0) (/ f64 (pow f64 (fabs f64 h0) 6) (sqrt f64 21)))))) (/ f64 (+ f64 (/ f64 (pow f64 (fabs f64 h0) 7) 21) (fma f64 (fabs f64 h0) 2 (fma f64 (pow f64 (fabs f64 h0) 3) 2/3 (* f64 (fabs f64 h0) (* f64 (pow f64 (fabs f64 h0) 4) 1/5))))) (sqrt f64 (PI f64))) 0 8 33 29 28 26 188 35 12 #f #f #f 322 6 63 29 29 26 26 0 43 33 14 26 26 3 2 24 621 19)
((* f64 (+ f64 (* f64 2 (fabs f64 h0)) (+ f64 (/ f64 (pow f64 (fabs f64 h0) 7) (pow f64 (sqrt f64 21) 2)) (+ f64 (* f64 2/3 (pow f64 (fabs f64 h0) 3)) (* f64 1/5 (pow f64 (fabs f64 h0) 5))))) (sqrt f64 (/ f64 1 (PI f64)))) (* f64 (+ f64 (fma f64 (fabs f64 h0) 2 (/ f64 (pow f64 (fabs f64 h0) 7) 21)) (fma f64 (pow f64 (fabs f64 h0) 5) 1/5 (* f64 (pow f64 (fabs f64 h0) 3) 2/3))) (sqrt f64 (/ f64 1 (PI f64)))) 0 6 14 14 11 11 24 10 12 #f #f #f 320 6 51 14 14 11 11 0 16 13 13 11 11 0 0 24 438 18)
((log1p f64 (/ f64 (fabs f64 h0) (sqrt f64 (PI f64)))) (log1p f64 (/ f64 h0 (sqrt f64 (PI f64)))) 0 17 7 4 5 2 22 #f 19 0 21 11 87 14 614 4 4 2 2 0 7 5 19 2 2 0 0 15 224 19)
((* f64 (sqrt f64 (/ f64 (+ f64 (/ f64 (pow f64 (fabs f64 h0) 7) 21) (fma f64 (fabs f64 h0) 2 (fma f64 (pow f64 (fabs f64 h0) 3) 2/3 (* f64 (fabs f64 h0) (* f64 (pow f64 (fabs f64 h0) 4) 1/5))))) (cbrt f64 (sqrt f64 (PI f64))))) (sqrt f64 (/ f64 (+ f64 (/ f64 (pow f64 (fabs f64 h0) 7) 21) (fma f64 (fabs f64 h0) 2 (fma f64 (pow f64 (fabs f64 h0) 3) 2/3 (* f64 (fabs f64 h0) (* f64 (pow f64 (fabs f64 h0) 4) 1/5))))) (sqrt f64 (PI f64))))) (* f64 (sqrt f64 (/ f64 (fma f64 1/21 (pow f64 (fabs f64 h0) 7) (fma f64 (fabs f64 h0) 2 (fma f64 2/3 (pow f64 (fabs f64 h0) 3) (* f64 1/5 (pow f64 (fabs f64 h0) 5))))) (sqrt f64 (PI f64)))) (sqrt f64 (/ f64 (fma f64 1/21 (pow f64 (fabs f64 h0) 7) (fma f64 (fabs f64 h0) 2 (fma f64 2/3 (pow f64 (fabs f64 h0) 3) (* f64 1/5 (pow f64 (fabs f64 h0) 5))))) (cbrt f64 (sqrt f64 (PI f64)))))) 0 8 67 42 36 20 85872 #f 19 #f #f #f 322 8 88 42 36 20 17 0 75 39 20 17 17 4 1 15 86320 18)
((* f64 (* f64 (/ f64 1 (sqrt f64 (PI f64))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (+ f64 (+ f64 (+ f64 (/ f64 1 (fabs f64 h0)) (* f64 (/ f64 1 2) (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))))) (* f64 (/ f64 3 4) (* f64 (* f64 (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))))) (* f64 (/ f64 15 8) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0)))))) (* f64 (/ f64 (pow f64 (exp f64 h0) h0) (sqrt f64 (PI f64))) (+ f64 (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (fabs f64 h0)) (* f64 (pow f64 (/ f64 1 (fabs f64 h0)) 5) (+ f64 3/4 (/ f64 (/ f64 15/8 h0) h0))))) 0 22 78 43 53 40 7599 88 15 0 348 127 44 19 651 43 37 40 32 0 120 62 16 36 35 10 6 9 7817 16)
((* f64 (* f64 (/ f64 1 (sqrt f64 (PI f64))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (+ f64 (+ f64 (+ f64 (/ f64 1 (fabs f64 h0)) (* f64 (/ f64 1 2) (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))))) (* f64 (/ f64 3 4) (* f64 (* f64 (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))))) (* f64 (/ f64 15 8) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 (/ f64 1 (fabs f64 h0)) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0))) (/ f64 1 (fabs f64 h0)))))) (* f64 (/ f64 (pow f64 (exp f64 h0) h0) (sqrt f64 (PI f64))) (+ f64 (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (fabs f64 h0)) (* f64 (pow f64 (/ f64 1 (fabs f64 h0)) 5) (+ f64 3/4 (/ f64 (/ f64 15/8 h0) h0))))) 0 20 78 43 53 40 120124 #f 15 0 348 127 45 19 647 43 37 40 32 0 120 62 16 36 35 10 6 9 120340 18)
((pow f64 (/ f64 (sqrt f64 1) (fabs f64 h0)) 5) (pow f64 (/ f64 1 h0) 5) 0 8 17 13 7 6 120195 #f 15 0 91 24 117 7 130 13 13 6 6 0 136 13 15 6 6 0 0 20 120418 18)
((* f64 (pow f64 (/ f64 (sqrt f64 1) (sqrt f64 h0)) 5) (+ f64 3/4 (/ f64 (/ f64 15/8 h0) h0))) (* f64 (pow f64 (/ f64 1 (sqrt f64 h0)) 5) (+ f64 3/4 (/ f64 (/ f64 15/8 h0) h0))) 0 8 16 8 3 3 24 1 14 0 16 3 0 7 131 8 2 3 1 0 16 3 16 1 1 0 0 20 122 18)
((+ f64 (/ f64 1 (fabs f64 h0)) (* f64 1/2 (/ f64 1 (* f64 (fabs f64 h0) (pow f64 h0 2))))) (+ f64 (/ f64 1 (fabs f64 h0)) (/ f64 1/2 (pow f64 (fabs f64 h0) 3))) 0 4 7 6 6 5 23 8 12 #f #f #f 255 4 15 6 6 5 5 0 8 7 14 6 5 0 0 10 354 16)
((+ f64 (* f64 h0 h0) (+ f64 (log f64 (/ f64 1 (sqrt f64 (PI f64)))) (log f64 (+ f64 (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (fabs f64 h0)) (+ f64 (* f64 3/4 (/ f64 1 (pow f64 (fabs f64 h0) 5))) (* f64 15/8 (/ f64 1 (* f64 (pow f64 (fabs f64 h0) 5) (pow f64 h0 2))))))))) (fma f64 h0 h0 (log f64 (/ f64 (+ f64 (/ f64 3/4 (pow f64 (fabs f64 h0) 5)) (+ f64 (/ f64 (/ f64 15/8 (* f64 h0 h0)) (pow f64 (fabs f64 h0) 5)) (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (fabs f64 h0)))) (sqrt f64 (PI f64))))) 0 6 36 18 24 17 25 19 20 0 20 18 9 6 47 18 14 17 13 0 29 20 21 14 16 2 1 17 158 18)
((* f64 (pow f64 (exp f64 h0) h0) (* f64 1 (+ f64 (* f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (* f64 (pow f64 (fabs f64 h0) 5) (* f64 (pow f64 (fabs f64 h0) 5) (pow f64 h0 2)))) (* f64 (fabs f64 h0) (+ f64 (* f64 3/4 (* f64 (pow f64 (fabs f64 h0) 5) (pow f64 h0 2))) (* f64 (pow f64 (fabs f64 h0) 5) (* f64 15/8 1))))))) (* f64 (pow f64 (exp f64 h0) h0) (fma f64 (fabs f64 h0) (fma f64 15/8 (pow f64 (fabs f64 h0) 5) (* f64 (pow f64 (fabs f64 h0) 5) (* f64 (* f64 h0 h0) 3/4))) (* f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (* f64 (* f64 h0 h0) (pow f64 (fabs f64 h0) 10))))) 0 7 23 16 19 14 25 21 20 #f #f #f 218 6 46 16 16 14 14 0 21 18 20 15 14 1 1 17 357 17)
((sqrt f64 (log f64 (exp f64 (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) (fabs f64 h0))))) (sqrt f64 (/ f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))) h0)) 0 7 45 13 17 6 24 #f 19 0 17 11 122 7 67 13 13 6 6 0 81 20 19 6 6 0 0 15 253 16)
((log f64 (exp f64 (/ f64 (* f64 (cbrt f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0)))) (cbrt f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0))))) (sqrt f64 h0)))) (/ f64 (cbrt f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0)))) (/ f64 (sqrt f64 h0) (cbrt f64 (+ f64 1 (/ f64 1/2 (* f64 h0 h0)))))) 0 8 81 27 24 8 23 2 19 0 3 2 9 7 67 27 3 8 2 0 81 24 18 7 7 1 0 15 141 16)
((- f64 1 (* f64 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 2295300911148351/9007199254740992 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) 4780145094533421/4503599627370496))))))))) (exp f64 (neg f64 (* f64 (fabs f64 h0) (fabs f64 h0)))))) (+ f64 1 (/ f64 (/ f64 (- f64 -2295300911148351/9007199254740992 (/ f64 (+ f64 -5125037576950889/18014398509481984 (/ f64 (+ f64 6401478394306903/4503599627370496 (/ f64 (+ f64 -6544414927309881/4503599627370496 (/ f64 4780145094533421/4503599627370496 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1)) (pow f64 (exp f64 h0) h0))) 0 27 80 31 54 22 175 43 25 0 47 36 20 26 774 31 31 22 22 0 83 58 14 33 22 80 17 18 475 19)
((- f64 1 (* f64 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 2295300911148351/9007199254740992 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) 4780145094533421/4503599627370496))))))))) (exp f64 (neg f64 (* f64 (fabs f64 h0) (fabs f64 h0)))))) (+ f64 1 (/ f64 (/ f64 (- f64 -2295300911148351/9007199254740992 (/ f64 (+ f64 -5125037576950889/18014398509481984 (/ f64 (+ f64 6401478394306903/4503599627370496 (/ f64 (+ f64 -6544414927309881/4503599627370496 (/ f64 4780145094533421/4503599627370496 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1)) (pow f64 (exp f64 h0) h0))) 0 27 80 31 54 22 229 43 26 0 47 36 20 25 777 31 31 22 22 0 83 58 14 33 22 80 16 19 532 18)
((neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))) (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496))) 0 8 3 3 2 2 23 2 30 #f #f #f 258 7 83 3 3 2 2 0 7 6 30 2 2 0 0 25 428 17)
((/ f64 (sqrt f64 1) (cbrt f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))) (/ f64 1 (cbrt f64 (fma f64 (fabs f64 h0) 1475339155889891/4503599627370496 1))) 0 8 7 5 5 4 24 4 30 #f #f #f 263 7 84 5 5 4 4 0 7 5 30 4 4 0 0 25 431 17)
((log1p f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496))))) (log1p f64 (/ f64 1 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1))) 0 8 7 7 6 6 120392 #f 22 0 7 6 13 7 207 7 7 6 6 0 9 8 21 6 6 0 0 17 120521 18)
((- f64 (+ f64 1 (+ f64 (* f64 6544414927309881/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 3))) (* f64 5125037576950889/18014398509481984 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))))) (+ f64 (* f64 4780145094533421/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 4))) (+ f64 (* f64 2295300911148351/9007199254740992 (/ f64 (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))) (* f64 6401478394306903/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 2)))))) (+ f64 (- f64 (+ f64 1 (* f64 (* f64 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) -2) (pow f64 (exp f64 h0) (neg f64 h0))) (+ f64 5125037576950889/18014398509481984 (/ f64 6544414927309881/4503599627370496 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2))))) (* f64 (exp f64 (+ f64 (* f64 (log1p f64 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) -3) (* f64 h0 (neg f64 h0)))) (+ f64 (/ f64 4780145094533421/4503599627370496 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) 6401478394306903/4503599627370496))) (/ f64 -2295300911148351/9007199254740992 (* f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) (pow f64 (exp f64 h0) h0)))) 0 9 200 91 72 54 120476 #f 22 0 1585 160 73 9 210 91 91 54 54 0 907 108 26 65 53 68 45 17 121075 19)
((- f64 (+ f64 1 (+ f64 (* f64 6544414927309881/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 3))) (* f64 5125037576950889/18014398509481984 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))))) (+ f64 (* f64 4780145094533421/4503599627370496 (/ f64 (* f64 (pow f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) 2) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 3))) (+ f64 (* f64 6401478394306903/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 2))) (* f64 2295300911148351/9007199254740992 (/ f64 (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))))) (+ f64 1 (+ f64 (- f64 (* f64 (/ f64 (/ f64 1 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) (pow f64 (exp f64 h0) h0)) (+ f64 (/ f64 6544414927309881/4503599627370496 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) 5125037576950889/18014398509481984)) (fma f64 4780145094533421/4503599627370496 (/ f64 (/ f64 (/ f64 1 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) (pow f64 (exp f64 h0) h0)) (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 3)) (/ f64 6401478394306903/4503599627370496 (* f64 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 3) (pow f64 (exp f64 h0) h0))))) (/ f64 -2295300911148351/9007199254740992 (* f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) (pow f64 (exp f64 h0) h0))))) 0 10 225 92 53 42 1167 68 21 0 1984 153 69 9 259 92 91 42 44 0 343 93 24 49 42 45 33 16 1747 18)
((- f64 (+ f64 1 (+ f64 (* f64 6544414927309881/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 3))) (* f64 5125037576950889/18014398509481984 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))))))) (+ f64 (* f64 4780145094533421/4503599627370496 (/ f64 (* f64 (pow f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) 2) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 3))) (+ f64 (* f64 6401478394306903/4503599627370496 (/ f64 (* f64 (exp f64 (neg f64 (log f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))) (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2)))) (pow f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) 2))) (* f64 2295300911148351/9007199254740992 (/ f64 (exp f64 (neg f64 (pow f64 (fabs f64 h0) 2))) (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))))))) (+ f64 1 (+ f64 (- f64 (* f64 (/ f64 (/ f64 1 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) (pow f64 (exp f64 h0) h0)) (+ f64 (/ f64 6544414927309881/4503599627370496 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) 5125037576950889/18014398509481984)) (fma f64 4780145094533421/4503599627370496 (/ f64 (/ f64 (/ f64 1 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 2)) (pow f64 (exp f64 h0) h0)) (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 3)) (/ f64 6401478394306903/4503599627370496 (* f64 (pow f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) 3) (pow f64 (exp f64 h0) h0))))) (/ f64 -2295300911148351/9007199254740992 (* f64 (fma f64 1475339155889891/4503599627370496 (fabs f64 h0) 1) (pow f64 (exp f64 h0) h0))))) 0 10 225 92 53 42 1000 68 21 0 1984 153 70 9 259 92 91 42 44 0 343 93 24 49 42 45 33 16 1586 18)
((+ f64 (* f64 (* f64 (* f64 (* f64 1 (+ f64 (pow f64 2295300911148351/9007199254740992 3) (pow f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) 3))) 1) (* f64 (* f64 1 (+ f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))) (exp f64 0))) (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 (* f64 2295300911148351/9007199254740992 2295300911148351/9007199254740992) (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))))))) (* f64 (* f64 (* f64 (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 (* f64 2295300911148351/9007199254740992 2295300911148351/9007199254740992) (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) (* f64 1 (* f64 (* f64 1 (+ f64 (pow f64 2295300911148351/9007199254740992 3) (pow f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) 3))) (exp f64 (neg f64 (* f64 (fabs f64 h0) (fabs f64 h0)))))))) (+ f64 (* f64 (* f64 (* f64 (* f64 1 (+ f64 12092577718070346740510577409198160287989487551/730750818665451459101842416358141509827966271488 (pow f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) 3))) 1) (* f64 (* f64 1 (+ f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))) (exp f64 0))) (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 5268406272718450291917530019201/81129638414606681695789005144064 (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))))))) (* f64 (* f64 (* f64 (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 5268406272718450291917530019201/81129638414606681695789005144064 (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) (* f64 1 (* f64 (* f64 1 (+ f64 12092577718070346740510577409198160287989487551/730750818665451459101842416358141509827966271488 (pow f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) 3))) (exp f64 (neg f64 (* f64 (fabs f64 h0) (fabs f64 h0)))))))) 1 9 5 5 2 2 28 10 542 0 5 2 544 7 8 5 5 2 2 0 5 2 544 2 2 2 2 539 2820 20)
((* f64 (* f64 (* f64 (+ f64 (* f64 2295300911148351/9007199254740992 2295300911148351/9007199254740992) (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (* f64 (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 (* f64 2295300911148351/9007199254740992 2295300911148351/9007199254740992) (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) (* f64 (- f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) (* f64 (* f64 (* f64 (+ f64 5268406272718450291917530019201/81129638414606681695789005144064 (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0)))) (* f64 (* f64 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0))) (+ f64 5268406272718450291917530019201/81129638414606681695789005144064 (- f64 (* f64 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))) (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (* f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496))))))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) (* f64 (- f64 2295300911148351/9007199254740992 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) (+ f64 -5125037576950889/18014398509481984 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 6401478394306903/4503599627370496 (* f64 (/ f64 1 (+ f64 1 (* f64 1475339155889891/4503599627370496 (fabs f64 h0)))) (+ f64 -6544414927309881/4503599627370496 (* f64 (exp f64 (neg f64 (log1p f64 (* f64 (fabs f64 h0) 1475339155889891/4503599627370496)))) 4780145094533421/4503599627370496)))))))) (exp f64 (* f64 (fabs f64 h0) (fabs f64 h0))))) 0 8 3 3 1 1 26 3 544 0 3 1 546 7 8 3 3 1 1 0 3 1 540 1 1 0 0 542 2801 19)
((* f64 (/ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 1 (* f64 3782789308857969/36028797018963968 (* f64 h0 h0))) (* f64 763919671262763/18014398509481984 (* f64 (* f64 h0 h0) (* f64 h0 h0)))) (* f64 8375303961237363/1152921504606846976 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 583843369866023/1152921504606846976 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 825478423409049/4611686018427387904 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 1 (* f64 1737369620307813/2251799813685248 (* f64 h0 h0))) (* f64 2620859570069187/9007199254740992 (* f64 (* f64 h0 h0) (* f64 h0 h0)))) (* f64 2502400853142105/36028797018963968 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 2017691060547333/144115188075855872 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 7681173503746455/9223372036854775808 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 (* f64 2 825478423409049/4611686018427387904) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0))))) h0) (/ f64 (* f64 h0 (fma f64 825478423409049/4611686018427387904 (pow f64 (* f64 h0 h0) 5) (fma f64 8375303961237363/1152921504606846976 (pow f64 h0 6) (fma f64 583843369866023/1152921504606846976 (pow f64 h0 8) (fma f64 3782789308857969/36028797018963968 (* f64 h0 h0) (fma f64 763919671262763/18014398509481984 (pow f64 h0 4) 1)))))) (fma f64 (pow f64 (* f64 h0 h0) 5) 7681173503746455/9223372036854775808 (fma f64 825478423409049/2305843009213693952 (pow f64 h0 12) (fma f64 (pow f64 h0 6) 2502400853142105/36028797018963968 (fma f64 (pow f64 h0 8) 2017691060547333/144115188075855872 (fma f64 h0 (* f64 h0 1737369620307813/2251799813685248) (fma f64 (pow f64 h0 4) 2620859570069187/9007199254740992 1))))))) 0 16 114 99 61 58 6237 98 18 0 321 128 41 14 311 99 93 58 56 0 154 75 20 56 57 73 68 13 6600 19)
((* f64 (/ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 1 (* f64 3782789308857969/36028797018963968 (* f64 h0 h0))) (* f64 763919671262763/18014398509481984 (* f64 (* f64 h0 h0) (* f64 h0 h0)))) (* f64 8375303961237363/1152921504606846976 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 583843369866023/1152921504606846976 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 825478423409049/4611686018427387904 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 (+ f64 1 (* f64 1737369620307813/2251799813685248 (* f64 h0 h0))) (* f64 2620859570069187/9007199254740992 (* f64 (* f64 h0 h0) (* f64 h0 h0)))) (* f64 2502400853142105/36028797018963968 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 2017691060547333/144115188075855872 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 7681173503746455/9223372036854775808 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)))) (* f64 (* f64 2 825478423409049/4611686018427387904) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 h0))))) h0) (/ f64 (* f64 h0 (fma f64 825478423409049/4611686018427387904 (pow f64 (* f64 h0 h0) 5) (fma f64 8375303961237363/1152921504606846976 (pow f64 h0 6) (fma f64 583843369866023/1152921504606846976 (pow f64 h0 8) (fma f64 3782789308857969/36028797018963968 (* f64 h0 h0) (fma f64 763919671262763/18014398509481984 (pow f64 h0 4) 1)))))) (fma f64 (pow f64 (* f64 h0 h0) 5) 7681173503746455/9223372036854775808 (fma f64 825478423409049/2305843009213693952 (pow f64 h0 12) (fma f64 (pow f64 h0 6) 2502400853142105/36028797018963968 (fma f64 (pow f64 h0 8) 2017691060547333/144115188075855872 (fma f64 h0 (* f64 h0 1737369620307813/2251799813685248) (fma f64 (pow f64 h0 4) 2620859570069187/9007199254740992 1))))))) 0 16 114 99 61 58 7069 98 20 0 321 128 41 14 312 99 93 58 56 0 154 75 20 56 57 72 68 13 7433 18)
((* f64 (* f64 (* f64 2017691060547333/144115188075855872 2017691060547333/144115188075855872) 2017691060547333/144115188075855872) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0)) (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0))) (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0))) (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0)))) (* f64 (pow f64 (pow f64 h0 8) 3) 8214176105143051744116784738439838631816775037/2993155353253689176481146537402947624255349848014848) 0 11 56 32 27 24 142 22 40 #f #f #f 386 10 115 32 18 24 15 0 142 32 40 18 24 8 8 36 749 18)
((* f64 (* f64 (* f64 583843369866023/1152921504606846976 583843369866023/1152921504606846976) 583843369866023/1152921504606846976) (* f64 (* f64 (* f64 (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 (* f64 h0 h0) (* f64 h0 h0)) (* f64 h0 h0))) (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0))) (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0)))) (* f64 199016488037050433596191819373816522941354167/1532495540865888858358347027150309183618739122183602176 (pow f64 (pow f64 h0 8) 3)) 0 11 68 32 29 23 143 20 40 0 148 18 22 10 112 32 18 23 14 0 156 35 40 16 23 8 5 35 394 19)
((/ f64 (cbrt f64 (sqrt f64 (fma f64 825478423409049/4611686018427387904 (* f64 h0 (pow f64 h0 9)) (fma f64 583843369866023/1152921504606846976 (pow f64 h0 8) (fma f64 8375303961237363/1152921504606846976 (pow f64 h0 6) (fma f64 763919671262763/18014398509481984 (pow f64 h0 4) (fma f64 3782789308857969/36028797018963968 (* f64 h0 h0) 1))))))) (cbrt f64 (fma f64 825478423409049/2305843009213693952 (pow f64 h0 12) (fma f64 (* f64 h0 (pow f64 h0 9)) 7681173503746455/9223372036854775808 (fma f64 2017691060547333/144115188075855872 (pow f64 h0 8) (fma f64 (pow f64 h0 6) 2502400853142105/36028797018963968 (fma f64 (pow f64 h0 4) 2620859570069187/9007199254740992 (fma f64 (* f64 h0 h0) 1737369620307813/2251799813685248 1)))))))) (/ f64 (cbrt f64 (sqrt f64 (fma f64 825478423409049/4611686018427387904 (pow f64 h0 10) (fma f64 583843369866023/1152921504606846976 (pow f64 h0 8) (fma f64 (pow f64 h0 6) 8375303961237363/1152921504606846976 (fma f64 (pow f64 h0 4) 763919671262763/18014398509481984 (fma f64 (* f64 h0 h0) 3782789308857969/36028797018963968 1))))))) (cbrt f64 (fma f64 825478423409049/2305843009213693952 (pow f64 h0 12) (fma f64 (pow f64 h0 10) 7681173503746455/9223372036854775808 (fma f64 (pow f64 h0 8) 2017691060547333/144115188075855872 (fma f64 (pow f64 h0 6) 2502400853142105/36028797018963968 (fma f64 (pow f64 h0 4) 2620859570069187/9007199254740992 (fma f64 h0 (* f64 h0 1737369620307813/2251799813685248) 1)))))))) 0 10 27 24 22 19 29 31 53 #f #f #f 374 9 99 24 24 19 19 0 48 43 53 19 19 10 7 47 675 19)
((- f64 (+ f64 (* f64 21556931916393198394382988102651/81129638414606681695789005144064 (pow f64 h0 5)) h0) (+ f64 (* f64 13381696904687368689364031282950903209503661831/182687704666362864775460604089535377456991567872 (pow f64 h0 7)) (* f64 24015124616067039/36028797018963968 (pow f64 h0 3)))) (- f64 (fma f64 21556931916393198394382988102651/81129638414606681695789005144064 (pow f64 h0 5) h0) (fma f64 24015124616067039/36028797018963968 (pow f64 h0 3) (* f64 13381696904687368689364031282950903209503661831/182687704666362864775460604089535377456991567872 (pow f64 h0 7)))) 0 9 6 6 4 4 24 3 53 0 8 7 34 8 98 6 6 4 5 0 6 5 54 4 4 1 1 47 303 18)
((- f64 (log f64 1660320414109913/6603827387272392) (log f64 (pow f64 h0 3))) (log f64 (/ f64 1660320414109913/6603827387272392 (pow f64 h0 3))) 0 9 2 2 1 1 24 1 14 0 2 1 7 9 181 2 2 1 1 0 2 1 16 1 1 0 0 10 120 18)
((* f64 1/2 (sqrt f64 (* f64 2 (+ f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) h0)))) (* f64 1/2 (sqrt f64 (* f64 2 (+ f64 h0 (hypot f64 h0 h1))))) 0 0 3 3 2 2 25 2 0 0 7 6 0 0 0 3 3 2 2 0 7 6 0 2 2 0 0 0 50 17)
((* f64 1/2 (sqrt f64 (* f64 2 (+ f64 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h0 h0))) h1)))) (* f64 1/2 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h0 h1))))) 0 0 4 4 3 3 24 3 0 0 8 7 0 0 0 4 4 3 3 0 8 7 0 3 3 0 0 0 50 18)
((* f64 1/2 (sqrt f64 (* f64 2 (+ f64 (sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h1 h1))) h0)))) (* f64 1/2 (sqrt f64 (* f64 2 (+ f64 h0 (hypot f64 h0 h1))))) 0 0 3 3 2 2 24 2 0 0 7 6 0 0 0 3 3 2 2 0 7 6 0 2 2 0 0 0 49 19)
((- f64 (+ f64 (* f64 5/128 (/ f64 (pow f64 h0 8) (pow f64 h1 7))) (* f64 1/8 (/ f64 (pow f64 h0 4) (pow f64 h1 3)))) (+ f64 (* f64 1/16 (/ f64 (pow f64 h0 6) (pow f64 h1 5))) (* f64 1/2 (/ f64 (pow f64 h0 2) h1)))) (fma f64 1/8 (/ f64 (pow f64 h0 4) (pow f64 h1 3)) (fma f64 5/128 (/ f64 (pow f64 h0 8) (pow f64 h1 7)) (fma f64 (/ f64 h0 (/ f64 h1 h0)) -1/2 (* f64 (/ f64 (pow f64 h0 6) (pow f64 h1 5)) -1/16)))) 0 8 17 17 16 16 30 35 16 0 23 18 7 7 50 17 17 16 16 0 37 30 15 16 16 1 1 11 140 19)
((+ f64 (* f64 2 h1) (* f64 1/2 (/ f64 (pow f64 h0 2) h1))) (fma f64 h1 2 (* f64 1/2 (/ f64 h0 (/ f64 h1 h0)))) 0 7 5 5 4 4 24 8 17 0 5 4 7 6 51 5 5 4 4 0 9 8 16 4 4 0 0 11 123 18)
((- f64 (* f64 h1 h1) (* f64 (* f64 (sqrt f64 (hypot f64 h1 h0)) (sqrt f64 (hypot f64 h1 h0))) (* f64 (sqrt f64 (hypot f64 h1 h0)) (sqrt f64 (hypot f64 h1 h0))))) (- f64 (* f64 h1 h1) (pow f64 (sqrt f64 (hypot f64 h1 h0)) 4)) 0 8 5 5 4 4 25 5 19 0 16 11 50 7 46 5 5 4 4 0 16 11 17 4 4 0 0 13 174 18)
((* f64 (sqrt f64 (sqrt f64 (hypot f64 h1 h0))) (sqrt f64 (sqrt f64 (hypot f64 h1 h0)))) (sqrt f64 (hypot f64 h1 h0)) 0 7 2 2 1 1 23 1 19 0 2 1 9 7 46 2 2 1 1 0 2 1 19 1 1 0 0 13 131 17)
((- f64 (+ f64 (pow f64 (* f64 -1 (pow f64 h0 3)) 1/4) (* f64 3/8 (* f64 (pow f64 (/ f64 -1 (pow f64 h0 5)) 1/4) (pow f64 h1 2)))) (* f64 15/128 (* f64 (pow f64 (/ f64 -1 (pow f64 h0 13)) 1/4) (pow f64 h1 4)))) (+ f64 (pow f64 (neg f64 (pow f64 h0 3)) 1/4) (fma f64 3/8 (* f64 h1 (* f64 h1 (pow f64 (/ f64 -1 (pow f64 h0 5)) 1/4))) (* f64 (* f64 -15/128 (pow f64 h1 4)) (pow f64 (/ f64 -1 (pow f64 h0 13)) 1/4)))) 0 7 11 11 10 10 26 17 20 #f #f #f 556 6 39 11 11 10 10 0 13 12 22 10 10 0 0 16 693 18)
((+ f64 (log f64 (sqrt f64 (sqrt f64 (hypot f64 h1 h0)))) (log f64 (sqrt f64 (hypot f64 h1 h0)))) (* f64 3 (log f64 (sqrt f64 (sqrt f64 (hypot f64 h1 h0))))) 0 7 6 5 5 4 23 #f 20 0 10 9 137 6 40 5 5 4 4 0 6 5 22 5 4 0 0 16 269 16)
((* f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0)))) (* f64 (cbrt f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0))))) (cbrt f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0))))))) (* f64 (cbrt f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0))))) (pow f64 (cbrt f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0))))) 4)) 0 6 8 6 7 5 26 8 20 0 29 21 140 6 50 6 6 5 5 0 27 10 21 7 5 0 0 17 278 17)
((log f64 (* f64 (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0)))) (sqrt f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0)))))) (log f64 (* f64 2 (+ f64 h1 (hypot f64 h1 h0)))) 0 6 18 2 3 1 24 1 20 0 2 1 10 6 50 2 2 1 1 0 2 1 20 1 1 0 0 17 142 17)
((* f64 (* f64 1/2 (cos f64 h0)) (- f64 (exp f64 (- f64 0 h1)) (exp f64 h1))) (* f64 (cos f64 h0) (fma f64 (exp f64 h1) -1/2 (/ f64 1/2 (exp f64 h1)))) 0 46 52 18 37 16 39 27 30 0 20 18 3 44 2874 18 16 16 15 0 26 24 29 35 15 3 0 19 227 18)
((* f64 (* f64 1/2 (cos f64 h1)) (- f64 (exp f64 (- f64 0 h0)) (exp f64 h0))) (* f64 (cos f64 h1) (fma f64 (exp f64 h0) -1/2 (/ f64 1/2 (exp f64 h0)))) 0 46 52 18 37 16 40 27 29 0 20 18 3 44 2885 18 16 16 15 0 31 29 29 35 15 3 0 20 228 17)
((* f64 (* f64 1/2 (cos f64 h0)) (- f64 (exp f64 (- f64 0 h1)) (exp f64 h1))) (* f64 (cos f64 h0) (fma f64 (exp f64 h1) -1/2 (/ f64 1/2 (exp f64 h1)))) 0 79 54 17 38 15 39 27 26 0 20 19 2 75 8314 17 15 15 14 0 31 29 24 36 15 3 0 15 242 18)
((fma f64 (neg f64 (cbrt f64 (exp f64 h0))) (* f64 (cbrt f64 (exp f64 h0)) (cbrt f64 (exp f64 h0))) (* f64 (cbrt f64 (exp f64 h0)) (* f64 (cbrt f64 (exp f64 h0)) (cbrt f64 (exp f64 h0))))) 0 0 13 22 11 17 10 26 6 20 0 26 14 68 13 656 11 9 10 7 0 22 17 20 11 10 0 0 16 209 17)
((* f64 (cos f64 h1) (- f64 (exp f64 (- f64 0 h0)) (exp f64 h0))) (* f64 (cos f64 h1) (- f64 (exp f64 (neg f64 h0)) (exp f64 h0))) 0 14 56 2 17 1 23 2 20 0 4 3 14 13 656 2 2 1 1 0 56 17 20 1 1 0 0 16 152 16)
((log f64 (* f64 (* f64 1/2 (cos f64 h1)) (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0)))))) (log f64 (* f64 (cos f64 h1) (* f64 1/2 (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))))))) 0 8 53 7 22 5 25 2 20 0 36 22 139 6 105 7 3 5 2 0 19 12 21 2 2 2 0 17 288 18)
((+ f64 (log f64 (pow f64 h0 5)) (log f64 -1/60)) (log f64 (* f64 (pow f64 h0 5) -1/60)) 0 7 2 2 1 1 23 1 20 0 2 1 11 6 105 2 2 1 1 0 2 1 22 1 1 0 0 17 146 19)
((cbrt f64 (+ f64 (* f64 (* f64 (pow f64 h0 5) -1/60) (* f64 (pow f64 h0 5) -1/60)) (+ f64 (* f64 (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0)))) (* f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))))))) (cbrt f64 (+ f64 (* f64 (pow f64 h0 10) 1/3600) (* f64 (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))) (fma f64 (pow f64 h0 5) -1/60 (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))))))) 0 3 9 8 7 7 25 11 27 #f #f #f 264 2 8 8 8 7 7 0 11 9 28 7 7 0 0 25 428 18)
((exp f64 (* f64 (cbrt f64 (* f64 (* f64 1/2 (cos f64 h1)) (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0)))))) (cbrt f64 (* f64 (* f64 1/2 (cos f64 h1)) (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0)))))))) (pow f64 (exp f64 (cbrt f64 (* f64 (* f64 (cos f64 h1) 1/2) (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))))))) (cbrt f64 (* f64 (* f64 (cos f64 h1) 1/2) (- f64 (* f64 (pow f64 h0 5) -1/60) (fma f64 1/3 (pow f64 h0 3) (fma f64 1/2520 (pow f64 h0 7) (+ f64 h0 h0))))))) 0 3 4 4 2 2 24 2 27 #f #f #f 258 2 6 4 4 2 2 0 4 2 27 2 2 0 0 25 418 19)
((* f64 (* f64 h0 h0) h0) (pow f64 h0 3) 0 17 2 2 1 1 23 1 65 0 2 1 0 15 1184 2 2 1 1 0 2 1 65 1 1 0 0 54 312 17)
((* f64 (* f64 h0 h0) h0) (pow f64 h0 3) 0 17 2 2 1 1 23 1 65 0 2 1 0 15 1173 2 2 1 1 0 2 1 65 1 1 0 0 54 313 17)
((- f64 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) h0) (* f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0)) h1)) (+ f64 (pow f64 h0 3) (* f64 h0 (* f64 h1 (* f64 h1 -3)))) 0 38 108 16 51 15 82 25 28 0 44 37 30 36 1951 16 16 15 15 0 53 31 27 46 15 4 0 18 285 19)
((- f64 (* f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)) h1) (* f64 (+ f64 (* f64 h1 h0) (* f64 h0 h1)) h0)) (+ f64 (pow f64 h1 3) (* f64 h1 (* f64 h0 (* f64 h0 -3)))) 0 41 87 16 51 15 83 25 28 0 71 46 31 37 1960 16 16 15 15 0 83 37 27 46 15 4 0 18 291 18)
((- f64 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) h0) (* f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0)) h1)) (* f64 h0 (fma f64 h0 h0 (* f64 (* f64 h1 h1) -3))) 0 45 80 16 50 15 71 27 21 0 321 97 26 43 3305 16 16 15 15 0 35 28 21 36 15 4 0 13 258 18)
((* f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0)) (sqrt f64 h1)) (* f64 2 (* f64 (* f64 h0 h1) (sqrt f64 h1))) 0 14 5 5 4 4 24 7 29 #f #f #f 208 13 3309 5 5 4 4 0 8 7 27 4 4 0 0 24 376 16)
((* f64 (neg f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0))) h1) (* f64 h1 (* f64 2 (* f64 h0 (neg f64 h1)))) 0 6 6 6 5 5 22 6 22 0 126 49 69 5 65 6 6 5 5 0 17 13 22 5 5 0 0 19 208 17)
((* f64 (+ f64 h0 h1) (* f64 (- f64 h0 h1) h0)) (- f64 (pow f64 h0 3) (* f64 h0 (* f64 h1 h1))) 0 6 7 6 6 5 25 9 23 #f #f #f 213 5 65 6 6 5 5 0 11 9 23 6 5 0 0 18 354 18)
((* f64 -3 (* f64 h0 (pow f64 h1 2))) (* f64 h1 (* f64 h1 (* f64 -3 h0))) 0 8 6 6 5 5 24 6 21 #f #f #f 558 7 348 6 6 5 5 0 7 6 21 5 5 0 0 16 691 18)
((* f64 -2 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 -2 (* f64 h1 h1))) 0 8 5 5 4 4 24 4 21 #f #f #f 596 7 350 5 5 4 4 0 5 4 20 4 4 0 0 16 726 17)
((* f64 -1 (* f64 h0 (* f64 (sqrt f64 2) h1))) (* f64 h0 (* f64 (sqrt f64 2) (neg f64 h1))) 0 13 10 4 8 3 25 4 26 0 4 3 5 11 549 4 4 3 3 0 4 3 26 8 3 0 0 22 167 18)
((expm1 f64 (fma f64 (+ f64 h0 h1) (* f64 (- f64 h0 h1) h0) (* f64 h1 (* f64 (sqrt f64 2) (* f64 (sqrt f64 2) (* f64 h0 (neg f64 h1))))))) (expm1 f64 (fma f64 h1 (* f64 h1 (* f64 h0 -2)) (* f64 (+ f64 h0 h1) (* f64 h0 (- f64 h0 h1))))) 0 13 21 16 17 14 47 22 26 #f #f #f 562 12 559 16 16 14 14 0 20 18 26 17 14 0 0 22 747 17)
((+ f64 (* f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)) h0) (* f64 (+ f64 (* f64 h1 h0) (* f64 h0 h1)) h1)) (* f64 h0 (fma f64 h1 (* f64 3 h1) (* f64 h0 (neg f64 h0)))) 0 29 59 14 38 13 40 30 20 0 35 30 21 27 2231 14 14 13 13 0 32 23 21 18 13 1 0 13 197 19)
((+ f64 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) h1) (* f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0)) h0)) (fma f64 h0 (* f64 h0 (* f64 3 h1)) (neg f64 (pow f64 h1 3))) 0 29 43 22 29 19 59 27 20 0 144 80 25 26 2224 22 18 19 15 0 42 24 22 24 19 1 0 13 223 16)
((+ f64 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) h1) (* f64 (+ f64 (* f64 h0 h1) (* f64 h1 h0)) h0)) (- f64 (* f64 h0 (* f64 h0 (* f64 h1 3))) (pow f64 h1 3)) 0 34 111 30 73 21 60 28 24 0 104 68 18 31 2156 30 17 21 14 0 38 24 26 65 21 8 0 13 236 16)
((fma f64 h0 (* f64 h0 (* f64 h1 3)) (neg f64 (* f64 (pow f64 h1 3) (pow f64 1 3)))) (- f64 (* f64 h1 (* f64 3 (* f64 h0 h0))) (pow f64 h1 3)) 0 23 191 13 58 11 27 15 24 #f #f #f 166 21 969 13 11 11 9 0 62 25 24 16 11 5 0 21 342 17)
((* f64 3 (* f64 (pow f64 h0 2) h1)) (* f64 h1 (* f64 h0 (* f64 3 h0))) 0 21 12 8 9 6 23 7 24 #f #f #f 166 19 962 8 8 6 6 0 12 11 24 9 6 0 0 20 325 18)
((- f64 (* f64 3 (* f64 (pow f64 h0 2) h1)) (pow f64 h1 3)) (- f64 (* f64 h1 (* f64 h0 (* f64 3 h0))) (pow f64 h1 3)) 0 24 204 10 59 8 24 10 23 #f #f #f 169 21 985 10 8 8 6 0 56 26 24 9 6 5 0 20 342 18)
((* f64 3 (* f64 (pow f64 h0 2) h1)) (* f64 h0 (* f64 h0 (* f64 h1 3))) 0 23 16 9 13 8 24 7 25 #f #f #f 161 21 1006 9 6 8 5 0 5 4 14 8 8 0 0 20 315 18)
((* f64 3 (* f64 (pow f64 h0 2) h1)) (* f64 h0 (* f64 h0 (* f64 h1 3))) 0 22 16 9 13 8 23 7 25 #f #f #f 167 20 1012 9 6 8 5 0 5 4 15 8 8 0 0 20 318 16)
((* f64 (* f64 (cbrt f64 (* f64 h1 (* f64 h1 (* f64 h0 3)))) (cbrt f64 (* f64 h1 (* f64 h1 (* f64 h0 3))))) 1) (pow f64 (sqrt f64 (cbrt f64 (* f64 h0 (* f64 h1 (* f64 h1 3))))) 4) 0 12 23 18 17 15 26 15 20 0 88 37 113 11 255 18 18 15 15 0 41 12 19 16 15 0 0 14 255 17)
((* f64 (pow f64 (cbrt f64 3) 2) (exp f64 (* f64 1/3 (- f64 (log f64 (pow f64 h0 2)) (* f64 4 (log f64 (/ f64 -1 h1))))))) (* f64 (pow f64 (cbrt f64 3) 2) (cbrt f64 (/ f64 (* f64 h0 h0) (pow f64 (/ f64 -1 h1) 4)))) 0 12 11 9 10 8 40 18 19 0 672 155 121 11 255 9 9 8 8 0 27 22 19 10 8 0 0 14 295 17)
((* f64 (* f64 1/2 (sin f64 h0)) (- f64 (exp f64 (neg f64 h1)) (exp f64 h1))) (* f64 (sin f64 h0) (fma f64 (exp f64 h1) -1/2 (/ f64 1/2 (exp f64 h1)))) 0 46 51 16 38 14 34 25 30 0 18 17 4 41 2920 16 16 14 14 0 30 28 29 36 14 3 0 20 224 19)
((* f64 (* f64 1/2 (sin f64 h1)) (- f64 (exp f64 (neg f64 h0)) (exp f64 h0))) (* f64 (sin f64 h1) (fma f64 (exp f64 h0) -1/2 (/ f64 1/2 (exp f64 h0)))) 0 47 51 16 38 14 33 25 30 0 25 22 4 42 2921 16 16 14 14 0 30 28 29 36 14 3 0 20 225 19)
((* f64 (* f64 1/2 (sin f64 h0)) (- f64 (exp f64 (neg f64 h1)) (exp f64 h1))) (* f64 (sin f64 h0) (fma f64 (exp f64 h1) -1/2 (/ f64 1/2 (exp f64 h1)))) 0 80 51 16 38 14 34 25 26 0 18 17 2 79 7119 16 16 14 14 0 24 23 25 36 14 3 0 16 241 19)
((* f64 (* f64 1/2 (sin f64 h1)) (fma f64 (neg f64 (exp f64 h0)) 1 (* f64 (exp f64 h0) 1))) (* f64 (sin f64 h1) 0) 0 10 106 11 36 10 46 16 18 0 3626 57 80 9 152 11 10 10 9 0 68 34 17 15 10 2 0 14 397 17)
((* f64 (* f64 (neg f64 1) (exp f64 h0)) (* f64 1/2 (sin f64 h1))) (* f64 (exp f64 h0) (* f64 (sin f64 h1) -1/2)) 0 11 18 8 13 7 26 10 18 #f #f #f 165 9 153 8 8 7 7 0 31 19 17 9 7 0 0 14 292 16)
((+ f64 (log f64 (* f64 1/2 (sin f64 h1))) (log f64 (fma f64 (pow f64 h0 5) -1/60 (fma f64 h0 -2 (* f64 (pow f64 h0 3) -1/3))))) (log f64 (* f64 (sin f64 h1) (* f64 1/2 (fma f64 (pow f64 h0 5) -1/60 (fma f64 -1/3 (pow f64 h0 3) (* f64 h0 -2)))))) 0 9 49 15 32 11 25 11 19 #f #f #f 160 8 86 15 15 11 11 0 32 23 19 26 11 3 0 15 296 18)
((* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (pow f64 (cbrt f64 1/2) 2)) (* f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (pow f64 (cbrt f64 1/2) 2)) 0 3 12 8 9 7 24 7 22 #f #f #f 240 3 7 8 8 7 7 0 10 9 24 7 7 0 0 20 385 18)
((- f64 (+ f64 (* f64 16/6075 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 6)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (pow f64 (cbrt f64 1/2) 2)) (+ f64 (* f64 8/135 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 2)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 1/243000 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 10)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 8/405 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 4)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (* f64 1/6075 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 8)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)))))))) (+ f64 (* f64 1/13122000 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 18)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 4/27 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 2) (pow f64 h0 4)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 32/243 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 6)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 8/405 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 2) (pow f64 h0 6)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 1/1049760000 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 20)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 257/328050 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 12)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 4/9 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 2) (pow f64 h0 2)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 19/328050 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 14)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 1/32400 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 2) (pow f64 h0 10)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (+ f64 (* f64 1/364500 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 16)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 16/81 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 4)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 16/405 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 8)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))) (+ f64 (* f64 1/810 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 2) (pow f64 h0 8)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2))) (* f64 76/10935 (/ f64 (* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 2)) (* f64 2 (log f64 h1))))) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 10)))) (pow f64 (+ f64 (* f64 1/60 (pow f64 h0 5)) (+ f64 (* f64 1/3 (pow f64 h0 3)) (* f64 2 h0))) 4))))))))))))))))) (- f64 (fma f64 16/6075 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 6))))) (fma f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (pow f64 (cbrt f64 1/2) 2) (fma f64 8/135 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (* f64 h0 h0))))) (fma f64 1/243000 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 10))))) (fma f64 8/405 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 4))))) (* f64 1/6075 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 8))))))))))) (fma f64 1/13122000 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 18))))) (fma f64 4/27 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 h1 h1)) (pow f64 h0 4)))) (fma f64 32/243 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 6))))) (fma f64 8/405 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (* f64 h1 h1) (pow f64 h0 6))))) (fma f64 1/1049760000 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 20))))) (fma f64 257/328050 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 12))))) (fma f64 4/9 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 h1 h1)) (* f64 h0 h0)))) (fma f64 19/328050 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 14))))) (fma f64 1/32400 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 h1 h1)) (pow f64 h0 10)))) (fma f64 1/364500 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 16))))) (fma f64 16/81 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 4))))) (fma f64 16/405 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 8))))) (fma f64 1/810 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 2) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (* f64 h1 h1) (pow f64 h0 8))))) (* f64 76/10935 (/ f64 (pow f64 (exp f64 1/3) (fma f64 2 (log f64 h1) (* f64 2 (log f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))))))) (/ f64 (pow f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) 4) (* f64 (pow f64 (cbrt f64 1/2) 2) (* f64 (pow f64 h1 4) (pow f64 h0 10)))))))))))))))))))) 0 5 325 245 51 49 29 55 23 #f #f #f 235 5 11 245 245 49 49 0 480 66 23 49 49 105 102 21 1690 21)
((log f64 (cbrt f64 (* f64 (neg f64 (sin f64 h1)) (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2)))))) (log f64 (cbrt f64 (* f64 (fma f64 1/60 (pow f64 h0 5) (fma f64 1/3 (pow f64 h0 3) (* f64 h0 2))) (neg f64 (sin f64 h1))))) 0 3 2 2 1 1 24 1 28 0 53 18 130 2 5 2 2 1 1 0 2 1 29 1 1 0 0 25 293 18)
((* f64 (exp f64 (* f64 1/3 (- f64 (log f64 (* f64 -1/60 (sin f64 h1))) (* f64 5 (log f64 (/ f64 -1 h0)))))) (cbrt f64 -1)) (* f64 (cbrt f64 -1) (pow f64 (exp f64 1/3) (+ f64 (log f64 (* f64 (sin f64 h1) -1/60)) (* f64 -5 (log f64 (/ f64 -1 h0)))))) 0 3 6 6 5 5 25 10 27 #f #f #f 249 2 6 6 6 5 5 0 6 5 27 5 5 0 0 26 408 17)
((- f64 h0 (/ f64 (- f64 (* f64 h0 (exp f64 h0)) h1) (+ f64 (exp f64 h0) (* f64 h0 (exp f64 h0))))) (+ f64 h0 (/ f64 (- f64 (/ f64 h1 (exp f64 h0)) h0) (+ f64 h0 1))) 0 38 40 15 35 14 27 17 24 0 26 24 16 37 2612 15 14 14 13 0 49 25 24 32 14 2 0 17 201 16)
((- f64 h1 (/ f64 (- f64 (* f64 h1 (exp f64 h1)) h0) (+ f64 (exp f64 h1) (* f64 h1 (exp f64 h1))))) (+ f64 h1 (/ f64 (- f64 (/ f64 h0 (exp f64 h1)) h1) (+ f64 h1 1))) 0 41 40 15 35 14 27 17 24 0 26 24 15 37 2623 15 14 14 13 0 49 25 24 32 14 2 0 17 206 18)
((- f64 h0 (/ f64 (- f64 (* f64 h0 (exp f64 h0)) h1) (+ f64 (exp f64 h0) (* f64 h0 (exp f64 h0))))) (+ f64 h0 (/ f64 (- f64 (/ f64 h1 (exp f64 h0)) h0) (+ f64 h0 1))) 0 76 58 15 35 14 28 17 31 0 24 22 8 72 4460 15 14 14 13 0 137 76 19 30 14 2 0 20 247 18)
((log f64 (* f64 8/3 (pow f64 h0 3))) (log f64 (* f64 (pow f64 h0 3) 8/3)) 0 10 2 2 1 1 25 1 17 0 2 1 10 9 127 2 2 1 1 0 4 3 18 1 1 0 0 12 134 19)
((expm1 f64 (- f64 (fma f64 h1 (* f64 5/2 (* f64 h0 h0)) (fma f64 h0 h0 h1)) (fma f64 h1 (fma f64 2 h0 (* f64 8/3 (pow f64 h0 3))) (pow f64 h0 3)))) (expm1 f64 (- f64 (+ f64 (fma f64 h0 h0 h1) (* f64 h1 (* f64 h0 (- f64 (* f64 5/2 h0) 2)))) (* f64 (pow f64 h0 3) (fma f64 h1 8/3 1)))) 0 13 59 33 47 24 78 35 16 #f #f #f 151 12 129 33 30 24 23 0 59 47 16 36 23 5 1 12 340 18)
((/ f64 (* f64 (cbrt f64 (- f64 (* f64 h0 (exp f64 (neg f64 h1))) h1)) (cbrt f64 (- f64 (* f64 h0 (exp f64 (neg f64 h1))) h1))) 1) (* f64 (cbrt f64 (- f64 (/ f64 h0 (exp f64 h1)) h1)) (cbrt f64 (- f64 (/ f64 h0 (exp f64 h1)) h1))) 0 8 36 8 16 4 24 9 18 0 20 10 11 7 61 8 8 4 4 0 18 8 17 8 4 0 0 12 132 17)
((* f64 (exp f64 (neg f64 h1)) h0) (/ f64 h0 (exp f64 h1)) 0 7 8 5 6 4 23 4 17 0 9 7 70 6 61 5 4 4 3 0 8 6 16 3 4 0 0 12 187 18)
((* f64 (cbrt f64 (pow f64 h1 3)) (fma f64 h0 8/3 1)) (* f64 h1 (fma f64 8/3 h0 1)) 0 11 8 5 7 4 23 4 19 #f #f #f 171 11 255 5 5 4 4 0 7 5 19 4 4 0 0 14 298 17)
((exp f64 1) (E f64) 0 12 2 2 1 1 18 0 19 0 2 1 10 10 253 2 2 1 1 0 2 1 18 1 1 0 0 14 135 19)
((* f64 (* f64 h0 (* f64 (* f64 (* f64 (* f64 (* f64 h0 (* f64 h0 h0)) h0) h0) (* f64 h0 h0)) h0)) h0) (pow f64 h0 10) 0 26 20 16 15 12 28 18 56 0 46 22 2 23 971 16 15 12 12 0 25 16 53 15 12 0 0 49 299 19)
((* f64 (* f64 h0 (* f64 (* f64 (* f64 (* f64 (* f64 h0 (* f64 h0 h0)) h0) h0) (* f64 h0 h0)) h0)) h0) (pow f64 h0 10) 0 25 20 16 15 12 27 18 57 0 46 22 2 23 975 16 15 12 12 0 25 16 53 15 12 0 0 48 295 17)
((+ f64 (+ f64 (* f64 h0 3) (* f64 h0 h1)) (* f64 h0 h2)) (* f64 h0 (+ f64 3 (+ f64 h1 h2))) 0 0 10 4 9 3 24 3 2 0 20 16 1 0 1 4 4 3 3 0 4 3 2 9 3 0 0 1 56 16)
((+ f64 (+ f64 (* f64 h0 3) (* f64 h0 h2)) (* f64 h0 h1)) (* f64 h0 (+ f64 3 (+ f64 h1 h2))) 0 0 7 5 6 4 24 10 2 0 11 10 1 0 1 5 5 4 4 0 7 6 2 6 4 0 0 1 56 16)
((+ f64 (+ f64 (* f64 h0 3) (* f64 h0 h1)) (* f64 h0 h2)) (* f64 h0 (+ f64 3 (+ f64 h1 h2))) 0 0 4 4 3 3 25 3 0 0 6 5 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 50 17)
((* f64 h0 1) h0 0 8 2 2 1 1 23 1 11 0 2 1 2 8 246 2 2 1 1 0 2 1 10 1 1 0 0 7 97 18)
((+ f64 (* f64 h0 h1) (* f64 3 h1)) (* f64 h1 (+ f64 h0 3)) 0 10 2 2 1 1 24 1 13 0 2 1 4 9 181 2 2 1 1 0 2 1 13 1 1 0 0 8 106 16)
((+ f64 (* f64 h1 h0) (+ f64 (* f64 h0 h2) (* f64 3 h0))) (* f64 h0 (+ f64 3 (+ f64 h1 h2))) 0 9 11 7 10 6 23 6 23 0 15 14 5 8 79 7 7 6 6 0 11 10 23 8 6 0 0 17 147 17)
((* f64 (* f64 h0 (sqrt f64 (+ f64 3 (+ f64 h1 h2)))) (sqrt f64 1)) (* f64 h0 (sqrt f64 (+ f64 3 (+ f64 h1 h2)))) 0 9 3 3 2 2 23 4 24 0 3 2 5 8 80 3 3 2 2 0 3 2 24 2 2 0 0 17 149 17)
((+ f64 (+ f64 (* f64 h1 10) (* f64 h1 h0)) (* f64 h1 20)) (* f64 h1 (+ f64 h0 30)) 0 0 8 6 7 5 26 11 1 0 7 6 1 0 0 6 6 5 5 0 13 12 1 7 5 0 0 1 56 18)
((+ f64 (+ f64 (* f64 h0 10) (* f64 h0 h1)) (* f64 h0 20)) (* f64 h0 (+ f64 h1 30)) 0 0 8 6 7 5 25 11 1 0 8 7 1 0 1 6 6 5 5 0 11 10 1 7 5 0 0 1 56 19)
((+ f64 (+ f64 (* f64 h0 10) (* f64 h0 h1)) (* f64 h0 20)) (* f64 h0 (+ f64 h1 30)) 0 0 8 6 7 5 26 11 0 0 7 6 0 0 0 6 6 5 5 0 9 8 0 7 5 0 0 0 54 19)
((+ f64 (* f64 h1 h0) (* f64 30 h0)) (* f64 h0 (+ f64 30 h1)) 0 15 5 3 4 2 23 2 13 0 3 2 1 12 510 3 3 2 2 0 5 4 12 2 2 0 0 8 109 17)
((* f64 30 h0) (* f64 h0 30) 0 8 2 2 1 1 24 1 19 #f #f #f 226 7 54 2 2 1 1 0 2 1 20 1 1 0 0 15 353 18)
((* f64 (* f64 h1 (pow f64 (+ f64 h0 30) 2/3)) (cbrt f64 (- f64 (* f64 h0 h0) (* f64 30 30)))) (* f64 (pow f64 (+ f64 h0 30) 2/3) (* f64 h1 (cbrt f64 (fma f64 h0 h0 -900)))) 0 8 12 6 9 5 25 5 26 0 10 9 5 7 101 6 6 5 5 0 6 5 27 7 5 0 0 21 164 18)
((+ f64 (* f64 h0 10) (* f64 h0 20)) (* f64 h0 30) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 48 17)
((+ f64 (* f64 h0 10) (* f64 h0 20)) (* f64 h0 30) 0 0 3 3 2 2 23 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 44 16)
((* f64 (* f64 (* f64 h0 h0) h0) h0) (pow f64 h0 4) 0 16 4 4 3 3 23 4 64 0 7 4 0 15 848 4 4 3 3 0 6 4 63 3 3 0 0 52 305 19)
((* f64 (* f64 (* f64 h0 h0) h0) h0) (pow f64 h0 4) 0 16 4 4 3 3 22 4 62 0 7 4 0 15 848 4 4 3 3 0 6 4 63 3 3 0 0 53 302 18)
((- f64 (+ f64 (- f64 (* f64 h0 h1) (* f64 h0 h2)) (* f64 h3 h0)) (* f64 h0 h0)) (* f64 h0 (+ f64 h1 (- f64 h3 (+ f64 h2 h0)))) 0 20 29 13 23 12 27 9 28 0 20 17 17 19 378 13 11 12 10 0 11 10 16 19 12 0 0 19 179 18)
((- f64 (+ f64 (- f64 (* f64 h0 h3) (* f64 h0 h2)) (* f64 h1 h0)) (* f64 h0 h0)) (* f64 h0 (+ f64 h1 (- f64 h3 (+ f64 h2 h0)))) 0 20 40 11 27 10 26 7 27 0 40 23 17 17 377 11 8 10 7 0 22 16 17 13 10 0 0 19 180 18)
((- f64 (+ f64 (- f64 (* f64 h0 h1) (* f64 h0 h2)) (* f64 h3 h0)) (* f64 h0 h0)) (* f64 h0 (+ f64 h3 (- f64 (- f64 h1 h0) h2))) 0 134 164 11 77 10 25 10 52 0 24 22 6 140 12035 11 10 10 9 0 19 18 124 18 10 5 0 30 456 16)
((- f64 (+ f64 (* f64 h1 h0) (* f64 h0 h3)) (+ f64 (pow f64 h0 2) (* f64 h0 h2))) (* f64 h0 (- f64 h1 (- f64 h2 (- f64 h3 h0)))) 0 10 15 14 14 13 44 21 18 #f #f #f 233 9 116 14 14 13 13 0 14 13 17 14 13 0 0 11 374 18)
((- f64 (* f64 h1 h0) (* f64 h0 h2)) (* f64 h0 (- f64 h1 h2)) 0 9 6 3 5 2 23 2 16 0 119 55 63 8 116 3 3 2 2 0 6 5 17 2 2 0 0 11 181 18)
((- f64 (+ f64 (* f64 h3 h0) (* f64 h0 h2)) (+ f64 (pow f64 h0 2) (* f64 h0 h1))) (* f64 h0 (+ f64 (- f64 h2 h0) (- f64 h3 h1))) 0 14 695 21 72 20 27 17 17 0 13 12 12 13 443 21 17 20 16 0 13 12 17 24 20 8 0 13 163 17)
((+ f64 (* f64 h0 h3) (* f64 h0 (- f64 h1 (- f64 h2 h0)))) (* f64 h0 (+ f64 (- f64 (+ f64 h0 h1) h2) h3)) 0 14 17 12 14 10 24 11 18 0 106 34 11 13 442 12 12 10 10 0 12 10 17 14 10 0 0 12 143 18)
((* f64 (+ f64 h0 (sqrt f64 (* f64 h0 (- f64 (+ f64 h3 h1) h2)))) (- f64 (sqrt f64 (* f64 h0 (- f64 (+ f64 h3 h1) h2))) h0)) (* f64 h0 (- f64 (+ f64 h1 (- f64 h3 h2)) h0)) 0 12 23 7 21 6 69 21 25 #f #f #f 162 9 99 7 7 6 6 0 18 11 25 17 6 0 0 21 365 18)
((+ f64 (log f64 h0) (log f64 (- f64 (+ f64 h3 h1) h2))) (log f64 (* f64 h0 (+ f64 h1 (- f64 h3 h2)))) 0 13 15 4 14 3 22 3 25 #f #f #f 161 9 99 4 4 3 3 0 6 5 25 14 3 0 0 21 316 18)
((+ f64 (+ f64 (* f64 h0 h2) (* f64 (+ f64 h1 5) h0)) (* f64 h0 32)) (* f64 h0 (+ f64 h2 (+ f64 h1 37))) 0 4 50 15 36 12 26 16 8 0 21 18 2 4 36 15 7 12 6 0 26 25 8 27 10 1 0 5 90 17)
((+ f64 (+ f64 (* f64 h1 h0) (* f64 (+ f64 h2 5) h1)) (* f64 h1 32)) (* f64 h1 (+ f64 h0 (+ f64 h2 37))) 0 3 31 7 28 6 26 16 8 0 13 12 2 3 36 7 7 6 6 0 15 14 9 27 6 1 0 7 90 17)
((+ f64 (+ f64 (* f64 h0 h1) (* f64 (+ f64 h2 5) h0)) (* f64 h0 32)) (* f64 h0 (+ f64 h1 (+ f64 h2 37))) 0 1 28 7 24 6 26 16 3 0 13 12 1 1 15 7 7 6 6 0 13 12 3 24 6 1 0 2 64 16)
((* f64 (+ f64 h0 (+ f64 37 h1)) h2) (* f64 h2 (+ f64 37 (+ f64 h0 h1))) 0 8 5 5 4 4 22 4 13 0 5 4 2 8 224 5 5 4 4 0 5 4 13 4 4 0 0 7 99 16)
((+ f64 (* f64 h0 h2) (+ f64 (* f64 h2 h1) (* f64 37 h2))) (* f64 h2 (+ f64 37 (+ f64 h0 h1))) 0 8 13 7 10 6 23 6 13 0 17 15 2 8 225 7 7 6 6 0 13 10 11 8 6 0 0 7 101 18)
((+ f64 (* f64 h2 h0) (+ f64 (* f64 37 h0) (* f64 h0 h1))) (* f64 h0 (+ f64 h1 (+ f64 37 h2))) 0 10 12 8 10 7 24 8 13 0 8 7 3 9 218 8 6 7 5 0 16 12 12 7 7 0 0 8 108 17)
((+ f64 (* f64 h2 h0) (+ f64 (* f64 37 h0) (* f64 h0 h1))) (* f64 h0 (+ f64 h1 (+ f64 37 h2))) 0 10 12 8 10 7 23 8 13 0 8 7 3 9 217 8 6 7 5 0 16 12 13 7 7 0 0 8 108 17)
((* f64 h2 (sqrt f64 (sqrt f64 (+ f64 h0 (+ f64 h1 37))))) (* f64 h2 (sqrt f64 (sqrt f64 (+ f64 37 (+ f64 h0 h1))))) 0 5 6 3 5 2 23 2 15 0 17 12 5 5 45 3 3 2 2 0 5 4 15 2 2 0 0 10 112 17)
((* f64 (* f64 h2 (sqrt f64 (+ f64 h0 (+ f64 h1 37)))) (sqrt f64 1)) (* f64 h2 (sqrt f64 (+ f64 37 (+ f64 h0 h1)))) 0 6 5 5 4 4 24 6 14 0 19 14 6 5 44 5 5 4 4 0 5 4 14 4 4 0 0 10 112 17)
((+ f64 (log f64 h0) (log f64 (+ f64 37 h1))) (log f64 (* f64 h0 (+ f64 h1 37))) 0 14 5 3 4 2 23 2 14 0 5 4 1 12 498 3 3 2 2 0 5 4 12 2 2 0 0 9 109 17)
((* f64 37 h0) (* f64 h0 37) 0 13 2 2 1 1 23 1 14 0 2 1 1 12 500 2 2 1 1 0 2 1 12 1 1 0 0 8 108 16)
((+ f64 (* f64 h2 h1) (* f64 h2 h0)) (* f64 h2 (+ f64 h0 h1)) 0 0 5 3 4 2 24 2 0 0 5 3 0 0 0 3 3 2 2 0 3 2 0 4 2 0 0 0 48 18)
((+ f64 (* f64 h1 h0) (* f64 h1 h2)) (* f64 h1 (+ f64 h0 h2)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((+ f64 (* f64 h0 h1) (* f64 h0 h2)) (* f64 h0 (+ f64 h1 h2)) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((* f64 (sqrt f64 h0) (sqrt f64 (+ f64 h2 h1))) (* f64 (sqrt f64 h0) (sqrt f64 (+ f64 h1 h2))) 0 14 2 2 1 1 24 1 14 0 4 3 1 12 471 2 2 1 1 0 4 3 13 1 1 0 0 9 113 17)
((+ f64 (* f64 h2 h0) (* f64 h0 h1)) (* f64 h0 (+ f64 h1 h2)) 0 14 4 4 3 3 24 3 14 0 6 5 1 12 472 4 4 3 3 0 4 3 14 3 3 0 0 9 116 19)
((+ f64 (* f64 h1 h0) (* f64 h0 h2)) (* f64 h0 (+ f64 h1 h2)) 0 18 3 3 2 2 22 2 21 0 3 2 2 14 593 3 3 2 2 0 3 2 22 2 2 0 0 17 149 18)
((+ f64 (* f64 h1 h0) (* f64 h0 h2)) (* f64 h0 (+ f64 h1 h2)) 0 16 3 3 2 2 23 2 23 0 3 2 2 14 590 3 3 2 2 0 3 2 22 2 2 0 0 17 147 18)
((* f64 h1 h0) (* f64 h0 h1) 0 20 2 2 1 1 22 1 12 0 2 1 0 19 1461 2 2 1 1 0 2 1 11 1 1 0 0 7 108 18)
((* f64 h1 h0) (* f64 h0 h1) 0 8 2 2 1 1 23 1 23 0 2 1 4 7 68 2 2 1 1 0 2 1 23 1 1 0 0 18 146 18)
((/ f64 (neg f64 (+ f64 h0 h1)) (- f64 h0 h1)) (/ f64 (+ f64 h0 h1) (- f64 h1 h0)) 0 146 108 13 56 11 120199 #f 50 0 63 42 11 134 19055 13 13 11 11 0 120 58 46 48 11 4 0 43 120575 18)
((/ f64 (neg f64 (+ f64 h1 h0)) (- f64 h1 h0)) (/ f64 (+ f64 h0 h1) (- f64 h0 h1)) 0 132 75 14 48 13 120122 #f 48 0 66 42 11 131 19214 14 12 13 11 0 75 48 45 36 11 3 0 44 120478 17)
((/ f64 (neg f64 (+ f64 h0 h1)) (- f64 h0 h1)) (/ f64 (+ f64 h0 h1) (- f64 h1 h0)) 0 152 73 13 44 12 120097 #f 93 0 58 38 8 139 14655 13 12 12 11 0 60 43 83 36 12 2 0 41 120591 17)
((neg f64 (+ f64 1 (+ f64 (* f64 2 (/ f64 (pow f64 h1 3) (pow f64 h0 3))) (+ f64 (* f64 2 (/ f64 (pow f64 h1 2) (pow f64 h0 2))) (* f64 2 (/ f64 h1 h0)))))) (fma f64 -2 (+ f64 (pow f64 (/ f64 h1 h0) 3) (* f64 (+ f64 (/ f64 h1 h0) 1) (/ f64 h1 h0))) -1) 0 13 17 15 16 14 166 23 22 0 67 37 41 11 245 15 15 14 14 0 25 23 21 16 14 1 0 15 332 19)
((neg f64 (+ f64 1 (* f64 2 (/ f64 h1 h0)))) (fma f64 (/ f64 h1 h0) -2 -1) 0 9 10 8 9 7 24 10 21 0 14 9 4 9 245 8 8 7 7 0 8 7 20 9 7 0 0 15 138 17)
((* f64 (/ f64 h0 h1) (/ f64 h0 h1)) (pow f64 (sqrt f64 (/ f64 h0 h1)) 4) 0 12 10 9 7 6 25 4 14 0 12 7 37 10 238 9 9 6 6 0 7 4 23 7 6 0 0 8 158 17)
((* f64 (/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h1 h1) h1)) (/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h1 h1) h1))) (pow f64 (/ f64 h0 h1) 6) 0 13 52 33 20 23 27 5 14 0 84 14 37 12 239 33 12 23 6 0 40 19 13 12 23 0 1 8 154 16)
((* f64 (sqrt f64 (/ f64 (+ f64 h0 h1) (- f64 h1 h0))) (sqrt f64 (/ f64 1 (+ f64 (sqrt f64 h1) (sqrt f64 h0))))) (* f64 (sqrt f64 (/ f64 (+ f64 h0 h1) (- f64 h1 h0))) (sqrt f64 (/ f64 1 (+ f64 (sqrt f64 h0) (sqrt f64 h1))))) 0 9 5 2 4 1 22 1 15 0 6 4 9 7 79 2 2 1 1 0 4 3 17 1 1 0 0 12 124 17)
((expm1 f64 (* f64 (sqrt f64 (/ f64 (+ f64 h0 h1) (- f64 h1 h0))) (sqrt f64 (/ f64 (+ f64 h0 h1) (- f64 h1 h0))))) (expm1 f64 (/ f64 (+ f64 h0 h1) (- f64 h1 h0))) 0 9 2 2 1 1 23 1 16 0 2 1 9 7 80 2 2 1 1 0 2 1 16 1 1 0 0 12 124 17)
((* f64 (+ f64 (/ f64 h0 h1) 1) (/ f64 h0 h1)) (/ f64 (fma f64 h0 (/ f64 h0 h1) h0) h1) 0 15 9 6 7 5 22 8 23 0 35 19 26 15 592 6 5 5 4 0 6 5 21 6 5 0 0 16 169 16)
((sqrt f64 (* f64 (+ f64 (/ f64 h0 h1) 1) (/ f64 h0 h1))) (sqrt f64 (/ f64 (fma f64 h0 (/ f64 h0 h1) h0) h1)) 0 16 9 6 7 5 23 8 22 0 35 19 26 14 587 6 5 5 4 0 6 5 22 6 5 0 0 16 171 17)
((* f64 (sqrt f64 (- f64 h0 1)) (sqrt f64 h0)) (* f64 (sqrt f64 (+ f64 h0 -1)) (sqrt f64 h0)) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 48 17)
((* f64 (sqrt f64 (- f64 h0 1)) (sqrt f64 h0)) (* f64 (sqrt f64 (+ f64 h0 -1)) (sqrt f64 h0)) 0 0 3 3 2 2 22 2 0 0 3 2 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 45 18)
((* f64 (sqrt f64 (- f64 h0 1)) (sqrt f64 (sqrt f64 h0))) (* f64 (sqrt f64 (- f64 h0 1)) (pow f64 h0 1/4)) 0 19 8 8 6 6 86667 #f 21 0 19 15 126 15 883 8 8 6 6 0 23 18 21 6 6 0 0 14 86913 18)
((neg f64 (log f64 (- f64 (/ f64 1 h0) 1))) (neg f64 (log f64 (+ f64 (/ f64 1 h0) -1))) 0 0 10 3 8 2 26 2 0 0 5 4 0 0 1 3 3 2 2 0 5 4 0 2 2 0 0 0 51 17)
((neg f64 (log f64 (- f64 (/ f64 1 h0) 1))) (neg f64 (log f64 (+ f64 (/ f64 1 h0) -1))) 0 0 10 3 8 2 25 2 0 0 5 4 0 0 1 3 3 2 2 0 5 4 0 2 2 0 0 0 51 18)
((log f64 (- f64 (sqrt f64 (/ f64 1 h0)) 1)) (log f64 (+ f64 (sqrt f64 (/ f64 1 h0)) -1)) 0 19 3 3 2 2 24 2 28 0 3 2 1 17 939 3 3 2 2 0 3 2 26 2 2 0 0 20 168 18)
((log f64 (+ f64 (/ f64 1 h0) 1)) (log1p f64 (/ f64 1 h0)) 0 18 3 3 2 2 23 2 27 0 3 2 17 17 936 3 3 2 2 0 3 2 25 2 2 0 0 19 181 19)
((if real (>= f64 h2 0) (/ f64 (* f64 2 h1) (- f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h0) h1))))) (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h0) h1)))) (* f64 2 h0))) (if real (>= f64 h2 0) (* f64 h1 (/ f64 -2 (+ f64 h2 (sqrt f64 (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2)))))) (/ f64 (- f64 (sqrt f64 (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2))) h2) (* f64 h0 2))) 0 36 57 31 36 20 53 31 24 0 32 22 11 33 1011 31 31 20 20 0 39 25 23 28 20 2 1 15 218 16)
((if real (>= f64 h1 0) (/ f64 (* f64 2 h0) (- f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h2) h0))))) (/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h2) h0)))) (* f64 2 h2))) (if real (>= f64 h1 0) (* f64 h0 (/ f64 -2 (+ f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)))))) (* f64 -1/2 (/ f64 (- f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)))) h2))) 0 34 56 28 36 20 5005 29 24 0 51 26 38 30 1008 28 28 20 20 0 34 24 25 28 20 3 1 14 5198 18)
((if real (>= f64 h0 0) (/ f64 (* f64 2 h1) (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h2) h1))))) (/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h2) h1)))) (* f64 2 h2))) (if real (>= f64 h0 0) (* f64 h1 (/ f64 -2 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 (* f64 h1 h2) -4)))))) (* f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 (* f64 h1 h2) -4)))) (/ f64 -1/2 h2))) 0 105 74 28 48 21 6269 37 41 0 36 28 19 101 11792 28 28 21 21 0 32 25 46 44 21 6 1 23 6584 19)
((fma f64 (neg f64 (* f64 (cbrt f64 h2) (cbrt f64 h2))) (cbrt f64 h2) (neg f64 (* f64 (sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (sqrt f64 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))))))) (- f64 (neg f64 h2) (* f64 (fabs f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))) (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))))) 0 11 43 18 21 11 26 36 20 #f #f #f 173 10 167 18 18 11 11 0 32 21 20 16 11 1 0 16 317 18)
((log f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0))))) (log f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2)) 0 13 28 15 19 12 120168 #f 20 #f #f #f 173 10 168 15 15 12 12 0 29 14 21 17 12 0 0 16 120459 19)
((/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) (sqrt f64 (/ f64 h2 h0))) (/ f64 (cbrt f64 h1) (/ f64 (sqrt f64 (/ f64 h2 h0)) (cbrt f64 h1))) 0 6 2 2 1 1 24 1 16 0 2 1 15 6 44 2 2 1 1 0 2 1 17 1 1 0 0 12 131 18)
((/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h1)) (/ f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h0)) (cbrt f64 h2)) (/ f64 (* f64 (cbrt f64 h1) (cbrt f64 h0)) (cbrt f64 h2))) 0 7 9 7 5 4 24 3 16 0 7 5 14 6 44 7 7 4 4 0 7 4 18 4 4 0 0 12 133 19)
((/ f64 (exp f64 (* f64 1/3 (- f64 (log f64 h0) (log f64 (/ f64 1 h2))))) h1) (/ f64 (* f64 (pow f64 h0 1/3) (pow f64 h2 1/3)) h1) 0 7 39 22 19 17 36 10 16 0 25 16 78 6 40 22 10 17 9 0 64 26 17 9 9 0 0 13 211 16)
((/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) h1) (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) h1) 0 10 22 18 17 13 120152 #f 13 0 24 14 41 8 81 18 18 13 13 0 22 16 15 17 13 0 0 10 120282 18)
((* f64 (* f64 (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1)) (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1))) (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1))) (/ f64 (pow f64 (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) h1) 3) 8) 0 14 27 22 22 17 120542 #f 15 0 49 39 47 10 103 22 22 17 17 0 64 35 14 22 17 1 0 10 120693 19)
((if real (>= f64 h1 0) (/ f64 (- f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h0) h2)))) (* f64 2 h0)) (/ f64 (* f64 2 h2) (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h0) h2)))))) (if real (>= f64 h1 0) (* f64 (/ f64 -1/2 h0) (+ f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1))))) (/ f64 (* f64 h2 -2) (- f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)))))) 0 28 60 37 39 26 110 35 28 0 39 29 15 27 1159 37 37 26 26 0 61 44 27 31 26 3 1 18 288 17)
((if real (>= f64 h0 0) (/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (/ f64 (* f64 2 h2) (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))))) (if real (>= f64 h0 0) (* f64 (/ f64 -1/2 h1) (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 (* f64 h1 h2) -4))))) (* f64 h2 (/ f64 2 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 (* f64 h1 h2) -4))) h0)))) 0 30 112 30 41 19 30 40 26 0 89 37 16 27 1170 30 22 19 16 0 56 41 27 25 19 3 1 18 212 19)
((if real (>= f64 h0 0) (/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (/ f64 (* f64 2 h2) (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))))) (if real (>= f64 h0 0) (* f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) (/ f64 -1/2 h1)) (* f64 h2 (/ f64 -2 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4)))))))) 0 148 172 28 65 21 106 41 47 0 31 24 4 147 17928 28 28 21 21 0 42 30 41 25 21 9 1 26 464 18)
((fma f64 (sqrt f64 (neg f64 h2)) (sqrt f64 (neg f64 h2)) (neg f64 (* f64 (sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (sqrt f64 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))))))) (- f64 (neg f64 h2) (* f64 (fabs f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))) (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))))) 0 11 59 17 28 10 25 30 21 #f #f #f 173 11 168 17 17 10 10 0 22 13 20 18 10 1 0 16 315 17)
((neg f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (neg f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2)) 0 13 27 13 18 10 120224 #f 20 #f #f #f 173 10 166 13 13 10 10 0 33 17 20 11 10 0 0 16 120512 17)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 8 5 4 4 3 23 1 19 0 2 1 11 7 57 4 4 3 3 0 2 1 17 4 3 0 0 13 133 18)
((* f64 (sqrt f64 h0) (/ f64 h1 h2)) (* f64 (/ f64 h1 h2) (sqrt f64 h0)) 0 9 2 2 1 1 23 1 16 #f #f #f 464 8 82 2 2 1 1 0 2 1 16 1 1 0 0 10 575 17)
((/ f64 (* f64 h0 h1) h2) (* f64 h0 (/ f64 h1 h2)) 0 8 2 2 1 1 23 1 15 0 2 1 7 8 82 2 2 1 1 0 2 1 15 1 1 0 0 10 116 17)
((sqrt f64 (neg f64 (* f64 4 (* f64 h0 h1)))) (sqrt f64 (* f64 h0 (* f64 h1 -4))) 0 11 8 8 7 7 25 6 13 0 13 12 9 10 126 8 8 7 7 0 8 7 14 7 7 0 0 9 119 18)
((cbrt f64 (+ f64 (neg f64 h2) (* f64 (sqrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (sqrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0))))))) (cbrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2)) 0 13 26 21 20 15 120173 #f 14 0 56 30 46 10 125 21 21 15 15 0 25 18 13 20 15 1 0 9 120312 18)
((/ f64 (fabs f64 (- f64 h1 h0)) 2) (* f64 (fabs f64 (- f64 h0 h1)) 1/2) 0 2 41 10 29 8 120232 #f 5 0 32 28 5 2 71 10 9 8 7 0 37 27 3 19 8 1 0 3 120285 19)
((/ f64 (fabs f64 (- f64 h0 h1)) 2) (* f64 (fabs f64 (- f64 h0 h1)) 1/2) 0 2 42 9 29 7 120119 #f 4 0 33 28 6 2 71 9 8 7 6 0 38 27 3 19 7 1 0 3 120170 17)
((/ f64 (fabs f64 (- f64 h0 h1)) 2) (* f64 (fabs f64 (- f64 h0 h1)) 1/2) 0 2 33 9 27 7 120186 #f 4 0 33 28 6 2 77 9 8 7 6 0 30 25 4 20 7 0 0 3 120239 18)
((fabs f64 (- f64 (/ f64 (+ f64 h0 4) h2) (* f64 (/ f64 h0 h2) h1))) (fabs f64 (fma f64 h0 (/ f64 h1 h2) (/ f64 (- f64 -4 h0) h2))) 0 50 44 12 31 11 31 14 26 0 13 12 0 48 2925 12 10 11 9 0 14 12 32 23 11 1 0 15 208 18)
((fabs f64 (- f64 (/ f64 (+ f64 h2 4) h1) (* f64 (/ f64 h2 h1) h0))) (fabs f64 (fma f64 h0 (/ f64 h2 h1) (/ f64 (- f64 -4 h2) h1))) 0 49 30 9 23 8 28 12 25 0 16 13 0 46 2917 9 9 8 8 0 17 13 32 19 8 1 0 15 199 16)
((fabs f64 (- f64 (/ f64 (+ f64 h0 4) h1) (* f64 (/ f64 h0 h1) h2))) (fabs f64 (fma f64 (/ f64 h0 h1) (+ f64 h2 -1) (/ f64 -4 h1))) 0 161 209 28 113 25 71 16 49 0 28 24 10 158 21075 28 13 25 11 0 60 49 74 68 25 19 1 36 500 17)
((sqrt f64 (* f64 (/ f64 h1 h2) h0)) (sqrt f64 (* f64 h1 (/ f64 h0 h2))) 0 13 3 3 2 2 22 2 17 0 3 2 9 12 395 3 3 2 2 0 3 2 15 2 2 0 0 11 126 18)
((/ f64 (- f64 (* f64 h1 h2) (+ f64 4 h2)) h0) (/ f64 (- f64 (fma f64 h1 h2 -4) h2) h0) 0 12 4 4 3 3 24 7 12 0 7 6 2 11 496 4 4 3 3 0 7 6 11 3 3 0 0 7 105 18)
((- f64 (/ f64 (* f64 h1 h2) h0) (+ f64 (/ f64 h2 h0) (* f64 4 (/ f64 1 h0)))) (/ f64 (- f64 (fma f64 h1 h2 -4) h2) h0) 0 13 11 9 10 8 42 12 12 0 62 32 21 12 493 9 9 8 8 0 30 23 11 10 8 0 0 7 145 18)
((* f64 -1 (* f64 (- f64 (/ f64 1 h2) (/ f64 h1 h2)) h0)) (* f64 (- f64 (/ f64 1 h2) (/ f64 h1 h2)) (neg f64 h0)) 0 8 3 3 2 2 22 2 18 0 3 2 12 6 90 3 3 2 2 0 3 2 19 2 2 0 0 14 135 17)
((/ f64 (sqrt f64 h0) (/ f64 (cbrt f64 h2) (- f64 (sqrt f64 h1) 1))) (* f64 (+ f64 -1 (sqrt f64 h1)) (/ f64 (sqrt f64 h0) (cbrt f64 h2))) 0 7 6 6 5 5 24 5 19 #f #f #f 303 7 90 6 6 5 5 0 6 5 19 5 5 0 0 14 428 18)
((fma f64 (/ f64 1 (sqrt f64 h2)) (/ f64 (+ f64 h1 4) (sqrt f64 h2)) (neg f64 (* f64 (/ f64 h0 h2) h1))) (- f64 (/ f64 (/ f64 (+ f64 h1 4) (sqrt f64 h2)) (sqrt f64 h2)) (* f64 h1 (/ f64 h0 h2))) 0 13 36 5 19 4 24 7 26 0 253 104 55 12 412 5 5 4 4 0 56 23 14 12 4 0 0 20 215 18)
((/ f64 (* f64 h0 h1) h2) (* f64 h1 (/ f64 h0 h2)) 0 15 3 3 2 2 23 2 24 0 22 20 51 12 408 3 3 2 2 0 3 2 24 2 2 0 0 19 204 17)
((exp f64 (neg f64 (- f64 1 (* f64 h0 h0)))) (exp f64 (fma f64 h0 h0 -1)) 0 39 12 6 10 5 24 5 18 0 6 5 0 37 3585 6 6 5 5 0 6 5 20 9 5 0 0 12 156 17)
((exp f64 (neg f64 (- f64 1 (* f64 h0 h0)))) (exp f64 (fma f64 h0 h0 -1)) 0 39 12 6 10 5 23 5 20 0 6 5 0 35 3574 6 6 5 5 0 6 5 20 9 5 0 0 11 158 18)
((- f64 (/ f64 h0 h0) (* f64 (/ f64 1 h0) (sqrt f64 (* f64 h0 h0)))) (- f64 1 (/ f64 (fabs f64 h0) h0)) 0 34 145 13 48 10 22 6 29 0 12 11 1 32 2909 13 7 10 4 0 14 13 27 37 10 3 0 14 186 17)
((- f64 (/ f64 h0 h0) (* f64 (/ f64 1 h0) (sqrt f64 (* f64 h0 h0)))) (- f64 1 (/ f64 (fabs f64 h0) h0)) 0 33 145 13 48 10 22 6 28 0 12 11 1 31 2893 13 7 10 4 0 14 13 27 37 10 3 0 14 184 17)
((- f64 (* f64 (+ f64 h0 1) (+ f64 h0 1)) 1) (* f64 h0 (+ f64 h0 2)) 0 24 8 8 7 7 30 18 16 0 10 9 3 22 2879 8 8 7 7 0 18 16 16 7 7 0 0 10 142 18)
((- f64 (* f64 (+ f64 h0 1) (+ f64 h0 1)) 1) (* f64 h0 (+ f64 h0 2)) 0 25 8 8 7 7 30 18 17 0 10 9 3 21 2875 8 8 7 7 0 18 16 16 7 7 0 0 10 144 19)
((* f64 h0 (- f64 (* f64 h0 h0) (* f64 2 2))) (* f64 h0 (fma f64 h0 h0 -4)) 0 18 15 4 11 3 23 3 28 0 4 3 2 16 848 4 4 3 3 0 4 3 26 5 3 0 0 21 170 17)
((log f64 (* f64 h0 (+ f64 h0 2))) (log f64 (* f64 h0 (+ f64 2 h0))) 0 18 2 2 1 1 23 1 27 0 6 5 2 16 842 2 2 1 1 0 4 3 26 1 1 0 0 21 169 18)
((pow f64 h0 2) (* f64 h0 h0) 0 16 2 2 1 1 23 1 23 0 2 1 2 15 515 2 2 1 1 0 2 1 21 1 1 0 0 15 144 17)
((cbrt f64 (+ f64 (pow f64 h0 2) (* f64 2 h0))) (cbrt f64 (* f64 h0 (+ f64 2 h0))) 0 15 4 4 3 3 23 4 21 0 5 4 2 15 521 4 4 3 3 0 4 3 22 3 3 0 0 15 142 16)
((- f64 (+ f64 (+ f64 h2 h1) h0) (+ f64 h2 (+ f64 h1 h0))) 0 0 26 13 3 6 2 22 3 26 0 23 18 3 23 4347 3 3 2 2 0 13 6 24 2 2 0 0 17 165 16)
((- f64 (+ f64 (+ f64 h0 h2) h1) (+ f64 h0 (+ f64 h2 h1))) 0 0 24 31 7 14 6 22 3 25 0 7 4 3 23 4400 7 5 6 3 0 31 14 23 4 6 0 0 17 163 17)
((- f64 (+ f64 (+ f64 h0 h1) h2) (+ f64 h0 (+ f64 h1 h2))) 0 0 19 3 3 2 2 24 3 22 0 3 2 2 17 2209 3 3 2 2 0 3 2 21 2 2 0 0 15 146 16)
((- f64 (+ f64 1 h0) h0) 1 0 0 4 4 3 3 25 4 1 0 5 4 0 0 8 4 4 3 3 0 4 3 1 3 3 0 0 0 51 16)
((- f64 (+ f64 1 h0) h0) 1 0 0 4 4 3 3 24 4 1 0 5 4 0 0 7 4 4 3 3 0 4 3 1 3 3 0 0 0 53 19)
((sqrt f64 (/ f64 (- f64 (exp f64 (* f64 2 h0)) 1) (- f64 (exp f64 h0) 1))) (sqrt f64 (+ f64 1 (exp f64 h0))) 0 16 10 8 9 7 173 11 14 0 10 9 69 14 887 8 8 7 7 0 10 9 13 9 7 0 0 10 335 19)
((sqrt f64 (/ f64 (- f64 (exp f64 (* f64 2 h0)) 1) (- f64 (exp f64 h0) 1))) (sqrt f64 (+ f64 1 (exp f64 h0))) 0 15 10 8 9 7 187 11 14 0 10 9 68 13 885 8 8 7 7 0 10 9 13 9 7 0 0 9 347 19)
((/ f64 (- f64 h0 (sin f64 h0)) (- f64 h0 (tan f64 h0))) (/ f64 (- f64 (sin f64 h0) h0) (- f64 (tan f64 h0) h0)) 0 150 16 16 15 15 651 29 103 0 124 75 3 136 13454 16 16 15 15 0 29 23 76 15 15 0 0 51 1165 18)
((/ f64 (- f64 h0 (sin f64 h0)) (- f64 h0 (tan f64 h0))) (/ f64 (- f64 (sin f64 h0) h0) (- f64 (tan f64 h0) h0)) 0 138 16 16 15 15 684 29 102 0 124 75 3 135 13430 16 16 15 15 0 29 23 74 15 15 0 0 51 1182 18)
((- f64 (+ f64 (* f64 27/112000 (pow f64 h0 6)) (* f64 9/40 (pow f64 h0 2))) (* f64 27/2800 (pow f64 h0 4))) (fma f64 (pow f64 h0 4) -27/2800 (fma f64 27/112000 (pow f64 h0 6) (* f64 9/40 (* f64 h0 h0)))) 0 13 8 8 7 7 23 9 21 0 29 17 4 11 286 8 8 7 7 0 13 12 19 7 7 0 0 14 139 18)
((* f64 h0 (* f64 h0 9/40)) (* f64 9/40 (* f64 h0 h0)) 0 12 5 4 3 3 22 2 20 0 5 3 4 11 285 4 4 3 3 0 4 3 19 3 3 0 0 14 134 18)
((fma f64 (neg f64 (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (- f64 h0 (tan f64 h0))))) (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (- f64 h0 (tan f64 h0)))) (* f64 (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (- f64 h0 (tan f64 h0)))) (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (- f64 h0 (tan f64 h0)))))) (* f64 0 (/ f64 (/ f64 (sin f64 h0) (sqrt f64 (- f64 h0 (tan f64 h0)))) (sqrt f64 (- f64 h0 (tan f64 h0))))) 0 8 61 13 37 10 60 7 31 0 301 79 116 7 67 13 13 10 10 0 83 40 30 14 10 3 0 28 351 16)
((fma f64 (neg f64 (/ f64 (sqrt f64 (sin f64 h0)) (- f64 h0 (tan f64 h0)))) (/ f64 (sqrt f64 (sin f64 h0)) 1) (* f64 (/ f64 (sqrt f64 (sin f64 h0)) (- f64 h0 (tan f64 h0))) (/ f64 (sqrt f64 (sin f64 h0)) 1))) (* f64 (/ f64 (sin f64 h0) (- f64 h0 (tan f64 h0))) 0) 0 9 131 17 40 11 64 8 31 0 84 35 102 8 67 17 17 11 11 0 128 44 31 17 11 3 0 28 337 18)
((fma f64 (neg f64 (pow f64 (cbrt f64 (sin f64 h0)) 3)) (pow f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) 3) (* f64 (pow f64 (cbrt f64 (sin f64 h0)) 3) (pow f64 (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) 3))) (* f64 (pow f64 (sin f64 h0) 3) 0) 0 13 42 20 22 13 305 13 24 0 133 29 24 12 251 20 17 13 11 0 41 22 24 13 11 1 0 21 469 17)
((+ f64 (pow f64 h0 (/ f64 3 2)) (pow f64 (sin f64 h0) (/ f64 3 2))) (+ f64 (pow f64 (sin f64 h0) 3/2) (pow f64 h0 3/2)) 0 12 36 4 15 2 23 2 24 0 4 2 25 11 244 4 4 2 2 0 4 2 25 2 2 0 0 20 180 18)
((/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h2)))) h0) (/ f64 (- f64 (sqrt f64 (fma f64 h0 (neg f64 h2) (* f64 h1 h1))) h1) h0) 0 61 17 12 15 9 22 6 36 0 7 6 1 59 3833 12 8 9 7 0 7 6 35 7 7 0 0 21 235 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h1)))) h2) (/ f64 (- f64 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2))) h0) h2) 0 61 15 8 13 5 24 3 39 0 20 17 0 56 3831 8 4 5 3 0 6 5 35 3 3 0 0 21 241 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) h1) (/ f64 (- f64 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2))) h0) h1) 0 115 3 3 2 2 24 2 103 0 3 2 0 114 21353 3 3 2 2 0 3 2 100 2 2 0 0 52 518 16)
((* f64 h1 (+ f64 (* f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0)))) (+ f64 (* f64 h2 h2) (* f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))) h2)))) (* f64 h1 (fma f64 h2 (+ f64 h2 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2)) (- f64 (* f64 h2 h2) (* f64 h0 h1)))) 0 10 18 14 12 11 120460 #f 20 0 24 20 84 8 138 14 14 11 12 0 18 16 21 12 11 0 0 16 120659 18)
((neg f64 (- f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))) h2)) (neg f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) h2)) 0 9 18 7 14 6 120309 #f 20 0 49 28 84 8 139 7 7 6 6 0 15 14 21 6 6 0 0 16 120506 18)
((log f64 (/ f64 h0 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (neg f64 h0))) h2) h2))) (log f64 (/ f64 h0 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) h2))) 0 7 13 4 12 3 24 3 18 0 93 65 66 7 65 4 4 3 3 0 10 9 19 3 3 0 0 14 194 17)
((exp f64 (/ f64 1 (/ f64 h0 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (neg f64 h0))) h2) h2)))) (exp f64 (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) h2) h0)) 0 7 6 6 5 5 25 10 17 0 43 33 66 6 65 6 6 5 5 0 12 11 19 5 5 0 0 13 190 16)
((/ f64 (/ f64 1 h1) (/ f64 1 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) h2))) (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) h2) h1) 0 10 4 4 3 3 25 9 23 0 4 3 13 9 141 4 4 3 3 0 5 4 23 3 3 0 0 17 159 17)
((/ f64 1 1) 1 0 10 2 2 1 1 23 1 22 0 2 1 1 9 141 2 2 1 1 0 2 1 24 1 1 0 0 17 145 17)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) h1) (/ f64 (+ f64 h0 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) (neg f64 h1)) 0 52 42 14 24 12 120409 #f 27 0 30 20 29 49 3418 14 14 12 12 0 45 32 26 15 12 0 0 16 120614 17)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h1)))) h2) (/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) h2) 0 51 11 2 9 1 21 1 29 0 14 12 1 48 3459 2 2 1 1 0 6 5 26 1 1 0 0 16 196 17)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) h1) (/ f64 (+ f64 h0 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h1 h2)))) (neg f64 h1)) 0 181 57 14 27 13 120397 #f 39 0 143 76 11 185 35147 14 9 13 8 0 45 32 78 21 13 1 0 52 120829 17)
((fma f64 (neg f64 (sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))))) (sqrt f64 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))))) (* f64 (sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0)))) (sqrt f64 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h0))))))) 0 0 8 7 6 6 5 25 7 22 0 7 6 101 8 97 6 6 5 5 0 7 6 23 6 5 0 0 18 246 18)
((* f64 -2 h2) (* f64 h2 -2) 0 9 2 2 1 1 23 1 21 #f #f #f 182 8 97 2 2 1 1 0 2 1 21 1 1 0 0 18 317 17)
((fma f64 1 (neg f64 h2) (neg f64 (* f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) 1))) (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2)) 0 8 8 6 7 5 25 5 23 0 7 4 19 7 103 6 4 5 3 0 8 7 24 7 5 0 0 19 165 17)
((fma f64 (sqrt f64 h2) (neg f64 (sqrt f64 h2)) (neg f64 (* f64 (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2) 1))) (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2)) 0 9 45 12 22 11 26 11 22 0 38 19 86 8 101 12 5 11 4 0 45 22 22 8 9 1 0 19 237 18)
((/ f64 (/ f64 1 h1) (/ f64 (sqrt f64 1) (* f64 (cbrt f64 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0))) (cbrt f64 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0)))))) (* f64 (/ f64 (cbrt f64 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0))) h1) (cbrt f64 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0)))) 0 9 18 13 9 8 24 11 22 0 20 8 21 7 68 13 7 8 6 0 20 8 22 8 6 0 0 18 166 17)
((/ f64 (/ f64 (sqrt f64 1) 1) (* f64 (cbrt f64 (/ f64 1 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0)))) (cbrt f64 (/ f64 1 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0)))))) (/ f64 (/ f64 1 (cbrt f64 (/ f64 1 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0))))) (cbrt f64 (/ f64 1 (- f64 (neg f64 h0) (hypot f64 (sqrt f64 (* f64 h2 (neg f64 h1))) h0))))) 0 7 10 10 5 5 24 3 22 0 10 5 21 7 68 10 4 5 3 0 10 5 23 3 3 0 0 18 163 17)
((* f64 (/ f64 (sqrt f64 1) (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2))) h1) (/ f64 h1 (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2))) 0 8 4 4 3 3 24 6 18 0 14 11 16 7 108 4 4 3 3 0 4 3 18 3 3 0 0 13 139 16)
((* f64 (/ f64 1 (cbrt f64 (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2)))) h1) (/ f64 h1 (cbrt f64 (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (neg f64 h1))) h2)))) 0 8 3 3 2 2 24 4 18 0 3 2 17 7 108 3 3 2 2 0 3 2 19 2 2 0 0 13 140 18)
((fma f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (cbrt f64 1) (neg f64 (* f64 (cos f64 h0) 1))) (- f64 1 (cos f64 h0)) 0 14 12 10 8 6 24 4 27 0 9 5 12 13 296 10 9 6 5 0 12 8 26 8 6 0 0 20 174 18)
((- f64 (+ f64 (* f64 1/720 (pow f64 h0 6)) (* f64 1/2 (pow f64 h0 2))) (+ f64 (* f64 1/24 (pow f64 h0 4)) (* f64 1/40320 (pow f64 h0 8)))) (fma f64 1/2 (* f64 h0 h0) (fma f64 1/720 (pow f64 h0 6) (fma f64 (pow f64 h0 4) -1/24 (* f64 (pow f64 h0 8) -1/40320)))) 0 15 18 14 16 13 27 23 27 #f #f #f 202 13 373 14 14 13 13 0 47 29 26 16 13 1 0 20 373 20)
((/ f64 (/ f64 (* f64 (sin f64 h0) (sin f64 h0)) (+ f64 (pow f64 1 3) (pow f64 (cos f64 h0) 3))) h0) (/ f64 (pow f64 (sin f64 h0) 2) (fma f64 h0 (pow f64 (cos f64 h0) 3) h0)) 0 9 11 8 10 7 25 10 17 0 128 41 66 8 118 8 8 7 7 0 17 10 17 7 7 0 0 13 193 17)
((* f64 (sqrt f64 (sin f64 h0)) (sin f64 h0)) (pow f64 (sqrt f64 (sin f64 h0)) 3) 0 10 3 3 2 2 24 3 17 0 3 2 11 8 117 3 3 2 2 0 3 2 18 2 2 0 0 13 133 16)
((- f64 (+ f64 (* f64 1/120 (pow f64 h0 4)) 1) (+ f64 (* f64 1/5040 (pow f64 h0 6)) (* f64 1/6 (pow f64 h0 2)))) (+ f64 (fma f64 1/120 (pow f64 h0 4) 1) (fma f64 (* f64 h0 h0) -1/6 (* f64 (pow f64 h0 6) -1/5040))) 0 10 13 13 12 12 28 16 15 0 17 16 7 8 202 13 13 12 12 0 14 13 14 12 12 0 0 10 125 16)
((+ f64 2 (* f64 1/6 (pow f64 h0 2))) (fma f64 (* f64 h0 h0) 1/6 2) 0 14 5 5 4 4 23 4 16 0 290 46 111 12 363 5 5 4 4 0 5 4 15 4 4 0 0 11 235 17)
((- f64 (pow f64 (+ f64 h1 1) (/ f64 1 h0)) (pow f64 h1 (/ f64 1 h0))) (- f64 (pow f64 (+ f64 1 h1) (/ f64 1 h0)) (pow f64 h1 (/ f64 1 h0))) 0 19 26 2 17 1 23 1 18 0 13 10 0 18 593 2 2 1 1 0 7 5 16 1 1 0 0 11 131 18)
((fma f64 (neg f64 (pow f64 h0 (/ f64 1 h1))) (pow f64 1 (/ f64 1 h1)) (* f64 (pow f64 h0 (/ f64 1 h1)) (pow f64 1 (/ f64 1 h1)))) 0 0 6 44 10 18 8 34 10 22 0 47 21 82 6 78 10 10 8 7 0 44 18 23 9 8 0 0 19 239 18)
((- f64 (pow f64 (pow f64 (+ f64 h0 1) (/ f64 1 h1)) 3) (pow f64 (pow f64 h0 (/ f64 1 h1)) 3)) (- f64 (pow f64 (exp f64 (/ f64 (log1p f64 h0) h1)) 3) (pow f64 (pow f64 h0 (/ f64 1 h1)) 3)) 0 6 18 6 10 5 120267 #f 22 0 22 11 84 6 79 6 6 5 5 0 71 20 22 5 5 0 0 19 120472 17)
((fma f64 (neg f64 (log f64 h0)) 1 (* f64 (log f64 h0) 1)) 0 0 13 20 8 12 7 25 8 16 0 27 14 97 13 333 8 8 7 7 0 20 12 15 9 7 0 0 10 216 17)
((* f64 (- f64 (* f64 (log1p f64 h0) (log1p f64 h0)) (* f64 (log f64 h0) (log f64 h0))) 1) (- f64 (* f64 (log1p f64 h0) (log1p f64 h0)) (* f64 (log f64 h0) (log f64 h0))) 0 10 2 2 1 1 23 1 20 0 2 1 3 9 229 2 2 1 1 0 2 1 21 1 1 0 0 14 134 17)
((* f64 (- f64 (log1p f64 h0) (log f64 h0)) (/ f64 1 (sqrt f64 h1))) (/ f64 (- f64 (log1p f64 h0) (log f64 h0)) (sqrt f64 h1)) 0 10 3 3 2 2 23 5 20 0 3 2 3 9 229 3 3 2 2 0 3 2 20 2 2 0 0 14 133 17)
((* f64 (* f64 (* f64 (log1p f64 h0) (log1p f64 h0)) (* f64 (log1p f64 h0) (log1p f64 h0))) (* f64 (log1p f64 h0) (log1p f64 h0))) (pow f64 (log1p f64 h0) 6) 0 6 5 5 4 4 25 5 20 0 5 4 16 6 34 5 5 4 4 0 10 5 22 4 4 0 0 17 152 17)
((- f64 (log f64 (+ f64 h0 1)) (log f64 h0)) (- f64 (log1p f64 h0) (log f64 h0)) 0 2 19 3 18 2 23 2 4 0 7 6 0 3 74 3 3 2 2 0 5 4 4 2 2 0 0 3 68 18)
((- f64 (log f64 (+ f64 h0 1)) (log f64 h0)) (- f64 (log1p f64 h0) (log f64 h0)) 0 2 19 3 18 2 25 2 4 0 7 6 0 2 74 3 3 2 2 0 5 4 5 2 2 0 0 2 69 17)
((- f64 (/ f64 1 h0) (* f64 1/2 (/ f64 1 (pow f64 h0 2)))) (+ f64 (pow f64 h0 -1) (/ f64 (/ f64 -1/2 h0) h0)) 0 17 29 9 24 8 23 10 21 0 8 7 8 16 737 9 9 8 8 0 14 12 20 17 8 1 0 14 150 18)
((* f64 (neg f64 (* f64 (cbrt f64 (log f64 h0)) (cbrt f64 (log f64 h0)))) (cbrt f64 (log f64 h0))) (neg f64 (log f64 h0)) 0 17 3 3 2 2 22 4 21 0 7 6 8 15 740 3 3 2 2 0 3 2 20 2 2 0 0 14 147 18)
((log1p f64 (log f64 (/ f64 (+ f64 1 h0) h0))) (log1p f64 (- f64 (log1p f64 h0) (log f64 h0))) 0 15 10 3 7 2 23 2 20 0 3 2 4 14 349 3 3 2 2 0 3 2 19 3 2 0 0 13 140 19)
((log f64 (sqrt f64 (/ f64 (+ f64 1 h0) h0))) (log f64 (sqrt f64 (/ f64 (+ f64 h0 1) h0))) 0 14 22 2 19 1 22 1 19 0 14 11 4 13 349 2 2 1 1 0 2 1 19 1 1 0 0 13 134 16)
((- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 1 h0)) (+ f64 (/ f64 1 (+ f64 1 h0)) (/ f64 -1 h0)) 0 3 21 5 16 4 23 4 4 0 7 6 0 3 76 5 5 4 4 0 5 4 4 4 4 0 0 3 69 18)
((- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 1 h0)) (+ f64 (/ f64 1 (+ f64 1 h0)) (/ f64 -1 h0)) 0 3 21 5 16 4 25 4 4 0 7 6 0 3 76 5 5 4 4 0 5 4 4 4 4 0 0 3 70 18)
((fma f64 (neg f64 (/ f64 (cbrt f64 1) (sqrt f64 h0))) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (sqrt f64 h0)) (* f64 (/ f64 (cbrt f64 1) (sqrt f64 h0)) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (sqrt f64 h0)))) 0 0 23 15 14 8 7 27 7 17 0 33 15 78 22 736 14 14 7 7 0 15 8 17 8 7 0 0 12 220 18)
((fma f64 (neg f64 (/ f64 (sqrt f64 1) (sqrt f64 h0))) (/ f64 (sqrt f64 1) (sqrt f64 h0)) (* f64 (/ f64 (sqrt f64 1) (sqrt f64 h0)) (/ f64 (sqrt f64 1) (sqrt f64 h0)))) 0 0 24 31 20 9 8 26 9 17 0 49 16 78 22 738 20 20 8 8 0 31 9 17 9 8 0 0 12 219 17)
((log1p f64 (* f64 (+ f64 h0 1) h0)) (log1p f64 (fma f64 h0 h0 h0)) 0 15 6 3 4 2 24 2 14 0 3 2 9 13 516 3 3 2 2 0 6 4 14 4 2 0 0 9 124 18)
((* f64 (cbrt f64 (- f64 (* f64 1 h0) (* f64 (+ f64 h0 1) 1))) (cbrt f64 (- f64 (* f64 1 h0) (* f64 (+ f64 h0 1) 1)))) (* f64 (cbrt f64 -1) (cbrt f64 -1)) 0 15 71 11 17 5 26 7 16 0 37 15 52 13 515 11 11 5 5 0 71 17 14 13 5 0 0 9 174 18)
((/ f64 (/ f64 -1 (+ f64 h0 1)) (cbrt f64 h0)) (/ f64 -1 (fma f64 h0 (cbrt f64 h0) (cbrt f64 h0))) 0 12 5 5 4 4 23 5 26 0 4 3 6 11 260 5 5 4 4 0 5 4 25 4 4 0 0 20 160 17)
((/ f64 (/ f64 (sqrt f64 -1) (cbrt f64 (+ f64 h0 1))) h0) (/ f64 (sqrt f64 -1) (* f64 h0 (cbrt f64 (+ f64 h0 1)))) 0 12 2 2 1 1 24 1 25 0 2 1 5 11 261 2 2 1 1 0 2 1 26 1 1 0 0 20 162 18)
((* f64 (- f64 (sqrt f64 -1) (sqrt f64 h0)) h0) (* f64 h0 (- f64 (sqrt f64 -1) (sqrt f64 h0))) 0 19 2 2 1 1 21 1 19 0 2 1 2 17 1617 2 2 1 1 0 2 1 19 1 1 0 0 14 140 18)
((* f64 (- f64 -1 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0))) (* f64 (cbrt f64 h0) (* f64 (- f64 -1 h0) (cbrt f64 h0))) 0 20 3 3 2 2 23 2 20 0 3 2 2 17 1621 3 3 2 2 0 3 2 20 2 2 0 0 14 144 18)
((- f64 (cos f64 (+ f64 h1 h0)) (cos f64 h1)) (- f64 (cos f64 (+ f64 h0 h1)) (cos f64 h1)) 0 4 2 2 1 1 23 1 7 0 6 5 0 4 131 2 2 1 1 0 4 3 7 1 1 0 0 6 79 19)
((log f64 (- f64 (cos f64 (+ f64 h1 h0)) (cos f64 h1))) (log f64 (- f64 (cos f64 (+ f64 h0 h1)) (cos f64 h1))) 0 13 2 2 1 1 23 1 23 0 38 21 8 12 224 2 2 1 1 0 2 1 21 1 1 0 0 15 150 17)
((- f64 (sqrt f64 (cos f64 (+ f64 h1 h0))) (sqrt f64 (cos f64 h1))) (- f64 (sqrt f64 (cos f64 (+ f64 h0 h1))) (sqrt f64 (cos f64 h1))) 0 13 20 2 11 1 23 1 23 0 12 10 8 12 222 2 2 1 1 0 4 3 20 1 1 0 0 16 149 17)
((* f64 -2 (* f64 (sin f64 (/ f64 h1 2)) (sin f64 (/ f64 (+ f64 h1 (+ f64 h0 h0)) 2)))) (* f64 (sin f64 (/ f64 (fma f64 h0 2 h1) 2)) (* f64 -2 (sin f64 (/ f64 h1 2)))) 0 10 9 7 8 6 22 8 24 0 7 6 5 9 139 7 7 6 6 0 7 6 23 8 6 0 0 18 151 18)
((- f64 (+ f64 (* f64 1/4 (* f64 (pow f64 h0 2) (cos f64 h1))) (* f64 1/2 (* f64 h0 (sin f64 h1)))) (+ f64 (* f64 1/12 (* f64 (pow f64 h0 3) (sin f64 h1))) (* f64 1/48 (* f64 (pow f64 h0 4) (cos f64 h1))))) (fma f64 1/4 (* f64 (cos f64 h1) (* f64 h0 h0)) (fma f64 (sin f64 h1) (fma f64 1/2 h0 (* f64 (pow f64 h0 3) -1/12)) (* f64 (cos f64 h1) (* f64 (pow f64 h0 4) -1/48)))) 0 8 20 20 19 19 32 27 18 #f #f #f 467 7 52 20 20 19 19 0 21 20 17 19 19 1 1 13 604 19)
((+ f64 (sin f64 (* f64 1/2 h0)) (* f64 (cos f64 (* f64 1/2 h0)) h1)) (fma f64 (cos f64 (* f64 1/2 h0)) h1 (sin f64 (* f64 1/2 h0))) 0 7 3 3 2 2 22 2 17 0 3 2 9 7 32 3 3 2 2 0 3 2 16 2 2 0 0 13 125 18)
((- f64 (+ f64 (pow f64 (sin f64 (* f64 1/2 h0)) 2) (* f64 (sin f64 (* f64 1/2 h0)) (* f64 (cos f64 (* f64 1/2 h0)) h1))) (+ f64 (* f64 1/2 (* f64 (pow f64 (sin f64 (* f64 1/2 h0)) 2) (pow f64 h1 2))) (* f64 1/6 (* f64 (sin f64 (* f64 1/2 h0)) (* f64 (cos f64 (* f64 1/2 h0)) (pow f64 h1 3)))))) (+ f64 (fma f64 (sin f64 (* f64 1/2 h0)) (fma f64 (cos f64 (* f64 1/2 h0)) h1 (sin f64 (* f64 1/2 h0))) (* f64 (* f64 -1/2 (* f64 h1 h1)) (pow f64 (sin f64 (* f64 1/2 h0)) 2))) (* f64 -1/6 (* f64 (* f64 (sin f64 (* f64 1/2 h0)) (pow f64 h1 3)) (cos f64 (* f64 1/2 h0))))) 0 8 25 16 21 15 38 28 16 #f #f #f 455 8 41 16 16 15 15 0 18 17 15 21 15 2 1 11 589 17)
((fma f64 (neg f64 (cbrt f64 (sqrt f64 h0))) (cbrt f64 (sqrt f64 h0)) (* f64 (cbrt f64 (sqrt f64 h0)) (cbrt f64 (sqrt f64 h0)))) 0 0 12 7 6 6 5 25 5 16 0 7 6 69 11 289 6 6 5 5 0 7 6 16 6 5 0 0 12 190 17)
((- f64 (sqrt f64 (pow f64 (cbrt f64 (+ f64 h0 1)) 3)) (pow f64 (sqrt f64 (cbrt f64 h0)) 3)) (- f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0)) 0 37 28 22 19 15 120563 #f 19 0 675 67 153 36 2192 22 22 15 15 0 42 28 19 16 15 0 0 15 120871 18)
((* f64 (sqrt f64 (cbrt f64 (+ f64 h0 1))) (sqrt f64 (cbrt f64 (+ f64 h0 1)))) (cbrt f64 (+ f64 1 h0)) 0 11 3 3 2 2 23 2 22 0 3 2 5 9 197 3 3 2 2 0 3 2 23 2 2 0 0 17 147 17)
((* f64 (* f64 (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0)) (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0))) (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0))) (fma f64 h0 h0 h0) 0 11 14 7 13 6 25 17 23 0 21 15 35 9 198 7 7 6 6 0 14 13 23 11 6 0 0 17 182 17)
((expm1 f64 (* f64 (cbrt f64 (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0))) (cbrt f64 (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0))))) (expm1 f64 (pow f64 (cbrt f64 (cbrt f64 (* f64 (cbrt f64 (+ f64 h0 1)) (cbrt f64 h0)))) 6)) 0 10 5 5 3 3 24 3 30 0 14 8 33 9 125 5 5 3 3 0 5 3 16 3 3 0 0 24 191 17)
((* f64 (pow f64 (pow f64 (cbrt f64 -1) 2) 1/3) (pow f64 (pow f64 h0 4) 1/9)) (* f64 (pow f64 (pow f64 h0 4) 1/9) (cbrt f64 (pow f64 (cbrt f64 -1) 2))) 0 11 3 3 2 2 23 2 30 0 3 2 5 9 124 3 3 2 2 0 3 2 30 2 2 0 0 23 175 17)
((/ f64 (- f64 1 (cos f64 h0)) (sin f64 h0)) (tan f64 (/ f64 h0 2)) 0 10 2 2 1 1 23 1 11 0 2 1 0 10 1054 2 2 1 1 0 2 1 11 1 1 0 0 6 94 18)
((/ f64 (- f64 1 (cos f64 h0)) (sin f64 h0)) (tan f64 (/ f64 h0 2)) 0 11 2 2 1 1 22 1 11 0 2 1 0 10 1052 2 2 1 1 0 2 1 10 1 1 0 0 5 93 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h2 h1))))) (* f64 2 h2)) (/ f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4)))) h0) (* f64 h2 2)) 0 42 53 13 43 9 24 13 36 0 53 22 1 42 1283 13 11 9 9 0 25 18 34 32 9 2 0 22 224 18)
((/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 4 (* f64 h0 h2))))) (* f64 2 h0)) (* f64 (/ f64 (- f64 h1 (sqrt f64 (fma f64 h2 (* f64 h0 -4) (* f64 h1 h1)))) h0) -1/2) 0 46 45 25 42 21 2198 15 36 0 22 20 31 39 1276 25 17 21 16 0 16 15 27 23 16 3 1 24 2427 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h1 h2))))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 170 113 15 75 13 22017 34 40 0 110 64 13 159 17136 15 14 13 12 0 27 23 40 51 13 11 0 21 22384 17)
((* f64 -1 h2) (neg f64 h2) 0 7 2 2 1 1 24 1 19 0 2 1 15 6 69 2 2 1 1 0 2 1 20 1 1 0 0 16 145 18)
((- f64 (pow f64 h2 2) (* f64 4 (* f64 h0 h1))) (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))) 0 7 12 8 9 7 22 12 19 #f #f #f 215 7 70 8 8 7 7 0 9 8 19 9 7 0 0 15 341 18)
((* f64 -1 (/ f64 h0 h1)) (/ f64 (neg f64 h0) h1) 0 7 3 3 2 2 23 2 15 0 3 2 10 6 111 3 3 2 2 0 3 2 13 2 2 0 0 9 113 17)
((* f64 2 (/ f64 h2 (sqrt f64 (neg f64 (* f64 4 (* f64 h1 h2)))))) (* f64 2 (/ f64 h2 (sqrt f64 (* f64 h1 (* f64 h2 -4))))) 0 8 16 14 10 10 24 10 15 #f #f #f 381 7 111 14 12 10 8 0 11 9 13 10 10 0 0 9 486 17)
((fma f64 (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (neg f64 (* f64 (sqrt f64 h2) (sqrt f64 h2)))) (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) 0 9 29 19 25 16 120197 #f 20 #f #f #f 175 8 92 19 17 16 13 0 29 25 21 17 16 1 0 16 120486 18)
((fma f64 (neg f64 h2) 1 (* f64 h2 1)) 0 0 8 10 8 9 7 25 8 20 0 27 14 86 8 91 8 7 7 6 0 10 9 22 9 7 0 0 16 223 17)
((/ f64 (* f64 2 h1) (+ f64 (pow f64 (neg f64 h2) 3) (pow f64 (* f64 (fabs f64 (cbrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4)))))) 3))) (/ f64 (* f64 h1 2) (- f64 (pow f64 (pow f64 (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))))) 3) 3) (pow f64 h2 3))) 0 5 28 27 13 12 30 16 20 #f #f #f 219 4 14 27 27 12 12 0 57 19 21 13 12 0 0 17 363 18)
((+ f64 (* f64 2 (/ f64 h1 (- f64 (* f64 (fabs f64 (pow f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))) 1/3)) (exp f64 (* f64 1/6 (- f64 (log f64 (* f64 4 h1)) (log f64 (/ f64 -1 h0)))))) h2))) (* f64 1/12 (/ f64 (* f64 (fabs f64 (pow f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))) 1/3)) (* f64 (pow f64 h2 2) (exp f64 (* f64 1/6 (- f64 (log f64 (* f64 4 h1)) (log f64 (/ f64 -1 h0))))))) (* f64 (pow f64 (- f64 (* f64 (fabs f64 (pow f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))) 1/3)) (exp f64 (* f64 1/6 (- f64 (log f64 (* f64 4 h1)) (log f64 (/ f64 -1 h0)))))) h2) 2) h0)))) (fma f64 1/12 (* f64 (/ f64 (cbrt f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1)))) (pow f64 (fma f64 (cbrt f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1)))) (pow f64 (exp f64 1/6) (- f64 (log f64 (* f64 h1 4)) (log f64 (/ f64 -1 h0)))) (neg f64 h2)) 2)) (/ f64 (* f64 (* f64 h2 h2) (pow f64 (exp f64 1/6) (- f64 (log f64 (* f64 h1 4)) (log f64 (/ f64 -1 h0))))) h0)) (/ f64 (* f64 h1 2) (fma f64 (cbrt f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1)))) (pow f64 (exp f64 1/6) (- f64 (log f64 (* f64 h1 4)) (log f64 (/ f64 -1 h0)))) (neg f64 h2)))) 0 4 27 27 12 12 27 20 20 #f #f #f 228 4 14 27 27 12 12 0 66 27 21 12 12 1 1 17 377 18)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h1 h2))))) (* f64 2 h1)) (* f64 (/ f64 -1/2 h1) (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))))) 0 33 45 15 33 13 30 30 24 0 33 24 11 30 1487 15 13 13 12 0 51 33 25 24 13 2 0 16 195 17)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h2 h1))))) (* f64 2 h2)) (* f64 -1/2 (/ f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))))) h2)) 0 33 82 22 46 17 29 16 24 0 58 29 39 30 1478 22 12 17 11 0 32 16 25 37 17 4 0 16 228 19)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h1 h2))))) (* f64 2 h1)) (* f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))))) (/ f64 -1/2 h1)) 0 146 31 13 27 12 29 22 53 0 13 12 3 142 20077 13 13 12 12 0 17 16 43 19 12 1 0 29 386 20)
((fma f64 1 (neg f64 h2) (neg f64 (* f64 (cbrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0))))) (* f64 (cbrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0))))) (cbrt f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0))))))))) (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2)) 0 9 83 17 40 15 120449 #f 22 #f #f #f 197 8 89 17 15 15 12 0 114 43 23 21 15 3 0 19 120778 18)
((* f64 (neg f64 (sqrt f64 (* f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0)))) (cbrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0))))))) (sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 4 (* f64 h1 h0)))))) (* f64 (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (neg f64 (fabs f64 (cbrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))))) 0 8 59 13 19 7 25 16 22 #f #f #f 198 7 89 13 13 7 7 0 17 10 22 9 7 0 0 19 343 17)
((* f64 -1 (sqrt f64 (* f64 -4 (* f64 h0 h1)))) (neg f64 (sqrt f64 (* f64 h0 (* f64 -4 h1)))) 0 8 7 7 6 6 23 4 22 #f #f #f 179 8 109 7 5 6 4 0 7 6 25 6 6 0 0 19 323 18)
((fma f64 (neg f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2)) 1 (* f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) 1)) (* f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 -4 h1))) h2) 0) 0 8 11 9 10 8 31 9 22 0 28 15 95 8 110 9 9 8 8 0 12 11 25 10 8 0 0 19 251 19)
((- f64 (* f64 2 h2) (+ f64 (* f64 2 (/ f64 (* f64 h0 h1) h2)) (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 h2 3))))) (* f64 2 (- f64 h2 (fma f64 (/ f64 h0 h2) h1 (/ f64 (* f64 h1 h1) (/ f64 (pow f64 h2 3) (* f64 h0 h0)))))) 0 7 10 10 9 9 25 12 18 #f #f #f 394 6 41 10 10 9 9 0 9 8 18 9 9 0 0 13 517 17)
((- f64 (pow f64 h2 2) (* f64 4 (* f64 h0 h1))) (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2)) 0 7 9 9 8 8 24 9 17 #f #f #f 258 6 41 9 9 8 8 0 9 8 18 8 8 0 0 13 379 17)
((fma f64 (sqrt f64 h2) (sqrt f64 h2) (neg f64 (* f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4)))) 1))) (- f64 h2 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2)) 0 12 39 17 27 15 120236 #f 18 #f #f #f 164 9 163 17 17 15 14 0 49 28 19 20 13 1 0 14 120512 17)
((* f64 (* f64 h1 (* f64 4 h0)) (/ f64 (sqrt f64 -1/2) 1)) (* f64 (* f64 (sqrt f64 -1/2) h1) (* f64 h0 4)) 0 10 5 5 4 4 23 4 19 #f #f #f 166 8 162 5 5 4 4 0 5 4 20 4 4 0 0 15 296 18)
((/ f64 (log f64 (- f64 1 h0)) (log f64 (+ f64 1 h0))) (/ f64 (log1p f64 (neg f64 h0)) (log1p f64 h0)) 0 0 4 4 3 3 25 4 1 0 4 3 0 0 5 4 4 3 3 0 4 3 1 3 3 0 0 1 52 16)
((/ f64 (log f64 (- f64 1 h0)) (log f64 (+ f64 1 h0))) (/ f64 (log1p f64 (neg f64 h0)) (log1p f64 h0)) 0 0 4 4 3 3 24 4 1 0 4 3 0 0 4 4 4 3 3 0 4 3 1 3 3 0 0 1 53 18)
((* f64 -1 (/ f64 (- f64 (log f64 -1) (log f64 (/ f64 1 h0))) (log f64 (/ f64 1 h0)))) (neg f64 (+ f64 (/ f64 (log f64 -1) (neg f64 (log f64 h0))) -1)) 0 4 7 7 6 6 26 13 25 0 7 6 15 4 14 7 7 6 6 0 9 8 27 6 6 0 0 22 170 18)
((expm1 f64 (log1p f64 (expm1 f64 (/ f64 (log1p f64 (neg f64 h0)) (log1p f64 h0))))) (expm1 f64 (/ f64 (log1p f64 (neg f64 h0)) (log1p f64 h0))) 0 5 2 2 1 1 24 1 25 0 2 1 16 4 14 2 2 1 1 0 2 1 26 1 1 0 0 23 167 17)
((+ f64 (* f64 1/2 (pow f64 h0 2)) (+ f64 (* f64 5/12 (pow f64 h0 3)) h0)) (fma f64 (* f64 h0 h0) (fma f64 h0 5/12 1/2) h0) 0 9 11 11 9 9 22 14 10 0 20 14 1 8 200 11 11 9 9 0 19 16 10 9 9 0 0 7 96 18)
((- f64 (- f64 (* f64 (+ f64 h0 1) (log f64 (+ f64 h0 1))) (* f64 h0 (log f64 h0))) 1) (+ f64 (log1p f64 h0) (fma f64 h0 (- f64 (log1p f64 h0) (log f64 h0)) -1)) 0 123 114 15 71 11 25 17 45 0 21 17 3 122 6685 15 14 11 10 0 17 14 51 40 11 8 0 22 349 16)
((- f64 (- f64 (* f64 (+ f64 h0 1) (log f64 (+ f64 h0 1))) (* f64 h0 (log f64 h0))) 1) (+ f64 (log1p f64 h0) (fma f64 h0 (- f64 (log1p f64 h0) (log f64 h0)) -1)) 0 130 114 15 71 11 26 17 45 0 21 17 3 121 6658 15 14 11 10 0 17 14 51 40 11 8 0 22 359 19)
((fma f64 (neg f64 (cbrt f64 (log f64 h0))) (* f64 (cbrt f64 (log f64 h0)) (cbrt f64 (log f64 h0))) (* f64 (cbrt f64 (log f64 h0)) (* f64 (cbrt f64 (log f64 h0)) (cbrt f64 (log f64 h0))))) 0 0 15 22 11 17 8 25 6 18 0 28 15 68 14 418 11 9 8 7 0 22 17 16 11 7 0 0 11 197 17)
((* f64 -1 (log f64 (/ f64 1 h0))) (log f64 h0) 0 14 4 4 3 3 21 3 18 0 4 3 10 13 413 4 4 3 3 0 4 3 16 3 3 0 0 11 131 16)
((log f64 (/ f64 (- f64 1 h0) (+ f64 1 h0))) (- f64 (log1p f64 (neg f64 h0)) (log1p f64 h0)) 0 131 141 5 50 4 23 5 101 0 5 4 0 118 14841 5 5 4 4 0 5 4 98 31 4 3 0 49 529 19)
((log f64 (/ f64 (- f64 1 h0) (+ f64 1 h0))) (- f64 (log1p f64 (neg f64 h0)) (log1p f64 h0)) 0 130 141 5 50 4 25 5 101 0 5 4 0 117 14762 5 5 4 4 0 5 4 98 31 4 3 0 49 528 16)
((* f64 (neg f64 1) (log1p f64 h0)) (neg f64 (log1p f64 h0)) 0 17 3 3 2 2 23 2 22 0 3 2 8 13 478 3 3 2 2 0 3 2 21 2 2 0 0 16 151 18)
((* f64 (cbrt f64 (pow f64 h0 3)) -2/3) (* f64 -2/3 h0) 0 13 5 3 3 2 24 2 26 0 6 5 3 12 558 3 3 2 2 0 5 3 26 2 2 0 0 20 161 18)
((log f64 (sqrt f64 (/ f64 (- f64 1 h0) (+ f64 1 h0)))) (log f64 (sqrt f64 (/ f64 (- f64 1 h0) (- f64 h0 -1)))) 0 11 26 7 20 5 23 3 24 0 82 25 9 10 201 7 7 5 5 0 9 5 24 5 5 0 0 19 158 16)
((* f64 (+ f64 1 h0) (+ f64 (* f64 1 1) (+ f64 (* f64 h0 h0) (* f64 1 h0)))) (* f64 (- f64 h0 -1) (fma f64 h0 h0 (- f64 h0 -1))) 0 12 23 19 10 9 25 9 24 0 223 65 9 11 201 19 19 9 11 0 15 8 25 10 9 0 0 19 168 18)
((- f64 (/ f64 1 h0) (/ f64 1 (tan f64 h0))) (+ f64 (/ f64 1 h0) (/ f64 -1 (tan f64 h0))) 0 3 16 4 11 3 22 3 4 0 4 3 0 2 75 4 4 3 3 0 4 3 5 3 3 0 0 3 67 17)
((- f64 (/ f64 1 h0) (/ f64 1 (tan f64 h0))) (+ f64 (/ f64 1 h0) (/ f64 -1 (tan f64 h0))) 0 3 16 4 11 3 24 3 4 0 4 3 0 2 75 4 4 3 3 0 4 3 4 3 3 0 0 2 67 18)
((fma f64 (neg f64 (/ f64 (cbrt f64 1) (cbrt f64 (tan f64 h0)))) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 (tan f64 h0)) (cbrt f64 (tan f64 h0)))) (* f64 (/ f64 (cbrt f64 1) (cbrt f64 (tan f64 h0))) (/ f64 (* f64 (cbrt f64 1) (cbrt f64 1)) (* f64 (cbrt f64 (tan f64 h0)) (cbrt f64 (tan f64 h0)))))) 0 0 24 7 6 6 5 29 7 27 0 25 17 61 23 1520 6 6 5 5 0 7 6 26 6 5 0 0 20 239 16)
((fma f64 (/ f64 1 (sqrt f64 h0)) (/ f64 1 (sqrt f64 h0)) (neg f64 (* f64 (/ f64 (sqrt f64 1) (cbrt f64 (tan f64 h0))) (/ f64 (sqrt f64 1) (* f64 (cbrt f64 (tan f64 h0)) (cbrt f64 (tan f64 h0))))))) (+ f64 (/ f64 (/ f64 -1 (cbrt f64 (tan f64 h0))) (* f64 (cbrt f64 (tan f64 h0)) (cbrt f64 (tan f64 h0)))) (/ f64 (/ f64 1 (sqrt f64 h0)) (sqrt f64 h0))) 0 26 44 32 15 12 26 16 26 #f #f #f 217 23 1507 32 32 12 12 0 76 24 28 15 12 0 0 20 399 18)
((* f64 (* f64 (* f64 1/45 1/45) 1/45) (* f64 (* f64 (pow f64 h0 3) (pow f64 h0 3)) (pow f64 h0 3))) (* f64 1/91125 (pow f64 h0 9)) 0 14 37 14 28 13 11834 20 27 0 793 74 181 13 322 14 14 13 13 0 51 29 27 25 13 2 0 22 12189 17)
((* f64 1/45 (* f64 h0 h0)) (* f64 h0 (* f64 h0 1/45)) 0 10 3 3 2 2 23 2 28 #f #f #f 536 9 319 3 3 2 2 0 3 2 26 2 2 0 0 22 692 16)
((* f64 1/3 (sqrt f64 (pow f64 (cbrt f64 h0) 2))) (* f64 1/3 (cbrt f64 h0)) 0 17 21 6 12 4 24 6 25 0 8 6 23 15 794 6 6 4 4 0 21 12 23 8 4 0 0 18 180 18)
((exp f64 (* f64 1/3 (pow f64 (cbrt f64 h0) 2))) (cbrt f64 (exp f64 (pow f64 h0 2/3))) 0 19 9 9 7 7 24 9 23 0 14 11 72 16 796 9 9 7 7 0 13 8 23 7 7 0 0 18 229 18)
((* f64 (cbrt f64 1/3) (pow f64 h0 1/3)) (* f64 (cbrt f64 1/3) (cbrt f64 h0)) 0 17 2 2 1 1 22 1 33 0 2 1 1 13 619 2 2 1 1 0 2 1 32 1 1 0 0 26 188 18)
((/ f64 (* f64 h0 (- f64 (exp f64 (* f64 (+ f64 h1 h2) h0)) 1)) (* f64 (- f64 (exp f64 (* f64 h1 h0)) 1) (- f64 (exp f64 (* f64 h2 h0)) 1))) (* f64 h0 (/ f64 (expm1 f64 (* f64 h0 (+ f64 h1 h2))) (* f64 (expm1 f64 (* f64 h0 h1)) (expm1 f64 (* f64 h0 h2))))) 0 8 21 14 14 11 24 7 20 0 16 13 3 6 64 14 14 11 11 0 20 16 23 12 11 0 0 16 140 17)
((/ f64 (* f64 h1 (- f64 (exp f64 (* f64 (+ f64 h0 h2) h1)) 1)) (* f64 (- f64 (exp f64 (* f64 h0 h1)) 1) (- f64 (exp f64 (* f64 h2 h1)) 1))) (* f64 h1 (/ f64 (expm1 f64 (* f64 h1 (+ f64 h0 h2))) (* f64 (expm1 f64 (* f64 h0 h1)) (expm1 f64 (* f64 h1 h2))))) 0 6 10 9 9 8 23 6 20 0 13 11 3 6 64 9 9 8 8 0 11 9 22 9 8 0 0 15 135 17)
((/ f64 (* f64 h0 (- f64 (exp f64 (* f64 (+ f64 h1 h2) h0)) 1)) (* f64 (- f64 (exp f64 (* f64 h1 h0)) 1) (- f64 (exp f64 (* f64 h2 h0)) 1))) (* f64 h0 (/ f64 (expm1 f64 (* f64 h0 (+ f64 h1 h2))) (* f64 (expm1 f64 (* f64 h0 h1)) (expm1 f64 (* f64 h0 h2))))) 0 16 11 10 10 9 22 7 11 0 12 11 1 15 231 10 10 9 9 0 10 9 13 10 9 0 0 9 111 18)
((/ f64 (* f64 h2 (- f64 (exp f64 (* f64 h2 (+ f64 h0 h1))) 1)) (- f64 (+ f64 (* f64 (exp f64 (* f64 h2 h0)) (exp f64 (* f64 h2 h1))) 1) (+ f64 (exp f64 (* f64 h2 h0)) (exp f64 (* f64 h2 h1))))) (/ f64 h2 (/ f64 (- f64 (+ f64 1 (pow f64 (exp f64 h2) (+ f64 h0 h1))) (+ f64 (pow f64 (exp f64 h2) h0) (pow f64 (exp f64 h2) h1))) (expm1 f64 (* f64 (+ f64 h0 h1) h2)))) 0 4 10 10 9 9 24 9 19 #f #f #f 238 3 7 10 10 9 9 0 18 9 20 9 9 0 0 17 366 17)
((- f64 (+ f64 (/ f64 (exp f64 (* f64 h2 h0)) (* f64 (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2) h1)) (+ f64 (/ f64 (* f64 h2 (exp f64 (* f64 h2 h0))) (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2)) (/ f64 (* f64 (pow f64 h2 2) (exp f64 (* f64 h2 h0))) (pow f64 (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2) 2)))) (+ f64 (* f64 1/2 (/ f64 (* f64 (pow f64 h2 2) (pow f64 (exp f64 (* f64 h2 h0)) 2)) (pow f64 (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2) 2))) (+ f64 (* f64 1/2 (/ f64 (pow f64 h2 2) (pow f64 (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2) 2))) (/ f64 1 (* f64 (- f64 (* f64 h2 (exp f64 (* f64 h2 h0))) h2) h1))))) (- f64 (+ f64 (+ f64 (/ f64 (pow f64 (exp f64 h2) h0) (* f64 h1 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2))) (/ f64 h2 (/ f64 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2) (pow f64 (exp f64 h2) h0)))) (/ f64 (* f64 (* f64 h2 h2) (pow f64 (exp f64 h2) h0)) (pow f64 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2) 2))) (fma f64 1/2 (/ f64 (* f64 (* f64 h2 h2) (pow f64 (pow f64 (exp f64 h2) h0) 2)) (pow f64 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2) 2)) (fma f64 1/2 (/ f64 (* f64 h2 h2) (pow f64 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2) 2)) (/ f64 (/ f64 1 (- f64 (* f64 h2 (pow f64 (exp f64 h2) h0)) h2)) h1)))) 0 4 20 20 8 8 23 10 19 #f #f #f 235 3 7 20 20 8 8 0 119 22 18 8 8 0 0 17 370 17)
((+ f64 (/ f64 1 h1) (* f64 1/12 (* f64 (pow f64 h0 2) h2))) (fma f64 h0 (* f64 h2 (* f64 h0 1/12)) (/ f64 1 h1)) 0 8 13 11 12 10 24 8 22 0 13 9 3 7 138 11 11 10 10 0 16 10 22 10 10 0 0 16 143 18)
((* f64 (pow f64 h0 2) h2) (* f64 h0 (* f64 h0 h2)) 0 8 3 3 2 2 22 2 21 0 3 2 3 7 138 3 3 2 2 0 3 2 22 2 2 0 0 16 137 17)
((+ f64 (* f64 1/12 (* f64 (pow f64 h2 2) h0)) (+ f64 (/ f64 1 h1) (/ f64 1 h0))) (+ f64 (/ f64 1 h0) (fma f64 h0 (* f64 1/12 (* f64 h2 h2)) (/ f64 1 h1))) 0 16 13 13 8 8 24 7 25 0 15 10 2 14 412 13 9 8 8 0 13 8 23 8 8 0 0 17 157 17)
((+ f64 (* f64 1/12 (* f64 (pow f64 h2 2) h0)) (+ f64 (/ f64 1 h1) (/ f64 1 h0))) (+ f64 (/ f64 1 h0) (fma f64 h0 (* f64 1/12 (* f64 h2 h2)) (/ f64 1 h1))) 0 15 13 13 8 8 24 7 25 0 15 10 2 14 412 13 9 8 8 0 13 8 23 8 8 0 0 17 155 17)
((/ f64 (/ f64 1 h0) (sqrt f64 h1)) (/ f64 1 (* f64 h0 (sqrt f64 h1))) 0 11 2 2 1 1 23 1 19 0 2 1 3 9 186 2 2 1 1 0 2 1 20 1 1 0 0 14 135 18)
((/ f64 (exp f64 h0) (- f64 (exp f64 h0) 1)) (/ f64 (exp f64 h0) (expm1 f64 h0)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 45 17)
((/ f64 (exp f64 h0) (- f64 (exp f64 h0) 1)) (/ f64 (exp f64 h0) (expm1 f64 h0)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((/ f64 (expm1 f64 h0) (exp f64 h0)) (- f64 1 (exp f64 (neg f64 h0))) 0 27 5 5 4 4 120189 #f 21 0 7 6 1 21 1221 5 5 4 4 0 9 8 19 4 4 0 0 12 120313 19)
((fma f64 (neg f64 (sqrt f64 (exp f64 (neg f64 h0)))) (sqrt f64 (exp f64 (neg f64 h0))) (* f64 (sqrt f64 (exp f64 (neg f64 h0))) (sqrt f64 (exp f64 (neg f64 h0))))) 0 0 19 15 7 12 6 25 6 21 0 12 9 59 18 1634 7 7 6 6 0 15 12 20 11 6 0 0 15 204 18)
((+ f64 (sqrt f64 1) (sqrt f64 (exp f64 (neg f64 h0)))) (+ f64 1 (sqrt f64 (exp f64 (neg f64 h0)))) 0 20 2 2 1 1 21 1 21 0 2 1 0 18 1634 2 2 1 1 0 2 1 20 1 1 0 0 15 141 18)
((/ f64 1 (- f64 (exp f64 h0) 1)) (/ f64 1 (expm1 f64 h0)) 0 11 10 2 5 1 21 1 21 0 2 1 6 10 225 2 2 1 1 0 2 1 19 1 1 0 0 14 136 17)
((/ f64 (exp f64 h0) (- f64 (exp f64 h0) 1)) (/ f64 (exp f64 h0) (expm1 f64 h0)) 0 11 4 2 2 1 22 1 20 0 2 1 6 10 227 2 2 1 1 0 2 1 19 1 1 0 0 14 137 18)
((- f64 (exp f64 h0) 1) (expm1 f64 h0) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 43 16)
((- f64 (exp f64 h0) 1) (expm1 f64 h0) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((- f64 (exp f64 (* f64 h1 h0)) 1) (expm1 f64 (* f64 h0 h1)) 0 15 3 3 2 2 23 2 23 0 3 2 0 13 607 3 3 2 2 0 3 2 21 2 2 0 0 16 141 16)
((- f64 (exp f64 (* f64 h0 h1)) 1) (expm1 f64 (* f64 h0 h1)) 0 13 2 2 1 1 24 1 22 0 2 1 0 12 605 2 2 1 1 0 2 1 20 1 1 0 0 16 137 16)
((- f64 (exp f64 (* f64 h0 h1)) 1) (expm1 f64 (* f64 h0 h1)) 0 15 2 2 1 1 24 1 18 0 2 1 0 14 647 2 2 1 1 0 2 1 17 1 1 0 0 12 124 17)
((+ f64 (* f64 h0 h1) (+ f64 (* f64 1/2 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 1/6 (* f64 (pow f64 h0 3) (pow f64 h1 3))))) (fma f64 h1 (fma f64 h1 (* f64 1/2 (* f64 h0 h0)) h0) (* f64 1/6 (pow f64 (* f64 h0 h1) 3))) 0 26 12 12 11 11 26 14 18 0 13 12 2 23 873 12 12 11 11 0 14 13 28 11 11 0 0 14 159 17)
((- f64 (exp f64 (* f64 h0 h1)) 1) (expm1 f64 (* f64 h0 h1)) 0 22 2 2 1 1 23 1 20 0 2 1 2 20 870 2 2 1 1 0 2 1 18 1 1 0 0 14 144 19)
((+ f64 (* f64 3/4 (* f64 (pow f64 h0 6) (pow f64 h1 6))) (+ f64 (* f64 5/4 (* f64 (pow f64 h0 5) (pow f64 h1 5))) (+ f64 (* f64 3/2 (* f64 (pow f64 h0 4) (pow f64 h1 4))) (* f64 (pow f64 h0 3) (pow f64 h1 3))))) (fma f64 5/4 (* f64 (pow f64 h0 5) (pow f64 h1 5)) (fma f64 3/4 (* f64 (pow f64 h0 6) (pow f64 h1 6)) (fma f64 (pow f64 h0 3) (pow f64 h1 3) (* f64 (pow f64 h0 4) (* f64 (pow f64 h1 4) 3/2))))) 0 13 10 10 9 9 24 12 25 #f #f #f 215 12 428 10 10 9 9 0 10 9 23 9 9 0 0 20 368 17)
((+ f64 (* f64 5/4 (* f64 (pow f64 h0 5) (pow f64 h1 5))) (+ f64 (* f64 3/2 (* f64 (pow f64 h0 4) (pow f64 h1 4))) (* f64 (pow f64 h0 3) (pow f64 h1 3)))) (fma f64 (pow f64 h0 3) (pow f64 h1 3) (fma f64 (pow f64 h0 4) (* f64 (pow f64 h1 4) 3/2) (* f64 5/4 (* f64 (pow f64 h0 5) (pow f64 h1 5))))) 0 13 8 8 7 7 24 12 24 #f #f #f 210 12 425 8 8 7 7 0 8 7 23 7 7 0 0 20 363 18)
((sqrt f64 (exp f64 (* f64 h0 h1))) (sqrt f64 (pow f64 (exp f64 h0) h1)) 0 11 2 2 1 1 23 1 26 0 2 1 4 9 262 2 2 1 1 0 2 1 17 1 1 0 0 20 149 17)
((fma f64 (* f64 (cbrt f64 (exp f64 (* f64 h0 h1))) (cbrt f64 (exp f64 (* f64 h0 h1)))) (cbrt f64 (exp f64 (* f64 h0 h1))) (neg f64 (* f64 (cbrt f64 1) (* f64 (cbrt f64 1) (cbrt f64 1))))) (expm1 f64 (* f64 h0 h1)) 0 12 17 9 10 5 25 11 26 0 14 7 4 10 261 9 9 5 5 0 17 10 25 6 5 0 0 20 162 16)
((+ f64 (- f64 (exp f64 h0) 2) (exp f64 (neg f64 h0))) (+ f64 (+ f64 (exp f64 h0) -2) (exp f64 (neg f64 h0))) 0 67 30 3 25 2 22 7 27 0 3 2 0 65 10901 3 3 2 2 0 3 2 26 2 2 0 0 16 208 16)
((+ f64 (- f64 (exp f64 h0) 2) (exp f64 (neg f64 h0))) (+ f64 (+ f64 (exp f64 h0) -2) (exp f64 (neg f64 h0))) 0 67 30 3 25 2 24 7 27 0 3 2 0 66 10904 3 3 2 2 0 3 2 26 2 2 0 0 16 212 18)
((+ f64 (pow f64 (- f64 (exp f64 h0) 2) 3) (pow f64 (exp f64 (neg f64 h0)) 3)) (+ f64 (pow f64 (+ f64 (exp f64 h0) -2) 3) (exp f64 (* f64 h0 -3))) 0 11 74 15 29 13 148 14 24 0 146 32 45 10 187 15 15 13 13 0 44 21 23 20 13 1 0 17 323 18)
((- f64 (+ f64 (exp f64 (* f64 -1 h0)) (exp f64 h0)) 2) (+ f64 (exp f64 h0) (+ f64 (exp f64 (neg f64 h0)) -2)) 0 11 17 11 14 10 23 5 23 0 6 5 7 9 186 11 6 10 5 0 6 5 21 14 10 0 0 17 149 17)
((+ f64 (* f64 1/12 (pow f64 h0 4)) (pow f64 h0 2)) (fma f64 1/12 (pow f64 h0 4) (* f64 h0 h0)) 0 14 3 3 2 2 23 2 13 0 3 2 0 13 641 3 3 2 2 0 3 2 12 2 2 0 0 9 107 16)
((exp f64 (* f64 1/3 (- f64 (log f64 1/144) (* f64 8 (log f64 (/ f64 -1 h0)))))) (cbrt f64 (exp f64 (fma f64 (log f64 (/ f64 -1 h0)) -8 (log f64 1/144)))) 0 9 10 10 9 9 25 10 26 0 10 9 142 8 149 10 10 9 9 0 11 10 27 9 9 0 0 21 304 18)
((cbrt f64 1) 1 0 9 2 2 1 1 23 1 26 0 2 1 0 8 149 2 2 1 1 0 2 1 26 1 1 0 0 21 155 17)
((sqrt f64 (cbrt f64 (* f64 h0 h0))) (pow f64 (* f64 h0 h0) 1/6) 0 16 10 10 7 7 120291 #f 16 0 14 7 31 14 1983 10 10 7 7 0 12 7 18 7 7 0 0 12 120425 18)
((+ f64 (- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 2 h0)) (/ f64 1 (- f64 h0 1))) (+ f64 (/ f64 1 (+ f64 1 h0)) (+ f64 (/ f64 1 (+ f64 h0 -1)) (/ f64 -2 h0))) 0 17 58 9 33 8 24 10 11 0 11 10 0 17 518 9 9 8 8 0 11 10 11 12 8 1 0 6 107 17)
((+ f64 (- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 2 h0)) (/ f64 1 (- f64 h0 1))) (+ f64 (/ f64 1 (+ f64 1 h0)) (+ f64 (/ f64 1 (+ f64 h0 -1)) (/ f64 -2 h0))) 0 18 58 9 33 8 24 10 10 0 11 10 0 17 519 9 9 8 8 0 11 10 11 12 8 1 0 6 109 18)
((fma f64 (neg f64 (/ f64 2 h0)) 1 (* f64 (/ f64 2 h0) 1)) (* f64 (/ f64 1 h0) 0) 0 13 40 11 21 9 36 9 25 0 36 18 21 12 291 11 11 9 9 0 40 21 24 12 9 0 0 21 192 18)
((fma f64 (/ f64 1 (- f64 (* f64 h0 h0) (* f64 1 1))) (- f64 h0 1) (neg f64 (* f64 (cbrt f64 (/ f64 2 h0)) (* f64 (cbrt f64 (/ f64 2 h0)) (cbrt f64 (/ f64 2 h0)))))) (fma f64 (+ f64 h0 -1) (/ f64 1 (fma f64 h0 h0 -1)) (/ f64 -2 h0)) 0 12 146 12 76 10 25 16 24 0 233 54 97 12 292 12 12 10 10 0 29 20 24 41 10 13 0 21 281 17)
((+ f64 (fma f64 (neg f64 (/ f64 (cbrt f64 2) h0)) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) 1) (* f64 (/ f64 (cbrt f64 2) h0) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) 1))) (log1p f64 (expm1 f64 (/ f64 1 (- f64 h0 1))))) (/ f64 1 (- f64 h0 1)) 0 17 409 20 59 14 439 10 17 0 952 154 63 15 1031 20 15 14 11 0 409 59 17 20 14 7 0 13 676 18)
((+ f64 (fma f64 (neg f64 (/ f64 (cbrt f64 2) h0)) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) 1) (* f64 (/ f64 (cbrt f64 2) h0) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) 1))) (log1p f64 (expm1 f64 (/ f64 1 (- f64 h0 1))))) (/ f64 1 (- f64 h0 1)) 0 16 409 20 59 14 360 10 17 0 952 154 65 16 1034 20 15 14 11 0 409 59 17 20 14 7 0 13 599 19)
((* f64 (cbrt f64 (+ f64 (* f64 (- f64 (* f64 1 h0) (* f64 (+ f64 h0 1) 2)) (- f64 h0 1)) (* f64 (* f64 (+ f64 h0 1) h0) 1))) (cbrt f64 (+ f64 (* f64 (- f64 (* f64 1 h0) (* f64 (+ f64 h0 1) 2)) (- f64 h0 1)) (* f64 (* f64 (+ f64 h0 1) h0) 1)))) (* f64 (cbrt f64 (fma f64 (- f64 h0 (fma f64 2 h0 2)) (+ f64 h0 -1) (+ f64 h0 (* f64 h0 h0)))) (cbrt f64 (fma f64 (- f64 h0 (fma f64 2 h0 2)) (+ f64 h0 -1) (+ f64 h0 (* f64 h0 h0))))) 0 6 33 25 13 11 29 11 12 0 335 35 14 5 46 25 25 11 12 0 39 16 13 13 11 0 0 9 136 16)
((* f64 (* f64 (+ f64 h0 1) h0) 1) (+ f64 h0 (* f64 h0 h0)) 0 6 6 6 5 5 23 2 13 0 3 2 15 5 46 6 6 5 5 0 3 2 14 5 5 0 0 9 116 17)
((/ f64 2 (* f64 (* f64 (- f64 (* f64 h0 h0) (* f64 1 1)) h0) (- f64 (* f64 h0 h0) (* f64 1 1)))) (/ f64 (/ f64 2 h0) (* f64 (fma f64 h0 h0 -1) (fma f64 h0 h0 -1))) 0 8 15 14 9 8 23 8 14 0 10 6 4 8 165 14 10 8 6 0 14 8 12 9 8 0 0 9 108 16)
((/ f64 1 (* f64 (+ f64 h0 1) h0)) (/ f64 1 (fma f64 h0 h0 h0)) 0 8 5 5 4 4 22 2 13 0 3 2 4 8 122 5 5 4 4 0 3 2 13 4 4 0 0 9 107 18)
((- f64 (tan f64 (+ f64 h1 h0)) (tan f64 h1)) (- f64 (tan f64 (+ f64 h0 h1)) (tan f64 h1)) 0 4 2 2 1 1 23 1 7 0 6 5 0 4 130 2 2 1 1 0 4 3 7 1 1 0 0 6 76 16)
((+ f64 (/ f64 (* f64 (pow f64 (sin f64 h0) 2) h1) (pow f64 (cos f64 h0) 2)) (+ f64 (/ f64 (* f64 (sin f64 h0) (pow f64 h1 2)) (cos f64 h0)) (+ f64 (/ f64 (sin f64 h0) (cos f64 h0)) (+ f64 (* f64 4/3 (/ f64 (* f64 (pow f64 (sin f64 h0) 2) (pow f64 h1 3)) (pow f64 (cos f64 h0) 2))) (+ f64 (/ f64 (* f64 (pow f64 (sin f64 h0) 3) (pow f64 h1 2)) (pow f64 (cos f64 h0) 3)) (/ f64 (* f64 (pow f64 (sin f64 h0) 4) (pow f64 h1 3)) (pow f64 (cos f64 h0) 4))))))) (+ f64 (fma f64 (/ f64 (pow f64 (sin f64 h0) 2) (pow f64 (cos f64 h0) 2)) h1 (fma f64 (/ f64 (sin f64 h0) (cos f64 h0)) (* f64 h1 h1) (/ f64 (sin f64 h0) (cos f64 h0)))) (fma f64 4/3 (/ f64 (pow f64 h1 3) (/ f64 (pow f64 (cos f64 h0) 2) (pow f64 (sin f64 h0) 2))) (fma f64 (/ f64 (pow f64 (sin f64 h0) 3) (pow f64 (cos f64 h0) 3)) (* f64 h1 h1) (* f64 (/ f64 (pow f64 (sin f64 h0) 4) (pow f64 (cos f64 h0) 4)) (pow f64 h1 3))))) 0 10 19 19 17 17 27 23 16 #f #f #f 230 8 64 19 19 17 17 0 19 17 16 17 17 1 1 11 358 16)
((/ f64 (+ f64 (tan f64 h1) (tan f64 h0)) (cbrt f64 (fma f64 (tan f64 h1) (neg f64 (tan f64 h0)) 1))) (/ f64 (+ f64 (tan f64 h1) (tan f64 h0)) (cbrt f64 (- f64 1 (* f64 (tan f64 h1) (tan f64 h0))))) 0 7 8 5 7 4 22 4 20 0 7634 128 94 7 74 5 5 4 4 0 9 7 21 4 4 0 0 17 1253 17)
((fma f64 (neg f64 (tan f64 h1)) 1 (* f64 (tan f64 h1) 1)) 0 0 7 10 8 9 7 26 8 20 0 27 14 87 7 74 8 8 7 6 0 10 9 22 9 7 0 0 17 226 17)
((+ f64 (* f64 1/3 (* f64 (pow f64 h0 3) (cos f64 h1))) (+ f64 (* f64 h0 (cos f64 h1)) (sin f64 h1))) (fma f64 (cos f64 h1) (fma f64 1/3 (pow f64 h0 3) h0) (sin f64 h1)) 0 7 6 6 5 5 22 5 17 0 6 5 7 7 82 6 6 5 5 0 6 5 16 5 5 0 0 13 126 18)
((* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h1)) (cos f64 h1)) (* f64 (* f64 (+ f64 (tan f64 h1) (tan f64 h0)) (+ f64 (tan f64 h1) (tan f64 h0))) (+ f64 (tan f64 h1) (tan f64 h0)))) (pow f64 (* f64 (cos f64 h1) (+ f64 (tan f64 h1) (tan f64 h0))) 3) 0 8 13 4 12 3 24 8 17 0 22 20 7 7 82 4 4 3 3 0 6 5 16 12 3 0 0 13 130 17)
((/ f64 (* f64 (+ f64 (/ f64 (pow f64 (sin f64 h1) 2) (cos f64 h1)) (cos f64 h1)) (sin f64 h0)) (cos f64 h0)) (* f64 (/ f64 (sin f64 h0) (cos f64 h0)) (fma f64 (sin f64 h1) (/ f64 (sin f64 h1) (cos f64 h1)) (cos f64 h1))) 0 6 6 6 5 5 23 5 21 0 43 32 162 6 38 6 6 5 5 0 6 5 22 5 5 0 0 20 304 18)
((* f64 (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (cos f64 h0))) (sqrt f64 (fma f64 (sin f64 h1) (/ f64 (sin f64 h1) (cos f64 h1)) (cos f64 h1)))) (* f64 (sqrt f64 (fma f64 (sin f64 h1) (/ f64 (sin f64 h1) (cos f64 h1)) (cos f64 h1))) (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (cos f64 h0)))) 0 6 2 2 1 1 23 1 21 #f #f #f 250 6 38 2 2 1 1 0 2 1 23 1 1 0 0 20 389 19)
((fma f64 (neg f64 (sqrt f64 (sqrt f64 h0))) (sqrt f64 (sqrt f64 h0)) (* f64 (sqrt f64 (sqrt f64 h0)) (sqrt f64 (sqrt f64 h0)))) 0 0 20 42 9 20 7 25 6 24 0 24 14 57 18 969 9 7 7 6 0 42 20 23 11 7 0 0 17 215 16)
((fma f64 (neg f64 (sqrt f64 (sqrt f64 h0))) (sqrt f64 (sqrt f64 h0)) (* f64 (sqrt f64 (sqrt f64 h0)) (sqrt f64 (sqrt f64 h0)))) 0 0 19 42 9 20 7 25 6 25 0 24 14 56 18 973 9 7 7 6 0 42 20 23 11 7 0 0 17 215 17)
((sqrt f64 (/ f64 1 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0)))) (sqrt f64 (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0))))) 0 22 2 2 1 1 24 1 26 0 2 1 1 19 1019 2 2 1 1 0 2 1 24 1 1 0 0 16 162 18)
((sqrt f64 (/ f64 1 (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0)))) (sqrt f64 (/ f64 1 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0)))) 0 18 14 3 12 2 22 #f 27 0 5 4 17 17 444 3 3 2 2 0 5 4 25 2 2 0 0 19 179 19)
((/ f64 (* f64 (* f64 1 1) 1) (* f64 (* f64 (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0)) (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))) (+ f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0)))) (/ f64 1 (pow f64 (+ f64 (hypot f64 1 (sqrt f64 h0)) (sqrt f64 h0)) 3)) 0 21 33 6 28 4 37 11 25 0 28 16 19 17 444 6 6 4 4 0 38 19 25 8 4 1 0 19 204 19)
((/ f64 (sqrt f64 1) (fma f64 (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 h0))) (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0)))) 0 18 10 5 9 4 23 4 26 0 5 4 1 17 1143 5 5 4 4 0 5 4 24 4 4 0 0 18 160 18)
((expm1 f64 (/ f64 1 (fma f64 (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 (hypot f64 1 (sqrt f64 h0))) (sqrt f64 h0)))) (expm1 f64 (/ f64 1 (+ f64 (sqrt f64 h0) (hypot f64 1 (sqrt f64 h0))))) 0 19 9 4 8 3 24 3 26 0 4 3 1 17 1134 4 4 3 3 0 4 3 24 3 3 0 0 18 160 16)
((- f64 (sin f64 (+ f64 h1 h0)) (sin f64 h1)) (- f64 (sin f64 (+ f64 h0 h1)) (sin f64 h1)) 0 4 2 2 1 1 23 1 8 0 6 5 0 4 130 2 2 1 1 0 4 3 7 1 1 0 0 4 79 19)
((cbrt f64 (- f64 (sin f64 (+ f64 h1 h0)) (sin f64 h1))) (cbrt f64 (- f64 (sin f64 (+ f64 h0 h1)) (sin f64 h1))) 0 11 4 2 3 1 23 1 22 0 20 10 8 9 175 2 2 1 1 0 4 3 22 1 1 0 0 16 147 17)
((- f64 (+ f64 (* f64 (cos f64 h1) (sin f64 h0)) (* f64 (sin f64 h1) (cos f64 h0))) (sin f64 h1)) (fma f64 (sin f64 h0) (cos f64 h1) (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1))) 0 8 9 8 8 7 24 7 20 #f #f #f 297 7 63 8 8 7 7 0 11 9 20 8 7 0 0 15 426 19)
((- f64 (+ f64 (* f64 (cos f64 h0) (sin f64 h1)) (* f64 (sin f64 h0) (cos f64 h1))) (sin f64 h1)) (fma f64 (cos f64 h1) (sin f64 h0) (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1))) 0 8 10 8 7 7 23 9 17 0 12 10 7 7 60 8 8 7 7 0 10 7 15 7 7 0 0 11 124 20)
((+ f64 (log f64 (sin f64 h1)) (log f64 (+ f64 (cos f64 h0) -1))) (log f64 (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1))) 0 8 2 2 1 1 23 1 15 0 2 1 7 7 59 2 2 1 1 0 2 1 16 1 1 0 0 11 118 17)
((- f64 (+ f64 (* f64 (cos f64 h1) (sin f64 h0)) (* f64 (cos f64 h0) (sin f64 h1))) (sin f64 h1)) (fma f64 (cos f64 h1) (sin f64 h0) (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1))) 0 6 8 6 7 5 22 8 20 0 8 7 58 5 37 6 6 5 5 0 14 11 20 7 5 0 0 17 190 18)
((cbrt f64 (sqrt f64 (pow f64 (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1)) 3))) (cbrt f64 (pow f64 (* f64 (sin f64 h1) (+ f64 (cos f64 h0) -1)) 3/2)) 0 6 11 9 6 6 25 7 20 0 24 13 166 6 37 9 9 6 7 0 11 6 20 6 6 0 0 16 300 16)
((- f64 (/ f64 1 (sqrt f64 h0)) (/ f64 1 (sqrt f64 (+ f64 h0 1)))) (+ f64 (/ f64 1 (sqrt f64 h0)) (/ f64 -1 (sqrt f64 (+ f64 1 h0)))) 0 3 17 5 12 4 23 4 4 0 7 6 0 3 75 5 5 4 4 0 5 4 4 4 4 0 0 2 66 17)
((- f64 (/ f64 1 (sqrt f64 h0)) (/ f64 1 (sqrt f64 (+ f64 h0 1)))) (+ f64 (/ f64 1 (sqrt f64 h0)) (/ f64 -1 (sqrt f64 (+ f64 1 h0)))) 0 3 17 5 12 4 24 4 4 0 7 6 0 3 75 5 5 4 4 0 5 4 4 4 4 0 0 2 67 16)
((fma f64 (neg f64 (/ f64 1 (sqrt f64 (+ f64 h0 1)))) (/ f64 1 (sqrt f64 1)) (* f64 (/ f64 1 (sqrt f64 (+ f64 h0 1))) (/ f64 1 (sqrt f64 1)))) 0 0 21 40 38 13 11 29 6 35 0 71 18 73 21 664 38 23 11 11 0 40 13 36 13 11 0 0 29 289 17)
((+ f64 (* f64 (/ f64 1 (sqrt f64 h0)) (/ f64 1 (sqrt f64 h0))) (+ f64 (* f64 (/ f64 1 (sqrt f64 (+ f64 h0 1))) (/ f64 1 (sqrt f64 (+ f64 h0 1)))) (* f64 (/ f64 1 (sqrt f64 h0)) (/ f64 1 (sqrt f64 (+ f64 h0 1)))))) (+ f64 (/ f64 (/ f64 1 (sqrt f64 h0)) (sqrt f64 (+ f64 1 h0))) (+ f64 (/ f64 1 h0) (/ f64 1 (+ f64 1 h0)))) 0 22 29 15 24 12 24 25 35 #f #f #f 220 21 674 15 15 12 13 0 26 23 35 24 12 1 0 29 429 17)
((/ f64 (* f64 (sqrt f64 h0) (sqrt f64 (+ f64 1 h0))) (sqrt f64 (- f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0)))) (/ f64 (sqrt f64 (+ f64 1 h0)) (/ f64 (sqrt f64 (- f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0))) (sqrt f64 h0))) 0 11 3 3 2 2 23 3 17 0 54 22 13 10 238 3 3 2 2 0 3 2 17 2 2 0 0 12 138 19)
((/ f64 (sqrt f64 1) 1) 1 0 16 9 3 4 2 23 2 12 0 9 4 0 14 467 3 3 2 2 0 9 4 12 2 2 0 0 8 108 17)
((neg f64 (* f64 (sqrt f64 h0) (sqrt f64 (+ f64 1 h0)))) (* f64 (sqrt f64 (+ f64 1 h0)) (neg f64 (sqrt f64 h0))) 0 16 3 3 2 2 24 2 12 0 3 2 4 14 474 3 3 2 2 0 3 2 13 2 2 0 0 8 114 18)
((/ f64 (/ f64 1 (fma f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0) h0)) (cbrt f64 (sqrt f64 (+ f64 1 h0)))) (/ f64 1 (* f64 (fma f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0) h0) (cbrt f64 (sqrt f64 (+ f64 1 h0))))) 0 28 2 2 1 1 22 1 28 0 2 1 3 26 1279 2 2 1 1 0 2 1 29 1 1 0 0 20 184 18)
((/ f64 (/ f64 1 (fma f64 (sqrt f64 (+ f64 1 h0)) (sqrt f64 h0) h0)) (sqrt f64 (+ f64 1 h0))) (/ f64 1 (fma f64 h0 (sqrt f64 (+ f64 1 h0)) (* f64 (sqrt f64 h0) (+ f64 1 h0)))) 0 26 15 12 13 11 26 18 29 0 10 9 3 25 1273 12 9 11 8 0 10 9 29 8 11 0 0 20 188 17)
((+ f64 (* f64 (atan f64 (+ f64 h0 1)) (atan f64 (+ f64 h0 1))) (+ f64 (* f64 (atan f64 h0) (atan f64 h0)) (* f64 (atan f64 (+ f64 h0 1)) (atan f64 h0)))) (fma f64 (atan f64 (+ f64 h0 1)) (+ f64 (atan f64 (+ f64 h0 1)) (atan f64 h0)) (* f64 (atan f64 h0) (atan f64 h0))) 0 17 5 5 4 4 22 5 26 0 6 5 6 15 837 5 5 4 4 0 5 4 25 4 4 0 0 19 167 19)
((- f64 (* f64 (atan f64 (+ f64 h0 1)) (atan f64 (+ f64 h0 1))) (* f64 (atan f64 h0) (atan f64 h0))) (- f64 (pow f64 (cbrt f64 (atan f64 (+ f64 h0 1))) 6) (* f64 (atan f64 h0) (atan f64 h0))) 0 18 53 8 33 6 25 6 26 0 10 6 45 16 839 8 5 6 3 0 12 8 16 3 6 1 0 19 203 18)
((+ f64 h0 (+ f64 1 (pow f64 h0 2))) (+ f64 1 (fma f64 h0 h0 h0)) 0 12 17 5 14 4 23 5 23 0 5 4 2 11 311 5 5 4 4 0 13 10 22 6 4 0 0 17 148 19)
((+ f64 h0 (+ f64 1 (pow f64 h0 2))) (+ f64 1 (fma f64 h0 h0 h0)) 0 13 17 5 14 4 23 5 24 0 5 4 2 11 310 5 5 4 4 0 13 10 22 6 4 0 0 17 150 18)
((sqrt f64 (sqrt f64 (atan2 f64 1 (+ f64 h0 (fma f64 h0 h0 1))))) (sqrt f64 (sqrt f64 (atan2 f64 1 (+ f64 1 (fma f64 h0 h0 h0))))) 0 29 6 6 5 5 23 5 20 0 6 5 1 26 1682 6 6 5 5 0 6 5 19 5 5 0 0 20 157 19)
((+ f64 (/ f64 1 2) (/ f64 1 2)) 1 0 24 4 4 2 2 22 2 20 0 4 2 0 23 1678 4 4 2 2 0 4 2 19 2 2 0 0 20 146 16)
((+ f64 h0 (- f64 (tan f64 (+ f64 h3 h2)) (tan f64 h1))) (+ f64 h0 (- f64 (tan f64 (+ f64 h2 h3)) (tan f64 h1))) 0 82 70 12 37 6 24 1 77 0 10 9 0 75 2443 12 2 6 1 0 4 3 72 1 1 1 0 36 389 17)
((+ f64 h0 (- f64 (tan f64 (+ f64 h1 h2)) (tan f64 h3))) (+ f64 (tan f64 (+ f64 h1 h2)) (- f64 h0 (tan f64 h3))) 0 70 6 4 4 3 25 3 73 0 6 5 0 67 2461 4 4 3 3 0 10 8 73 3 3 0 0 36 373 17)
((+ f64 h0 (- f64 (tan f64 (+ f64 h1 h2)) (tan f64 h3))) (- f64 (tan f64 (+ f64 h1 h2)) (- f64 (tan f64 h3) h0)) 0 11 3 3 2 2 22 2 13 0 3 2 0 9 367 3 3 2 2 0 3 2 12 2 2 0 0 6 99 16)
((- f64 (+ f64 (/ f64 (sin f64 (+ f64 h1 h0)) (cos f64 (+ f64 h1 h0))) h3) (/ f64 (sin f64 h2) (cos f64 h2))) (+ f64 (/ f64 (sin f64 (+ f64 h0 h1)) (cos f64 (+ f64 h0 h1))) (- f64 h3 (/ f64 (sin f64 h2) (cos f64 h2)))) 0 7 4 4 2 2 23 2 18 0 6 4 14 6 48 4 4 2 2 0 4 2 19 2 2 0 0 14 138 18)
((- f64 (+ f64 (/ f64 (sin f64 (+ f64 h1 h0)) (cos f64 (+ f64 h1 h0))) h3) (/ f64 (sin f64 h2) (cos f64 h2))) (+ f64 (/ f64 (sin f64 (+ f64 h0 h1)) (cos f64 (+ f64 h0 h1))) (- f64 h3 (/ f64 (sin f64 h2) (cos f64 h2)))) 0 7 4 4 2 2 22 2 18 0 6 4 13 6 48 4 4 2 2 0 4 2 19 2 2 0 0 14 136 17)
((+ f64 h3 (fma f64 (/ f64 (+ f64 (tan f64 h0) (tan f64 h1)) (- f64 (pow f64 1 3) (pow f64 (* f64 (tan f64 h0) (tan f64 h1)) 3))) (+ f64 (* f64 1 1) (+ f64 (* f64 (* f64 (tan f64 h0) (tan f64 h1)) (* f64 (tan f64 h0) (tan f64 h1))) (* f64 1 (* f64 (tan f64 h0) (tan f64 h1))))) (neg f64 (* f64 (tan f64 h2) 1)))) (+ f64 h3 (fma f64 (/ f64 (+ f64 (tan f64 h0) (tan f64 h1)) (- f64 1 (pow f64 (* f64 (tan f64 h0) (tan f64 h1)) 3))) (fma f64 (* f64 (tan f64 h0) (tan f64 h1)) (fma f64 (tan f64 h0) (tan f64 h1) 1) 1) (neg f64 (tan f64 h2)))) 0 7 21 12 14 9 24 7 25 0 20 18 18 6 45 12 10 9 8 0 19 16 26 11 8 0 0 22 179 16)
((* f64 (cos f64 h2) (* f64 (cos f64 h2) (cos f64 h0))) (* f64 (cos f64 h0) (pow f64 (cos f64 h2) 2)) 0 6 4 4 3 3 24 3 20 #f #f #f 233 5 32 4 4 3 3 0 4 3 21 3 3 0 0 16 364 19)
((- f64 (+ f64 (/ f64 (sin f64 h2) (* f64 (- f64 1 (/ f64 (* f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h0) 2)) (* f64 (pow f64 (cos f64 h2) 2) (pow f64 (cos f64 h0) 2)))) (cos f64 h2))) (+ f64 (/ f64 (sin f64 h0) (* f64 (- f64 1 (/ f64 (* f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h0) 2)) (* f64 (pow f64 (cos f64 h2) 2) (pow f64 (cos f64 h0) 2)))) (cos f64 h0))) (+ f64 (/ f64 (* f64 (pow f64 (sin f64 h2) 2) (sin f64 h0)) (* f64 (- f64 1 (/ f64 (* f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h0) 2)) (* f64 (pow f64 (cos f64 h2) 2) (pow f64 (cos f64 h0) 2)))) (* f64 (pow f64 (cos f64 h2) 2) (cos f64 h0)))) (/ f64 (* f64 (sin f64 h2) (pow f64 (sin f64 h0) 2)) (* f64 (- f64 1 (/ f64 (* f64 (pow f64 (sin f64 h2) 2) (pow f64 (sin f64 h0) 2)) (* f64 (pow f64 (cos f64 h2) 2) (pow f64 (cos f64 h0) 2)))) (* f64 (cos f64 h2) (pow f64 (cos f64 h0) 2))))))) (/ f64 (sin f64 h1) (cos f64 h1))) (+ f64 (fma f64 (/ f64 (pow f64 (sin f64 h2) 2) (- f64 1 (* f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 (pow f64 (cos f64 h0) 2) (pow f64 (cos f64 h2) 2))) (pow f64 (sin f64 h0) 2)))) (/ f64 (/ f64 (sin f64 h0) (cos f64 h0)) (pow f64 (cos f64 h2) 2)) (fma f64 (/ f64 (/ f64 (sin f64 h2) (cos f64 h2)) (- f64 1 (* f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 (pow f64 (cos f64 h0) 2) (pow f64 (cos f64 h2) 2))) (pow f64 (sin f64 h0) 2)))) (/ f64 (pow f64 (sin f64 h0) 2) (pow f64 (cos f64 h0) 2)) (/ f64 (/ f64 (sin f64 h0) (cos f64 h0)) (- f64 1 (* f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 (pow f64 (cos f64 h0) 2) (pow f64 (cos f64 h2) 2))) (pow f64 (sin f64 h0) 2)))))) (- f64 (/ f64 (/ f64 (sin f64 h2) (cos f64 h2)) (- f64 1 (* f64 (/ f64 (pow f64 (sin f64 h2) 2) (* f64 (pow f64 (cos f64 h0) 2) (pow f64 (cos f64 h2) 2))) (pow f64 (sin f64 h0) 2)))) (/ f64 (sin f64 h1) (cos f64 h1)))) 0 8 29 26 17 15 27 25 20 0 204 59 59 5 33 26 26 15 15 0 34 20 20 17 15 3 2 16 251 17)
((* f64 (sqrt f64 (tan f64 h2)) (sqrt f64 (tan f64 h2))) (tan f64 h2) 0 6 2 2 1 1 23 1 20 0 2 1 11 5 46 2 2 1 1 0 2 1 20 1 1 0 0 17 140 16)
((sqrt f64 (+ f64 (pow f64 h0 2) (pow f64 h0 2))) (hypot f64 h0 h0) 0 89 4 4 2 2 24 2 35 0 4 2 0 89 117077 4 4 2 2 0 4 2 34 2 2 0 0 27 266 16)
((sqrt f64 (+ f64 (pow f64 h0 2) (pow f64 h0 2))) (hypot f64 h0 h0) 0 81 4 4 2 2 24 2 33 0 4 2 0 79 116934 4 4 2 2 0 4 2 36 2 2 0 0 27 259 17)
((* f64 -1 (* f64 (sqrt f64 2) h0)) (* f64 (sqrt f64 2) (neg f64 h0)) 0 23 3 3 2 2 23 2 68 0 3 2 0 21 1813 3 3 2 2 0 3 2 68 2 2 0 0 52 325 18)
((* f64 (* f64 (* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0))) (* f64 (* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0)))) (pow f64 (hypot f64 h0 h0) 3) 0 26 5 4 4 3 22 3 20 0 6 3 1 24 1670 4 4 3 3 0 7 4 18 4 3 0 0 20 152 19)
((sqrt f64 1) 1 0 25 2 2 1 1 22 1 20 0 2 1 0 23 1657 2 2 1 1 0 2 1 18 1 1 0 0 20 149 18)
((* f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0))) (pow f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) 3) 0 16 3 3 2 2 23 3 23 0 3 2 3 14 412 3 3 2 2 0 3 2 25 2 2 0 0 17 155 19)
((sqrt f64 1) 1 0 15 2 2 1 1 21 1 23 0 2 1 0 14 410 2 2 1 1 0 2 1 24 1 1 0 0 17 147 18)
((* f64 (cbrt f64 (* f64 (sqrt f64 (fabs f64 (cbrt f64 (hypot f64 h0 h0)))) (sqrt f64 (sqrt f64 (cbrt f64 (hypot f64 h0 h0)))))) (cbrt f64 (* f64 (sqrt f64 (fabs f64 (cbrt f64 (hypot f64 h0 h0)))) (sqrt f64 (sqrt f64 (cbrt f64 (hypot f64 h0 h0))))))) (pow f64 (hypot f64 h0 h0) 1/6) 0 12 41 25 14 10 120215 #f 29 0 64 19 88 11 386 25 25 10 10 0 50 14 30 11 10 0 0 25 120459 18)
((sqrt f64 (* f64 2 (pow f64 h0 2))) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 19 2 2 1 1 23 1 55 0 2 1 0 16 1301 2 2 1 1 0 2 1 53 1 1 0 0 44 271 18)
((sqrt f64 (* f64 2 (pow f64 h0 2))) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 19 2 2 1 1 23 1 54 0 2 1 0 16 1294 2 2 1 1 0 2 1 53 1 1 0 0 44 271 17)
((* f64 2 (pow f64 (sqrt f64 h0) 2)) (* f64 2 h0) 0 10 5 3 4 2 22 2 17 0 7 4 2 10 331 3 3 2 2 0 5 4 16 2 2 0 0 12 120 17)
((* f64 (* f64 (* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0))) (* f64 (* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0)))) (pow f64 (hypot f64 h0 h0) 3) 0 26 5 4 4 3 22 3 19 0 10 3 1 23 1575 4 4 3 3 0 16 6 19 4 3 0 0 21 153 19)
((* f64 -1 (* f64 (sqrt f64 2) h0)) (* f64 (sqrt f64 2) (neg f64 h0)) 0 16 3 3 2 2 24 2 25 0 3 2 3 13 409 3 3 2 2 0 3 2 23 2 2 0 0 17 156 18)
((* f64 (sqrt f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0)))) (sqrt f64 (sqrt f64 (hypot f64 h0 h0)))) (* f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))))) 0 15 2 2 1 1 23 1 23 0 2 1 3 13 411 2 2 1 1 0 2 1 23 1 1 0 0 17 150 16)
((cbrt f64 (sqrt f64 (* f64 2 (* f64 h0 h0)))) (cbrt f64 (hypot f64 h0 h0)) 0 15 3 3 2 2 21 #f 29 0 3 2 24 14 642 3 3 2 2 0 3 2 28 2 2 0 0 22 193 18)
((cbrt f64 (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (cbrt f64 (hypot f64 h0 h0))) 0 28 19 15 14 11 23 #f 20 0 99 26 84 26 1566 15 14 11 11 0 19 14 19 11 11 0 0 21 244 18)
((* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (hypot f64 h0 h0))) (hypot f64 h0 h0) 0 24 2 2 1 1 21 1 18 0 2 1 1 23 1569 2 2 1 1 0 2 1 18 1 1 0 0 20 144 16)
((+ f64 (/ f64 1 2) 1) 3/2 0 16 3 3 2 2 22 3 24 0 3 2 0 14 412 3 3 2 2 0 3 2 23 2 2 0 0 17 150 17)
((* f64 (sqrt f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0)))) (sqrt f64 (hypot f64 h0 h0))) (* f64 (sqrt f64 (hypot f64 h0 h0)) (sqrt f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))))) 0 15 2 2 1 1 24 1 25 0 2 1 3 14 409 2 2 1 1 0 2 1 23 1 1 0 0 17 152 16)
((sqrt f64 (* f64 (* f64 2 h0) h0)) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 19)
((sqrt f64 (* f64 (* f64 2 h0) h0)) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 17)
((log1p f64 (sqrt f64 (* f64 (* f64 2 h0) h0))) (log1p f64 (sqrt f64 (* f64 h0 (* f64 2 h0)))) 0 19 2 2 1 1 23 1 63 0 2 1 0 17 1752 2 2 1 1 0 2 1 61 1 1 0 0 55 307 18)
((* f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0))) (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0)))) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 21 3 3 2 2 24 2 26 0 3 2 1 18 1110 3 3 2 2 0 3 2 24 2 2 0 0 19 164 18)
((* f64 (sqrt f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0)))) (sqrt f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0))))) (sqrt f64 (sqrt f64 (* f64 2 (* f64 h0 h0)))) 0 21 3 3 2 2 23 2 24 0 3 2 1 18 1113 3 3 2 2 0 3 2 24 2 2 0 0 19 158 16)
((* f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0))) (expm1 f64 (log1p f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0)))))) (sqrt f64 (* f64 2 (* f64 h0 h0))) 0 19 4 4 3 3 22 3 28 0 4 3 1 17 1027 4 4 3 3 0 4 3 28 3 3 0 0 21 172 19)
((* f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0))) (sqrt f64 (expm1 f64 (log1p f64 (sqrt f64 (sqrt f64 (* f64 (* f64 2 h0) h0))))))) (pow f64 (sqrt f64 (sqrt f64 (sqrt f64 (* f64 2 (* f64 h0 h0))))) 3) 0 18 21 6 10 4 24 4 27 0 11 6 1 17 1029 6 6 4 4 0 16 6 23 5 4 0 0 21 168 18)
((expm1 f64 (* f64 (sqrt f64 2) (neg f64 h0))) (expm1 f64 (* f64 h0 (neg f64 (sqrt f64 2)))) 0 48 4 4 3 3 22 4 31 0 4 3 2 47 8511 4 4 3 3 0 6 5 31 3 3 0 0 20 211 19)
((* f64 -1 (* f64 (sqrt f64 2) h0)) (* f64 h0 (neg f64 (sqrt f64 2))) 0 48 4 4 3 3 22 3 31 0 4 3 2 46 8490 4 4 3 3 0 4 3 31 3 3 0 0 20 208 16)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h0 h0))) (hypot f64 h0 h0) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 16)
((sqrt f64 (+ f64 (* f64 h0 h0) (* f64 h0 h0))) (hypot f64 h0 h0) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 19)
((* f64 (sqrt f64 (hypot f64 h0 h0)) (* f64 (cbrt f64 (sqrt f64 (hypot f64 h0 h0))) (cbrt f64 (sqrt f64 (hypot f64 h0 h0))))) (pow f64 (sqrt f64 (cbrt f64 (hypot f64 h0 h0))) 5) 0 33 31 22 24 18 120288 #f 21 0 166 43 31 29 1675 22 20 18 16 0 909 44 19 20 16 1 0 20 120533 18)
((* f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (sqrt f64 (hypot f64 h0 h0)))) (sqrt f64 (hypot f64 h0 h0)) 0 25 2 2 1 1 22 1 18 0 2 1 1 23 1662 2 2 1 1 0 2 1 18 1 1 0 0 20 147 19)
((sqrt f64 (* f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) (* f64 (sqrt f64 (sqrt f64 (hypot f64 h0 h0))) (sqrt f64 (hypot f64 h0 h0))))) (sqrt f64 (hypot f64 h0 h0)) 0 16 4 4 3 3 24 3 26 0 4 3 3 14 410 4 4 3 3 0 4 3 23 3 3 0 0 17 156 18)
((+ f64 1 3) 4 0 15 2 2 1 1 22 1 24 0 2 1 0 14 411 2 2 1 1 0 2 1 23 1 1 0 0 17 148 17)
((* f64 (exp f64 (* f64 1/12 (- f64 (log f64 (sqrt f64 2)) (log f64 (/ f64 -1 h0))))) (sqrt f64 (fabs f64 (pow f64 (hypot f64 h0 h0) 1/3)))) (* f64 (pow f64 (/ f64 (sqrt f64 2) (/ f64 -1 h0)) 1/12) (pow f64 (hypot f64 h0 h0) 1/6)) 0 11 23 13 16 11 32 18 29 0 18 14 27 10 385 13 13 11 11 0 127 39 30 11 11 0 0 24 215 17)
((* f64 (sqrt f64 (fabs f64 (cbrt f64 (sqrt f64 (hypot f64 h0 h0))))) (sqrt f64 (sqrt f64 (sqrt f64 (cbrt f64 (hypot f64 h0 h0)))))) (* f64 (sqrt f64 (pow f64 (hypot f64 h0 h0) 1/12)) (sqrt f64 (fabs f64 (cbrt f64 (sqrt f64 (hypot f64 h0 h0)))))) 0 13 13 13 11 11 120288 #f 29 0 20 12 84 10 386 13 13 11 11 0 32 16 30 11 11 0 0 25 120527 19)
((* f64 h1 (/ f64 (sin f64 h0) (cos f64 (+ f64 h2 h0)))) (/ f64 (sin f64 h0) (/ f64 (cos f64 (+ f64 h0 h2)) h1)) 0 0 5 4 4 3 23 3 0 0 6 5 0 0 0 4 4 3 3 0 4 3 0 4 3 0 0 0 49 18)
((* f64 h0 (/ f64 (sin f64 h1) (cos f64 (+ f64 h2 h1)))) (* f64 (sin f64 h1) (/ f64 h0 (cos f64 (+ f64 h1 h2)))) 0 0 6 5 5 4 24 4 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 5 4 0 0 0 48 18)
((* f64 (cbrt f64 (sin f64 h1)) (/ f64 h2 (cos f64 (+ f64 h1 h0)))) (/ f64 (cbrt f64 (sin f64 h1)) (/ f64 (cos f64 (+ f64 h0 h1)) h2)) 0 7 4 4 3 3 23 4 17 0 5 4 8 6 55 4 4 3 3 0 4 3 19 3 3 0 0 13 132 19)
((log f64 (* f64 (sin f64 h1) (/ f64 h2 (cos f64 (+ f64 h1 h0))))) (log f64 (/ f64 (sin f64 h1) (/ f64 (cos f64 (+ f64 h0 h1)) h2))) 0 7 4 4 3 3 21 4 19 0 4 3 8 6 55 4 4 3 3 0 4 3 18 3 3 0 0 13 130 18)
((* f64 (sin f64 h1) (/ f64 1 (* f64 (cbrt f64 (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0)))) (cbrt f64 (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0))))))) (/ f64 (sin f64 h1) (* f64 (cbrt f64 (fma f64 (cos f64 h0) (cos f64 h1) (* f64 (sin f64 h0) (neg f64 (sin f64 h1))))) (cbrt f64 (fma f64 (cos f64 h0) (cos f64 h1) (* f64 (sin f64 h0) (neg f64 (sin f64 h1))))))) 0 7 30 11 11 6 25 8 21 #f #f #f 166 6 71 11 11 6 6 0 13 7 23 11 6 0 0 17 306 18)
((/ f64 (* f64 (* f64 h2 h2) h2) (* f64 (* f64 (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0))) (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0)))) (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0))))) (pow f64 (/ f64 h2 (fma f64 (cos f64 h0) (cos f64 h1) (* f64 (sin f64 h0) (neg f64 (sin f64 h1))))) 3) 0 8 50 11 20 9 23 10 21 #f #f #f 171 6 72 11 8 9 7 0 9 8 21 11 9 1 0 17 309 17)
((/ f64 (* f64 (sin f64 h0) h1) (- f64 (* f64 (cos f64 h2) (cos f64 h0)) (* f64 (sin f64 h0) (sin f64 h2)))) (* f64 (sin f64 h0) (/ f64 h1 (- f64 (* f64 (cos f64 h2) (cos f64 h0)) (* f64 (sin f64 h0) (sin f64 h2))))) 0 8 17 4 13 2 23 1 15 0 2 1 6 7 74 4 4 2 2 0 2 1 15 4 2 0 0 10 114 17)
((* f64 (/ f64 h1 (- f64 (* f64 (cos f64 h0) (cos f64 h2)) (* f64 (sin f64 h0) (sin f64 h2)))) (sqrt f64 (sin f64 h0))) (* f64 (/ f64 h1 (- f64 (* f64 (cos f64 h2) (cos f64 h0)) (* f64 (sin f64 h0) (sin f64 h2)))) (sqrt f64 (sin f64 h0))) 0 9 11 2 9 1 23 3 15 #f #f #f 222 7 74 2 2 1 1 0 6 5 14 1 1 0 0 10 330 17)
((/ f64 (sin f64 h0) (cbrt f64 (/ f64 (fma f64 (cos f64 h2) (cos f64 h0) (* f64 (sin f64 h2) (neg f64 (sin f64 h0)))) h1))) (/ f64 (sin f64 h0) (cbrt f64 (/ f64 (fma f64 (sin f64 h2) (neg f64 (sin f64 h0)) (* f64 (cos f64 h2) (cos f64 h0))) h1))) 0 6 20 4 14 3 24 5 22 0 12 8 16 6 38 4 4 3 3 0 16 11 23 3 3 0 0 18 161 19)
((* f64 (cbrt f64 (/ f64 (fma f64 (cos f64 h2) (cos f64 h0) (* f64 (sin f64 h2) (neg f64 (sin f64 h0)))) h1)) (cbrt f64 (/ f64 (fma f64 (cos f64 h2) (cos f64 h0) (* f64 (sin f64 h2) (neg f64 (sin f64 h0)))) h1))) (* f64 (cbrt f64 (/ f64 (fma f64 (sin f64 h2) (neg f64 (sin f64 h0)) (* f64 (cos f64 h2) (cos f64 h0))) h1)) (cbrt f64 (/ f64 (fma f64 (sin f64 h2) (neg f64 (sin f64 h0)) (* f64 (cos f64 h2) (cos f64 h0))) h1))) 0 7 33 7 11 3 24 5 22 0 15 5 17 6 38 7 7 3 3 0 23 8 23 3 3 0 0 18 160 17)
((/ f64 (* f64 h0 (sin f64 h1)) (cos f64 (+ f64 h2 h1))) (/ f64 h0 (/ f64 (cos f64 (+ f64 h1 h2)) (sin f64 h1))) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((/ f64 (* f64 h0 (sin f64 h1)) (cos f64 (+ f64 h2 h1))) (* f64 h0 (/ f64 (sin f64 h1) (cos f64 (+ f64 h1 h2)))) 0 0 6 3 5 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 5 2 0 0 0 47 16)
((/ f64 (sqrt f64 (sin f64 h1)) (cos f64 (+ f64 h1 h0))) (/ f64 (sqrt f64 (sin f64 h1)) (cos f64 (+ f64 h0 h1))) 0 6 5 2 4 1 22 1 17 0 6 4 8 6 40 2 2 1 1 0 2 1 19 1 1 0 0 13 126 17)
((* f64 h2 (/ f64 (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1))) (* f64 (cbrt f64 (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0)))) (cbrt f64 (- f64 (* f64 (cos f64 h1) (cos f64 h0)) (* f64 (sin f64 h1) (sin f64 h0))))))) (/ f64 (* f64 (cbrt f64 (sin f64 h1)) (cbrt f64 (sin f64 h1))) (/ f64 (* f64 (cbrt f64 (- f64 (* f64 (cos f64 h0) (cos f64 h1)) (* f64 (sin f64 h0) (sin f64 h1)))) (cbrt f64 (- f64 (* f64 (cos f64 h0) (cos f64 h1)) (* f64 (sin f64 h0) (sin f64 h1))))) h2)) 0 7 18 8 10 5 24 4 22 #f #f #f 420 6 66 8 8 5 5 0 17 9 23 10 5 0 0 18 560 17)
((* f64 (neg f64 (sin f64 h1)) (sin f64 h0)) (* f64 (sin f64 h0) (neg f64 (sin f64 h1))) 0 6 2 2 1 1 23 1 22 0 64 43 58 6 64 2 2 1 1 0 2 1 22 1 1 0 0 18 196 18)
((/ f64 1 (* f64 (cbrt f64 (fma f64 (cos f64 h0) (cos f64 h1) (neg f64 (* f64 (sin f64 h0) (sin f64 h1))))) (cbrt f64 (fma f64 (cos f64 h0) (cos f64 h1) (neg f64 (* f64 (sin f64 h0) (sin f64 h1))))))) (/ f64 (/ f64 1 (cbrt f64 (fma f64 (sin f64 h1) (neg f64 (sin f64 h0)) (* f64 (cos f64 h1) (cos f64 h0))))) (cbrt f64 (fma f64 (sin f64 h1) (neg f64 (sin f64 h0)) (* f64 (cos f64 h1) (cos f64 h0))))) 0 7 18 14 7 7 23 9 19 0 941 107 154 6 55 14 14 7 7 0 18 7 19 7 7 0 0 14 313 17)
((/ f64 (* f64 (cos f64 h1) (cos f64 h2)) (sin f64 h2)) (/ f64 (cos f64 h1) (/ f64 (sin f64 h2) (cos f64 h2))) 0 7 2 2 1 1 24 1 20 0 2 1 15 6 88 2 2 1 1 0 2 1 22 1 1 0 0 16 147 17)
((/ f64 (cos f64 (* f64 2 h1)) (* f64 (pow f64 h0 2) (* f64 (* f64 h1 (pow f64 h2 2)) h1))) (/ f64 (cos f64 (* f64 2 h1)) (* f64 (* f64 h1 h1) (* f64 h0 (* f64 h0 (* f64 h2 h2))))) 0 11 20 19 17 16 24 9 73 0 28 25 3 10 173 19 11 16 10 0 12 10 60 17 16 0 0 64 335 18)
((/ f64 (cos f64 (* f64 2 h0)) (* f64 (pow f64 h1 2) (* f64 (* f64 h0 (pow f64 h2 2)) h0))) (/ f64 (cos f64 (* f64 2 h0)) (* f64 (* f64 h1 h1) (* f64 h0 (* f64 h0 (* f64 h2 h2))))) 0 10 19 4 16 3 23 6 73 0 7 6 0 9 173 4 4 3 3 0 6 5 65 4 3 0 0 64 334 18)
((/ f64 (cos f64 (* f64 2 h0)) (* f64 (pow f64 h1 2) (* f64 (* f64 h0 (pow f64 h2 2)) h0))) (/ f64 (cos f64 (* f64 2 h0)) (* f64 (* f64 h0 h0) (* f64 (* f64 h1 h2) (* f64 h1 h2)))) 0 14 9 8 8 7 24 9 66 0 15 14 3 12 407 8 8 7 7 0 10 9 67 8 7 0 0 55 319 18)
((sqrt f64 (* f64 (* f64 h2 h2) (* f64 (* f64 h0 h1) (* f64 h0 h1)))) (fabs f64 (* f64 h2 (* f64 h0 h1))) 0 8 3 3 2 2 24 3 16 0 3 2 36 7 169 3 3 2 2 0 3 2 17 2 2 0 0 12 152 17)
((* f64 (pow f64 h1 2) (* f64 (pow f64 h0 2) (pow f64 h2 2))) (* f64 h0 (* f64 (* f64 h1 (* f64 h0 h1)) (* f64 h2 h2))) 0 14 9 9 8 8 24 18 16 #f #f #f 271 13 710 9 9 8 8 0 9 8 16 8 8 0 0 12 392 17)
((* f64 (pow f64 h1 2) (* f64 (pow f64 h0 2) (pow f64 h2 2))) (* f64 (* f64 h0 h0) (* f64 h2 (* f64 h2 (* f64 h1 h1)))) 0 14 9 9 8 8 24 14 16 #f #f #f 259 13 700 9 9 8 8 0 9 8 17 8 8 0 0 13 383 16)
((* f64 2 1) 2 0 16 2 2 1 1 25 1 16 0 2 1 0 13 703 2 2 1 1 0 2 1 17 1 1 0 0 13 128 17)
((* f64 (/ f64 (/ f64 1 1) h1) (/ f64 (/ f64 1 1) h1)) (/ f64 1 (* f64 h1 h1)) 0 23 18 18 6 6 24 7 18 0 24 10 42 20 1676 18 12 6 6 0 18 6 19 6 6 0 0 15 187 19)
((+ f64 (log f64 (cos f64 (* f64 2 h2))) (+ f64 (log f64 (/ f64 (/ f64 1 h0) (* f64 h1 h2))) (- f64 (- f64 (log f64 1) (log f64 h0)) (log f64 (* f64 h1 h2))))) (fma f64 2 (neg f64 (log f64 (* f64 h2 (* f64 h1 h0)))) (log f64 (cos f64 (* f64 h2 2)))) 0 25 52 17 24 14 29 17 18 #f #f #f 291 23 1693 17 11 14 10 0 39 21 19 14 11 1 0 16 445 18)
((* f64 (fmod f64 (exp f64 h0) (sqrt f64 (cos f64 h0))) (exp f64 (neg f64 h0))) (/ f64 (fmod f64 (exp f64 h0) (sqrt f64 (cos f64 h0))) (exp f64 h0)) 0 19 4 4 3 3 22 4 21 0 4 3 0 18 1650 4 4 3 3 0 5 4 20 3 3 0 0 21 148 17)
((* f64 (fmod f64 (exp f64 h0) (sqrt f64 (cos f64 h0))) (exp f64 (neg f64 h0))) (/ f64 (fmod f64 (exp f64 h0) (sqrt f64 (cos f64 h0))) (exp f64 h0)) 0 20 4 4 3 3 23 4 21 0 4 3 0 18 1654 4 4 3 3 0 5 4 20 3 3 0 0 21 151 18)
((exp f64 (log1p f64 (sqrt f64 (cos f64 h0)))) (+ f64 1 (sqrt f64 (cos f64 h0))) 0 16 9 9 5 5 24 #f 26 0 9 4 12 14 487 9 9 5 5 0 9 5 24 4 4 0 0 19 171 18)
((expm1 f64 (fmod f64 (exp f64 h0) (expm1 f64 (* f64 (sqrt f64 (log1p f64 (sqrt f64 (cos f64 h0)))) (sqrt f64 (log1p f64 (sqrt f64 (cos f64 h0)))))))) (expm1 f64 (fmod f64 (exp f64 h0) (sqrt f64 (cos f64 h0)))) 0 9 3 3 2 2 23 2 23 0 3 2 20 8 163 3 3 2 2 0 3 2 22 2 2 0 0 16 157 17)
((log f64 (+ f64 (sqrt f64 (cos f64 h0)) 1)) (log1p f64 (sqrt f64 (cos f64 h0))) 0 8 7 7 5 5 24 2 22 0 7 5 19 8 164 7 7 5 4 0 7 5 21 4 4 0 0 17 158 19)
((* f64 (exp f64 (neg f64 h1)) (pow f64 h0 (exp f64 h1))) (/ f64 (pow f64 h0 (exp f64 h1)) (exp f64 h1)) 0 16 5 4 4 3 25 5 40 0 4 3 3 15 671 4 4 3 3 0 4 3 39 4 3 0 0 32 215 17)
((* f64 (exp f64 (neg f64 h0)) (pow f64 h1 (exp f64 h0))) (/ f64 (pow f64 h1 (exp f64 h0)) (exp f64 h0)) 0 17 5 4 4 3 24 5 39 0 4 3 3 15 672 4 4 3 3 0 4 3 39 4 3 0 0 32 216 17)
((* f64 (exp f64 (neg f64 h0)) (pow f64 h1 (exp f64 h0))) (/ f64 (pow f64 h1 (exp f64 h0)) (exp f64 h0)) 0 18 5 4 4 3 22 5 43 0 4 3 1 17 857 4 4 3 3 0 4 3 36 4 3 0 0 37 225 18)
((expm1 f64 (* f64 (exp f64 (neg f64 h1)) (pow f64 h0 (exp f64 h1)))) (expm1 f64 (/ f64 (pow f64 h0 (exp f64 h1)) (exp f64 h1))) 0 10 6 4 4 3 24 5 15 0 4 3 6 10 176 4 4 3 3 0 6 4 16 3 3 0 0 10 121 17)
((log f64 (* f64 (exp f64 (neg f64 h1)) (pow f64 (pow f64 h0 (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1))))) (fma f64 (log f64 h0) (exp f64 h1) (neg f64 h1)) 0 9 11 10 10 9 47 16 17 0 14 11 7 9 166 10 9 9 8 0 11 10 17 10 9 0 0 12 152 18)
((exp f64 (* f64 (log f64 h0) (sqrt f64 (exp f64 h1)))) (pow f64 h0 (sqrt f64 (exp f64 h1))) 0 9 2 2 1 1 22 1 17 0 2 1 7 8 166 2 2 1 1 0 2 1 16 1 1 0 0 12 124 18)
((* f64 (/ f64 (pow f64 (pow f64 (cbrt f64 h0) (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1))) (pow f64 (pow f64 (cbrt f64 h0) (/ f64 (sqrt f64 (exp f64 h1)) 2)) (sqrt f64 (exp f64 h1)))) (* f64 (pow f64 (pow f64 (cbrt f64 h0) (/ f64 (sqrt f64 (exp f64 h1)) 2)) (sqrt f64 (exp f64 h1))) (/ f64 (pow f64 (pow f64 (cbrt f64 h0) (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1)))) 0 5 2 2 1 1 23 1 29 #f #f #f 152 4 25 2 2 1 1 0 2 1 29 1 1 0 0 26 316 17)
((+ f64 (log f64 (cbrt f64 h0)) (log f64 (cbrt f64 h0))) (* f64 2/3 (log f64 h0)) 0 5 8 6 5 5 23 #f 29 0 7 5 65 4 25 6 6 5 5 0 8 5 31 5 5 0 0 26 232 17)
((+ f64 (- f64 (* f64 (* f64 (log f64 (cbrt f64 h0)) (sqrt f64 (exp f64 h1))) (sqrt f64 (exp f64 h1))) (log f64 1)) (- f64 (* f64 (* f64 (log f64 (cbrt f64 h0)) (sqrt f64 (exp f64 h1))) (* f64 2 (sqrt f64 (exp f64 h1)))) h1)) (- f64 (* f64 (log f64 (cbrt f64 h0)) (+ f64 (exp f64 h1) (* f64 2 (exp f64 h1)))) h1) 0 8 29 23 19 16 25 18 14 0 587 76 72 8 80 23 14 16 10 0 106 36 14 16 15 1 0 11 210 17)
((/ f64 (- f64 h0 h1) (- f64 h2 h1)) (/ f64 (- f64 h1 h0) (- f64 h1 h2)) 0 161 16 16 14 14 672 28 104 0 124 75 3 147 15405 16 16 14 14 0 29 22 74 14 14 0 0 51 1196 17)
((- f64 (+ f64 1 (+ f64 (/ f64 h1 h0) (/ f64 (pow f64 h1 2) (pow f64 h0 2)))) (+ f64 (/ f64 (* f64 (pow f64 h1 2) h2) (pow f64 h0 3)) (+ f64 (/ f64 (* f64 h1 h2) (pow f64 h0 2)) (/ f64 h2 h0)))) (+ f64 1 (- f64 (* f64 (+ f64 1 (/ f64 h1 h0)) (/ f64 h1 h0)) (+ f64 (/ f64 h2 h0) (* f64 (/ f64 h2 h0) (* f64 (+ f64 1 (/ f64 h1 h0)) (/ f64 h1 h0)))))) 0 8 21 21 13 13 35 33 16 0 42 23 60 7 70 21 20 13 13 0 59 38 14 13 13 0 0 9 189 18)
((+ f64 (/ f64 (* f64 h0 h2) (pow f64 h1 2)) (/ f64 h2 h1)) (/ f64 (fma f64 (/ f64 h0 h1) h2 h2) h1) 0 10 11 11 9 9 26 10 21 0 7 6 9 9 204 11 9 9 7 0 11 9 20 9 9 0 0 16 148 18)
((+ f64 (/ f64 (* f64 (pow f64 h0 2) h2) (pow f64 h1 3)) (/ f64 (* f64 h0 h2) (pow f64 h1 2))) (fma f64 (/ f64 (* f64 h0 h0) (pow f64 h1 3)) h2 (* f64 (/ f64 h0 h1) (/ f64 h2 h1))) 0 10 7 7 6 6 24 7 21 0 6 5 9 9 204 7 7 6 6 0 9 8 21 6 6 0 0 16 145 16)
((/ f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 (sqrt f64 (/ f64 h0 h1)) 4) 0 9 11 10 9 8 28 14 17 0 11 7 34 9 114 10 10 8 8 0 10 7 16 9 8 0 0 11 156 18)
((cbrt f64 1) 1 0 13 2 2 1 1 23 1 15 0 2 1 0 12 427 2 2 1 1 0 2 1 15 1 1 0 0 10 115 17)
((sqrt f64 (* f64 (cbrt f64 (/ f64 (- f64 1 h0) (+ f64 1 h0))) (cbrt f64 (/ f64 (- f64 1 h0) (+ f64 1 h0))))) (fabs f64 (cbrt f64 (/ f64 (- f64 1 h0) (+ f64 1 h0)))) 0 11 2 2 1 1 24 1 25 0 2 1 8 9 171 2 2 1 1 0 2 1 26 1 1 0 0 19 161 17)
((- f64 (log f64 (- f64 1 h0)) (log f64 (+ f64 1 h0))) (- f64 (log1p f64 (neg f64 h0)) (log1p f64 h0)) 0 10 4 4 3 3 23 4 26 0 8 7 48 9 170 4 4 3 3 0 6 5 26 3 3 0 0 19 202 17)
((sqrt f64 (* f64 (+ f64 1 (pow f64 h0 3)) (- f64 (* f64 1 1) (- f64 (* f64 h0 h0) (* f64 1 h0))))) (sqrt f64 (* f64 (+ f64 1 (pow f64 h0 3)) (- f64 1 (* f64 h0 (+ f64 h0 -1))))) 0 9 9 5 6 4 24 8 20 0 24 14 15 8 82 5 5 4 4 0 15 10 21 4 4 0 0 16 151 16)
((* f64 (/ f64 (- f64 1 h0) (+ f64 1 (pow f64 h0 3))) (+ f64 (* f64 1 1) (- f64 (* f64 h0 h0) (* f64 1 h0)))) (* f64 (- f64 1 h0) (/ f64 (- f64 (fma f64 h0 h0 1) h0) (+ f64 1 (pow f64 h0 3)))) 0 9 30 14 18 11 24 16 20 0 116 62 87 8 82 14 12 11 10 0 14 12 21 10 10 0 0 16 229 18)
((- f64 (- f64 (+ f64 3 (/ f64 2 (* f64 h0 h0))) (/ f64 (* f64 (* f64 1/8 (- f64 3 (* f64 2 h1))) (* f64 (* f64 (* f64 h2 h2) h0) h0)) (- f64 1 h1))) 9/2) (+ f64 (/ f64 2 (* f64 h0 h0)) (- f64 -3/2 (* f64 (* f64 h0 (* f64 h0 (* f64 h2 h2))) (/ f64 (fma f64 h1 -1/4 3/8) (- f64 1 h1))))) 0 11 35 26 32 23 98 41 15 0 85 33 23 9 245 26 24 23 22 0 46 43 16 32 23 3 2 10 227 18)
((- f64 (- f64 (+ f64 3 (/ f64 2 (* f64 h1 h1))) (/ f64 (* f64 (* f64 1/8 (- f64 3 (* f64 2 h0))) (* f64 (* f64 (* f64 h2 h2) h1) h1)) (- f64 1 h0))) 9/2) (+ f64 (- f64 (/ f64 2 (* f64 h1 h1)) (* f64 (* f64 (* f64 h1 h2) (* f64 h1 h2)) (/ f64 (fma f64 h0 -1/4 3/8) (- f64 1 h0)))) -3/2) 0 11 26 20 24 19 107 41 15 0 21 20 22 9 307 20 20 19 19 0 48 38 16 20 19 1 1 10 231 19)
((- f64 (- f64 (+ f64 3 (/ f64 2 (* f64 h0 h0))) (/ f64 (* f64 (* f64 1/8 (- f64 3 (* f64 2 h1))) (* f64 (* f64 (* f64 h2 h2) h0) h0)) (- f64 1 h1))) 9/2) (+ f64 (fma f64 (* f64 (/ f64 (fma f64 h1 1/4 -3/8) (- f64 1 h1)) h0) (* f64 h0 (* f64 h2 h2)) (/ f64 2 (* f64 h0 h0))) -3/2) 0 19 35 30 32 28 65 47 19 0 31 30 9 17 719 30 30 28 29 0 77 66 20 32 28 3 2 14 205 19)
((* f64 (cbrt f64 (/ f64 (fma f64 h2 1/4 -3/8) (- f64 1 h2))) h1) (* f64 h1 (cbrt f64 (/ f64 (fma f64 h2 1/4 -3/8) (- f64 1 h2)))) 0 8 2 2 1 1 24 1 18 #f #f #f 320 7 57 2 2 1 1 0 2 1 19 1 1 0 0 14 441 16)
((/ f64 2 (pow f64 h1 2)) (/ f64 2 (* f64 h1 h1)) 0 8 2 2 1 1 23 1 17 0 2 1 10 7 57 2 2 1 1 0 2 1 19 1 1 0 0 13 132 18)
((* f64 (pow f64 h1 2) h0) (* f64 h0 (* f64 h1 h1)) 0 9 3 3 2 2 23 2 14 #f #f #f 228 8 114 3 3 2 2 0 3 2 14 2 2 0 0 9 334 18)
((* f64 (sqrt f64 h1) (* f64 h1 h0)) (* f64 h0 (* f64 h1 (sqrt f64 h1))) 0 9 4 4 3 3 22 3 15 #f #f #f 222 8 114 4 4 3 3 0 4 3 13 3 3 0 0 9 325 16)
((- f64 (log f64 (/ f64 2 h0)) (log f64 h0)) (log f64 (/ f64 2 (* f64 h0 h0))) 0 9 3 3 2 2 22 2 16 0 3 2 7 9 125 3 3 2 2 0 3 2 15 2 2 0 0 10 118 16)
((/ f64 (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) (* f64 (cbrt f64 h0) (cbrt f64 h0))) (sqrt f64 h0)) (* f64 (/ f64 (cbrt f64 2) (* f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (sqrt f64 h0))) (cbrt f64 2)) 0 11 6 6 4 4 23 3 16 0 5 3 7 9 125 6 6 4 4 0 6 4 15 4 4 0 0 10 123 18)
((- f64 (+ f64 (* f64 2 (/ f64 1 (pow f64 h0 2))) (* f64 1/4 (/ f64 (* f64 h2 (* f64 (pow f64 h1 2) (pow f64 h0 2))) (- f64 1 h2)))) (* f64 3/8 (/ f64 (* f64 (pow f64 h1 2) (pow f64 h0 2)) (- f64 1 h2)))) (+ f64 (/ f64 2 (* f64 h0 h0)) (fma f64 1/4 (* f64 (/ f64 h2 (- f64 1 h2)) (* f64 (* f64 h0 h1) (* f64 h0 h1))) (/ f64 (* f64 (* f64 (* f64 h0 h1) (* f64 h0 h1)) -3/8) (- f64 1 h2)))) 0 8 21 21 15 15 24 22 21 #f #f #f 270 7 55 21 20 15 14 0 28 20 23 15 15 0 0 18 414 17)
((* f64 (* f64 (cbrt f64 (+ f64 (* f64 1 1) (+ f64 (* f64 h2 h2) (* f64 1 h2)))) (cbrt f64 (+ f64 1 h2))) (* f64 (/ f64 (cbrt f64 (fma f64 h2 1/4 -3/8)) (cbrt f64 (- f64 1 h2))) h0)) (* f64 (cbrt f64 (+ f64 1 (fma f64 h2 h2 h2))) (* f64 (* f64 (cbrt f64 (+ f64 1 h2)) h0) (/ f64 (cbrt f64 (fma f64 h2 1/4 -3/8)) (cbrt f64 (- f64 1 h2))))) 0 7 17 7 7 6 22 6 21 #f #f #f 269 6 55 7 7 6 6 0 15 9 22 6 6 0 0 18 406 18)
((+ f64 h1 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 (+ f64 (* f64 (* f64 (* f64 2 h1) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1))) (- f64 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1)) 3)) (* f64 (* f64 h1 h1) (- f64 (* f64 4 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1))) 6))) (+ f64 (* f64 h1 h1) 1)) (* f64 (* f64 (* f64 3 h1) h1) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1)))) (* f64 (* f64 h1 h1) h1)) h1) (* f64 3 (/ f64 (- f64 (- f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1))))) (+ f64 h1 (fma f64 3 (/ f64 (- f64 (* f64 3 (* f64 h1 h1)) (fma f64 h0 2 h1)) (fma f64 h1 h1 1)) (fma f64 3 (* f64 h1 (/ f64 (* f64 h1 (- f64 (fma f64 h0 2 (* f64 3 (* f64 h1 h1))) h1)) (fma f64 h1 h1 1))) (* f64 (fma f64 h1 h1 1) (+ f64 (* f64 h1 (+ f64 (* f64 2 (* f64 (/ f64 (- f64 (fma f64 h0 2 (* f64 3 (* f64 h1 h1))) h1) (fma f64 h1 h1 1)) (+ f64 (/ f64 (- f64 (fma f64 h0 2 (* f64 3 (* f64 h1 h1))) h1) (fma f64 h1 h1 1)) -3))) (* f64 h1 (fma f64 (/ f64 4 (fma f64 h1 h1 1)) (- f64 (fma f64 h0 2 (* f64 3 (* f64 h1 h1))) h1) -6)))) h1))))) 0 8 84 51 50 31 28 52 23 0 443 122 128 8 143 51 51 31 31 0 98 58 12 39 31 12 7 18 454 19)
((+ f64 h0 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 (+ f64 (* f64 (* f64 (* f64 2 h0) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))) (- f64 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1)) 3)) (* f64 (* f64 h0 h0) (- f64 (* f64 4 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))) 6))) (+ f64 (* f64 h0 h0) 1)) (* f64 (* f64 (* f64 3 h0) h0) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1)))) (* f64 (* f64 h0 h0) h0)) h0) (* f64 3 (/ f64 (- f64 (- f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))))) (+ f64 h0 (fma f64 3 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (* f64 h1 -2)) h0) (fma f64 h0 h0 1)) (fma f64 h0 (* f64 h0 (* f64 3 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (+ f64 h1 h1)) h0) (fma f64 h0 h0 1)))) (* f64 (fma f64 h0 h0 1) (+ f64 (* f64 h0 (+ f64 (* f64 (* f64 2 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (+ f64 h1 h1)) h0) (fma f64 h0 h0 1))) (+ f64 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (+ f64 h1 h1)) h0) (fma f64 h0 h0 1)) -3)) (* f64 h0 (fma f64 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (+ f64 h1 h1)) h0) (fma f64 h0 h0 1)) 4 -6)))) h0))))) 0 8 82 53 47 31 29 51 23 0 116 77 32 8 143 53 53 31 31 0 120 52 12 33 31 11 6 18 251 19)
((+ f64 h0 (+ f64 (+ f64 (+ f64 (+ f64 (* f64 (+ f64 (* f64 (* f64 (* f64 2 h0) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))) (- f64 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1)) 3)) (* f64 (* f64 h0 h0) (- f64 (* f64 4 (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))) 6))) (+ f64 (* f64 h0 h0) 1)) (* f64 (* f64 (* f64 3 h0) h0) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1)))) (* f64 (* f64 h0 h0) h0)) h0) (* f64 3 (/ f64 (- f64 (- f64 (* f64 (* f64 3 h0) h0) (* f64 2 h1)) h0) (+ f64 (* f64 h0 h0) 1))))) (+ f64 h0 (fma f64 3 (/ f64 (fma f64 h0 (* f64 h0 3) (- f64 (* f64 h1 -2) h0)) (fma f64 h0 h0 1)) (fma f64 h0 (/ f64 (* f64 (* f64 h0 3) (- f64 (fma f64 h0 (* f64 h0 3) (* f64 2 h1)) h0)) (fma f64 h0 h0 1)) (* f64 (fma f64 h0 h0 1) (+ f64 h0 (+ f64 (* f64 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (* f64 2 h1)) h0) (fma f64 h0 h0 1)) (+ f64 (* f64 2 (* f64 h0 (+ f64 (/ f64 (- f64 (fma f64 h0 (* f64 h0 3) (* f64 2 h1)) h0) (fma f64 h0 h0 1)) -3))) (* f64 (* f64 h0 h0) 4))) (* f64 (* f64 h0 h0) -6))))))) 0 8 82 54 57 39 28 55 17 0 305 128 29 7 193 54 49 39 34 0 115 51 18 47 39 16 9 12 285 18)
((* f64 (fma f64 (neg f64 (sqrt f64 h1)) (sqrt f64 h1) (* f64 (sqrt f64 h1) (sqrt f64 h1))) (* f64 h1 3)) (* f64 h1 (* f64 3 (* f64 h1 0))) 0 6 33 12 20 10 1973 13 14 0 44 17 77 4 29 12 11 10 9 0 54 25 15 10 10 0 0 12 2138 16)
((- f64 (+ f64 (* f64 8 (/ f64 (* f64 (pow f64 h0 2) h1) (pow f64 (+ f64 1 (pow f64 h1 2)) 2))) (+ f64 (* f64 8 (/ f64 (* f64 h0 (pow f64 h1 2)) (+ f64 1 (pow f64 h1 2)))) (* f64 24 (/ f64 (* f64 h0 (pow f64 h1 3)) (pow f64 (+ f64 1 (pow f64 h1 2)) 2))))) (+ f64 (* f64 8 (/ f64 (* f64 h0 (pow f64 h1 2)) (pow f64 (+ f64 1 (pow f64 h1 2)) 2))) (* f64 12 (/ f64 (* f64 h0 h1) (+ f64 1 (pow f64 h1 2)))))) (- f64 (fma f64 8 (* f64 (/ f64 (* f64 h0 h0) (pow f64 (fma f64 h1 h1 1) 2)) h1) (fma f64 8 (* f64 (/ f64 h0 (fma f64 h1 h1 1)) (* f64 h1 h1)) (* f64 24 (* f64 (/ f64 h0 (pow f64 (fma f64 h1 h1 1) 2)) (pow f64 h1 3))))) (fma f64 8 (* f64 (/ f64 h0 (pow f64 (fma f64 h1 h1 1) 2)) (* f64 h1 h1)) (/ f64 (* f64 h0 12) (/ f64 (fma f64 h1 h1 1) h1)))) 0 5 34 33 19 18 27 18 14 #f #f #f 280 5 30 33 33 18 18 0 107 24 15 19 18 1 1 12 404 18)
((+ f64 1 1) 2 0 22 2 2 1 1 22 1 20 0 2 1 0 21 2559 2 2 1 1 0 2 1 19 1 1 0 0 15 142 18)
((* f64 2 1) 2 0 25 2 2 1 1 24 1 19 0 2 1 0 21 2533 2 2 1 1 0 2 1 19 1 1 0 0 15 145 18)
((- f64 (+ f64 (* f64 9 (/ f64 (pow f64 h1 4) (+ f64 1 (pow f64 h1 2)))) (* f64 6 (/ f64 (* f64 h0 (pow f64 h1 2)) (+ f64 1 (pow f64 h1 2))))) (* f64 3 (/ f64 (pow f64 h1 3) (+ f64 1 (pow f64 h1 2))))) (fma f64 9 (/ f64 (pow f64 h1 4) (fma f64 h1 h1 1)) (fma f64 6 (/ f64 h0 (/ f64 (fma f64 h1 h1 1) (* f64 h1 h1))) (* f64 (/ f64 (pow f64 h1 3) (fma f64 h1 h1 1)) -3))) 0 4 18 18 10 10 25 12 17 #f #f #f 229 3 16 18 18 10 10 0 22 13 18 10 10 0 0 15 352 16)
((- f64 (+ f64 (* f64 9 (/ f64 (pow f64 h1 4) (+ f64 1 (pow f64 h1 2)))) (* f64 6 (/ f64 (* f64 h0 (pow f64 h1 2)) (+ f64 1 (pow f64 h1 2))))) (* f64 3 (/ f64 (pow f64 h1 3) (+ f64 1 (pow f64 h1 2))))) (fma f64 9 (/ f64 (pow f64 h1 4) (fma f64 h1 h1 1)) (fma f64 6 (/ f64 h0 (/ f64 (fma f64 h1 h1 1) (* f64 h1 h1))) (* f64 (/ f64 (pow f64 h1 3) (fma f64 h1 h1 1)) -3))) 0 4 18 18 10 10 25 12 17 #f #f #f 230 4 16 18 18 10 10 0 22 13 19 10 10 0 0 15 356 17)
((* f64 (fma f64 (/ f64 (+ f64 (sqrt f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0))) (sqrt f64 h1)) 1) (/ f64 (- f64 (sqrt f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0))) (sqrt f64 h1)) (+ f64 (* f64 h1 h1) 1)) (neg f64 (* f64 3 1))) (* f64 (* f64 2 h1) (/ f64 (- f64 (+ f64 (* f64 (* f64 3 h1) h1) (* f64 2 h0)) h1) (+ f64 (* f64 h1 h1) 1)))) (* f64 2 (* f64 h1 (* f64 (/ f64 (- f64 (fma f64 3 (* f64 h1 h1) (* f64 h0 2)) h1) (fma f64 h1 h1 1)) (fma f64 (+ f64 (sqrt f64 (fma f64 3 (* f64 h1 h1) (* f64 h0 2))) (sqrt f64 h1)) (/ f64 (- f64 (sqrt f64 (fma f64 3 (* f64 h1 h1) (* f64 h0 2))) (sqrt f64 h1)) (fma f64 h1 h1 1)) -3)))) 0 5 50 32 21 14 24 14 16 #f #f #f 306 5 34 32 24 14 11 0 48 29 16 11 11 1 0 13 434 18)
((- f64 (+ f64 (* f64 8 (* f64 (pow f64 h0 2) h1)) (* f64 36 (* f64 h0 (pow f64 h1 3)))) (+ f64 (* f64 16 (* f64 (pow f64 h0 2) (pow f64 h1 3))) (+ f64 (* f64 12 (* f64 h0 h1)) (* f64 20 (pow f64 h1 3))))) (- f64 (fma f64 8 (* f64 h0 (* f64 h0 h1)) (* f64 h0 (* f64 (pow f64 h1 3) 36))) (fma f64 16 (* f64 h0 (* f64 h0 (pow f64 h1 3))) (fma f64 12 (* f64 h0 h1) (* f64 (pow f64 h1 3) 20)))) 0 5 11 11 9 9 23 9 16 #f #f #f 310 4 34 11 11 9 9 0 13 11 16 9 9 0 0 13 424 17)
((/ f64 (* f64 (neg f64 h1) h0) (* f64 (+ f64 h1 h2) (+ f64 h1 h2))) (* f64 (neg f64 h0) (/ f64 h1 (* f64 (+ f64 h1 h2) (+ f64 h1 h2)))) 0 37 7 5 6 4 24 4 30 0 5 4 1 35 4001 5 5 4 4 0 6 5 29 6 4 0 0 18 191 16)
((/ f64 (* f64 (neg f64 h2) h1) (* f64 (+ f64 h2 h0) (+ f64 h2 h0))) (/ f64 h1 (/ f64 (* f64 (+ f64 h0 h2) (+ f64 h0 h2)) (neg f64 h2))) 0 38 5 5 3 3 23 7 31 0 9 7 1 34 3973 5 5 3 3 0 7 5 27 3 3 0 0 18 191 17)
((/ f64 (* f64 (neg f64 h0) h1) (* f64 (+ f64 h0 h2) (+ f64 h0 h2))) (/ f64 h1 (* f64 (+ f64 h0 h2) (/ f64 (+ f64 h0 h2) (neg f64 h0)))) 0 35 5 4 4 3 24 5 22 0 4 3 2 31 2648 4 4 3 3 0 4 3 24 4 3 0 0 14 167 16)
((* f64 (+ f64 h0 h2) (/ f64 1 (neg f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))))) (/ f64 (+ f64 h0 h2) (* f64 (cbrt f64 h0) (neg f64 (cbrt f64 h0)))) 0 7 4 4 3 3 25 7 20 0 22 12 16 6 56 4 4 3 3 0 4 3 20 3 3 0 0 16 149 17)
((- f64 (* f64 2 (/ f64 (* f64 h1 h2) (pow f64 h0 2))) (/ f64 h1 h0)) (- f64 (* f64 2 (* f64 (/ f64 h1 (* f64 h0 h0)) h2)) (/ f64 h1 h0)) 0 7 4 4 3 3 24 4 21 0 5 4 16 6 56 4 4 3 3 0 7 6 21 3 3 0 0 16 149 17)
((- f64 (/ f64 1 h0) (/ f64 h2 (pow f64 h0 2))) (- f64 (/ f64 1 h0) (/ f64 h2 (* f64 h0 h0))) 0 8 2 2 1 1 22 1 21 0 2 1 15 8 107 2 2 1 1 0 4 3 21 1 1 0 0 17 150 18)
((* f64 (neg f64 (sqrt f64 h0)) (/ f64 h1 (+ f64 h0 h2))) (* f64 (/ f64 h1 (+ f64 h0 h2)) (neg f64 (sqrt f64 h0))) 0 10 2 2 1 1 22 1 21 0 8 6 78 8 107 2 2 1 1 0 2 1 21 1 1 0 0 17 215 18)
((* f64 -1 (/ f64 (* f64 h0 h1) (pow f64 (+ f64 h0 h2) 2))) (* f64 (/ f64 h0 (pow f64 (+ f64 h0 h2) 2)) (neg f64 h1)) 0 10 25 5 16 4 25 9 16 0 5 4 11 9 310 5 5 4 4 0 7 6 15 14 4 0 0 11 127 17)
((- f64 (+ f64 0 (log f64 (* f64 (neg f64 h0) (/ f64 h1 (+ f64 h0 h2))))) (log f64 (+ f64 h0 h2))) (log f64 (* f64 (/ f64 h0 (pow f64 (+ f64 h0 h2) 2)) (neg f64 h1))) 0 10 30 11 19 10 27 12 16 0 14 13 11 10 308 11 11 10 9 0 34 22 15 12 10 0 0 11 135 19)
((/ f64 (cbrt f64 1) (/ f64 (cbrt f64 (+ f64 h0 h2)) h1)) (/ f64 h1 (cbrt f64 (+ f64 h0 h2))) 0 9 5 5 4 4 22 6 20 0 6 5 13 8 112 5 5 4 4 0 4 3 21 4 4 0 0 16 147 16)
((* f64 (neg f64 (sqrt f64 h0)) (/ f64 1 (/ f64 (+ f64 h0 h2) h1))) (* f64 (/ f64 h1 (+ f64 h0 h2)) (neg f64 (sqrt f64 h0))) 0 10 4 4 3 3 24 9 20 0 12 8 63 8 112 4 4 3 3 0 8 7 21 3 3 0 0 16 200 17)
((- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))) (fma f64 (pow f64 h0 3) -4647935950575487/36028797018963968 (* f64 2150310427208497/2251799813685248 h0)) 0 91 22 8 21 7 23 8 47 0 8 7 0 82 14964 8 8 7 7 0 8 7 23 13 7 4 0 30 288 17)
((- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))) (fma f64 (pow f64 h0 3) -4647935950575487/36028797018963968 (* f64 2150310427208497/2251799813685248 h0)) 0 82 22 8 21 7 24 8 45 0 8 7 0 81 15176 8 8 7 7 0 8 7 23 13 7 4 0 30 279 18)
((sqrt f64 (fma f64 (pow f64 h0 3) -4647935950575487/36028797018963968 (* f64 2150310427208497/2251799813685248 h0))) (sqrt f64 (fma f64 2150310427208497/2251799813685248 h0 (* f64 (pow f64 h0 3) -4647935950575487/36028797018963968))) 0 16 6 6 4 4 24 5 21 0 4 3 1 15 3219 6 6 4 4 0 4 3 20 4 4 0 0 15 144 19)
((- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (pow f64 h0 3))) (fma f64 2150310427208497/2251799813685248 h0 (* f64 (pow f64 h0 3) -4647935950575487/36028797018963968)) 0 17 5 5 4 4 24 9 22 0 5 4 1 15 3238 5 5 4 4 0 5 4 20 4 4 0 0 15 144 17)
((* f64 (* f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h0 h0) h0)) (* f64 (* f64 h0 h0) h0)) (pow f64 h0 9) 0 23 16 14 12 10 81 13 23 0 24 15 130 19 973 14 14 10 10 0 16 12 23 10 10 0 0 17 348 19)
((* f64 (* f64 (- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))) (- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0)))) (- f64 (* f64 2150310427208497/2251799813685248 h0) (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0)))) (pow f64 (* f64 h0 (fma f64 h0 (* f64 h0 -4647935950575487/36028797018963968) 2150310427208497/2251799813685248)) 3) 0 22 24 12 17 11 26 13 24 #f #f #f 285 20 980 12 12 11 11 0 42 13 24 15 11 5 2 17 455 19)
((- f64 2150310427208497/2251799813685248 (* f64 4647935950575487/36028797018963968 (pow f64 h0 2))) (fma f64 h0 (* f64 h0 -4647935950575487/36028797018963968) 2150310427208497/2251799813685248) 0 11 8 8 7 7 22 8 19 0 9 8 3 10 419 8 8 7 7 0 8 7 18 7 7 0 0 13 132 18)
((* f64 (* f64 (fma f64 2150310427208497/2251799813685248 h0 (neg f64 (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0)))) (fma f64 2150310427208497/2251799813685248 h0 (neg f64 (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))))) (fma f64 2150310427208497/2251799813685248 h0 (neg f64 (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))))) (pow f64 (* f64 h0 (fma f64 h0 (* f64 h0 -4647935950575487/36028797018963968) 2150310427208497/2251799813685248)) 3) 0 19 17 14 14 12 28 14 25 0 109 33 2 18 1115 14 14 12 12 0 39 14 19 14 12 3 2 20 175 16)
((sqrt f64 (fma f64 2150310427208497/2251799813685248 h0 (neg f64 (* f64 4647935950575487/36028797018963968 (* f64 (* f64 h0 h0) h0))))) (sqrt f64 (* f64 h0 (fma f64 h0 (* f64 h0 -4647935950575487/36028797018963968) 2150310427208497/2251799813685248))) 0 18 15 13 12 11 24 12 23 0 14 12 1 15 1114 13 13 11 11 0 13 12 18 12 11 2 2 20 160 19)
((* f64 (* f64 (/ f64 (PI f64) 2) (/ f64 1 (- f64 (* f64 h1 h1) (* f64 h0 h0)))) (- f64 (/ f64 1 h0) (/ f64 1 h1))) (/ f64 (/ f64 (fma f64 (PI f64) (/ f64 -1 h1) (/ f64 (PI f64) h0)) 2) (- f64 (* f64 h1 h1) (* f64 h0 h0))) 0 19 23 15 21 14 44 22 19 #f #f #f 1007 16 608 15 13 14 12 0 40 26 17 15 14 1 0 12 1164 18)
((* f64 (* f64 (/ f64 (PI f64) 2) (/ f64 1 (- f64 (* f64 h0 h0) (* f64 h1 h1)))) (- f64 (/ f64 1 h1) (/ f64 1 h0))) (/ f64 (/ f64 (fma f64 (PI f64) (/ f64 -1 h0) (/ f64 (PI f64) h1)) (* f64 2 (+ f64 h0 h1))) (- f64 h0 h1)) 0 18 31 17 27 16 46 30 19 0 109 67 755 16 611 17 17 16 16 0 30 25 19 18 16 1 0 12 922 18)
((* f64 (* f64 (/ f64 (PI f64) 2) (/ f64 1 (- f64 (* f64 h0 h0) (* f64 h1 h1)))) (- f64 (/ f64 1 h1) (/ f64 1 h0))) (/ f64 (/ f64 (fma f64 (PI f64) (/ f64 -1 h0) (/ f64 (PI f64) h1)) (* f64 (- f64 h0 h1) 2)) (+ f64 h0 h1)) 0 34 21 16 20 15 45 29 14 0 36 25 42 32 1669 16 16 15 15 0 26 23 15 20 15 1 0 9 203 18)
((* f64 (cbrt f64 (/ f64 (fma f64 (PI f64) (/ f64 -1 h0) (/ f64 (PI f64) h1)) (* f64 (- f64 h0 h1) 2))) (cbrt f64 (/ f64 (fma f64 (PI f64) (/ f64 -1 h0) (/ f64 (PI f64) h1)) (* f64 (- f64 h0 h1) 2)))) (* f64 (cbrt f64 (/ f64 (- f64 (/ f64 (PI f64) h1) (/ f64 (PI f64) h0)) (* f64 2 (- f64 h0 h1)))) (cbrt f64 (/ f64 (- f64 (/ f64 (PI f64) h1) (/ f64 (PI f64) h0)) (* f64 2 (- f64 h0 h1))))) 0 7 27 17 15 8 24 9 16 0 27 13 9 6 62 17 17 8 8 0 27 13 17 8 8 0 0 12 128 16)
((- f64 (+ f64 (* f64 1/2 (/ f64 (* f64 h0 (PI f64)) (pow f64 h1 4))) (* f64 1/2 (/ f64 (PI f64) (* f64 h0 (pow f64 h1 2))))) (+ f64 (* f64 1/2 (/ f64 (PI f64) (pow f64 h1 3))) (* f64 1/2 (/ f64 (* f64 (pow f64 h0 2) (PI f64)) (pow f64 h1 5))))) (* f64 1/2 (- f64 (fma f64 (/ f64 (PI f64) (pow f64 h1 4)) h0 (/ f64 (/ f64 (PI f64) h0) (* f64 h1 h1))) (fma f64 (/ f64 (PI f64) (pow f64 h1 5)) (* f64 h0 h0) (/ f64 (PI f64) (pow f64 h1 3))))) 0 8 28 16 23 15 25 17 17 0 712 185 155 8 78 16 16 15 15 0 47 22 17 17 15 1 0 13 326 17)
((/ f64 (* f64 2 (+ f64 h1 h0)) (- f64 (sqrt f64 (/ f64 (PI f64) h0)) (sqrt f64 (/ f64 (PI f64) h1)))) (/ f64 (* f64 2 (+ f64 h0 h1)) (- f64 (sqrt f64 (/ f64 (PI f64) h0)) (sqrt f64 (/ f64 (PI f64) h1)))) 0 6 2 2 1 1 23 1 18 0 4 3 11 5 53 2 2 1 1 0 4 3 21 1 1 0 0 16 138 17)
((- f64 (+ f64 (log f64 1/2) (- f64 (log f64 (PI f64)) (+ f64 (log f64 h0) (log f64 h1)))) (log f64 (+ f64 h1 h0))) (log f64 (/ f64 1/2 (* f64 (* f64 h0 h1) (/ f64 (+ f64 h0 h1) (PI f64))))) 0 8 13 9 12 8 34 14 15 0 17 16 6 7 122 9 9 8 8 0 13 12 15 8 8 0 0 10 129 18)
((- f64 (+ f64 (* f64 1/2 (/ f64 (* f64 (PI f64) h0) (pow f64 h1 4))) (* f64 1/2 (/ f64 (PI f64) (* f64 h0 (pow f64 h1 2))))) (* f64 1/2 (/ f64 (PI f64) (pow f64 h1 3)))) (fma f64 1/2 (* f64 (/ f64 (PI f64) (pow f64 h1 4)) h0) (* f64 (/ f64 (PI f64) (* f64 h1 h1)) (- f64 (/ f64 1/2 h0) (/ f64 1/2 h1)))) 0 8 17 15 14 12 29 20 13 0 49 40 36 8 122 15 15 12 12 0 21 18 14 12 12 0 0 10 155 17)
((/ f64 (- f64 (* f64 (+ f64 1 (/ f64 1 h0)) (exp f64 (neg f64 (* f64 (- f64 1 h0) h1)))) (* f64 (- f64 (/ f64 1 h0) 1) (exp f64 (neg f64 (* f64 (+ f64 1 h0) h1))))) 2) (/ f64 (fma f64 (+ f64 1 (/ f64 1 h0)) (pow f64 (exp f64 h1) (+ f64 h0 -1)) (/ f64 (+ f64 1 (/ f64 -1 h0)) (exp f64 (fma f64 h0 h1 h1)))) 2) 0 19 61 25 51 24 28 29 24 0 32 29 17 17 755 25 22 24 21 0 30 27 24 31 24 4 1 17 187 18)
((/ f64 (- f64 (* f64 (+ f64 1 (/ f64 1 h1)) (exp f64 (neg f64 (* f64 (- f64 1 h1) h0)))) (* f64 (- f64 (/ f64 1 h1) 1) (exp f64 (neg f64 (* f64 (+ f64 1 h1) h0))))) 2) (/ f64 (fma f64 (+ f64 1 (/ f64 1 h1)) (pow f64 (exp f64 h0) (+ f64 h1 -1)) (/ f64 (- f64 1 (/ f64 1 h1)) (exp f64 (fma f64 h0 h1 h0)))) 2) 0 19 55 24 46 23 29 33 23 0 31 29 18 17 759 24 22 23 21 0 53 42 24 38 23 4 1 16 187 17)
((/ f64 (- f64 (* f64 (+ f64 1 (/ f64 1 h0)) (exp f64 (neg f64 (* f64 (- f64 1 h0) h1)))) (* f64 (- f64 (/ f64 1 h0) 1) (exp f64 (neg f64 (* f64 (+ f64 1 h0) h1))))) 2) (/ f64 (fma f64 (+ f64 1 (/ f64 1 h0)) (pow f64 (exp f64 h1) (+ f64 h0 -1)) (/ f64 (+ f64 1 (/ f64 -1 h0)) (exp f64 (fma f64 h0 h1 h1)))) 2) 0 36 49 25 40 24 27 29 16 0 32 29 13 34 1459 25 22 24 21 0 51 39 19 31 24 3 1 11 173 17)
((neg f64 (* f64 (- f64 (/ f64 1 h1) 1) (exp f64 (neg f64 (* f64 (+ f64 1 h1) h0))))) (/ f64 (+ f64 (/ f64 -1 h1) 1) (exp f64 (fma f64 h0 h1 h0))) 0 7 19 15 17 14 26 22 13 0 361 87 247 6 44 15 15 14 14 0 19 17 14 15 14 0 0 10 366 17)
((* f64 (exp f64 (* f64 (- f64 1 h1) h0)) (* f64 (+ f64 (/ f64 1 h1) 1) (exp f64 (* f64 (+ f64 1 h1) h0)))) (* f64 (+ f64 1 (/ f64 1 h1)) (exp f64 (fma f64 h0 (- f64 1 h1) (fma f64 h0 h1 h0)))) 0 7 16 12 15 11 26 13 13 #f #f #f 257 6 43 12 12 11 11 0 16 15 14 11 11 0 0 10 366 17)
((* f64 (cbrt f64 (* f64 h0 (exp f64 (neg f64 h0)))) (cbrt f64 (* f64 h0 (exp f64 (neg f64 h0))))) (* f64 (cbrt f64 (/ f64 h0 (exp f64 h0))) (cbrt f64 (/ f64 h0 (exp f64 h0)))) 0 21 13 7 5 3 22 4 30 0 7 3 2 19 683 7 7 3 3 0 13 5 28 5 3 0 0 22 180 18)
((if real (== f64 (+ f64 (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))))) (pow f64 (pow f64 10 -300) (* f64 10000 (+ f64 h0 1)))) 0) 1 (/ f64 (- f64 (exp f64 (+ f64 (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))))) (pow f64 (pow f64 10 -300) (* f64 10000 (+ f64 h0 1))))) 1) (+ f64 (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))))) (pow f64 (pow f64 10 -300) (* f64 10000 (+ f64 h0 1)))))) (if real (== f64 (fma f64 (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (pow f64 1/1000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000 (fma f64 h0 10000 10000))) 0) 1 (/ f64 (expm1 f64 (fma f64 (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (pow f64 1/1000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000 (fma f64 h0 10000 10000)))) (fma f64 (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 (hypot f64 1 h0) h0)) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (pow f64 1/1000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000 (fma f64 h0 10000 10000))))) 0 26 428 89 55 16 120333 #f 18 0 308 49 7 26 501 89 65 16 12 0 164 24 17 13 12 6 1 12 120546 19)
((if real (== f64 (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))))) 0) 1 (/ f64 (- f64 (exp f64 (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))))) 1) (* f64 (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1))))) (- f64 (fabs f64 (- f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (/ f64 1 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))))))) (if real (== f64 (* f64 (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0))))) 0) 1 (/ f64 (expm1 f64 (* f64 (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))))) (* f64 (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0)))) (+ f64 (fabs f64 (- f64 h0 (hypot f64 1 h0))) (/ f64 -1 (+ f64 h0 (hypot f64 1 h0))))))) 0 28 854 80 52 12 24 7 16 0 275 40 8 27 361 80 44 12 6 0 94 16 17 6 6 4 0 10 229 16)
((- f64 1 (/ f64 1 (+ f64 2 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))))))) (+ f64 1 (/ f64 -1 (fma f64 (- f64 2 (/ f64 2 (+ f64 1 h0))) (- f64 2 (/ f64 2 (+ f64 1 h0))) 2))) 0 41 18 16 11 10 29 14 27 0 429 124 40 38 2967 16 16 10 10 0 74 47 16 11 10 0 0 19 250 16)
((- f64 1 (/ f64 1 (+ f64 2 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))))))) (+ f64 1 (/ f64 -1 (fma f64 (- f64 2 (/ f64 2 (+ f64 1 h0))) (- f64 2 (/ f64 2 (+ f64 1 h0))) 2))) 0 39 18 16 11 10 28 14 27 0 429 124 39 36 2987 16 16 10 10 0 74 47 16 11 10 0 0 19 249 16)
((- f64 (+ f64 (* f64 2 (pow f64 h0 3)) (* f64 2 h0)) (* f64 2 (pow f64 h0 2))) (* f64 2 (- f64 (+ f64 h0 (pow f64 h0 3)) (* f64 h0 h0))) 0 11 5 5 4 4 23 5 20 0 57 27 15 10 390 5 5 4 4 0 5 4 20 4 4 0 0 15 151 17)
((fma f64 (neg f64 (/ f64 (cbrt f64 2) (sqrt f64 (+ f64 1 h0)))) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) (sqrt f64 (+ f64 1 h0))) (* f64 (/ f64 (cbrt f64 2) (sqrt f64 (+ f64 1 h0))) (/ f64 (* f64 (cbrt f64 2) (cbrt f64 2)) (sqrt f64 (+ f64 1 h0))))) 0 0 11 42 16 34 13 29 7 20 0 90 37 65 10 400 16 16 13 13 0 42 34 20 17 13 3 0 15 217 17)
((* f64 (neg f64 (/ f64 (sqrt f64 2) (+ f64 1 h0))) (log f64 (exp f64 (/ f64 (sqrt f64 2) 1)))) (/ f64 -2 (+ f64 h0 1)) 0 14 12 9 10 8 25 14 19 0 17 13 14 13 640 9 9 8 8 0 54 30 20 9 8 0 0 15 153 16)
((log f64 (exp f64 (/ f64 1 (sqrt f64 (+ f64 1 h0))))) (/ f64 1 (sqrt f64 (+ f64 h0 1))) 0 13 3 3 2 2 22 2 19 0 3 2 14 13 643 3 3 2 2 0 3 2 20 2 2 0 0 15 148 18)
((/ f64 (+ f64 1 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))))) (+ f64 2 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))))))) (/ f64 (fma f64 (+ f64 2 (/ f64 -2 (+ f64 1 h0))) (+ f64 2 (/ f64 -2 (+ f64 1 h0))) 1) (fma f64 (/ f64 2 (+ f64 1 h0)) (+ f64 (+ f64 (/ f64 2 (+ f64 1 h0)) -2) -2) 6)) 0 45 71 63 34 35 72 35 17 0 261 98 36 40 2397 63 61 35 34 0 155 52 17 34 34 4 5 9 275 18)
((/ f64 (+ f64 1 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))))) (+ f64 2 (* f64 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))))))) (/ f64 (fma f64 (+ f64 2 (/ f64 -2 (+ f64 1 h0))) (+ f64 2 (/ f64 -2 (+ f64 1 h0))) 1) (fma f64 (/ f64 2 (+ f64 1 h0)) (+ f64 (+ f64 (/ f64 2 (+ f64 1 h0)) -2) -2) 6)) 0 42 71 63 34 35 62 35 18 0 261 98 37 41 2406 63 61 35 34 0 155 52 17 34 34 4 4 10 263 17)
((* f64 (fma f64 (neg f64 (/ f64 (cbrt f64 (/ f64 2 h0)) (+ f64 1 (/ f64 1 h0)))) (/ f64 (* f64 (cbrt f64 (/ f64 2 h0)) (cbrt f64 (/ f64 2 h0))) 1) (* f64 (/ f64 (cbrt f64 (/ f64 2 h0)) (+ f64 1 (/ f64 1 h0))) (/ f64 (* f64 (cbrt f64 (/ f64 2 h0)) (cbrt f64 (/ f64 2 h0))) 1))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))))) (* f64 (* f64 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))) 0) (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0))))) 0 7 205 27 63 22 120176 #f 28 0 1879 213 101 7 82 27 22 22 17 0 1189 60 28 21 20 10 1 24 120688 17)
((fma f64 (neg f64 (/ f64 (/ f64 1 h0) (+ f64 1 (/ f64 1 h0)))) (/ f64 2 1) (* f64 (/ f64 (/ f64 1 h0) (+ f64 1 (/ f64 1 h0))) (/ f64 2 1))) (* f64 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))) 0) 0 7 60 23 21 13 109 9 28 0 13 9 102 7 78 23 23 13 13 0 59 21 28 15 13 1 0 24 356 16)
((exp f64 (* f64 (fma f64 (neg f64 (/ f64 (/ f64 2 (sqrt f64 h0)) (+ f64 1 (/ f64 1 h0)))) (/ f64 (/ f64 1 (sqrt f64 h0)) 1) (* f64 (/ f64 (/ f64 2 (sqrt f64 h0)) (+ f64 1 (/ f64 1 h0))) (/ f64 (/ f64 1 (sqrt f64 h0)) 1))) (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0)))))) (pow f64 (exp f64 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0))))) (fma f64 (/ f64 (neg f64 (/ f64 2 (sqrt f64 h0))) (+ f64 1 (/ f64 1 h0))) (/ f64 1 (sqrt f64 h0)) (/ f64 (* f64 (/ f64 2 (sqrt f64 h0)) (/ f64 1 (sqrt f64 h0))) (+ f64 1 (/ f64 1 h0))))) 0 5 97 11 24 9 23 11 37 #f #f #f 162 4 44 11 11 9 9 0 49 24 42 9 9 1 0 34 379 16)
((log f64 (exp f64 (* f64 2 (- f64 2 (/ f64 (/ f64 2 h0) (+ f64 1 (/ f64 1 h0))))))) (* f64 2 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0))))) 0 5 36 6 13 5 24 7 37 0 25 17 67 5 44 6 6 5 5 0 40 18 42 5 5 0 0 35 280 17)
((/ f64 (cbrt f64 1) (/ f64 (fma f64 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) 2) (fma f64 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) 1))) (/ f64 (fma f64 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) 1) (fma f64 (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) (+ f64 2 (/ f64 (/ f64 -2 h0) (+ f64 1 (/ f64 1 h0)))) 2)) 0 11 4 4 3 3 23 8 17 0 7 5 9 9 146 4 4 3 3 0 4 3 17 3 3 0 0 12 134 17)
((/ f64 (+ f64 1 (* f64 (/ f64 (* f64 2 h0) (+ f64 1 h0)) (/ f64 (* f64 2 h0) (+ f64 1 h0)))) (+ f64 2 (* f64 (/ f64 (* f64 2 h0) (+ f64 1 h0)) (/ f64 (* f64 2 h0) (+ f64 1 h0))))) (/ f64 (fma f64 2 (/ f64 h0 (* f64 (+ f64 1 h0) (+ f64 1/2 (/ f64 1/2 h0)))) 1) (fma f64 2 (/ f64 h0 (* f64 (+ f64 1 h0) (+ f64 1/2 (/ f64 1/2 h0)))) 2)) 0 80 131 56 47 32 77 40 38 0 235 83 18 80 3998 56 51 32 26 0 103 48 25 39 32 5 3 26 349 16)
((/ f64 (+ f64 1 (* f64 (/ f64 (* f64 2 h0) (+ f64 1 h0)) (/ f64 (* f64 2 h0) (+ f64 1 h0)))) (+ f64 2 (* f64 (/ f64 (* f64 2 h0) (+ f64 1 h0)) (/ f64 (* f64 2 h0) (+ f64 1 h0))))) (/ f64 (fma f64 2 (/ f64 h0 (* f64 (+ f64 1 h0) (+ f64 1/2 (/ f64 1/2 h0)))) 1) (fma f64 2 (/ f64 h0 (* f64 (+ f64 1 h0) (+ f64 1/2 (/ f64 1/2 h0)))) 2)) 0 81 131 56 47 32 77 40 38 0 235 83 18 79 4012 56 51 32 26 0 103 48 26 39 32 6 3 25 351 18)
((+ f64 (* f64 1/2 (/ f64 1 h0)) 1/2) (+ f64 1/2 (/ f64 1/2 h0)) 0 7 4 4 3 3 23 3 16 0 4 3 7 7 106 4 4 3 3 0 4 3 18 3 3 0 0 12 122 17)
((+ f64 (+ f64 (+ f64 (* f64 1335/4 (pow f64 33096 6)) (* f64 (* f64 77617 77617) (+ f64 (+ f64 (+ f64 (* f64 (* f64 11 (* f64 77617 77617)) (* f64 33096 33096)) (neg f64 (pow f64 33096 6))) (* f64 -121 (pow f64 33096 4))) -2))) (* f64 11/2 (pow f64 33096 8))) (/ f64 77617 (* f64 2 33096))) -54767/66192 0 0 23 23 20 20 4687 57 0 0 23 20 0 0 0 23 23 20 20 0 23 20 0 20 20 1 1 0 4718 19)
((+ f64 (+ f64 (+ f64 (* f64 1335/4 (pow f64 33096 6)) (* f64 (* f64 77617 77617) (+ f64 (+ f64 (+ f64 (* f64 (* f64 11 (* f64 77617 77617)) (* f64 33096 33096)) (neg f64 (pow f64 33096 6))) (* f64 -121 (pow f64 33096 4))) -2))) (* f64 11/2 (pow f64 33096 8))) (/ f64 77617 (* f64 2 33096))) -54767/66192 0 0 23 23 20 20 4732 59 0 0 23 20 0 0 0 23 23 20 20 0 23 20 0 20 20 1 1 0 4761 17)
((- f64 (* f64 9 (pow f64 h0 4)) (* f64 (* f64 h1 h1) (- f64 (* f64 h1 h1) 2))) (- f64 (fma f64 9 (pow f64 h0 4) (* f64 h1 (* f64 h1 2))) (pow f64 h1 4)) 0 28 18 15 16 13 39 19 22 0 31 26 9 25 1110 15 15 13 13 0 25 23 22 16 13 0 0 15 185 18)
((- f64 (* f64 9 (pow f64 h1 4)) (* f64 (* f64 h0 h0) (- f64 (* f64 h0 h0) 2))) (- f64 (fma f64 9 (pow f64 h1 4) (* f64 h0 (* f64 h0 2))) (pow f64 h0 4)) 0 27 18 15 16 13 37 19 21 0 39 23 9 26 1107 15 15 13 13 0 25 23 22 16 13 0 0 15 178 15)
((- f64 (* f64 9 (pow f64 h0 4)) (* f64 (* f64 h1 h1) (- f64 (* f64 h1 h1) 2))) (- f64 (* f64 h1 (* f64 h1 2)) (fma f64 (pow f64 h0 4) -9 (pow f64 h1 4))) 0 97 48 24 37 22 39 38 41 0 51 35 8 94 6071 24 23 22 22 0 32 29 21 34 22 3 1 29 309 18)
((exp f64 (log f64 (cbrt f64 (fma f64 (pow f64 h1 4) -9 (pow f64 h0 4))))) (cbrt f64 (fma f64 (pow f64 h1 4) -9 (pow f64 h0 4))) 0 15 2 2 1 1 24 1 18 0 2 1 1 13 2248 2 2 1 1 0 2 1 17 1 1 0 0 13 128 18)
((- f64 (+ f64 (* f64 729/16 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 12)) (* f64 (pow f64 h0 12) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 4)))) (+ f64 (* f64 81/8 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 8)) (* f64 (pow f64 h0 8) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 2)))) (+ f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (* f64 729/8 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 12)) (* f64 (pow f64 h0 12) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 2))))))) (+ f64 (* f64 729/16 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 12)) (* f64 (pow f64 h0 12) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 5)))) (+ f64 (* f64 243/2 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 12)) (* f64 (pow f64 h0 12) (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))))) (+ f64 (* f64 81/4 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 8)) (* f64 (pow f64 h0 8) (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))))) (+ f64 (* f64 9/2 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 4)) (* f64 (pow f64 h0 4) (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))))) (+ f64 (* f64 81/8 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 8)) (* f64 (pow f64 h0 8) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 3)))) (* f64 1701/16 (/ f64 (* f64 (exp f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0)))))) (pow f64 h1 12)) (* f64 (pow f64 h0 12) (pow f64 (sqrt f64 (neg f64 (* f64 4 (log f64 (/ f64 1 h0))))) 3)))))))))) (- f64 (fma f64 729/16 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (/ f64 (pow f64 (* f64 4 (log f64 h0)) 2) (/ f64 (pow f64 h1 12) (pow f64 h0 12)))) (fma f64 81/8 (* f64 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (* f64 (* f64 4 (log f64 h0)) (pow f64 h0 8))) (pow f64 h1 8)) (fma f64 729/8 (/ f64 (/ f64 (pow f64 h1 12) (/ f64 (pow f64 h0 12) (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))))) (* f64 4 (log f64 h0))) (exp f64 (sqrt f64 (* f64 4 (log f64 h0))))))) (fma f64 729/16 (/ f64 (/ f64 (pow f64 h1 12) (/ f64 (pow f64 h0 12) (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))))) (pow f64 (sqrt f64 (* f64 4 (log f64 h0))) 5)) (fma f64 243/2 (* f64 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (* f64 (sqrt f64 (* f64 4 (log f64 h0))) (pow f64 h0 12))) (pow f64 h1 12)) (fma f64 81/4 (* f64 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (* f64 (sqrt f64 (* f64 4 (log f64 h0))) (pow f64 h0 8))) (pow f64 h1 8)) (fma f64 9/2 (* f64 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (pow f64 h0 4)) (/ f64 (pow f64 h1 4) (sqrt f64 (* f64 4 (log f64 h0))))) (fma f64 81/8 (/ f64 (pow f64 h1 8) (/ f64 (* f64 (pow f64 h0 8) (pow f64 (sqrt f64 (* f64 4 (log f64 h0))) 3)) (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))))) (* f64 1701/16 (* f64 (/ f64 (exp f64 (sqrt f64 (* f64 4 (log f64 h0)))) (pow f64 h0 12)) (/ f64 (pow f64 h1 12) (pow f64 (sqrt f64 (* f64 4 (log f64 h0))) 3)))))))))) 0 5 280 126 68 44 120104 #f 13 #f #f #f 166 5 24 126 106 44 38 0 568 118 14 41 42 26 15 11 120567 25)
((pow f64 (exp f64 (sqrt f64 (log f64 (fma f64 (pow f64 h1 4) -9 (pow f64 h0 4))))) (sqrt f64 1)) (exp f64 (sqrt f64 (log f64 (fma f64 (pow f64 h1 4) -9 (pow f64 h0 4))))) 0 4 3 3 2 2 23 2 13 0 3 2 21 3 18 3 3 2 2 0 3 2 13 2 2 0 0 11 123 18)
((- f64 (pow f64 (log f64 (pow f64 h0 4)) 1/6) (* f64 3/2 (* f64 (pow f64 (/ f64 1 (pow f64 (log f64 (pow f64 h0 4)) 5)) 1/6) (/ f64 (pow f64 h1 4) (pow f64 h0 4))))) (+ f64 (pow f64 (* f64 4 (log f64 h0)) 1/6) (* f64 -3/2 (* f64 (pow f64 (/ f64 1 (pow f64 (* f64 4 (log f64 h0)) 5)) 1/6) (/ f64 (pow f64 h1 4) (pow f64 h0 4))))) 0 2 5 5 3 3 25 8 15 0 5 3 47 1 2 5 5 3 3 0 10 7 17 3 3 0 0 14 161 17)
((pow f64 (* f64 -4 (log f64 (/ f64 1 h0))) 1/6) (pow f64 (* f64 (neg f64 (log f64 h0)) -4) 1/6) 0 2 9 3 5 2 23 2 15 0 29 11 151 1 2 3 3 2 2 0 7 4 17 2 2 0 0 14 264 19)
((+ f64 (- f64 (* f64 9 (pow f64 h0 4)) (pow f64 h1 4)) (* f64 2 (* f64 h1 h1))) (- f64 (* f64 9 (pow f64 h0 4)) (* f64 h1 (* f64 h1 (fma f64 h1 h1 -2)))) 0 33 39 14 28 9 25 18 24 0 42 32 9 32 1899 14 14 9 9 0 14 12 23 13 9 1 0 16 181 16)
((+ f64 (- f64 (* f64 9 (pow f64 h1 4)) (pow f64 h0 4)) (* f64 2 (* f64 h0 h0))) (- f64 (fma f64 9 (pow f64 h1 4) (* f64 h0 (* f64 h0 2))) (pow f64 h0 4)) 0 29 37 7 21 6 25 9 24 0 12 10 0 27 1909 7 7 6 6 0 9 8 23 12 6 1 0 16 166 17)
((+ f64 (- f64 (* f64 9 (pow f64 h0 4)) (pow f64 h1 4)) (* f64 2 (* f64 h1 h1))) (- f64 (* f64 9 (pow f64 h0 4)) (* f64 h1 (* f64 h1 (fma f64 h1 h1 -2)))) 0 83 76 25 51 20 26 18 26 0 48 37 7 82 4726 25 14 20 9 0 14 12 30 18 20 4 1 19 253 18)
((* f64 (neg f64 (sqrt f64 (pow f64 h0 4))) (sqrt f64 (pow f64 h0 4))) (neg f64 (pow f64 h0 4)) 0 20 10 3 8 2 23 3 26 0 5 3 6 19 2456 3 3 2 2 0 10 8 23 2 2 0 0 19 165 17)
((/ f64 (exp f64 (* f64 9 (pow f64 h1 4))) (exp f64 (pow f64 h0 4))) (exp f64 (- f64 (* f64 9 (pow f64 h1 4)) (pow f64 h0 4))) 0 22 2 2 1 1 23 1 23 0 2 1 6 19 2462 2 2 1 1 0 2 1 24 1 1 0 0 19 165 17)
((* f64 -1 (pow f64 h0 4)) (neg f64 (pow f64 h0 4)) 0 20 2 2 1 1 24 1 18 0 4 2 2 17 2094 2 2 1 1 0 2 1 17 1 1 0 0 12 135 17)
((/ f64 h0 (+ f64 (* f64 h0 h0) 1)) (/ f64 h0 (fma f64 h0 h0 1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 18)
((/ f64 h0 (+ f64 (* f64 h0 h0) 1)) (/ f64 h0 (fma f64 h0 h0 1)) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((- f64 (/ f64 1 h0) (/ f64 1 (pow f64 h0 3))) (+ f64 (/ f64 1 h0) (/ f64 -1 (pow f64 h0 3))) 0 17 8 4 7 3 24 4 21 0 4 3 2 14 820 4 4 3 3 0 6 5 20 4 3 0 0 14 144 19)
((- f64 (fma f64 h0 h1 h2) (+ f64 1 (+ f64 (* f64 h0 h1) h2))) -1 0 24 16 11 13 10 25 6 24 0 72 48 28 22 1364 11 6 10 5 0 16 13 24 11 5 0 0 17 192 16)
((- f64 (fma f64 h0 h2 h1) (+ f64 1 (+ f64 (* f64 h0 h2) h1))) -1 0 24 14 6 11 5 25 6 24 0 76 56 28 22 1369 6 6 5 5 0 14 11 24 9 5 0 0 17 194 17)
((- f64 (fma f64 h0 h1 h2) (+ f64 1 (+ f64 (* f64 h0 h1) h2))) -1 0 36 6 6 5 5 25 6 24 0 21 17 20 34 4951 6 6 5 5 0 6 5 25 5 5 0 0 16 195 16)
((log f64 (+ f64 1 h0)) (log1p f64 h0) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 19)
((log f64 (+ f64 1 h0)) (log1p f64 h0) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((- f64 (* f64 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632 h0) 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632) (fma f64 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632 h0 -169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 19)
((- f64 (* f64 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632 h0) 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632) (fma f64 169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632 h0 -169999999999999993883079578865998174333346074304075874502773119193537729178160565864330091787584707988572262467983188919169916105593357174268369962062473635296474636515660464935663040684957844303524367815028553272712298986386310828644513212353921123253311675499856875650512437415429217994623324794855339589632) 0 0 3 3 2 2 25 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 47 17)
((+ f64 (* f64 (+ f64 1 (* f64 h0 2028240960365167/10141204801825835211973625643008)) (+ f64 1 (* f64 h0 2028240960365167/10141204801825835211973625643008))) (- f64 -1 (* f64 2 (* f64 h0 2028240960365167/10141204801825835211973625643008)))) (* f64 h0 (* f64 h0 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064)) 0 41 49 22 34 19 146 32 25 0 53 45 28 40 3017 22 18 19 16 0 40 33 24 32 19 20 5 17 363 17)
((+ f64 (* f64 (+ f64 1 (* f64 h0 2028240960365167/10141204801825835211973625643008)) (+ f64 1 (* f64 h0 2028240960365167/10141204801825835211973625643008))) (- f64 -1 (* f64 2 (* f64 h0 2028240960365167/10141204801825835211973625643008)))) (* f64 h0 (* f64 h0 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064)) 0 41 49 22 34 19 147 32 25 0 53 45 28 40 3006 22 18 19 16 0 40 33 24 32 19 19 5 16 362 18)
((* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 h0) (/ f64 h0 102844034832575377634685573909834406561420991602098741459288064/4113761393303014933413986937889) 0 19 16 9 15 7 23 #f 46 0 14 10 25 16 544 9 9 7 7 0 5 4 37 13 7 5 2 35 267 20)
((* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (pow f64 h0 2)) (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (* f64 h0 h0)) 0 18 2 2 1 1 22 1 46 0 2 1 4 16 545 2 2 1 1 0 2 1 46 1 1 0 0 35 239 16)
((* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (pow f64 h0 2)) (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (* f64 h0 h0)) 0 23 2 2 1 1 22 1 41 0 2 1 5 20 898 2 2 1 1 0 2 1 41 1 1 0 0 31 230 18)
((* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (pow f64 h0 2)) (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (* f64 h0 h0)) 0 22 2 2 1 1 24 1 41 0 2 1 5 20 902 2 2 1 1 0 2 1 41 1 1 0 0 31 230 18)
((sqrt f64 (* f64 h0 (expm1 f64 (log1p f64 (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 h0))))) (sqrt f64 (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (* f64 h0 h0))) 0 15 4 4 3 3 22 3 35 0 4 3 3 14 433 4 4 3 3 0 4 3 36 3 3 0 0 24 198 19)
((- f64 (+ f64 (log f64 h0) (log f64 h0)) (log f64 102844034832575377634685573909834406561420991602098741459288064/4113761393303014933413986937889)) (log f64 (* f64 4113761393303014933413986937889/102844034832575377634685573909834406561420991602098741459288064 (* f64 h0 h0))) 0 21 8 7 7 6 120123 #f 27 0 18 11 16 18 1013 7 7 6 6 0 8 7 29 7 6 1 1 20 120291 18)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h2 h1))))) (* f64 2 h2)) (* f64 -1/2 (/ f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))))) h2)) 0 32 82 22 46 17 29 16 27 0 58 29 39 31 1490 22 12 17 11 0 32 16 25 37 17 4 0 16 230 18)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h1 h2))))) (* f64 2 h1)) (* f64 (/ f64 -1/2 h1) (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))))) 0 32 45 15 33 13 30 30 24 0 33 24 11 30 1485 15 13 13 12 0 51 33 25 24 13 2 0 16 193 17)
((/ f64 (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 4 (* f64 h1 h2))))) (* f64 2 h1)) (* f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))))) (/ f64 -1/2 h1)) 0 148 31 13 27 12 29 22 51 0 13 12 3 142 19879 13 13 12 12 0 17 16 43 19 12 1 0 29 384 17)
((* f64 -2 h2) (* f64 h2 -2) 0 7 2 2 1 1 24 1 23 #f #f #f 196 6 88 2 2 1 1 0 2 1 23 1 1 0 0 19 339 17)
((/ f64 1 (sqrt f64 (/ f64 (* f64 h1 2) (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2))))) (/ f64 1 (sqrt f64 (* f64 h1 (/ f64 2 (- f64 (neg f64 h2) (hypot f64 (sqrt f64 (* f64 h0 (* f64 -4 h1))) h2)))))) 0 9 83 7 40 6 22 3 23 #f #f #f 184 8 113 7 6 6 5 0 32 22 24 6 6 2 0 19 335 17)
((fma f64 (neg f64 (sqrt f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2))) (sqrt f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2)) (* f64 (sqrt f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2)) (sqrt f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2)))) (* f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 -4 h1))) h2) 0) 0 8 17 13 13 10 31 7 22 0 17 13 93 8 109 13 11 10 9 0 18 13 23 12 10 0 0 19 248 18)
((sqrt f64 (* f64 (+ f64 h2 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (/ f64 -1/2 h1))) (sqrt f64 (* f64 (+ f64 h2 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2)) (/ f64 -1/2 h1))) 0 7 22 14 17 10 24 #f 18 #f #f #f 262 6 41 14 14 10 12 0 45 29 17 10 10 0 0 13 384 16)
((* f64 (+ f64 h2 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (/ f64 (* f64 (cbrt f64 -1/2) (cbrt f64 -1/2)) (* f64 (cbrt f64 h1) (cbrt f64 h1)))) (* f64 (+ f64 h2 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2)) (* f64 (/ f64 (cbrt f64 -1/2) (cbrt f64 h1)) (/ f64 (cbrt f64 -1/2) (cbrt f64 h1)))) 0 7 23 17 18 12 35 #f 19 #f #f #f 256 6 40 17 15 12 13 0 30 23 18 11 11 0 0 13 392 18)
((* f64 (* f64 h1 (* f64 4 h0)) (/ f64 (* f64 (cbrt f64 -1/2) (cbrt f64 -1/2)) 1)) (* f64 h1 (* f64 (* f64 h0 4) (* f64 (cbrt f64 -1/2) (cbrt f64 -1/2)))) 0 9 4 4 3 3 22 3 21 #f #f #f 164 8 162 4 4 3 3 0 4 3 20 3 3 0 0 14 293 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h2) h1)))) (* f64 2 h2)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h2) -1/2) 0 41 60 25 42 20 1159 23 33 0 56 41 28 38 1556 25 14 20 13 0 41 28 28 18 15 2 0 23 1378 17)
((/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1)) (/ f64 (* f64 -1/2 (- f64 h2 (sqrt f64 (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2))))) h1) 0 41 45 15 44 14 2417 20 35 0 27 25 26 39 1555 15 15 14 14 0 20 19 29 25 14 3 0 23 2638 20)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 167 116 18 75 17 4045 40 39 0 80 55 14 160 16474 18 15 17 13 0 29 25 41 50 17 10 0 21 4411 18)
((sqrt f64 (cbrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (sqrt f64 (cbrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) 0 7 21 9 13 7 25 16 20 #f #f #f 248 6 69 9 9 7 8 0 10 8 19 9 7 0 0 16 377 17)
((- f64 (pow f64 h2 2) (* f64 4 (* f64 h0 h1))) (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))) 0 7 18 12 12 8 22 12 19 #f #f #f 249 6 68 12 12 8 10 0 9 8 19 10 8 0 0 15 375 17)
((- f64 (pow f64 h2 2) (* f64 4 (* f64 h0 h1))) (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))) 0 8 11 7 8 6 24 12 20 #f #f #f 177 8 92 7 7 6 6 0 14 10 20 8 6 0 0 16 310 17)
((neg f64 1) -1 0 8 2 2 1 1 23 1 21 0 2 1 0 7 103 2 2 1 1 0 2 1 21 1 1 0 0 17 137 19)
((* f64 (* f64 (/ f64 1 (* f64 (/ f64 2 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2)) h1)) (/ f64 1 (* f64 (/ f64 2 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2)) h1))) (/ f64 1 (* f64 (/ f64 2 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2)) h1))) (/ f64 1/8 (pow f64 (/ f64 h1 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2)) 3)) 0 8 21 11 20 10 1523 13 21 #f #f #f 247 8 104 11 11 10 10 0 16 14 22 11 10 1 0 17 1889 19)
((/ f64 1 (/ f64 2 (sqrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2)))) (* f64 1/2 (sqrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 -4 h1))) h2) h2))) 0 8 10 4 6 3 23 3 17 #f #f #f 366 8 145 4 4 3 3 0 10 9 18 3 3 0 0 13 487 17)
((/ f64 (sqrt f64 1) 1) 1 0 8 9 3 4 2 23 2 17 0 9 4 0 7 143 3 3 2 2 0 9 4 18 2 2 0 0 14 123 18)
((* f64 2 (+ f64 (+ f64 (* f64 1 (/ f64 1 9)) (* f64 (/ f64 1 9) (/ f64 1 9))) (* f64 (/ f64 1 9) 1))) 38/81 0 0 11 11 7 7 32 15 0 0 11 7 0 0 0 11 11 7 7 0 11 7 0 7 7 0 0 0 55 17)
((* f64 2 (+ f64 (+ f64 (* f64 1 (/ f64 1 9)) (* f64 (/ f64 1 9) (/ f64 1 9))) (* f64 (/ f64 1 9) 1))) 38/81 0 0 11 11 7 7 30 15 0 0 11 7 0 0 0 11 11 7 7 0 11 7 0 7 7 0 0 0 52 17)
((/ f64 (- f64 (exp f64 h0) 1) h0) (/ f64 (expm1 f64 h0) h0) 0 8 42 2 26 1 23 1 11 0 2 1 0 7 420 2 2 1 1 0 2 1 11 1 1 0 0 6 93 17)
((/ f64 (- f64 (exp f64 h0) 1) h0) (/ f64 (expm1 f64 h0) h0) 0 8 42 2 26 1 24 1 10 0 2 1 0 7 422 2 2 1 1 0 2 1 12 1 1 0 0 6 97 19)
((+ f64 (log f64 (expm1 f64 h0)) (log f64 (/ f64 1 h0))) (log f64 (/ f64 (expm1 f64 h0) h0)) 0 13 6 4 4 3 23 3 16 0 4 3 1 12 605 4 4 3 3 0 4 3 15 3 3 0 0 10 119 19)
((/ f64 (- f64 (exp f64 h0) 1) h0) (/ f64 (expm1 f64 h0) h0) 0 13 2 2 1 1 23 1 15 0 2 1 1 12 603 2 2 1 1 0 2 1 16 1 1 0 0 10 118 17)
((/ f64 (* f64 (- f64 h1 h0) (+ f64 h1 h0)) (+ f64 (* f64 h1 h1) (* f64 h0 h0))) (* f64 (- f64 h1 h0) (/ f64 (+ f64 h0 h1) (fma f64 h0 h0 (* f64 h1 h1)))) 0 44 8 5 7 4 23 4 33 0 7 6 0 41 3589 5 5 4 4 0 5 4 34 7 4 0 0 21 213 18)
((/ f64 (* f64 (- f64 h0 h1) (+ f64 h0 h1)) (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (* f64 (- f64 h0 h1) (/ f64 (+ f64 h0 h1) (fma f64 h0 h0 (* f64 h1 h1)))) 0 41 6 3 5 2 22 2 34 0 3 2 0 38 3620 3 3 2 2 0 3 2 33 5 2 0 0 21 210 17)
((/ f64 (* f64 (- f64 h0 h1) (+ f64 h0 h1)) (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (/ f64 (+ f64 h0 h1) (/ f64 (fma f64 h0 h0 (* f64 h1 h1)) (- f64 h0 h1))) 0 43 4 4 3 3 23 6 32 0 5 4 0 39 3167 4 4 3 3 0 4 3 31 3 3 0 0 21 206 18)
((- f64 (pow f64 h0 2) (pow f64 h1 2)) (- f64 (* f64 h0 h0) (* f64 h1 h1)) 0 7 3 3 2 2 23 2 20 0 3 2 10 7 93 3 3 2 2 0 3 2 19 2 2 0 0 14 134 17)
((/ f64 (+ f64 h0 h1) (+ f64 (* f64 h0 h0) (* f64 h1 h1))) (/ f64 (+ f64 h0 h1) (fma f64 h0 h0 (* f64 h1 h1))) 0 7 2 2 1 1 23 1 18 0 2 1 10 7 93 2 2 1 1 0 2 1 19 1 1 0 0 14 133 17)
((- f64 (+ f64 (* f64 2 (/ f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 2 (/ f64 (pow f64 h0 6) (pow f64 h1 6)))) (+ f64 1 (* f64 2 (/ f64 (pow f64 h0 4) (pow f64 h1 4))))) (+ f64 (fma f64 2 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) (/ f64 (pow f64 h0 6) (pow f64 h1 6))) -1) (* f64 -2 (/ f64 (pow f64 h0 4) (pow f64 h1 4)))) 0 7 27 11 16 10 31 10 18 0 13 12 11 6 47 11 11 10 10 0 14 13 19 16 10 1 0 13 145 17)
((* f64 (/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h1 h1) h1)) (/ f64 (* f64 (* f64 h0 h0) h0) (* f64 (* f64 h1 h1) h1))) (pow f64 (/ f64 h0 h1) 6) 0 15 61 29 28 17 27 5 14 0 30 7 28 13 249 29 12 17 6 0 40 19 12 12 17 1 0 19 158 18)
((log1p f64 (* f64 (/ f64 h0 h1) (/ f64 h0 h1))) (log1p f64 (pow f64 (cbrt f64 (/ f64 h0 h1)) 6)) 0 12 10 8 5 4 24 3 14 0 24 15 28 11 247 8 8 4 4 0 8 4 13 5 4 0 0 19 148 17)
((/ f64 (/ f64 (fma f64 h1 h1 (* f64 h0 h0)) (+ f64 h1 h0)) (- f64 h1 h0)) (/ f64 (fma f64 h0 h0 (* f64 h1 h1)) (- f64 (* f64 h1 h1) (* f64 h0 h0))) 0 6 11 8 9 6 24 8 17 0 30 24 15 6 34 8 8 6 6 0 6 5 19 6 6 0 0 14 139 17)
((/ f64 (+ f64 (sqrt f64 h1) (sqrt f64 h0)) (/ f64 1 (sqrt f64 (+ f64 h1 h0)))) (* f64 (sqrt f64 (+ f64 h0 h1)) (+ f64 (sqrt f64 h1) (sqrt f64 h0))) 0 6 5 5 4 4 23 5 17 #f #f #f 373 6 36 5 5 4 4 0 5 4 18 4 4 0 0 14 492 17)
((* f64 (+ f64 h3 (+ f64 h1 (+ f64 h2 h0))) 2) (* f64 2 (+ f64 h0 (+ f64 h1 (+ f64 h2 h3)))) 0 1 37 10 18 9 26 6 2 0 10 9 0 1 5 10 8 9 7 0 37 18 2 8 7 0 0 1 59 17)
((* f64 (+ f64 h1 (+ f64 h0 (+ f64 h2 h3))) 2) (* f64 2 (+ f64 h0 (+ f64 h1 (+ f64 h2 h3)))) 0 0 21 7 13 6 26 4 2 0 5 4 0 1 5 7 5 6 4 0 21 13 2 4 4 0 0 1 60 18)
((* f64 (+ f64 h0 (+ f64 h1 (+ f64 h2 h3))) 2) (* f64 (+ f64 h1 (+ f64 h2 (+ f64 h0 h3))) 2) 0 1 6 5 5 4 23 5 3 0 8 7 0 1 11 5 5 4 4 0 8 7 2 5 4 0 0 1 56 16)
((* f64 h0 (+ f64 (+ f64 h3 h2) h1)) (* f64 h0 (+ f64 h1 (+ f64 h2 h3))) 0 0 11 3 7 2 24 2 2 0 7 6 0 0 1 3 3 2 2 0 17 8 2 2 2 0 0 1 55 17)
((* f64 h2 (+ f64 (+ f64 h1 h0) h3)) (* f64 h2 (+ f64 h0 (+ f64 h1 h3))) 0 0 3 3 2 2 22 2 2 0 5 4 0 0 1 3 3 2 2 0 5 4 2 2 2 0 0 1 52 17)
((* f64 h0 (+ f64 (+ f64 h1 h2) h3)) (* f64 h0 (+ f64 h1 (+ f64 h2 h3))) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 48 18)
((* f64 h0 (+ f64 (+ f64 h3 h1) h2)) (* f64 h0 (+ f64 h2 (+ f64 h1 h3))) 0 12 6 3 5 2 22 2 24 0 11 9 2 11 340 3 3 2 2 0 5 4 10 2 2 0 0 19 137 16)
((* f64 (sqrt f64 (+ f64 h3 h2)) (sqrt f64 h0)) (* f64 (sqrt f64 (+ f64 h2 h3)) (sqrt f64 h0)) 0 10 2 2 1 1 22 1 24 0 4 3 3 9 176 2 2 1 1 0 4 3 22 1 1 0 0 17 144 17)
((* f64 (+ f64 h3 h2) h0) (* f64 h0 (+ f64 h2 h3)) 0 12 3 3 2 2 23 2 21 0 3 2 3 9 176 3 3 2 2 0 3 2 22 2 2 0 0 17 144 17)
((+ f64 (* f64 h0 h3) (+ f64 (* f64 h0 h2) (* f64 h1 h0))) (* f64 h0 (+ f64 h1 (+ f64 h2 h3))) 0 10 9 7 8 6 24 8 22 0 7 6 4 9 289 7 7 6 6 0 9 8 22 8 6 0 0 19 148 17)
((+ f64 (* f64 h0 h3) (+ f64 (* f64 h0 h2) (* f64 h1 h0))) (fma f64 h0 h3 (* f64 h0 (+ f64 h2 h1))) 0 4 4 4 3 3 24 3 21 #f #f #f 237 3 14 4 4 3 3 0 4 3 22 3 3 0 0 18 369 18)
((+ f64 (* f64 h0 h3) (+ f64 (* f64 h0 h2) (* f64 h1 h0))) (fma f64 h0 h3 (* f64 h0 (+ f64 h2 h1))) 0 4 4 4 3 3 24 3 21 #f #f #f 238 3 14 4 4 3 3 0 4 3 22 3 3 0 0 18 371 18)
((* f64 (+ f64 h1 h0) (+ f64 h1 h0)) (* f64 (+ f64 h0 h1) (+ f64 h0 h1)) 0 0 3 3 1 1 23 1 2 0 14 12 0 0 2 3 3 1 1 0 3 1 2 1 1 0 0 1 55 18)
((+ f64 (* f64 h0 (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 (fma f64 h0 h0 h0)) 0 19 12 3 9 2 23 2 64 0 3 2 0 16 1562 3 3 2 2 0 3 2 63 2 2 0 0 52 308 18)
((+ f64 (* f64 h0 (* f64 h0 h0)) (* f64 h0 h0)) (* f64 h0 (fma f64 h0 h0 h0)) 0 19 12 3 9 2 22 2 64 0 3 2 0 16 1564 3 3 2 2 0 3 2 64 2 2 0 0 52 309 18)
((pow f64 h0 2) (* f64 h0 h0) 0 19 2 2 1 1 23 1 21 0 2 1 2 16 743 2 2 1 1 0 2 1 19 1 1 0 0 14 140 16)
((+ f64 h0 (* f64 h0 h0)) (fma f64 h0 h0 h0) 0 0 3 3 2 2 25 2 0 0 4 3 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 18)
((+ f64 h0 (* f64 h0 h0)) (fma f64 h0 h0 h0) 0 0 3 3 2 2 23 2 0 0 4 3 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 49 19)
((+ f64 (+ f64 (+ f64 (+ f64 h0 h1) h2) h3) h4) (+ f64 h3 (+ f64 h0 (+ f64 h1 (+ f64 h2 h4)))) 0 1 30 7 21 6 25 6 2 0 7 6 0 1 13 7 7 6 5 0 15 11 2 16 6 0 0 1 58 17)
((+ f64 (+ f64 (+ f64 (+ f64 h0 h4) h2) h3) h1) (+ f64 h3 (+ f64 h0 (+ f64 h1 (+ f64 h2 h4)))) 0 1 28 9 24 8 24 7 2 0 27 24 2 1 16 9 7 8 6 0 37 23 2 23 8 0 0 1 60 19)
((+ f64 (+ f64 (+ f64 (+ f64 h0 h1) h2) h3) h4) (+ f64 (+ f64 h0 (+ f64 h1 h2)) (+ f64 h3 h4)) 0 1 3 3 2 2 26 2 2 0 3 2 0 1 16 3 3 2 2 0 3 2 2 2 2 0 0 1 57 17)
((+ f64 h0 (+ f64 h1 (+ f64 h2 (+ f64 h3 h4)))) (+ f64 h0 (+ f64 (+ f64 h3 h4) (+ f64 h1 h2))) 0 8 3 3 2 2 22 2 14 0 3 2 7 7 69 3 3 2 2 0 3 2 16 2 2 0 0 10 115 18)
((log f64 (+ f64 (+ f64 h4 (+ f64 h2 h0)) (+ f64 h3 h1))) (log f64 (+ f64 h0 (+ f64 (+ f64 h3 h4) (+ f64 h1 h2)))) 0 8 15 11 14 10 25 11 13 #f #f #f 457 8 72 11 11 10 10 0 15 11 14 14 10 0 0 10 568 19)
((+ f64 (exp f64 h1) (* f64 h2 (exp f64 h1))) (* f64 (exp f64 h1) (+ f64 h2 1)) 0 6 3 3 2 2 24 2 23 0 6 5 32 5 42 3 3 2 2 0 3 2 23 2 2 0 0 19 175 17)
((* f64 (exp f64 h0) (* f64 (exp f64 h1) (* f64 (exp f64 h2) (* f64 (exp f64 h3) (exp f64 h4))))) (exp f64 (+ f64 h0 (+ f64 h3 (+ f64 h2 (+ f64 h1 h4))))) 0 7 53 23 33 18 26 12 23 0 23 18 32 6 43 23 17 18 16 0 41 32 24 23 17 1 0 19 183 16)
((* f64 (* f64 (+ f64 (+ f64 h3 h0) (+ f64 h2 h1)) (+ f64 (+ f64 h3 h0) (+ f64 h2 h1))) (+ f64 (+ f64 h3 h0) (+ f64 h2 h1))) (pow f64 (+ f64 h3 (+ f64 h0 (+ f64 h1 h2))) 3) 0 6 4 4 3 3 24 3 14 0 8 5 8 5 50 4 4 3 3 0 8 5 14 3 3 0 0 10 114 18)
((* f64 (- f64 h3 h0) (+ f64 (* f64 h2 h2) (- f64 (* f64 h1 h1) (* f64 h2 h1)))) (* f64 (fma f64 h1 h1 (* f64 h2 (- f64 h2 h1))) (- f64 h3 h0)) 0 6 12 11 11 10 25 12 14 0 12 11 7 5 67 11 11 10 10 0 30 18 14 11 10 0 0 10 117 17)
((neg f64 (* f64 h0 h0)) (* f64 h0 (neg f64 h0)) 0 8 2 2 1 1 23 1 15 0 2 1 4 7 135 2 2 1 1 0 2 1 14 1 1 0 0 9 110 18)
((fma f64 (neg f64 h0) h0 (* f64 h0 h0)) 0 0 8 7 6 6 5 22 5 14 0 8 7 34 7 135 6 6 5 5 0 7 6 13 6 5 0 0 9 137 16)
((* f64 100 (/ f64 (- f64 (pow f64 (+ f64 1 (/ f64 h0 h1)) h1) 1) (/ f64 h0 h1))) (/ f64 (fma f64 100 (pow f64 (+ f64 1 (/ f64 h0 h1)) h1) -100) (/ f64 h0 h1)) 0 13 13 8 9 7 25 14 13 0 14 13 10 10 155 8 8 7 7 0 9 8 13 9 7 0 0 8 121 18)
((* f64 100 (/ f64 (- f64 (pow f64 (+ f64 1 (/ f64 h1 h0)) h0) 1) (/ f64 h1 h0))) (/ f64 (fma f64 100 (pow f64 (+ f64 1 (/ f64 h1 h0)) h0) -100) (/ f64 h1 h0)) 0 11 13 8 9 7 26 14 12 0 14 13 11 10 156 8 8 7 7 0 9 8 13 9 7 0 0 8 120 18)
((* f64 100 (/ f64 (- f64 (pow f64 (+ f64 1 (/ f64 h0 h1)) h1) 1) (/ f64 h0 h1))) (* f64 (/ f64 h1 h0) (fma f64 100 (pow f64 (+ f64 1 (/ f64 h0 h1)) h1) -100)) 0 21 19 14 15 13 26 17 17 0 19 18 0 20 467 14 12 13 11 0 12 11 19 15 13 0 0 12 138 16)
((/ f64 (- f64 (pow f64 (+ f64 1 (/ f64 h1 h0)) (/ f64 h0 2)) 1) (/ f64 (sqrt f64 h1) (cbrt f64 h0))) (* f64 (/ f64 (+ f64 (pow f64 (+ f64 1 (/ f64 h1 h0)) (/ f64 h0 2)) -1) (sqrt f64 h1)) (cbrt f64 h0)) 0 3 6 6 4 4 22 11 25 0 6 4 38 3 9 6 6 4 4 0 6 4 25 4 4 0 0 22 187 18)
((* f64 100 (/ f64 1 (sqrt f64 (/ f64 h1 h0)))) (/ f64 100 (sqrt f64 (/ f64 h1 h0))) 0 3 3 3 2 2 23 2 25 #f #f #f 228 3 9 3 3 2 2 0 3 2 25 2 2 0 0 22 375 17)
((* f64 h0 (pow f64 h1 2)) (* f64 h0 (* f64 h1 h1)) 0 7 2 2 1 1 24 1 18 0 2 1 11 7 106 2 2 1 1 0 2 1 17 1 1 0 0 12 130 19)
((/ f64 (pow f64 h1 2) h0) (* f64 (/ f64 h1 h0) h1) 0 7 4 4 3 3 24 2 16 0 3 2 11 7 106 4 4 3 3 0 3 2 18 3 3 0 0 12 129 18)
((exp f64 (fma f64 (* f64 h1 (* f64 h0 h0)) 50/3 (- f64 (fma f64 h1 100 (fma f64 100/3 (* f64 (/ f64 h0 h1) h0) (* f64 h0 (fma f64 h1 50 -50)))) (* f64 (* f64 h0 h0) 50)))) (exp f64 (fma f64 h1 (fma f64 h0 (* f64 h0 50/3) 100) (* f64 h0 (- f64 (fma f64 100/3 (/ f64 h0 h1) (* f64 h1 50)) (fma f64 h0 50 50))))) 0 12 62 47 47 36 40 53 13 0 161 71 61 11 247 47 42 36 33 0 82 58 14 40 33 7 4 9 216 18)
((- f64 (+ f64 (* f64 50/3 (* f64 h1 (pow f64 h0 2))) (+ f64 (* f64 100 h1) (+ f64 (* f64 100/3 (/ f64 (pow f64 h0 2) h1)) (* f64 50 (* f64 h1 h0))))) (+ f64 (* f64 50 h0) (* f64 50 (pow f64 h0 2)))) (fma f64 h1 (fma f64 h0 (* f64 h0 50/3) 100) (* f64 h0 (- f64 (fma f64 100/3 (/ f64 h0 h1) (* f64 h1 50)) (fma f64 h0 50 50)))) 0 12 33 27 29 23 68 62 13 #f #f #f 322 11 247 27 25 23 22 0 39 27 14 29 23 3 1 9 486 19)
((* f64 100 (/ f64 (expm1 f64 h1) (/ f64 h1 h0))) (* f64 100 (* f64 h0 (/ f64 (expm1 f64 h1) h1))) 0 7 9 3 6 2 24 2 17 0 14 11 9 6 49 3 3 2 2 0 3 2 17 2 2 0 0 12 126 18)
((/ f64 (+ f64 (* f64 h1 h0) (* f64 h2 h3)) (+ f64 (* f64 h0 h0) (* f64 h3 h3))) (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h3 h3 (* f64 h0 h0))) 0 0 7 5 5 4 25 4 0 0 7 5 0 0 0 5 5 4 4 0 7 5 0 5 4 0 0 0 50 18)
((/ f64 (+ f64 (* f64 h0 h1) (* f64 h3 h2)) (+ f64 (* f64 h1 h1) (* f64 h2 h2))) (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h2 h2))) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 49 18)
((/ f64 (+ f64 (* f64 h0 h1) (* f64 h2 h3)) (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h3 h3))) 0 0 3 3 2 2 24 2 0 0 3 2 0 0 0 3 3 2 2 0 3 2 0 2 2 0 0 0 46 17)
((+ f64 (/ f64 (* f64 h0 h1) (+ f64 (pow f64 h0 2) (pow f64 h2 2))) (/ f64 (* f64 h2 h3) (+ f64 (pow f64 h0 2) (pow f64 h2 2)))) (fma f64 h1 (/ f64 h0 (fma f64 h0 h0 (* f64 h2 h2))) (* f64 h3 (/ f64 h2 (fma f64 h0 h0 (* f64 h2 h2))))) 0 12 30 28 12 10 24 9 19 0 12 8 4 10 273 28 28 10 11 0 16 10 18 12 10 0 0 13 134 17)
((log f64 (/ f64 (fma f64 h3 h2 (* f64 h1 h0)) (fma f64 h2 h2 (* f64 h0 h0)))) (log f64 (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (fma f64 h0 h0 (* f64 h2 h2)))) 0 13 16 13 13 10 23 8 17 0 9 8 4 10 274 13 13 10 10 0 11 10 18 10 10 0 0 13 133 18)
((sqrt f64 (* f64 (/ f64 1 (hypot f64 h1 h3)) (/ f64 (fma f64 h1 h2 (* f64 h3 h0)) (hypot f64 h1 h3)))) (sqrt f64 (/ f64 (fma f64 h1 h2 (* f64 h0 h3)) (* f64 (hypot f64 h1 h3) (hypot f64 h1 h3)))) 0 8 5 4 4 3 24 6 17 0 59 39 266 7 84 4 4 3 3 0 7 6 18 4 3 0 0 13 389 16)
((+ f64 (* f64 h3 h0) (* f64 h1 h2)) (fma f64 h1 h2 (* f64 h0 h3)) 0 8 4 4 3 3 23 3 17 0 46 29 272 7 85 4 4 3 3 0 4 3 19 3 3 0 0 13 395 18)
((+ f64 (/ f64 h0 h3) (/ f64 (* f64 h1 h2) (pow f64 h3 2))) (+ f64 (/ f64 h0 h3) (* f64 (/ f64 h1 h3) (/ f64 h2 h3))) 0 7 3 3 2 2 25 2 23 0 3 2 13 7 47 3 3 2 2 0 5 4 25 2 2 0 0 19 162 18)
((/ f64 1 (* f64 (cbrt f64 (/ f64 (hypot f64 h1 h3) (fma f64 h1 h2 (* f64 h3 h0)))) (cbrt f64 (/ f64 (hypot f64 h1 h3) (fma f64 h1 h2 (* f64 h3 h0)))))) (/ f64 1 (* f64 (cbrt f64 (/ f64 (hypot f64 h1 h3) (fma f64 h0 h3 (* f64 h1 h2)))) (cbrt f64 (/ f64 (hypot f64 h1 h3) (fma f64 h0 h3 (* f64 h1 h2)))))) 0 7 15 9 6 4 23 5 23 0 81 32 295 7 47 9 9 4 4 0 43 19 24 4 4 0 0 19 445 18)
((log1p f64 (/ f64 (/ f64 (fma f64 h3 h2 (* f64 h0 h1)) (hypot f64 h0 h2)) (hypot f64 h0 h2))) (log1p f64 (/ f64 (fma f64 h0 h1 (* f64 h2 h3)) (* f64 (hypot f64 h0 h2) (hypot f64 h0 h2)))) 0 8 9 6 8 5 22 6 16 0 72 43 179 7 74 6 6 5 5 0 6 5 17 5 5 0 0 12 300 19)
((neg f64 (fma f64 h3 h2 (* f64 h0 h1))) (neg f64 (fma f64 h0 h1 (* f64 h2 h3))) 0 8 5 5 4 4 23 5 16 0 74 55 180 7 74 5 5 4 4 0 7 6 19 4 4 0 0 12 303 18)
((/ f64 (- f64 (* f64 h0 h3) (* f64 h2 h1)) (+ f64 (* f64 h3 h3) (* f64 h1 h1))) (/ f64 (- f64 (* f64 h0 h3) (* f64 h1 h2)) (fma f64 h1 h1 (* f64 h3 h3))) 0 34 4 4 3 3 22 3 27 0 15 13 1 29 1229 4 4 3 3 0 7 5 25 3 3 0 0 15 174 18)
((/ f64 (- f64 (* f64 h1 h0) (* f64 h2 h3)) (+ f64 (* f64 h0 h0) (* f64 h3 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h0 h0 (* f64 h3 h3))) 0 33 5 3 4 2 23 2 26 0 19 12 1 29 1220 3 3 2 2 0 5 4 25 2 2 0 0 15 172 18)
((/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (/ f64 (- f64 (* f64 h0 h1) (* f64 h2 h3)) (fma f64 h1 h1 (* f64 h3 h3))) 0 72 2 2 1 1 22 1 31 0 2 1 0 70 8368 2 2 1 1 0 2 1 30 1 1 0 0 24 234 18)
((* f64 (neg f64 h0) h1) (* f64 h0 (neg f64 h1)) 0 8 3 3 2 2 24 2 14 0 3 2 8 7 114 3 3 2 2 0 3 2 13 2 2 0 0 8 114 17)
((/ f64 (* f64 h1 h2) (+ f64 (pow f64 h3 2) (pow f64 h1 2))) (/ f64 (* f64 h1 h2) (fma f64 h1 h1 (* f64 h3 h3))) 0 7 5 5 4 4 23 4 19 0 7 6 12 7 70 5 5 4 4 0 7 6 20 4 4 0 0 15 139 16)
((* f64 1 (/ f64 (- f64 (* f64 h1 h2) (* f64 h0 h3)) (hypot f64 h3 h1))) (/ f64 (- f64 (* f64 h1 h2) (* f64 h0 h3)) (hypot f64 h3 h1)) 0 7 2 2 1 1 24 1 18 0 2 1 12 7 71 2 2 1 1 0 2 1 20 1 1 0 0 15 139 18)
((* f64 (fma f64 (neg f64 h2) (/ f64 h3 (hypot f64 h2 h0)) (* f64 h2 (/ f64 h3 (hypot f64 h2 h0)))) (/ f64 1 (hypot f64 h2 h0))) (/ f64 (* f64 0 (* f64 h2 (/ f64 h3 (hypot f64 h2 h0)))) (hypot f64 h2 h0)) 0 6 13 11 11 10 79157 12 15 0 10 8 90 4 32 11 11 10 8 0 14 12 17 8 10 0 0 12 79339 20)
((- f64 (/ f64 (* f64 h0 h1) (+ f64 (pow f64 h2 2) (pow f64 h0 2))) (/ f64 (* f64 h3 h2) (+ f64 (pow f64 h2 2) (pow f64 h0 2)))) (- f64 (* f64 (/ f64 h0 (fma f64 h0 h0 (* f64 h2 h2))) h1) (* f64 (/ f64 h3 (fma f64 h0 h0 (* f64 h2 h2))) h2)) 0 5 13 13 8 8 22 6 15 #f #f #f 279 5 25 13 13 8 8 0 13 8 15 8 8 0 0 12 389 18)
((- f64 (/ f64 (* f64 h3 (pow f64 h2 3)) (pow f64 h0 4)) (+ f64 (/ f64 (* f64 h3 h2) (pow f64 h0 2)) (/ f64 (* f64 h3 (pow f64 h2 5)) (pow f64 h0 6)))) (- f64 (/ f64 (* f64 (pow f64 h2 3) h3) (pow f64 h0 4)) (fma f64 (/ f64 h3 (* f64 h0 h0)) h2 (* f64 (/ f64 h3 (pow f64 h0 6)) (pow f64 h2 5)))) 0 6 8 8 7 7 24 6 23 #f #f #f 367 5 46 8 8 7 7 0 13 12 22 7 7 0 0 19 508 18)
((* f64 (/ f64 (sqrt f64 h0) (sqrt f64 (hypot f64 h2 h0))) (sqrt f64 h1)) (* f64 (sqrt f64 h1) (/ f64 (sqrt f64 h0) (sqrt f64 (hypot f64 h2 h0)))) 0 6 2 2 1 1 22 1 22 #f #f #f 296 5 47 2 2 1 1 0 2 1 23 1 1 0 0 19 433 17)
((sqrt f64 (* f64 (* f64 (* f64 (/ f64 (+ f64 (+ f64 h1 h0) h2) 2) (- f64 (/ f64 (+ f64 (+ f64 h1 h0) h2) 2) h1)) (- f64 (/ f64 (+ f64 (+ f64 h1 h0) h2) 2) h0)) (- f64 (/ f64 (+ f64 (+ f64 h1 h0) h2) 2) h2))) (sqrt f64 (* f64 (* f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h0)) (* f64 (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h1) (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h2)))) 0 22 382 42 40 16 22 13 12 0 762 128 2 20 362 42 13 16 6 0 330 39 12 15 11 3 0 8 201 17)
((sqrt f64 (* f64 (* f64 (* f64 (/ f64 (+ f64 (+ f64 h2 h1) h0) 2) (- f64 (/ f64 (+ f64 (+ f64 h2 h1) h0) 2) h2)) (- f64 (/ f64 (+ f64 (+ f64 h2 h1) h0) 2) h1)) (- f64 (/ f64 (+ f64 (+ f64 h2 h1) h0) 2) h0))) (sqrt f64 (* f64 (* f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h0)) (* f64 (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h1) (- f64 (/ f64 (+ f64 h0 (+ f64 h1 h2)) 2) h2)))) 0 20 192 44 35 19 24 8 12 0 1320 147 20 19 363 44 22 19 9 0 170 34 12 15 13 2 1 7 252 18)
((+ f32 (- f32 1 h2) (* f32 h2 h1)) (- f32 (fma f32 h1 h2 1) h2) 0 50 19 5 17 4 24 6 47 0 5 4 0 47 3032 5 5 4 4 0 5 4 43 17 4 0 0 22 253 18)
((+ f32 (- f32 1 h1) (* f32 h1 h0)) (- f32 (fma f32 h0 h1 1) h1) 0 53 19 5 17 4 23 6 44 0 5 4 0 47 3037 5 5 4 4 0 5 4 44 17 4 0 0 22 255 19)
((+ f32 (- f32 1 h0) (* f32 h0 h1)) (fma f32 h0 (- f32 h1 1) 1) 0 23 37 11 33 10 24 12 15 0 13 12 1 19 638 11 11 10 10 0 11 10 15 31 10 1 0 7 126 17)
((- f32 (+ f32 1 (* f32 h0 h1)) h1) (- f32 (fma f32 h0 h1 1) h1) 0 12 7 3 6 2 22 2 24 0 5 4 0 11 567 3 3 2 2 0 5 4 22 2 2 0 0 17 143 16)
((- f32 (+ f32 1 (* f32 h0 h1)) h1) (- f32 (fma f32 h0 h1 1) h1) 0 19 19 5 11 3 23 2 22 0 14 11 6 16 1032 5 5 3 3 0 7 5 21 3 3 0 0 15 152 18)
((- f32 (+ f32 (/ f32 (exp f32 (- f32 (log f32 (neg f32 h0)) (log f32 (/ f32 -1 h1)))) (* f32 h1 h0)) (exp f32 (- f32 (log f32 (neg f32 h0)) (log f32 (/ f32 -1 h1))))) (/ f32 (exp f32 (- f32 (log f32 (neg f32 h0)) (log f32 (/ f32 -1 h1)))) h1)) (+ f32 (/ f32 (neg f32 h0) (/ f32 -1 h1)) (- f32 (/ f32 (neg f32 h0) (* f32 (* f32 h0 h1) (/ f32 -1 h1))) (/ f32 (neg f32 h0) (* f32 h1 (/ f32 -1 h1))))) 0 7 15 15 8 8 24 11 22 0 241 46 18 6 71 15 15 8 8 0 39 21 24 8 8 0 0 17 169 18)
((- f32 (* f32 (* f32 h1 h0) (* f32 h1 h0)) (* f32 h0 h0)) (* f32 h0 (fma f32 h1 (* f32 h0 h1) (neg f32 h0))) 0 7 6 6 5 5 24 11 22 #f #f #f 170 6 71 6 6 5 5 0 10 7 22 5 5 0 0 17 307 18)
((- f32 (exp f32 (- f32 (log f32 (- f32 1 h1)) (log f32 (/ f32 -1 h0)))) (/ f32 (exp f32 (- f32 (log f32 (- f32 1 h1)) (log f32 (/ f32 -1 h0)))) (* f32 (- f32 1 h1) h0))) (- f32 (fma f32 h0 h1 1) h0) 0 27 627 69 157 44 404 48 28 0 373 77 40 27 1788 69 51 44 43 0 472 111 27 99 43 53 4 22 696 19)
((exp f32 (- f32 (log f32 (- f32 h1 1)) (log f32 (/ f32 1 h0)))) (- f32 (* f32 h0 h1) h0) 0 22 14 10 13 9 23 15 29 0 28 20 3 18 1805 10 9 9 8 0 14 13 27 13 9 0 0 22 178 17)
((* f32 (sin f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h2) (* f32 h2 h1)) (+ f32 (- f32 1 h2) (* f32 h2 h1)))))) (* f32 (sin f32 (* f32 h0 (* f32 2 (PI f32)))) (sqrt f32 (- f32 1 (* f32 (fma f32 h1 h2 (- f32 1 h2)) (fma f32 h1 h2 (- f32 1 h2)))))) 0 12 8 8 4 4 24 4 17 0 22 20 2 10 252 8 8 4 4 0 12 8 15 4 4 0 0 10 121 17)
((* f32 (sin f32 (* f32 (* f32 h2 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h0)) (+ f32 (- f32 1 h1) (* f32 h1 h0)))))) (* f32 (sin f32 (* f32 h2 (* f32 2 (PI f32)))) (sqrt f32 (- f32 1 (* f32 (- f32 (fma f32 h0 h1 1) h1) (- f32 (fma f32 h0 h1 1) h1))))) 0 12 18 10 9 5 25 7 16 0 20 15 2 11 253 10 10 5 5 0 22 17 16 9 5 0 0 10 122 17)
((* f32 (sin f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h2)) (+ f32 (- f32 1 h1) (* f32 h1 h2)))))) (* f32 (sin f32 (* f32 h0 (* f32 2 (PI f32)))) (sqrt f32 (fma f32 (fma f32 h1 (+ f32 h2 -1) 1) (- f32 h1 (fma f32 h1 h2 1)) 1))) 0 22 25 22 22 20 28 24 18 0 72 45 10 20 866 22 22 20 18 0 47 29 19 22 20 1 0 12 156 16)
((cbrt f32 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h0)) (+ f32 (- f32 1 h1) (* f32 h1 h0)))) (cbrt f32 (* f32 (fma f32 h0 h1 (- f32 1 h1)) (fma f32 h0 h1 (- f32 1 h1)))) 0 6 11 7 7 3 22 3 15 #f #f #f 197 5 23 7 7 3 3 0 11 7 15 3 3 0 0 12 305 17)
((neg f32 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h0)) (+ f32 (- f32 1 h1) (* f32 h1 h0)))) (* f32 (fma f32 h0 h1 (- f32 1 h1)) (neg f32 (fma f32 h0 h1 (- f32 1 h1)))) 0 6 8 8 4 4 22 4 15 #f #f #f 195 5 23 8 8 4 4 0 12 8 17 4 4 0 0 12 305 17)
((* f32 -1 (* f32 (* f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) h2) (sqrt f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))))) (* f32 (sin f32 (* f32 2 (* f32 (PI f32) h0))) (* f32 (sqrt f32 (- f32 (* f32 2 h1) (fma f32 h1 h1 1))) (neg f32 h2))) 0 4 14 10 11 9 23 9 13 #f #f #f 306 4 11 10 10 9 9 0 16 13 15 9 9 0 0 11 411 17)
((sqrt f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h1 (* f32 h2 h2) h2)) (fma f32 h2 h2 (* f32 (* f32 h1 h2) (+ f32 (* f32 h1 h2) 2)))))) (sqrt f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h1 (* f32 h2 h2) h2)) (fma f32 h2 h2 (* f32 (* f32 h1 h2) (fma f32 h1 h2 2)))))) 0 4 48 24 22 10 23 1 13 0 4 3 23 4 11 24 2 10 1 0 6 5 15 1 1 0 0 11 131 17)
((sqrt f32 (pow f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h2 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 (* f32 h2 h1) (fma f32 h2 h1 2))))) 3)) (sqrt f32 (pow f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h2 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 h2 (* f32 h1 (fma f32 h2 h1 2)))))) 3)) 0 4 4 2 2 1 22 1 28 #f #f #f 239 2 7 2 2 1 1 0 9 5 30 1 1 0 0 26 402 17)
((- f32 (+ f32 (* f32 9/2 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 12))) (pow f32 (sqrt f32 (* f32 -1 (pow f32 h1 6))) 3))) (+ f32 (* f32 6 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 4))) (sqrt f32 (* f32 -1 (pow f32 h1 6))))) (+ f32 (* f32 9/2 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 10))) (pow f32 (sqrt f32 (* f32 -1 (pow f32 h1 6))) 3))) (+ f32 (* f32 15/2 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 6))) (sqrt f32 (* f32 -1 (pow f32 h1 6))))) (* f32 3 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 (pow f32 h2 2) (pow f32 h1 5))) (sqrt f32 (* f32 -1 (pow f32 h1 6))))))))) (+ f32 (* f32 (sqrt f32 (* f32 -1 (pow f32 h1 6))) (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (pow f32 h2 3))) (+ f32 (* f32 3 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 (pow f32 h2 2) (pow f32 h1 6))) (sqrt f32 (* f32 -1 (pow f32 h1 6))))) (+ f32 (* f32 9 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 11))) (pow f32 (sqrt f32 (* f32 -1 (pow f32 h1 6))) 3))) (* f32 15 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 5))) (sqrt f32 (* f32 -1 (pow f32 h1 6))))))))) (- f32 (fma f32 9/2 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h1 6))) 3) (* f32 h2 (pow f32 h1 12)))) (fma f32 6 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 h2 (pow f32 h1 4)))) (fma f32 9/2 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 10))) (pow f32 (sqrt f32 (neg f32 (pow f32 h1 6))) 3)) (fma f32 15/2 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 h2 (pow f32 h1 6)))) (* f32 3 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 (* f32 h2 h2) (pow f32 h1 5))))))))) (fma f32 3 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 (* f32 h2 h2) (pow f32 h1 6)))) (fma f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 (pow f32 h2 3) (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3)) (fma f32 9 (/ f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (* f32 h2 (pow f32 h1 11))) (pow f32 (sqrt f32 (neg f32 (pow f32 h1 6))) 3)) (* f32 15 (/ f32 (pow f32 (sin f32 (* f32 2 (* f32 h0 (PI f32)))) 3) (/ f32 (sqrt f32 (neg f32 (pow f32 h1 6))) (* f32 h2 (pow f32 h1 5))))))))) 0 4 29 29 19 19 29 22 28 #f #f #f 232 3 9 29 29 19 19 0 48 31 28 19 19 5 4 26 437 17)
((* f32 (* f32 (pow f32 (sin f32 (* f32 2 (* f32 h2 (PI f32)))) 3) (- f32 (* f32 2 (fma f32 h1 (* f32 h0 h0) h0)) (fma f32 h0 h0 (* f32 h1 (* f32 h0 (fma f32 h1 h0 2)))))) (pow f32 (cbrt f32 (sqrt f32 (- f32 (pow f32 (* f32 2 (fma f32 h1 (* f32 h0 h0) h0)) 3) (pow f32 (fma f32 h0 h0 (* f32 (* f32 h1 h0) (fma f32 h1 h0 2))) 3)))) 3)) (* f32 (sqrt f32 (- f32 (* f32 8 (pow f32 (fma f32 h1 (* f32 h0 h0) h0) 3)) (pow f32 (fma f32 h0 h0 (* f32 h1 (* f32 h0 (fma f32 h1 h0 2)))) 3))) (* f32 (pow f32 (sin f32 (* f32 (* f32 2 (PI f32)) h2)) 3) (- f32 (* f32 2 (fma f32 h1 (* f32 h0 h0) h0)) (fma f32 h0 h0 (* f32 h1 (* f32 h0 (fma f32 h1 h0 2))))))) 0 2 86 8 28 7 25 14 32 #f #f #f 261 2 3 8 8 7 7 0 21 15 33 7 7 2 0 29 448 17)
((- f32 (+ f32 (/ f32 (* f32 h1 (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3)) (* f32 (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2))) 2) (pow f32 h0 2))) (+ f32 (/ f32 (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3) (* f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2))) h0)) (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3))) (+ f32 (/ f32 (* f32 h1 (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3)) (* f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2))) h0)) (+ f32 (* f32 1/2 (/ f32 (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3) (* f32 (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2))) 2) (pow f32 h0 2)))) (* f32 1/2 (/ f32 (* f32 (pow f32 h1 2) (pow f32 (exp f32 (* f32 1/6 (- f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2)))) (* f32 2 (log f32 (/ f32 1 h0)))))) 3)) (* f32 (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (pow f32 h1 2))) 2) (pow f32 h0 2))))))) (+ f32 (* f32 (/ f32 h1 (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1))) 2)) (/ f32 (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3) (* f32 h0 h0))) (- f32 (+ f32 (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3) (/ f32 (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3) (* f32 h0 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))))) (+ f32 (/ f32 h1 (/ f32 (* f32 h0 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3))) (* f32 1/2 (+ f32 (/ f32 (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3) (* f32 (* f32 h0 h0) (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1))) 2))) (* f32 (/ f32 (* f32 h1 h1) (pow f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1))) 2)) (/ f32 (pow f32 (pow f32 (exp f32 1/6) (+ f32 (log f32 (- f32 (* f32 2 h1) (+ f32 1 (* f32 h1 h1)))) (* f32 -2 (neg f32 (log f32 h0))))) 3) (* f32 h0 h0)))))))) 0 3 49 49 14 14 30 42 32 #f #f #f 263 2 5 49 49 14 14 0 262 25 14 14 14 2 2 29 502 18)
((* f32 (cos f32 (* f32 (* f32 h2 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h0)) (+ f32 (- f32 1 h1) (* f32 h1 h0)))))) (* f32 (cos f32 (* f32 h2 (* f32 2 (PI f32)))) (sqrt f32 (- f32 1 (* f32 (- f32 (fma f32 h0 h1 1) h1) (- f32 (fma f32 h0 h1 1) h1))))) 0 12 18 10 9 5 24 7 16 0 20 15 2 11 252 10 10 5 5 0 22 17 17 9 5 0 0 10 124 17)
((* f32 (cos f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h2) (* f32 h2 h1)) (+ f32 (- f32 1 h2) (* f32 h2 h1)))))) (* f32 (cos f32 (* f32 h0 (* f32 2 (PI f32)))) (sqrt f32 (- f32 1 (* f32 (fma f32 h1 h2 (- f32 1 h2)) (fma f32 h1 h2 (- f32 1 h2)))))) 0 12 8 8 4 4 24 4 16 0 22 20 2 10 252 8 8 4 4 0 12 8 15 4 4 0 0 10 119 16)
((* f32 (cos f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (+ f32 (- f32 1 h1) (* f32 h1 h2)) (+ f32 (- f32 1 h1) (* f32 h1 h2)))))) (* f32 (cos f32 (* f32 h0 (* f32 2 (PI f32)))) (sqrt f32 (fma f32 (fma f32 h1 (+ f32 h2 -1) 1) (- f32 h1 (fma f32 h1 h2 1)) 1))) 0 22 25 22 22 20 28 24 17 0 72 45 10 20 868 22 22 20 18 0 47 29 18 22 20 1 1 12 154 16)
((* f32 (- f32 (- f32 1 h1) (* f32 h1 h0)) (- f32 (- f32 1 h1) (* f32 h1 h0))) (* f32 (- f32 1 (* f32 (+ f32 h0 1) h1)) (- f32 1 (* f32 (+ f32 h0 1) h1))) 0 5 7 7 3 3 22 3 14 #f #f #f 195 4 27 7 7 3 3 0 13 6 15 3 3 0 0 11 298 15)
((- f32 (+ f32 (pow f32 h1 2) (+ f32 1 (+ f32 (* f32 (pow f32 h0 2) (pow f32 h1 2)) (* f32 2 (* f32 h0 h1))))) (+ f32 (* f32 2 (* f32 h0 (pow f32 h1 2))) (* f32 2 h1))) (+ f32 (+ f32 (fma f32 h1 h1 1) (* f32 (* f32 h0 h1) (+ f32 (* f32 h0 h1) 2))) (* f32 -2 (fma f32 h0 (* f32 h1 h1) h1))) 0 5 17 17 12 12 31 22 14 0 17 13 17 5 27 17 17 12 12 0 16 12 15 12 12 0 0 11 137 18)
((* f32 (cos f32 (* f32 (* f32 h2 2) (PI f32))) (sqrt f32 (- f32 (* f32 2 (fma f32 h0 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 (* f32 h0 h1) (+ f32 (* f32 h0 h1) 2)))))) (* f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h0 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 (* f32 h0 h1) (fma f32 h0 h1 2))))) (cos f32 (* f32 h2 (* f32 (PI f32) 2)))) 0 5 43 31 24 19 23 4 15 #f #f #f 315 4 19 31 7 19 6 0 11 10 17 6 6 1 0 12 431 19)
((* f32 (sqrt f32 (cos f32 (* f32 (* f32 h2 2) (PI f32)))) (sqrt f32 (- f32 (* f32 2 (fma f32 h0 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 (* f32 h0 h1) (+ f32 (* f32 h0 h1) 2)))))) (* f32 (sqrt f32 (- f32 (* f32 2 (fma f32 h0 (* f32 h1 h1) h1)) (fma f32 h1 h1 (* f32 (* f32 h0 h1) (fma f32 h0 h1 2))))) (sqrt f32 (cos f32 (* f32 h2 (* f32 (PI f32) 2))))) 0 5 43 31 24 19 22 4 15 #f #f #f 313 4 19 31 7 19 6 0 11 10 16 6 6 1 1 12 427 18)
((- f32 (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 3) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 5) (pow f32 h1 2)))) (+ f32 (* f32 3/2 (/ f32 (* f32 (pow f32 h2 5) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 5) (pow f32 h1 2)))) (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 2) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) h1))) (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 4) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) h1))) (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 2) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (sqrt f32 (neg f32 (pow f32 h2 2))) h1))) (+ f32 (/ f32 (* f32 h2 (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (sqrt f32 (neg f32 (pow f32 h2 2)))) (* f32 3/2 (/ f32 (* f32 (pow f32 h2 3) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) (pow f32 h1 2)))))))))) (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 6) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 5) (pow f32 h1 2)))) (+ f32 (* f32 3/2 (/ f32 (* f32 (pow f32 h2 4) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 5) (pow f32 h1 2)))) (+ f32 (/ f32 (* f32 (pow f32 h2 2) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (sqrt f32 (neg f32 (pow f32 h2 2)))) (+ f32 (/ f32 (* f32 (pow f32 h2 3) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) h1)) (+ f32 (/ f32 (* f32 (pow f32 h2 2) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) (pow f32 h1 2))) (+ f32 (* f32 (sqrt f32 (neg f32 (pow f32 h2 2))) (* f32 h1 (cos f32 (* f32 2 (* f32 h0 (PI f32)))))) (+ f32 (* f32 1/2 (/ f32 (* f32 (pow f32 h2 4) (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (pow f32 (sqrt f32 (neg f32 (pow f32 h2 2))) 3) (pow f32 h1 2)))) (/ f32 (* f32 h2 (cos f32 (* f32 2 (* f32 h0 (PI f32))))) (* f32 (sqrt f32 (neg f32 (pow f32 h2 2))) h1)))))))))) (fma f32 1/2 (* f32 (/ f32 (pow f32 h2 3) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 5)) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1))) (- f32 (fma f32 3/2 (* f32 (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1)) (/ f32 (pow f32 h2 5) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 5))) (fma f32 1/2 (* f32 (/ f32 (* f32 h2 h2) (* f32 h1 (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3))) (cos f32 (* f32 h0 (* f32 (PI f32) 2)))) (fma f32 1/2 (/ f32 (pow f32 h2 4) (/ f32 (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) h1))) (fma f32 1/2 (* f32 (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) h1) (/ f32 h2 (/ f32 (sqrt f32 (* f32 h2 (neg f32 h2))) h2))) (fma f32 3/2 (* f32 (/ f32 (pow f32 h2 3) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3)) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1))) (* f32 (/ f32 h2 (sqrt f32 (* f32 h2 (neg f32 h2)))) (cos f32 (* f32 h0 (* f32 (PI f32) 2))))))))) (fma f32 1/2 (/ f32 (/ f32 (* f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (pow f32 h2 6)) (* f32 h1 h1)) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 5)) (+ f32 (fma f32 3/2 (* f32 (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1)) (/ f32 (pow f32 h2 4) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 5))) (* f32 (/ f32 h2 (/ f32 (sqrt f32 (* f32 h2 (neg f32 h2))) h2)) (cos f32 (* f32 h0 (* f32 (PI f32) 2))))) (fma f32 (/ f32 (pow f32 h2 3) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3)) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) h1) (fma f32 (/ f32 (* f32 h2 h2) (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3)) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1)) (fma f32 (sqrt f32 (* f32 h2 (neg f32 h2))) (* f32 h1 (cos f32 (* f32 h0 (* f32 (PI f32) 2)))) (fma f32 1/2 (/ f32 (pow f32 h2 4) (/ f32 (pow f32 (sqrt f32 (* f32 h2 (neg f32 h2))) 3) (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) (* f32 h1 h1)))) (* f32 (/ f32 (cos f32 (* f32 h0 (* f32 (PI f32) 2))) h1) (/ f32 h2 (sqrt f32 (* f32 h2 (neg f32 h2))))))))))))) 0 6 219 119 54 48 36 56 13 #f #f #f 209 5 33 119 119 48 48 0 528 78 13 49 48 26 23 10 603 18)
((* f32 (sqrt f32 h0) (* f32 (PI f32) 2)) (* f32 2 (* f32 (PI f32) (sqrt f32 h0))) 0 5 4 4 3 3 23 3 24 #f #f #f 260 4 25 4 4 3 3 0 4 3 24 3 3 0 0 19 401 17)
((+ f32 (+ f32 (* f32 (* f32 (cos f32 (* f32 (* f32 h1 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h0) h2) h0) (* f32 (* f32 (- f32 1 h0) h2) h0))))) h3) (* f32 (* f32 (sin f32 (* f32 (* f32 h1 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h0) h2) h0) (* f32 (* f32 (- f32 1 h0) h2) h0))))) h4)) (* f32 (* f32 (* f32 (- f32 1 h0) h2) h0) h5)) (fma f32 h5 (* f32 h0 (* f32 h2 (- f32 1 h0))) (* f32 (sqrt f32 (- f32 1 (* f32 h0 (* f32 h0 (* f32 (* f32 h2 (- f32 1 h0)) (* f32 h2 (- f32 1 h0))))))) (+ f32 (* f32 h3 (cos f32 (* f32 (PI f32) (* f32 2 h1)))) (* f32 h4 (sin f32 (* f32 (PI f32) (* f32 2 h1))))))) 0 6 23 21 15 15 25 22 25 #f #f #f 956 5 55 21 21 15 15 0 35 21 15 15 15 1 1 21 1104 16)
((+ f32 (+ f32 (* f32 (* f32 (cos f32 (* f32 (* f32 h4 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) (* f32 (* f32 (- f32 1 h1) h2) h1))))) h3) (* f32 (* f32 (sin f32 (* f32 (* f32 h4 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) (* f32 (* f32 (- f32 1 h1) h2) h1))))) h0)) (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) h5)) (fma f32 (* f32 (- f32 1 h1) h2) (* f32 h1 h5) (* f32 (sqrt f32 (- f32 1 (* f32 h1 (* f32 h1 (* f32 (* f32 (- f32 1 h1) h2) (* f32 (- f32 1 h1) h2)))))) (+ f32 (* f32 h3 (cos f32 (* f32 2 (* f32 h4 (PI f32))))) (* f32 h0 (sin f32 (* f32 2 (* f32 h4 (PI f32)))))))) 0 6 19 17 14 14 26 23 27 #f #f #f 497 5 55 17 17 14 14 0 47 20 14 14 14 1 1 22 650 17)
((+ f32 (+ f32 (* f32 (* f32 (cos f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) (* f32 (* f32 (- f32 1 h1) h2) h1))))) h3) (* f32 (* f32 (sin f32 (* f32 (* f32 h0 2) (PI f32))) (sqrt f32 (- f32 1 (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) (* f32 (* f32 (- f32 1 h1) h2) h1))))) h4)) (* f32 (* f32 (* f32 (- f32 1 h1) h2) h1) h5)) (fma f32 (sqrt f32 (fma f32 h1 (* f32 h2 (* f32 (- f32 1 h1) (* f32 h1 (- f32 (* f32 h1 h2) h2)))) 1)) (fma f32 (cos f32 (* f32 h0 (* f32 2 (PI f32)))) h3 (* f32 (sin f32 (* f32 h0 (* f32 2 (PI f32)))) h4)) (* f32 (* f32 h1 h2) (* f32 (- f32 1 h1) h5))) 0 50 58 40 43 35 113 46 19 0 118 61 15 49 2737 40 32 35 29 0 298 77 20 40 35 5 3 22 319 18)
((* f32 (* f32 h2 (* f32 h2 h1)) (- f32 1 h2)) (* f32 h2 (* f32 h1 (- f32 h2 (* f32 h2 h2)))) 0 9 20 11 14 9 24 9 22 0 43 20 11 8 137 11 11 9 9 0 35 19 21 9 9 0 0 18 152 17)
((- f32 (* f32 2 (* f32 h1 (pow f32 h2 2))) (+ f32 (* f32 h1 (pow f32 h2 3)) (* f32 h1 h2))) (* f32 h1 (- f32 (* f32 (* f32 h2 h2) (- f32 2 h2)) h2)) 0 9 32 13 22 11 26 16 21 0 585 100 67 8 138 13 13 11 11 0 32 22 21 12 11 1 0 18 223 16)
((* f32 (* f32 (* f32 h0 h0) h0) (* f32 (* f32 (* f32 2 (PI f32)) (* f32 2 (PI f32))) (* f32 2 (PI f32)))) (* f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h0 3)) 8) 0 12 15 9 11 8 56 18 29 0 29 18 244 9 247 9 8 8 7 0 15 11 30 11 8 0 0 25 453 18)
((sqrt f32 (* f32 (* f32 (* f32 h0 h0) h0) (* f32 (* f32 (* f32 2 (PI f32)) (* f32 2 (PI f32))) (* f32 2 (PI f32))))) (sqrt f32 (* f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h0 3)) 8)) 0 10 15 9 11 8 58 18 29 0 31 19 243 10 247 9 8 8 7 0 15 11 30 11 8 0 0 25 451 16)
((* f32 (sqrt f32 (pow f32 (PI f32) 3)) (pow f32 h0 (/ f32 3 2))) (* f32 (pow f32 (PI f32) 3/2) (pow f32 h0 3/2)) 0 12 40 8 18 5 24 6 27 0 97 33 79 11 367 8 8 5 5 0 15 11 26 5 5 0 0 21 244 16)
((+ f32 (* f32 (log f32 (PI f32)) 3) (* f32 (log f32 h0) 3)) (* f32 3 (+ f32 (log f32 (PI f32)) (log f32 h0))) 0 12 2 2 1 1 22 1 28 0 2 1 4 11 367 2 2 1 1 0 2 1 26 1 1 0 0 21 162 16)
((* f32 (* f32 (* f32 (* f32 (* f32 (- f32 1 h3) (- f32 1 h3)) (- f32 1 h3)) (* f32 (* f32 h2 h2) h2)) (* f32 (* f32 h3 h3) h3)) (* f32 (* f32 (* f32 (* f32 (- f32 1 h3) (- f32 1 h3)) (- f32 1 h3)) (* f32 (* f32 h2 h2) h2)) (* f32 (* f32 h3 h3) h3))) (pow f32 (* f32 (- f32 1 h3) (* f32 h2 h3)) 6) 0 9 82 25 37 19 455 24 23 0 24 10 81 6 36 25 14 19 9 0 111 44 25 13 8 3 1 20 678 19)
((/ f32 1 (sqrt f32 (+ f32 1 (/ f32 (* f32 (/ f32 1 (+ f32 (/ f32 (* f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h3) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (cos f32 (atan f32 (* f32 (/ f32 h0 h3) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h3 h3)) (/ f32 (* f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h3) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (sin f32 (atan f32 (* f32 (/ f32 h0 h3) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h0 h0)))) h1) (- f32 1 h1))))) (/ f32 1 (sqrt f32 (+ f32 1 (/ f32 (/ f32 h1 (- f32 1 h1)) (fma f32 (cos f32 (atan f32 (* f32 (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2))) (/ f32 h0 h3)))) (/ f32 (cos f32 (atan f32 (* f32 (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2))) (/ f32 h0 h3)))) (* f32 h3 h3)) (* f32 (/ f32 (sin f32 (atan f32 (* f32 (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2))) (/ f32 h0 h3)))) h0) (/ f32 (sin f32 (atan f32 (* f32 (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2))) (/ f32 h0 h3)))) h0))))))) 0 15 79 35 30 15 24 19 28 0 49 24 11 13 198 35 34 15 14 0 55 24 28 16 15 4 1 20 219 20)
((/ f32 1 (sqrt f32 (+ f32 1 (/ f32 (* f32 (/ f32 1 (+ f32 (/ f32 (* f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h1 h1)) (/ f32 (* f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h0 h0)))) h3) (- f32 1 h3))))) (/ f32 1 (sqrt f32 (+ f32 1 (/ f32 (/ f32 h3 (- f32 1 h3)) (fma f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (/ f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (* f32 h1 h1)) (* f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (/ f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (* f32 h0 h0)))))))) 0 14 78 31 32 14 25 20 28 0 63 29 11 13 195 31 30 14 13 0 51 23 27 23 14 5 1 20 218 18)
((/ f32 1 (sqrt f32 (+ f32 1 (/ f32 (* f32 (/ f32 1 (+ f32 (/ f32 (* f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h1 h1)) (/ f32 (* f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32))))))) (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (+ f32 (* f32 (* f32 2 (PI f32)) h2) (* f32 1/2 (PI f32)))))))) (* f32 h0 h0)))) h3) (- f32 1 h3))))) (/ f32 1 (sqrt f32 (+ f32 1 (/ f32 h3 (* f32 (fma f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (/ f32 (cos f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (* f32 h1 h1)) (* f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (/ f32 (sin f32 (atan f32 (* f32 (/ f32 h0 h1) (tan f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))))) (* f32 h0 h0)))) (- f32 1 h3)))))) 0 21 42 31 26 14 23 19 17 0 45 23 6 19 1018 31 27 14 11 0 50 22 20 21 13 6 1 11 181 17)
((/ f32 (* f32 h0 (sin f32 (* f32 (PI f32) (+ f32 1/2 (* f32 2 h1))))) (* f32 (cos f32 (* f32 (PI f32) (+ f32 1/2 (* f32 2 h1)))) h2)) (* f32 (/ f32 h0 (cos f32 (* f32 (PI f32) (fma f32 2 h1 1/2)))) (/ f32 (sin f32 (* f32 (PI f32) (fma f32 2 h1 1/2))) h2)) 0 5 10 6 5 3 22 3 18 0 14 9 8 5 32 6 6 3 3 0 10 5 20 3 3 0 0 15 135 19)
((* f32 h0 (+ f32 (tan f32 (* f32 (PI f32) (* f32 2 h1))) (tan f32 (* f32 (PI f32) 1/2)))) (* f32 h0 (+ f32 (tan f32 (* f32 (PI f32) 1/2)) (tan f32 (* f32 (PI f32) (* f32 2 h1))))) 0 5 2 2 1 1 23 1 18 0 14 10 8 4 32 2 2 1 1 0 4 3 18 1 1 0 0 15 132 18)
((/ f32 (* f32 h0 (sin f32 (* f32 (PI f32) (+ f32 1/2 (* f32 2 h2))))) (* f32 (cos f32 (* f32 (PI f32) (+ f32 1/2 (* f32 2 h2)))) h1)) (/ f32 (* f32 (sin f32 (* f32 (PI f32) (fma f32 2 h2 1/2))) (/ f32 h0 h1)) (cos f32 (* f32 (PI f32) (fma f32 2 h2 1/2)))) 0 6 13 8 8 5 23 7 17 0 20 12 6 6 50 8 8 5 5 0 14 9 17 6 5 0 0 11 122 17)
((* f32 (sqrt f32 (/ f32 h2 (- f32 1 h2))) (sin f32 (* f32 3537118876014453/562949953421312 h1))) (* f32 (sin f32 (* f32 3537118876014453/562949953421312 h1)) (sqrt f32 (/ f32 h2 (- f32 1 h2)))) 0 1 2 2 1 1 24 1 5 0 2 1 0 1 20 2 2 1 1 0 2 1 5 1 1 0 0 4 68 17)
((* f32 3537118876014453/562949953421312 1) 3537118876014453/562949953421312 0 9 2 2 1 1 24 1 21 0 2 1 1 9 102 2 2 1 1 0 2 1 22 1 1 0 0 15 136 16)
((* f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (sqrt f32 (/ f32 h1 (- f32 1 h1)))) (* f32 (sqrt f32 (/ f32 h1 (- f32 1 h1))) (sin f32 (* f32 3537118876014453/562949953421312 h0))) 0 10 2 2 1 1 24 1 32 0 10 6 9 9 149 2 2 1 1 0 2 1 32 1 1 0 0 26 188 16)
((- f32 (* f32 (sqrt f32 -1) (sin f32 (* f32 3537118876014453/562949953421312 h0))) (+ f32 (* f32 1/4 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (pow f32 (sqrt f32 -1) 3) (pow f32 h1 3)))) (+ f32 (* f32 1/16 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (pow f32 (sqrt f32 -1) 5) (pow f32 h1 3)))) (+ f32 (* f32 1/2 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (sqrt f32 -1) (pow f32 h1 3)))) (+ f32 (* f32 1/2 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (sqrt f32 -1) (pow f32 h1 2)))) (+ f32 (* f32 1/2 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (sqrt f32 -1) h1))) (* f32 1/8 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (pow f32 (sqrt f32 -1) 3) (pow f32 h1 2)))))))))) (- f32 (- f32 (* f32 (sqrt f32 -1) (sin f32 (* f32 3537118876014453/562949953421312 h0))) (fma f32 (/ f32 -1/4 (sqrt f32 -1)) (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (pow f32 h1 3)) (* f32 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (pow f32 h1 3)) (+ f32 (/ f32 1/16 (pow f32 (sqrt f32 -1) 5)) (/ f32 1/2 (sqrt f32 -1)))))) (fma f32 1/2 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 (sqrt f32 -1) h1)) (* f32 (/ f32 (sin f32 (* f32 3537118876014453/562949953421312 h0)) (* f32 h1 h1)) (+ f32 (/ f32 -1/8 (sqrt f32 -1)) (/ f32 1/2 (sqrt f32 -1)))))) 0 12 48 47 30 29 440 79 32 #f #f #f 534 11 191 47 47 29 29 0 96 42 21 30 29 22 19 25 1185 18)
((* f32 (sqrt f32 (/ f32 h0 (- f32 1 h0))) (sqrt f32 (/ f32 h0 (- f32 1 h0)))) (/ f32 h0 (- f32 1 h0)) 0 8 2 2 1 1 24 1 24 0 2 1 13 7 64 2 2 1 1 0 2 1 24 1 1 0 0 18 159 17)
((* f32 (sqrt f32 (/ f32 (sqrt f32 h0) (sqrt f32 (- f32 1 h0)))) (sqrt f32 (sqrt f32 (/ f32 h0 (- f32 1 h0))))) (* f32 (sqrt f32 (sqrt f32 (/ f32 h0 (- f32 1 h0)))) (sqrt f32 (/ f32 (sqrt f32 h0) (sqrt f32 (- f32 1 h0))))) 0 8 2 2 1 1 23 1 24 0 25 10 184 8 65 2 2 1 1 0 2 1 25 1 1 0 0 18 332 17)
((* f32 (sqrt f32 (/ f32 h1 (- f32 1 h1))) (cos f32 (* f32 3537118876014453/562949953421312 h0))) (* f32 (cos f32 (* f32 h0 3537118876014453/562949953421312)) (sqrt f32 (/ f32 h1 (- f32 1 h1)))) 0 11 6 3 5 2 23 2 22 0 3 2 11 10 146 3 3 2 2 0 3 2 22 2 2 0 0 16 152 17)
((* f32 (sqrt f32 (sqrt f32 (/ f32 h1 (- f32 1 h1)))) (sqrt f32 (cos f32 (* f32 3537118876014453/562949953421312 h0)))) (* f32 (sqrt f32 (cos f32 (* f32 h0 3537118876014453/562949953421312))) (sqrt f32 (sqrt f32 (/ f32 h1 (- f32 1 h1))))) 0 11 3 3 2 2 23 2 22 0 3 2 11 10 147 3 3 2 2 0 3 2 23 2 2 0 0 16 152 18)
((cos f32 (* f32 -1 (* f32 h0 (cbrt f32 -44253636851369267771250149644772426846327737677/178405961588244985132285746181186892047843328)))) (cos f32 (* f32 h0 (cbrt f32 -44253636851369267771250149644772426846327737677/178405961588244985132285746181186892047843328))) 0 9 3 3 2 2 24 3 41 0 3 2 61 9 110 3 3 2 2 0 3 2 41 2 2 0 0 35 279 18)
((* f32 (sqrt f32 44253636851369267771250149644772426846327737677/178405961588244985132285746181186892047843328) (pow f32 h0 3)) (* f32 (pow f32 h0 3) (sqrt f32 44253636851369267771250149644772426846327737677/178405961588244985132285746181186892047843328)) 0 10 2 2 1 1 24 1 41 0 2 1 12 8 109 2 2 1 1 0 2 1 41 1 1 0 0 34 228 17)
((/ f32 1 (/ f32 1 (sqrt f32 h0))) (sqrt f32 h0) 0 21 2 2 1 1 23 1 25 0 2 1 8 17 590 2 2 1 1 0 2 1 22 1 1 0 0 16 161 17)
((neg f32 (/ f32 (- f32 1 h0) h0)) (- f32 1 (/ f32 1 h0)) 0 20 9 8 8 7 23 7 22 0 19 13 8 17 592 8 8 7 7 0 9 8 22 8 7 0 0 16 158 17)
((log1p f32 (expm1 f32 (cos f32 (* f32 3537118876014453/562949953421312 h0)))) (cos f32 (* f32 h0 3537118876014453/562949953421312)) 0 16 3 3 2 2 23 2 29 0 3 2 2 14 504 3 3 2 2 0 3 2 29 2 2 0 0 22 174 18)
((sqrt f32 (expm1 f32 (cos f32 (* f32 3537118876014453/562949953421312 h0)))) (sqrt f32 (expm1 f32 (cos f32 (* f32 h0 3537118876014453/562949953421312)))) 0 16 2 2 1 1 23 1 30 0 2 1 2 14 504 2 2 1 1 0 2 1 29 1 1 0 0 22 175 17)
((* f32 (neg f32 h0) (log f32 (- f32 (/ f32 1 (+ f32 (* f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) 1))) (* f32 h0 (neg f32 (log f32 (+ f32 (/ f32 1 (+ f32 (/ f32 h1 (+ f32 1 (exp f32 (/ f32 (PI f32) (neg f32 h0))))) (/ f32 (- f32 1 h1) (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) -1)))) 0 68 162 34 93 31 120120 #f 42 0 217 112 23 67 3662 34 22 31 20 0 129 81 33 40 30 21 3 26 120460 19)
((* f32 (neg f32 h1) (log f32 (- f32 (/ f32 1 (+ f32 (* f32 h0 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h1)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h1)))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h1)))))) 1))) (* f32 h1 (neg f32 (log f32 (+ f32 (/ f32 1 (+ f32 (/ f32 h0 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h1)))) (/ f32 (- f32 1 h0) (+ f32 1 (exp f32 (/ f32 (PI f32) h1)))))) -1)))) 0 61 133 24 73 23 33 33 40 0 28 25 4 56 2871 24 15 23 13 0 31 29 33 31 23 14 2 26 301 19)
((* f32 (neg f32 h0) (log f32 (- f32 (/ f32 1 (+ f32 (* f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) 1))) (* f32 h0 (neg f32 (log f32 (+ f32 (/ f32 -1 (- f32 (/ f32 (+ f32 h1 -1) (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))) (/ f32 h1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))))) -1)))) 0 52 39 25 36 22 120157 #f 36 0 188 85 15 55 3058 25 24 22 20 0 61 55 37 26 22 5 2 23 120424 17)
((/ f32 (sqrt f32 (neg f32 (PI f32))) 1) (sqrt f32 (neg f32 (PI f32))) 0 4 2 2 1 1 24 1 21 0 2 1 38 3 8 2 2 1 1 0 2 1 23 1 1 0 0 18 175 19)
((- f32 (+ f32 (* f32 2/7 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 7)) (pow f32 h0 6))) (+ f32 (* f32 5/6 (/ f32 (* f32 (pow f32 (PI f32) 5) (pow f32 h1 3)) (pow f32 h0 4))) (+ f32 (* f32 1/60 (/ f32 (* f32 (pow f32 (PI f32) 5) h1) (pow f32 h0 4))) (+ f32 (* f32 1/3 (/ f32 (* f32 (pow f32 (PI f32) 3) h1) (pow f32 h0 2))) (+ f32 (* f32 43/180 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 3)) (pow f32 h0 6))) (+ f32 (* f32 2/3 (/ f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h1 3)) (pow f32 h0 2))) (+ f32 (* f32 2 (* f32 (PI f32) h1)) (+ f32 (* f32 2/5 (/ f32 (* f32 (pow f32 (PI f32) 5) (pow f32 h1 5)) (pow f32 h0 4))) (+ f32 (* f32 1/2520 (/ f32 (* f32 (pow f32 (PI f32) 7) h1) (pow f32 h0 6))) (* f32 4/3 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 5)) (pow f32 h0 6)))))))))))) (+ f32 (* f32 1/4 (/ f32 (* f32 (pow f32 (PI f32) 5) (pow f32 h1 2)) (pow f32 h0 4))) (+ f32 (/ f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h1 2)) (pow f32 h0 2)) (+ f32 (* f32 5/6 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 4)) (pow f32 h0 6))) (+ f32 (* f32 1/40 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 2)) (pow f32 h0 6))) (+ f32 (/ f32 (* f32 (pow f32 (PI f32) 7) (pow f32 h1 6)) (pow f32 h0 6)) (+ f32 (PI f32) (/ f32 (* f32 (pow f32 (PI f32) 5) (pow f32 h1 4)) (pow f32 h0 4))))))))) (- f32 (fma f32 2/7 (/ f32 (pow f32 (PI f32) 7) (/ f32 (pow f32 h0 6) (pow f32 h1 7))) (fma f32 5/6 (/ f32 (* f32 (pow f32 h1 3) (pow f32 (PI f32) 5)) (pow f32 h0 4)) (fma f32 1/60 (* f32 (/ f32 (pow f32 (PI f32) 5) (pow f32 h0 4)) h1) (fma f32 1/3 (* f32 (/ f32 (pow f32 (PI f32) 3) (* f32 h0 h0)) h1) (fma f32 43/180 (* f32 (/ f32 (pow f32 (PI f32) 7) (pow f32 h0 6)) (pow f32 h1 3)) (fma f32 2/3 (* f32 (/ f32 (pow f32 (PI f32) 3) (* f32 h0 h0)) (pow f32 h1 3)) (fma f32 2 (* f32 (PI f32) h1) (fma f32 2/5 (/ f32 (* f32 (pow f32 (PI f32) 5) (pow f32 h1 5)) (pow f32 h0 4)) (fma f32 1/2520 (* f32 (/ f32 (pow f32 (PI f32) 7) (pow f32 h0 6)) h1) (* f32 4/3 (* f32 (/ f32 (pow f32 (PI f32) 7) (pow f32 h0 6)) (pow f32 h1 5)))))))))))) (+ f32 (fma f32 1/4 (/ f32 (pow f32 (PI f32) 5) (/ f32 (pow f32 h0 4) (* f32 h1 h1))) (* f32 (/ f32 (pow f32 (PI f32) 3) (* f32 h0 h0)) (* f32 h1 h1))) (fma f32 5/6 (/ f32 (* f32 (pow f32 h1 4) (pow f32 (PI f32) 7)) (pow f32 h0 6)) (+ f32 (fma f32 1/40 (* f32 (/ f32 (pow f32 (PI f32) 7) (pow f32 h0 6)) (* f32 h1 h1)) (* f32 (/ f32 (pow f32 (PI f32) 7) (pow f32 h0 6)) (pow f32 h1 6))) (+ f32 (PI f32) (/ f32 (pow f32 (PI f32) 5) (/ f32 (pow f32 h0 4) (pow f32 h1 4)))))))) 0 4 44 44 39 39 25 30 21 #f #f #f 345 4 10 44 44 39 39 0 107 38 22 39 39 12 12 18 552 18)
((* f32 (neg f32 h0) (log f32 (- f32 (sqrt f32 (/ f32 1 (+ f32 (* f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) (/ f32 1 (+ f32 1 (exp f32 (expm1 f32 (log1p f32 (/ f32 (PI f32) h0))))))))) 1))) (* f32 h0 (neg f32 (log f32 (+ f32 (sqrt f32 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))))) -1)))) 0 4 18 10 13 8 24 9 15 0 10 8 23 3 12 10 10 8 8 0 32 16 16 8 8 0 0 13 145 17)
((* f32 (log f32 1) (neg f32 h0)) 0 0 4 3 3 2 2 23 4 15 0 3 2 22 3 9 3 3 2 2 0 3 2 16 2 2 0 0 13 132 16)
((- f32 (+ f32 (* f32 1/2 (/ f32 (PI f32) h0)) (* f32 1/2 (/ f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h1 2)) (pow f32 h0 3)))) (+ f32 (* f32 1/6 (/ f32 (* f32 (pow f32 (PI f32) 3) h1) (pow f32 h0 3))) (+ f32 (* f32 1/3 (/ f32 (* f32 (pow f32 (PI f32) 3) (pow f32 h1 3)) (pow f32 h0 3))) (/ f32 (* f32 (PI f32) h1) h0)))) (- f32 (* f32 1/2 (+ f32 (/ f32 (PI f32) h0) (/ f32 (pow f32 (PI f32) 3) (/ f32 (pow f32 h0 3) (* f32 h1 h1))))) (fma f32 1/6 (/ f32 (pow f32 (PI f32) 3) (/ f32 (pow f32 h0 3) h1)) (fma f32 1/3 (/ f32 (pow f32 (PI f32) 3) (/ f32 (pow f32 h0 3) (pow f32 h1 3))) (/ f32 (PI f32) (/ f32 h0 h1))))) 0 4 9 9 8 8 24 8 23 0 15 14 35 3 9 9 9 8 8 0 11 10 22 8 8 0 0 19 178 17)
((log f32 (sqrt f32 (- f32 (sqrt f32 (/ f32 1 (fma f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))))) 1))) (log f32 (sqrt f32 (+ f32 (sqrt f32 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))))) -1))) 0 4 18 6 10 4 24 5 22 0 8 6 38 3 9 6 6 4 4 0 26 10 24 4 4 0 0 19 185 16)
((exp f32 (* f32 (neg f32 h0) (+ f32 (log f32 (sqrt f32 (+ f32 (/ f32 1 (fma f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) -1))) (* f32 1/2 (log f32 (+ f32 (/ f32 1 (fma f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) -1)))))) (pow f32 (exp f32 (neg f32 h0)) (fma f32 1/2 (log f32 (+ f32 -1 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))))) (log f32 (sqrt f32 (+ f32 -1 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))))))))) 0 4 24 12 10 7 26 8 18 #f #f #f 303 4 10 12 12 7 7 0 64 16 18 7 7 0 0 15 445 18)
((* f32 h0 (+ f32 (log f32 (sqrt f32 (+ f32 (/ f32 1 (fma f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) -1))) (* f32 1/2 (log f32 (+ f32 (/ f32 1 (fma f32 h1 (- f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))) -1))))) (* f32 h0 (fma f32 1/2 (log f32 (+ f32 -1 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0)))))))) (log f32 (sqrt f32 (+ f32 -1 (/ f32 1 (fma f32 h1 (+ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (neg f32 (PI f32)) h0)))) (/ f32 -1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))) (/ f32 1 (+ f32 1 (exp f32 (/ f32 (PI f32) h0))))))))))) 0 4 23 11 9 6 25 16 17 #f #f #f 294 4 10 11 11 6 6 0 33 15 19 6 6 0 0 15 426 17)
((- f32 (+ f32 2 (* f32 1/2 (/ f32 (pow f32 h0 2) (pow f32 h1 2)))) (/ f32 h0 h1)) (- f32 (fma f32 1/2 (/ f32 (/ f32 (* f32 h0 h0) h1) h1) 2) (/ f32 h0 h1)) 0 11 10 6 9 5 21 5 21 0 8 7 6 9 290 6 6 5 5 0 8 7 22 5 5 0 0 16 144 18)
((exp f32 (/ f32 (sqrt f32 (neg f32 h0)) 1)) (exp f32 (sqrt f32 (neg f32 h0))) 0 10 2 2 1 1 23 1 21 0 2 1 6 10 294 2 2 1 1 0 2 1 23 1 1 0 0 16 147 19)
((exp f32 (+ f32 1 (pow f32 (E f32) (/ f32 (neg f32 h0) h1)))) (exp f32 (+ f32 1 (exp f32 (/ f32 (neg f32 h0) h1)))) 0 10 10 8 7 5 830 19 28 0 15 9 51 9 155 8 4 5 3 0 10 7 26 3 3 0 0 21 1017 17)
((/ f32 1 (sqrt f32 (+ f32 1 (pow f32 (E f32) (/ f32 (neg f32 h0) h1))))) (/ f32 1 (sqrt f32 (+ f32 1 (exp f32 (/ f32 (neg f32 h0) h1))))) 0 10 16 8 9 5 938 19 26 0 21 11 52 9 154 8 4 5 3 0 16 9 27 3 3 0 0 21 1126 18)
((exp f32 (neg f32 (log f32 (+ f32 1 (exp f32 (* f32 -1 (/ f32 h0 h1))))))) (/ f32 1 (+ f32 1 (exp f32 (neg f32 (/ f32 h0 h1))))) 0 14 25 4 15 3 24 4 20 0 4 3 3 12 686 4 4 3 3 0 8 6 18 8 3 0 0 14 137 17)
((exp f32 1) (E f32) 0 13 2 2 1 1 17 0 19 0 2 1 3 12 690 2 2 1 1 0 2 1 20 1 1 0 0 14 131 19)
((+ f32 (neg f32 (log f32 (* f32 (cbrt f32 (+ f32 1 (pow f32 (E f32) (/ f32 (neg f32 h0) h1)))) (cbrt f32 (+ f32 1 (pow f32 (E f32) (/ f32 (neg f32 h0) h1))))))) (log f32 (/ f32 1 (cbrt f32 (+ f32 1 (pow f32 (E f32) (/ f32 (neg f32 h0) h1))))))) (neg f32 (log f32 (+ f32 1 (pow f32 (E f32) (neg f32 (/ f32 h0 h1)))))) 0 17 37 9 20 8 120423 #f 20 0 51 19 47 15 389 9 9 8 8 0 37 19 20 10 8 1 0 15 120594 16)
((- f32 (+ f32 (* f32 1/480 (/ f32 (pow f32 h0 5) (pow f32 h1 5))) (+ f32 1/2 (* f32 1/4 (/ f32 h0 h1)))) (* f32 1/48 (/ f32 (pow f32 h0 3) (pow f32 h1 3)))) (fma f32 (pow f32 (/ f32 h0 h1) 3) -1/48 (fma f32 1/480 (/ f32 (pow f32 h0 5) (pow f32 h1 5)) (fma f32 (/ f32 h0 h1) 1/4 1/2))) 0 14 20 20 17 17 23 12 19 0 13 11 9 14 388 20 20 17 17 0 14 12 19 17 17 1 1 14 147 17)
((/ f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)) (* f32 (* f32 h1 (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)))) (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1))))) (/ f32 (/ f32 1 (+ f32 1 (exp f32 (/ f32 (fabs f32 h0) h1)))) (+ f32 h1 (/ f32 h1 (exp f32 (/ f32 (fabs f32 h0) h1))))) 0 24 61 18 43 12 56 33 23 0 185 39 30 22 904 18 16 12 10 0 34 29 22 30 12 4 0 13 231 17)
((/ f32 (exp f32 (/ f32 (neg f32 (fabs f32 h1)) h0)) (* f32 (* f32 h0 (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h1)) h0)))) (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h1)) h0))))) (/ f32 1 (* f32 (+ f32 h0 (/ f32 h0 (exp f32 (/ f32 (fabs f32 h1) h0)))) (+ f32 1 (exp f32 (/ f32 (fabs f32 h1) h0))))) 0 25 55 25 39 19 70 32 22 0 67 41 30 23 909 25 16 19 10 0 31 28 24 22 19 2 1 13 242 17)
((/ f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)) (* f32 (* f32 h1 (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)))) (+ f32 1 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1))))) (/ f32 1 (* f32 (+ f32 (exp f32 (/ f32 (fabs f32 h0) (neg f32 h1))) 1) (fma f32 h1 (exp f32 (/ f32 (fabs f32 h0) h1)) h1))) 0 48 128 30 72 27 330 49 33 0 141 58 91 45 1637 30 23 27 19 0 122 53 29 35 27 11 2 26 647 20)
((* f32 h1 1) h1 0 9 2 2 1 1 23 1 23 0 2 1 14 8 148 2 2 1 1 0 2 1 24 1 1 0 0 19 159 16)
((* f32 h1 (+ f32 (pow f32 1 3) (pow f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)) 3))) (+ f32 h1 (* f32 h1 (pow f32 (exp f32 (neg f32 (/ f32 (fabs f32 h0) h1))) 3))) 0 11 37 7 16 5 26 11 23 0 13 8 16 9 149 7 7 5 5 0 15 9 24 6 5 0 0 19 170 17)
((exp f32 (exp f32 (neg f32 (/ f32 (fabs f32 h0) h1)))) (exp f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1))) 0 8 6 2 3 1 24 1 18 0 4 2 16 7 65 2 2 1 1 0 2 1 18 1 1 0 0 15 141 17)
((- f32 (+ f32 (* f32 4 h1) (* f32 3/2 (/ f32 (pow f32 (fabs f32 h0) 2) h1))) (+ f32 (* f32 2 (fabs f32 h0)) (* f32 7/12 (/ f32 (pow f32 (fabs f32 h0) 3) (pow f32 h1 2))))) (fma f32 h1 4 (fma f32 (/ f32 (* f32 h0 h0) h1) 3/2 (fma f32 (fabs f32 h0) -2 (* f32 (/ f32 (pow f32 (fabs f32 h0) 3) (* f32 h1 h1)) -7/12)))) 0 9 35 17 24 16 29 27 18 #f #f #f 216 7 80 17 17 16 16 0 21 20 18 19 16 1 1 14 353 19)
((/ f32 (/ f32 (fabs f32 h0) h1) 2) (* f32 1/2 (/ f32 (fabs f32 h0) h1)) 0 7 8 5 6 4 24 #f 15 0 10 9 128 6 73 5 5 4 4 0 8 6 16 6 4 0 0 11 242 18)
((* f32 (* f32 (sqrt f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1))) (sqrt f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)))) (sqrt f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1)))) (pow f32 (sqrt f32 (exp f32 (/ f32 (neg f32 (fabs f32 h0)) h1))) 3) 0 6 2 2 1 1 22 1 16 0 2 1 8 6 72 2 2 1 1 0 2 1 16 1 1 0 0 11 120 18)
((* f32 (/ f32 (sin f32 (* f32 (* f32 h0 (PI f32)) h1)) (* f32 (* f32 h0 (PI f32)) h1)) (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32)))) (* f32 (sin f32 (* f32 h0 (PI f32))) (/ f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (* f32 (* f32 h0 (PI f32)) (* f32 (PI f32) (* f32 h0 h1))))) 0 83 22 18 10 10 24 9 97 0 12 9 4 81 4751 18 15 10 13 0 20 8 44 10 8 0 0 53 426 18)
((* f32 (/ f32 (sin f32 (* f32 (* f32 h1 (PI f32)) h0)) (* f32 (* f32 h1 (PI f32)) h0)) (/ f32 (sin f32 (* f32 h1 (PI f32))) (* f32 h1 (PI f32)))) (* f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (/ f32 (sin f32 (* f32 (PI f32) h1)) (* f32 h0 (* f32 (PI f32) (* f32 (PI f32) (* f32 h1 h1)))))) 0 89 31 17 20 15 29 20 99 0 18 16 4 81 4750 17 13 15 11 0 39 19 85 18 15 1 0 53 482 16)
((* f32 (/ f32 (sin f32 (* f32 (* f32 h0 (PI f32)) h1)) (* f32 (* f32 h0 (PI f32)) h1)) (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32)))) (* f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (* f32 h1 (* f32 h0 (* f32 (PI f32) (PI f32))))))) 0 59 21 13 17 11 26 15 50 0 20 17 2 57 2488 13 11 11 10 0 10 9 33 17 11 0 0 26 273 18)
((log1p f32 (/ f32 (sin f32 (* f32 (* f32 h1 (PI f32)) h0)) (* f32 (* f32 h1 (PI f32)) h0))) (log1p f32 (/ f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (* f32 (PI f32) (* f32 h0 h1)))) 0 10 10 7 9 3 23 3 19 #f #f #f 442 10 149 7 7 3 6 0 10 9 16 3 3 0 0 12 562 17)
((sqrt f32 (/ f32 (sin f32 (* f32 (* f32 h1 (PI f32)) h0)) (* f32 (* f32 h1 (PI f32)) h0))) (sqrt f32 (/ f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (* f32 (PI f32) (* f32 h0 h1)))) 0 11 10 7 9 3 24 3 16 #f #f #f 444 10 149 7 7 3 6 0 10 9 17 3 3 0 0 12 566 17)
((+ f32 1/2 (/ f32 1 2)) 1 0 14 3 3 2 2 24 2 23 0 3 2 0 13 481 3 3 2 2 0 3 2 25 2 2 0 0 19 154 18)
((* f32 (sqrt f32 (* f32 (cbrt f32 (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32)))) (cbrt f32 (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32)))))) (sqrt f32 (* f32 (cbrt f32 (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32)))) (cbrt f32 (/ f32 (sin f32 (* f32 h0 (PI f32))) (* f32 h0 (PI f32))))))) (* f32 (cbrt f32 (/ f32 (sin f32 (* f32 (PI f32) h0)) (* f32 (PI f32) h0))) (cbrt f32 (/ f32 (sin f32 (* f32 (PI f32) h0)) (* f32 (PI f32) h0)))) 0 15 13 6 4 2 22 2 23 0 20 8 3 13 483 6 6 2 2 0 6 2 23 4 2 0 0 18 155 19)
((/ f32 (* f32 (PI f32) h0) (sin f32 (* f32 (PI f32) h0))) (* f32 (/ f32 h0 (sin f32 (* f32 (PI f32) h0))) (PI f32)) 0 16 4 4 3 3 22 2 23 0 3 2 4 14 393 4 4 3 3 0 3 2 20 3 3 0 0 17 147 17)
((/ f32 (sqrt f32 (sin f32 (* f32 (* f32 h1 (PI f32)) h0))) h1) (/ f32 (sqrt f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1)))) h1) 0 12 4 4 3 3 23 3 24 0 4 3 3 11 377 4 4 3 3 0 4 3 23 3 3 0 0 18 149 17)
((exp f32 (/ f32 (sin f32 (* f32 (* f32 h1 (PI f32)) h0)) (* f32 h1 (PI f32)))) (exp f32 (/ f32 (sin f32 (* f32 (PI f32) (* f32 h0 h1))) (* f32 (PI f32) h1))) 0 13 7 5 6 4 23 4 24 0 5 4 3 11 355 5 5 4 3 0 7 6 22 4 4 0 0 18 152 18)
((+ f32 1 (* f32 h1 (log f32 (+ f32 h0 (* f32 (- f32 1 h0) (exp f32 (/ f32 -2 h1))))))) (fma f32 h1 (log f32 (fma f32 (- f32 1 h0) (exp f32 (/ f32 -2 h1)) h0)) 1) 0 91 24 5 22 4 23 4 62 0 7 6 0 91 7245 5 5 4 4 0 5 4 61 11 4 1 0 39 365 19)
((+ f32 1 (* f32 h0 (log f32 (+ f32 h1 (* f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0))))))) (fma f32 h0 (log f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1)) 1) 0 84 24 5 22 4 22 4 65 0 7 6 0 83 7250 5 5 4 4 0 5 4 61 11 4 1 0 39 359 19)
((+ f32 1 (* f32 h0 (log f32 (+ f32 h1 (* f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0))))))) (fma f32 h0 (log f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1)) 1) 0 57 5 5 4 4 23 4 116 0 7 6 0 54 4799 5 5 4 4 0 5 4 115 4 4 0 0 68 519 17)
((- f32 (log f32 (- f32 1 (exp f32 (/ f32 -2 h0)))) (log f32 (/ f32 1 h1))) (+ f32 (log1p f32 (neg f32 (exp f32 (/ f32 -2 h0)))) (log f32 h1)) 0 4 7 6 6 5 23 6 22 0 31 15 96 4 15 6 6 5 5 0 8 7 23 6 5 0 0 19 234 17)
((log f32 (* f32 (cbrt f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1)) (cbrt f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1)))) (* f32 2 (log f32 (cbrt f32 (fma f32 (exp f32 (/ f32 -2 h0)) (- f32 1 h1) h1)))) 0 4 6 6 5 5 24 6 21 #f #f #f 206 4 15 6 6 5 5 0 6 5 22 5 5 0 0 18 342 18)
((/ f32 (cbrt f32 1) (sqrt f32 (sqrt f32 h0))) (/ f32 1 (sqrt f32 (sqrt f32 h0))) 0 14 8 2 2 1 23 1 29 0 8 2 0 12 298 2 2 1 1 0 8 2 28 1 1 0 0 22 168 17)
((/ f32 1 (sqrt f32 1)) 1 0 15 9 3 4 2 23 2 29 0 9 4 0 12 300 3 3 2 2 0 9 4 28 2 2 0 0 22 171 19)
((* f32 (log f32 (sqrt f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1))) h0) (* f32 h0 (log f32 (sqrt f32 (fma f32 (- f32 1 h1) (exp f32 (/ f32 -2 h0)) h1)))) 0 6 2 2 1 1 22 1 20 #f #f #f 497 5 29 2 2 1 1 0 2 1 22 1 1 0 0 16 624 17)
((* f32 (log f32 (- f32 (+ f32 (exp f32 (/ f32 -2 h0)) h1) (* f32 (exp f32 (/ f32 -2 h0)) h1))) h0) (* f32 h0 (log f32 (- f32 (+ f32 (exp f32 (/ f32 -2 h0)) h1) (* f32 (exp f32 (/ f32 -2 h0)) h1)))) 0 4 2 2 1 1 23 1 14 0 31 12 196 4 11 2 2 1 1 0 2 1 15 1 1 0 0 11 302 17)
((- f32 (+ f32 (/ f32 (* f32 h0 (exp f32 (/ f32 -2 h0))) (* f32 (- f32 1 (exp f32 (/ f32 -2 h0))) h1)) (+ f32 (* f32 1/3 (/ f32 (* f32 h0 (pow f32 (exp f32 (/ f32 -2 h0)) 3)) (* f32 (pow f32 (- f32 1 (exp f32 (/ f32 -2 h0))) 3) (pow f32 h1 3)))) (* f32 h0 (log f32 (- f32 1 (exp f32 (/ f32 -2 h0))))))) (+ f32 (* f32 1/2 (/ f32 (* f32 h0 (pow f32 (exp f32 (/ f32 -2 h0)) 2)) (* f32 (pow f32 (- f32 1 (exp f32 (/ f32 -2 h0))) 2) (pow f32 h1 2)))) (* f32 h0 (log f32 (/ f32 1 h1))))) (- f32 (fma f32 (/ f32 h0 (- f32 1 (exp f32 (/ f32 -2 h0)))) (/ f32 (exp f32 (/ f32 -2 h0)) h1) (fma f32 h0 (log1p f32 (neg f32 (exp f32 (/ f32 -2 h0)))) (* f32 1/3 (* f32 (/ f32 h0 (pow f32 (- f32 1 (exp f32 (/ f32 -2 h0))) 3)) (/ f32 (pow f32 (exp f32 (/ f32 -2 h0)) 3) (pow f32 h1 3)))))) (fma f32 h0 (neg f32 (log f32 h1)) (* f32 1/2 (/ f32 (* f32 h0 (pow f32 (exp f32 (/ f32 -2 h0)) 2)) (* f32 (* f32 h1 h1) (pow f32 (- f32 1 (exp f32 (/ f32 -2 h0))) 2)))))) 0 4 13 13 12 12 26 17 13 #f #f #f 203 4 11 13 13 12 12 0 17 16 14 12 12 1 1 11 316 17)
((asin f32 (/ f32 h0 (sqrt f32 (- f32 (* f32 h2 h2) (/ f32 (* f32 h1 h1) (sqrt f32 (- f32 1 (* f32 h1 h1)))))))) (asin f32 (/ f32 h0 (sqrt f32 (- f32 (* f32 h2 h2) (/ f32 h1 (/ f32 (sqrt f32 (- f32 1 (* f32 h1 h1))) h1)))))) 0 76 30 2 23 1 23 1 47 0 7 6 0 75 9485 2 2 1 1 0 4 3 46 1 1 0 0 28 294 17)
((asin f32 (/ f32 h1 (sqrt f32 (- f32 (* f32 h0 h0) (/ f32 (* f32 h2 h2) (sqrt f32 (- f32 1 (* f32 h2 h2)))))))) (asin f32 (/ f32 h1 (sqrt f32 (- f32 (* f32 h0 h0) (* f32 h2 (/ f32 h2 (sqrt f32 (- f32 1 (* f32 h2 h2))))))))) 0 71 5 2 4 1 22 1 45 0 2 1 0 69 9460 2 2 1 1 0 4 3 46 1 1 0 0 28 285 18)
((asin f32 (/ f32 h0 (sqrt f32 (- f32 (* f32 h1 h1) (/ f32 (* f32 h2 h2) (sqrt f32 (- f32 1 (* f32 h2 h2)))))))) (asin f32 (/ f32 h0 (sqrt f32 (fma f32 (neg f32 h2) (/ f32 h2 (sqrt f32 (- f32 1 (* f32 h2 h2)))) (* f32 h1 h1))))) 0 92 6 7 5 6 23 8 39 0 7 6 0 89 14980 7 6 6 5 0 7 6 37 5 6 0 0 27 281 17)
((cbrt f32 (asin f32 (/ f32 h2 (sqrt f32 (- f32 (* f32 h1 h1) (/ f32 (* f32 h0 h0) (sqrt f32 (- f32 1 (* f32 h0 h0))))))))) (cbrt f32 (asin f32 (/ f32 h2 (sqrt f32 (- f32 (* f32 h1 h1) (* f32 h0 (/ f32 h0 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))))) 0 6 3 3 2 2 23 1 17 0 100 46 94 5 49 3 3 2 2 0 35 19 17 2 2 0 0 14 219 18)
((/ f32 h2 (* f32 (sqrt f32 (+ f32 (pow f32 h1 3) (pow f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) 3))) (sqrt f32 (- f32 h1 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))))))) (/ f32 (/ f32 h2 (hypot f32 (pow f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) 3/2) (pow f32 h1 3/2))) (sqrt f32 (- f32 h1 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))) 0 3 8 8 6 6 24 9 18 0 10 6 117 3 7 8 8 6 6 0 11 7 19 6 6 0 0 16 245 18)
((* f32 -1/2 (/ f32 (pow f32 h0 2) h1)) (* f32 -1/2 (* f32 h0 (/ f32 h0 h1))) 0 7 5 4 4 3 23 2 27 0 3 2 12 7 116 4 4 3 3 0 3 2 29 4 3 0 0 23 173 18)
((/ f32 h2 (- f32 (* f32 h1 h1) (* f32 (* f32 (/ f32 h0 (/ f32 h1 h0)) -1/2) (* f32 (/ f32 h0 (/ f32 h1 h0)) -1/2)))) (/ f32 h2 (fma f32 (* f32 (/ f32 h0 h1) (/ f32 (pow f32 h0 3) h1)) -1/4 (* f32 h1 h1))) 0 8 23 18 20 15 30 17 27 0 25 19 12 7 116 18 18 15 15 0 23 19 28 15 15 0 0 23 186 19)
((asin f32 (* f32 (sqrt f32 (/ f32 1 (* f32 (+ f32 h1 (* f32 h0 (pow f32 (/ f32 1 (- f32 1 (pow f32 h0 2))) 1/4))) (- f32 h1 (* f32 h0 (pow f32 (/ f32 1 (- f32 1 (pow f32 h0 2))) 1/4)))))) h2)) (asin f32 (* f32 (sqrt f32 (/ f32 (/ f32 1 (fma f32 h0 (pow f32 (/ f32 1 (- f32 1 (* f32 h0 h0))) 1/4) h1)) (- f32 h1 (* f32 h0 (pow f32 (/ f32 1 (- f32 1 (* f32 h0 h0))) 1/4))))) h2)) 0 3 6 6 4 4 22 5 20 0 6 4 35 3 6 6 6 4 4 0 21 13 22 4 4 0 0 18 169 17)
((/ f32 h2 (* f32 (sqrt f32 (* f32 (sqrt f32 (- f32 (* f32 h1 h1) (* f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))) (sqrt f32 (- f32 (* f32 h1 h1) (* f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))))) (sqrt f32 (* f32 (sqrt f32 (- f32 (* f32 h1 h1) (* f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))) (sqrt f32 (- f32 (pow f32 h1 3) (pow f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) 3))))))) (/ f32 h2 (* f32 (sqrt f32 (* f32 (sqrt f32 (- f32 (pow f32 h1 3) (pow f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) 3))) (sqrt f32 (- f32 (* f32 h1 h1) (* f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))))) (sqrt f32 (- f32 (* f32 h1 h1) (* f32 (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0))))) (/ f32 h0 (sqrt f32 (sqrt f32 (- f32 1 (* f32 h0 h0)))))))))) 0 3 4 4 3 3 25 3 20 #f #f #f 224 3 6 4 4 3 3 0 4 3 22 3 3 0 0 18 359 18)
((/ f32 (* f32 (exp f32 (neg f32 (/ f32 (* f32 h0 h1) h2))) (/ f32 (* f32 h3 h4) h2)) (* f32 (* f32 (sinh f32 (/ f32 1 h2)) 2) h2)) (/ f32 (* f32 (/ f32 h4 h2) h3) (* f32 (* f32 h2 (* f32 (sinh f32 (/ f32 1 h2)) 2)) (pow f32 (exp f32 (/ f32 h0 h2)) h1))) 0 7 28 16 20 14 36 14 11 0 83 46 75 6 47 16 12 14 11 0 54 25 13 11 12 0 0 8 194 17)
((/ f32 (* f32 (exp f32 (neg f32 (/ f32 (* f32 h1 h0) h2))) (/ f32 (* f32 h3 h4) h2)) (* f32 (* f32 (sinh f32 (/ f32 1 h2)) 2) h2)) (/ f32 (* f32 (/ f32 h4 h2) h3) (* f32 (* f32 h2 (* f32 (sinh f32 (/ f32 1 h2)) 2)) (pow f32 (exp f32 (/ f32 h0 h2)) h1))) 0 7 17 13 14 12 189 18 11 0 52 29 75 6 47 13 13 12 12 0 43 23 12 12 12 0 0 8 344 17)
((/ f32 (* f32 (exp f32 (neg f32 (/ f32 (* f32 h0 h1) h2))) (/ f32 (* f32 h3 h4) h2)) (* f32 (* f32 (sinh f32 (/ f32 1 h2)) 2) h2)) (* f32 (/ f32 (/ f32 1/2 (sinh f32 (/ f32 1 h2))) (pow f32 (exp f32 (/ f32 h0 h2)) h1)) (* f32 (/ f32 h3 h2) (/ f32 h4 h2))) 0 23 12 12 11 11 136 36 12 0 36 28 47 22 803 12 12 11 11 0 34 23 11 11 11 0 0 6 273 15)
((/ f32 (* f32 h1 h2) (* f32 (pow f32 h0 2) (* f32 (exp f32 (/ f32 (* f32 h3 h4) h0)) (- f32 (exp f32 (/ f32 1 h0)) (/ f32 1 (exp f32 (/ f32 1 h0))))))) (* f32 (/ f32 h2 (* f32 (* f32 h0 h0) (pow f32 (exp f32 (/ f32 h3 h0)) h4))) (/ f32 h1 (- f32 (exp f32 (/ f32 1 h0)) (exp f32 (/ f32 -1 h0))))) 0 4 11 11 10 10 30 20 15 #f #f #f 296 3 11 11 11 10 10 0 17 14 17 10 10 0 0 14 417 18)
((* f32 (/ f32 (/ f32 1 (sinh f32 (/ f32 1 h0))) (pow f32 (exp f32 (/ f32 h3 h0)) h4)) (* f32 (/ f32 h1 h0) (/ f32 h2 h0))) (* f32 (* f32 (/ f32 h1 h0) (/ f32 h2 h0)) (/ f32 1 (* f32 (pow f32 (exp f32 (/ f32 h3 h0)) h4) (sinh f32 (/ f32 1 h0))))) 0 5 3 3 2 2 22 2 15 #f #f #f 298 3 8 3 3 2 2 0 3 2 16 2 2 0 0 14 410 18)
((* f32 (log f32 (- f32 (exp f32 (/ f32 1 h0)) (exp f32 (/ f32 -1 h0)))) 4) (* f32 4 (log f32 (- f32 (exp f32 (/ f32 1 h0)) (exp f32 (/ f32 -1 h0))))) 0 10 2 2 1 1 24 1 19 0 152 26 65 8 147 2 2 1 1 0 2 1 20 1 1 0 0 14 207 17)
((+ f32 (+ f32 (log f32 h2) (log f32 (pow f32 h1 3))) (* f32 (/ f32 1 h0) 3)) (+ f32 (log f32 h2) (fma f32 3 (log f32 h1) (/ f32 3 h0))) 0 10 44 8 19 6 25 5 19 0 6 5 10 8 147 8 6 6 5 0 6 5 19 15 6 1 0 15 143 17)
((* f32 h0 (- f32 (exp f32 (/ f32 1 h0)) (/ f32 1 (exp f32 (/ f32 1 h0))))) (* f32 h0 (- f32 (exp f32 (/ f32 1 h0)) (exp f32 (/ f32 -1 h0)))) 0 13 16 4 7 3 22 3 14 0 6 5 6 11 225 4 4 3 3 0 8 7 12 3 3 0 0 8 114 17)
((/ f32 (* f32 h0 h1) h2) (* f32 h0 (/ f32 h1 h2)) 0 18 2 2 1 1 22 1 34 0 2 1 1 16 679 2 2 1 1 0 2 1 33 1 1 0 0 27 194 18)
((* f32 (* f32 h0 h1) (/ f32 1 h2)) (* f32 h0 (/ f32 h1 h2)) 0 19 4 4 3 3 23 6 35 0 4 3 1 16 680 4 4 3 3 0 4 3 33 3 3 0 0 26 196 18)
((exp f32 (+ f32 (+ f32 (- f32 (- f32 (/ f32 (* f32 h4 h1) h2) (/ f32 (* f32 h3 h0) h2)) (/ f32 1 h2)) 3121444901730491/4503599627370496) (log f32 (/ f32 1 (* f32 2 h2))))) (* f32 (/ f32 1/2 h2) (exp f32 (fma f32 (/ f32 h1 h2) h4 (fma f32 -1 (fma f32 (/ f32 h0 h2) h3 (/ f32 1 h2)) 3121444901730491/4503599627370496)))) 0 8 32 23 28 22 25 17 25 0 22 21 4 7 134 23 23 22 22 0 28 25 22 26 22 3 3 18 160 18)
((exp f32 (+ f32 (+ f32 (- f32 (- f32 (/ f32 (* f32 h0 h1) h3) (/ f32 (* f32 h2 h4) h3)) (/ f32 1 h3)) 3121444901730491/4503599627370496) (log f32 (/ f32 1 (* f32 2 h3))))) (* f32 (exp f32 (fma f32 (/ f32 h0 h3) h1 (fma f32 -1 (fma f32 (/ f32 h2 h3) h4 (/ f32 1 h3)) 3121444901730491/4503599627370496))) (/ f32 1/2 h3)) 0 8 27 20 23 19 24 14 23 0 21 20 4 7 135 20 20 19 19 0 19 18 23 21 19 2 2 18 154 17)
((exp f32 (+ f32 (+ f32 (- f32 (- f32 (/ f32 (* f32 h0 h1) h2) (/ f32 (* f32 h3 h4) h2)) (/ f32 1 h2)) 3121444901730491/4503599627370496) (log f32 (/ f32 1 (* f32 2 h2))))) (* f32 (exp f32 (- f32 (fma f32 h0 (/ f32 h1 h2) 3121444901730491/4503599627370496) (fma f32 h3 (/ f32 h4 h2) (/ f32 1 h2)))) (/ f32 1/2 h2)) 0 29 114 28 71 25 25 14 19 0 31 28 18 28 1315 28 17 25 16 0 15 14 20 35 21 12 2 12 189 17)
((cbrt f32 (exp f32 (- f32 (fma f32 h0 (/ f32 h1 h2) 3121444901730491/4503599627370496) (fma f32 h3 (/ f32 h4 h2) (/ f32 1 h2))))) (cbrt f32 (exp f32 (+ f32 3121444901730491/4503599627370496 (/ f32 (- f32 (* f32 h0 h1) (fma f32 h3 h4 1)) h2)))) 0 9 173 17 35 14 28 22 22 0 193 82 96 7 75 17 14 14 13 0 176 42 22 14 14 5 1 19 279 19)
((+ f32 (/ f32 1 h2) (/ f32 (* f32 h3 h4) h2)) (fma f32 h3 (/ f32 h4 h2) (/ f32 1 h2)) 0 7 4 4 3 3 24 3 23 0 4 3 19 6 74 4 4 3 3 0 4 3 24 3 3 0 0 19 164 19)
((pow f32 (E f32) (* f32 (cbrt f32 (- f32 (fma f32 h3 (/ f32 h4 h0) 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))) (cbrt f32 (- f32 (fma f32 h3 (/ f32 h4 h0) 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))))) (pow f32 (E f32) (* f32 (cbrt f32 (- f32 (fma f32 (/ f32 h3 h0) h4 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))) (cbrt f32 (- f32 (fma f32 (/ f32 h3 h0) h4 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))))) 0 8 19 11 9 5 23 8 19 0 111 19 13 7 79 11 11 5 5 0 87 15 19 5 5 0 0 16 160 18)
((exp f32 (- f32 (fma f32 h3 (/ f32 h4 h0) 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))) (exp f32 (- f32 (fma f32 (/ f32 h3 h0) h4 3121444901730491/4503599627370496) (fma f32 h1 (/ f32 h2 h0) (/ f32 1 h0)))) 0 7 10 6 9 5 23 8 19 0 17 14 13 6 79 6 6 5 5 0 16 12 19 5 5 0 0 16 144 18)
((/ f32 (- f32 (* f32 h0 h0) 1) (* f32 (* f32 (PI f32) (log f32 (* f32 h0 h0))) (+ f32 1 (* f32 (* f32 (- f32 (* f32 h0 h0) 1) h1) h1)))) (/ f32 (fma f32 h0 h0 -1) (* f32 (PI f32) (* f32 (* f32 (log f32 h0) 2) (fma f32 (fma f32 h0 h0 -1) (* f32 h1 h1) 1)))) 0 10 23 12 18 9 25 15 13 0 48 30 1 9 166 12 12 9 9 0 20 16 14 17 9 1 0 9 115 18)
((/ f32 (- f32 (* f32 h1 h1) 1) (* f32 (* f32 (PI f32) (log f32 (* f32 h1 h1))) (+ f32 1 (* f32 (* f32 (- f32 (* f32 h1 h1) 1) h0) h0)))) (/ f32 (fma f32 h1 h1 -1) (* f32 (* f32 (log f32 h1) 2) (* f32 (PI f32) (fma f32 (* f32 h0 h0) (fma f32 h1 h1 -1) 1)))) 0 10 20 14 17 11 26 15 13 0 40 33 1 9 166 14 14 11 11 0 23 20 14 17 11 0 0 9 113 16)
((/ f32 (- f32 (* f32 h0 h0) 1) (* f32 (* f32 (PI f32) (log f32 (* f32 h0 h0))) (+ f32 1 (* f32 (* f32 (- f32 (* f32 h0 h0) 1) h1) h1)))) (/ f32 (fma f32 h0 h0 -1) (* f32 (* f32 (PI f32) (* f32 (log f32 h0) 2)) (fma f32 (fma f32 h0 h0 -1) (* f32 h1 h1) 1))) 0 19 17 11 13 8 25 14 21 0 51 33 0 18 762 11 11 8 8 0 19 16 19 8 8 0 0 15 146 17)
((exp f32 (log f32 h0)) h0 0 4 2 2 1 1 23 1 17 0 2 1 35 3 9 2 2 1 1 0 2 1 17 1 1 0 0 14 151 17)
((- f32 (+ f32 (* f32 2 (* f32 (PI f32) (* f32 (pow f32 h1 2) (* f32 (pow f32 h0 2) (log f32 h0))))) (* f32 2 (* f32 (PI f32) (log f32 h0)))) (* f32 2 (* f32 (PI f32) (* f32 (pow f32 h1 2) (log f32 h0))))) (* f32 2 (- f32 (* f32 (PI f32) (+ f32 (log f32 h0) (* f32 (* f32 h1 h1) (* f32 (log f32 h0) (* f32 h0 h0))))) (* f32 (PI f32) (* f32 (log f32 h0) (* f32 h1 h1))))) 0 4 26 20 18 14 26 11 17 0 108 46 130 4 13 20 20 14 14 0 56 29 17 15 14 0 0 14 260 17)
((* f32 -1 (fma f32 h0 h0 -1)) (- f32 1 (* f32 h0 h0)) 0 12 9 7 7 6 23 7 22 0 7 6 7 10 210 7 7 6 6 0 7 6 21 7 6 0 0 18 151 19)
((* f32 (fma f32 h0 h0 -1) (* f32 h0 h0)) (fma f32 h0 (neg f32 h0) (pow f32 h0 4)) 0 13 15 14 11 11 23 15 22 0 15 12 8 10 211 14 14 11 11 0 18 14 21 11 11 0 0 17 152 17)
((- f32 (+ f32 (* f32 1/2 (/ f32 1 (* f32 (PI f32) (* f32 (pow f32 h0 2) (log f32 h1))))) (* f32 1/2 (/ f32 1 (* f32 (pow f32 (- f32 (pow f32 h1 2) 1) 2) (* f32 (PI f32) (* f32 (pow f32 h0 6) (log f32 h1))))))) (* f32 1/2 (/ f32 1 (* f32 (- f32 (pow f32 h1 2) 1) (* f32 (PI f32) (* f32 (pow f32 h0 4) (log f32 h1))))))) (+ f32 (/ f32 (/ f32 (/ f32 1/2 (PI f32)) (log f32 h1)) (* f32 h0 h0)) (- f32 (/ f32 (/ f32 1/2 (* f32 (PI f32) (* f32 (log f32 h1) (pow f32 h0 6)))) (pow f32 (fma f32 h1 h1 -1) 2)) (/ f32 (/ f32 1/2 (* f32 (fma f32 h1 h1 -1) (PI f32))) (* f32 (log f32 h1) (pow f32 h0 4))))) 0 4 32 26 21 19 27 28 16 #f #f #f 232 4 13 26 26 19 19 0 38 27 17 20 19 1 2 13 357 16)
((/ f32 1/2 (* f32 (PI f32) (* f32 (pow f32 h0 2) (log f32 h1)))) (/ f32 (/ f32 (/ f32 1/2 (PI f32)) (log f32 h1)) (* f32 h0 h0)) 0 4 5 5 4 4 24 3 16 0 4 3 27 4 9 5 5 4 4 0 4 3 16 4 4 0 0 13 140 18)
((/ f32 (* f32 (/ f32 (cbrt f32 (* f32 (pow f32 (PI f32) 3) (pow f32 (* f32 2 (log f32 h0)) 3))) (fma f32 h0 h0 -1)) (fma f32 (fma f32 h0 h0 -1) (* f32 h1 h1) 1)) (cbrt f32 1)) (* f32 (/ f32 (cbrt f32 (* f32 (pow f32 (PI f32) 3) (* f32 8 (pow f32 (log f32 h0) 3)))) (fma f32 h0 h0 -1)) (fma f32 (fma f32 h0 h0 -1) (* f32 h1 h1) 1)) 0 4 5 5 4 4 23 20 17 0 5 4 34 4 10 5 5 4 4 0 7 6 18 4 4 0 0 15 156 17)
((* f32 (* f32 3 h1) (log f32 (/ f32 1 (- f32 1 (/ f32 (- f32 h0 1/4) 3/4))))) (* f32 (log f32 (fma f32 h0 -4/3 4/3)) (* f32 h1 -3)) 0 132 32 29 25 24 79659 30 99 0 197 77 10 129 8926 29 29 24 24 0 36 33 94 25 24 2 1 61 80188 17)
((* f32 (* f32 3 h0) (log f32 (/ f32 1 (- f32 1 (/ f32 (- f32 h1 1/4) 3/4))))) (* f32 (log1p f32 (fma f32 h1 -4/3 1/3)) (* f32 h0 -3)) 0 139 31 30 22 24 55325 27 102 0 54 47 10 127 8950 30 30 24 24 0 37 34 96 22 24 1 1 61 55863 18)
((* f32 (* f32 3 h0) (log f32 (/ f32 1 (- f32 1 (/ f32 (- f32 h1 1/4) 3/4))))) (* f32 h0 (* f32 (log f32 (fma f32 h1 -4/3 4/3)) -3)) 0 126 32 29 25 24 57152 30 59 0 61 45 5 116 7574 29 29 24 24 0 41 37 58 25 24 2 1 32 57525 19)
((- f32 (log f32 4/3) (+ f32 (* f32 1/2 (/ f32 1 (pow f32 h0 2))) (+ f32 (/ f32 1 h0) (log f32 (/ f32 -1 h0))))) (+ f32 (- f32 (+ f32 (log f32 4/3) (/ f32 -1/2 (* f32 h0 h0))) (log f32 (/ f32 -1 h0))) (/ f32 -1 h0)) 0 9 16 13 14 12 52 23 16 0 19 18 42 8 145 13 12 12 11 0 24 21 17 14 12 0 0 11 193 19)
((pow f32 (sqrt f32 (log f32 (fma f32 h0 -4/3 4/3))) 3) (pow f32 (log f32 (fma f32 h0 -4/3 4/3)) 3/2) 0 6 8 6 6 5 120392 #f 22 0 21 16 83 5 33 6 6 5 5 0 8 6 23 5 5 0 0 19 120591 16)
((pow f32 1 3) 1 0 6 2 2 1 1 24 1 22 0 2 1 0 5 33 2 2 1 1 0 2 1 24 1 1 0 0 19 141 18)
((* f32 (log f32 (pow f32 (* f32 (cbrt f32 (fma f32 h0 -4/3 4/3)) (cbrt f32 (fma f32 h0 -4/3 4/3))) -3)) h1) (* f32 h1 (* f32 -3 (* f32 2 (log f32 (cbrt f32 (fma f32 h0 -4/3 4/3)))))) 0 9 8 5 7 4 24 6 16 0 5 4 7 8 131 5 5 4 4 0 10 9 26 4 4 0 0 11 134 16)
((sqrt f32 (log f32 (log f32 (pow f32 (fma f32 h0 -4/3 4/3) -3)))) (sqrt f32 (log f32 (* f32 -3 (log f32 (fma f32 h0 -4/3 4/3))))) 0 7 2 2 1 1 24 1 13 0 2 1 6 7 64 2 2 1 1 0 2 1 14 1 1 0 0 9 113 18)
((log f32 (* f32 (cbrt f32 (log f32 (pow f32 (fma f32 h0 -4/3 4/3) -3))) (cbrt f32 (log f32 (pow f32 (fma f32 h0 -4/3 4/3) -3))))) (* f32 2 (log f32 (cbrt f32 (* f32 -3 (log f32 (fma f32 h0 -4/3 4/3)))))) 0 7 4 4 3 3 23 3 13 0 5 3 6 7 65 4 4 3 3 0 4 3 15 3 3 0 0 9 113 18)
((* f32 h1 (log f32 (/ f32 1 (- f32 1 (* f32 4 h0))))) (* f32 h1 (neg f32 (log1p f32 (* f32 h0 -4)))) 0 162 455 7 71 6 23 5 169 0 33 23 2 166 19938 7 6 6 5 0 10 9 166 19 6 9 0 102 835 18)
((* f32 h0 (log f32 (/ f32 1 (- f32 1 (* f32 4 h1))))) (* f32 h0 (neg f32 (log1p f32 (* f32 h1 -4)))) 0 155 455 7 71 6 22 5 169 0 35 24 2 166 19953 7 6 6 5 0 10 9 167 19 6 8 0 101 827 18)
((* f32 h0 (log f32 (/ f32 1 (- f32 1 (* f32 4 h1))))) (* f32 (log1p f32 (* f32 h1 -4)) (neg f32 h0)) 0 17 10 10 9 9 24 10 18 0 10 9 1 17 1078 10 9 9 8 0 9 8 17 9 9 0 0 10 129 17)
((* f32 -1 (* f32 h0 (log f32 (- f32 1 (* f32 4 h1))))) (* f32 h0 (neg f32 (log1p f32 (* f32 h1 -4)))) 0 14 11 9 10 8 22 8 30 0 15 14 38 11 254 9 7 8 6 0 11 10 28 6 8 0 0 21 205 16)
((* f32 -1 (* f32 h0 (log f32 (- f32 1 (* f32 4 h1))))) (* f32 h0 (neg f32 (log1p f32 (* f32 h1 -4)))) 0 12 11 9 10 8 23 8 27 0 15 14 37 11 254 9 7 8 6 0 11 10 28 6 8 0 0 21 201 19)
((* f32 (* f32 (* f32 (* f32 (log1p f32 (* f32 h1 -4)) (sqrt f32 h0)) (* f32 (log1p f32 (* f32 h1 -4)) (sqrt f32 h0))) (* f32 (log1p f32 (* f32 h1 -4)) (sqrt f32 h0))) (* f32 (* f32 (neg f32 (sqrt f32 h0)) (neg f32 (sqrt f32 h0))) (neg f32 (sqrt f32 h0)))) (pow f32 (* f32 (log1p f32 (* f32 -4 h1)) (neg f32 h0)) 3) 0 10 31 10 25 8 40 24 17 #f #f #f 347 9 106 10 8 8 7 0 16 11 18 13 7 1 0 12 488 17)
((* f32 (* f32 (log1p f32 (* f32 h1 -4)) (sqrt f32 h0)) (sqrt f32 1)) (* f32 (sqrt f32 h0) (log1p f32 (* f32 -4 h1))) 0 9 16 5 13 4 24 5 18 #f #f #f 358 8 105 5 5 4 4 0 5 4 18 6 4 0 0 13 480 18)
((* f32 -1 (* f32 h0 (log f32 (- f32 1 (* f32 4 h1))))) (* f32 (neg f32 h0) (log1p f32 (* f32 h1 -4))) 0 11 19 7 13 6 24 6 27 #f #f #f 294 10 185 7 7 6 6 0 13 11 16 12 6 0 0 22 443 17)
((- f32 (+ f32 (* f32 h0 (log f32 (/ f32 -1 h1))) (+ f32 (* f32 1/4 (/ f32 h0 h1)) (+ f32 (* f32 1/192 (/ f32 h0 (pow f32 h1 3))) (* f32 1/32 (/ f32 h0 (pow f32 h1 2)))))) (* f32 h0 (log f32 4))) (+ f32 (* f32 (/ f32 h0 (* f32 h1 h1)) (+ f32 1/32 (/ f32 1/192 h1))) (fma f32 1/4 (/ f32 h0 h1) (* f32 h0 (- f32 (log f32 (/ f32 -1 h1)) (log f32 4))))) 0 12 22 17 19 15 25 28 28 0 35 28 50 11 186 17 17 15 15 0 28 20 15 19 15 1 1 22 211 17)
((* f32 (* f32 (* f32 (* f32 (log1p f32 (* f32 h1 -4)) (* f32 (cbrt f32 h0) (cbrt f32 h0))) (neg f32 (cbrt f32 h0))) (* f32 (* f32 (log1p f32 (* f32 h1 -4)) (* f32 (cbrt f32 h0) (cbrt f32 h0))) (neg f32 (cbrt f32 h0)))) (* f32 (* f32 (log1p f32 (* f32 h1 -4)) (* f32 (cbrt f32 h0) (cbrt f32 h0))) (neg f32 (cbrt f32 h0)))) (neg f32 (pow f32 (* f32 h0 (log1p f32 (* f32 -4 h1))) 3)) 0 12 21 16 16 10 43 17 21 #f #f #f 199 11 141 16 8 10 7 0 28 18 21 14 10 0 0 16 361 19)
((+ f32 (/ f32 (* f32 1/4 (exp f32 (/ f32 (neg f32 h1) h0))) (* f32 (* f32 (* f32 2 (PI f32)) h0) h1)) (/ f32 (* f32 3/4 (exp f32 (/ f32 (neg f32 h1) (* f32 3 h0)))) (* f32 (* f32 (* f32 6 (PI f32)) h0) h1))) (* f32 (/ f32 (/ f32 1/8 (PI f32)) (* f32 h0 h1)) (+ f32 (exp f32 (/ f32 (neg f32 h1) h0)) (pow f32 (exp f32 -1/3) (/ f32 h1 h0)))) 0 19 49 21 27 19 33 42 14 0 48 33 41 15 635 21 21 19 19 0 30 24 20 27 19 2 1 8 183 20)
((+ f32 (/ f32 (* f32 1/4 (exp f32 (/ f32 (neg f32 h0) h1))) (* f32 (* f32 (* f32 2 (PI f32)) h1) h0)) (/ f32 (* f32 3/4 (exp f32 (/ f32 (neg f32 h0) (* f32 3 h1)))) (* f32 (* f32 (* f32 6 (PI f32)) h1) h0))) (* f32 (/ f32 (/ f32 1/8 (PI f32)) (* f32 h0 h1)) (+ f32 (exp f32 (/ f32 (neg f32 h0) h1)) (pow f32 (exp f32 (/ f32 h0 h1)) -1/3))) 0 17 51 26 29 23 67 41 13 0 55 44 40 16 634 26 25 23 20 0 61 42 21 29 23 2 1 8 216 18)
((+ f32 (/ f32 (* f32 1/4 (exp f32 (/ f32 (neg f32 h0) h1))) (* f32 (* f32 (* f32 2 (PI f32)) h1) h0)) (/ f32 (* f32 3/4 (exp f32 (/ f32 (neg f32 h0) (* f32 3 h1)))) (* f32 (* f32 (* f32 6 (PI f32)) h1) h0))) (* f32 (/ f32 (/ f32 (/ f32 1/8 h1) (PI f32)) h0) (+ f32 (exp f32 (/ f32 (neg f32 h0) h1)) (pow f32 (exp f32 (/ f32 h0 h1)) -1/3))) 0 34 51 24 33 20 65 39 17 0 28 25 31 32 913 24 23 20 21 0 45 37 20 26 20 2 1 12 231 18)
((sqrt f32 (/ f32 (neg f32 h1) (* f32 3 h0))) (sqrt f32 (* f32 -1/3 (/ f32 h1 h0))) 0 8 4 4 3 3 24 3 16 0 7 6 48 7 129 4 4 3 3 0 4 3 16 3 3 0 0 12 164 16)
((* f32 (* f32 (* f32 (* f32 2 (PI f32)) h0) (* f32 (* f32 2 (PI f32)) h0)) (* f32 (* f32 2 (PI f32)) h0)) (* f32 8 (pow f32 (* f32 h0 (PI f32)) 3)) 0 8 7 6 6 5 54 11 15 0 7 6 49 7 130 6 6 5 5 0 23 17 16 6 5 0 0 12 195 16)
((* f32 -1/3 (/ f32 h0 h1)) (* f32 h0 (/ f32 -1/3 h1)) 0 23 7 6 5 4 24 3 37 0 4 3 2 19 1896 6 6 4 4 0 6 4 38 5 4 0 0 29 215 18)
((/ f32 (/ f32 h0 (sqrt f32 -3)) (cbrt f32 h1)) (/ f32 h0 (* f32 (cbrt f32 h1) (sqrt f32 -3))) 0 24 2 2 1 1 23 1 37 0 2 1 2 20 1902 2 2 1 1 0 2 1 37 1 1 0 0 28 213 18)
((* f32 (PI f32) 1) (PI f32) 0 12 2 2 1 1 22 1 33 0 2 1 2 11 592 2 2 1 1 0 2 1 33 1 1 0 0 28 189 19)
((cbrt f32 (* f32 (* f32 2 (* f32 (PI f32) (sqrt f32 h0))) (sqrt f32 h0))) (cbrt f32 (* f32 (PI f32) (+ f32 h0 h0))) 0 14 12 7 11 6 23 6 35 0 6 5 2 12 591 7 7 6 6 0 8 7 20 8 6 0 0 28 179 17)
((* f32 (exp f32 (* f32 1/3 (- f32 (log f32 (* f32 (pow f32 h1 2) (pow f32 (PI f32) 2))) (* f32 2 (log f32 (/ f32 1 h0)))))) (pow f32 (cbrt f32 6) 2)) (* f32 (pow f32 (cbrt f32 6) 2) (* f32 (cbrt f32 (* f32 (pow f32 (PI f32) 2) (* f32 h0 h0))) (pow f32 h1 2/3))) 0 11 78 23 43 22 120223 #f 21 0 834 126 178 9 161 23 21 22 20 0 109 54 21 29 20 4 1 17 120571 19)
((+ f32 1/3 1/3) 2/3 0 9 2 2 1 1 23 1 22 0 2 1 0 8 160 2 2 1 1 0 2 1 21 1 1 0 0 16 135 17)
((+ f32 (* f32 (* f32 (sin f32 (* f32 (- f32 1 h0) h3)) (/ f32 1 (sin f32 h3))) h2) (* f32 (* f32 (sin f32 (* f32 h0 h3)) (/ f32 1 (sin f32 h3))) h1)) (/ f32 (fma f32 h1 (sin f32 (* f32 h0 h3)) (* f32 h2 (sin f32 (- f32 h3 (* f32 h0 h3))))) (sin f32 h3)) 0 33 26 17 23 16 27 24 44 0 28 23 19 31 1551 17 15 16 14 0 14 13 36 23 16 1 0 28 259 17)
((+ f32 (* f32 (* f32 (sin f32 (* f32 (- f32 1 h1) h0)) (/ f32 1 (sin f32 h0))) h2) (* f32 (* f32 (sin f32 (* f32 h1 h0)) (/ f32 1 (sin f32 h0))) h3)) (/ f32 (fma f32 h2 (sin f32 (- f32 h0 (* f32 h0 h1))) (* f32 (sin f32 (* f32 h0 h1)) h3)) (sin f32 h0)) 0 33 33 18 25 16 27 25 43 0 29 25 18 31 1548 18 16 16 14 0 23 21 39 25 16 1 0 28 262 18)
((+ f32 (* f32 (* f32 (sin f32 (* f32 (- f32 1 h0) h1)) (/ f32 1 (sin f32 h1))) h2) (* f32 (* f32 (sin f32 (* f32 h0 h1)) (/ f32 1 (sin f32 h1))) h3)) (/ f32 (fma f32 (sin f32 (- f32 h1 (* f32 h0 h1))) h2 (* f32 (sin f32 (* f32 h0 h1)) h3)) (sin f32 h1)) 0 126 126 17 66 16 28 26 42 0 23 19 5 117 16803 17 14 16 13 0 15 14 34 38 16 8 0 25 342 18)
((* f32 (sin f32 (* f32 h0 h1)) (/ f32 1 (sqrt f32 (sin f32 h1)))) (/ f32 (sin f32 (* f32 h0 h1)) (sqrt f32 (sin f32 h1))) 0 5 3 3 2 2 23 4 27 0 3 2 10 4 20 3 3 2 2 0 3 2 29 2 2 0 0 23 167 17)
((* f32 (sin f32 (* f32 h0 h1)) (/ f32 1 (sin f32 h1))) (/ f32 (sin f32 (* f32 h0 h1)) (sin f32 h1)) 0 6 3 3 2 2 24 4 27 0 3 2 10 4 20 3 3 2 2 0 3 2 27 2 2 0 0 23 166 17)
((/ f32 1 1) 1 0 8 2 2 1 1 22 1 14 0 2 1 0 7 80 2 2 1 1 0 2 1 12 1 1 0 0 9 100 17)
((/ f32 (sin f32 (* f32 h0 h1)) 1) (sin f32 (* f32 h0 h1)) 0 8 2 2 1 1 23 1 13 0 2 1 4 7 80 2 2 1 1 0 2 1 12 1 1 0 0 9 106 18)
((* f32 -1 (* f32 h1 h3)) (* f32 h1 (neg f32 h3)) 0 6 3 3 2 2 23 2 19 0 3 2 13 6 50 3 3 2 2 0 3 2 18 2 2 0 0 14 136 17)
((- f32 (+ f32 (* f32 1/120 (/ f32 (* f32 (pow f32 h1 5) (pow f32 h2 5)) (sin f32 h2))) (/ f32 (* f32 h1 h2) (sin f32 h2))) (+ f32 (* f32 1/5040 (/ f32 (* f32 (pow f32 h1 7) (pow f32 h2 7)) (sin f32 h2))) (* f32 1/6 (/ f32 (* f32 (pow f32 h1 3) (pow f32 h2 3)) (sin f32 h2))))) (- f32 (fma f32 1/120 (/ f32 (pow f32 h1 5) (/ f32 (sin f32 h2) (pow f32 h2 5))) (* f32 (/ f32 h1 (sin f32 h2)) h2)) (fma f32 1/6 (* f32 (/ f32 (pow f32 h1 3) (sin f32 h2)) (pow f32 h2 3)) (* f32 1/5040 (* f32 (/ f32 (pow f32 h1 7) (sin f32 h2)) (pow f32 h2 7))))) 0 6 11 11 10 10 23 7 18 0 22 21 11 6 51 11 11 10 10 0 10 9 20 10 10 0 0 14 140 16)
((* f32 (fma f32 (neg f32 (sqrt f32 (pow f32 h2 3))) (sqrt f32 (pow f32 h2 3)) (* f32 (sqrt f32 (pow f32 h2 3)) (sqrt f32 (pow f32 h2 3)))) (* f32 (* f32 h0 1/6) (* f32 h3 h3))) (* f32 1/6 (* f32 (* f32 h0 (* f32 h3 h3)) (* f32 (pow f32 h2 3) 0))) 0 14 402 42 58 22 120118 #f 25 0 350 46 68 12 491 42 24 22 17 0 266 59 25 20 19 6 1 23 120355 19)
((* f32 (fma f32 (neg f32 (pow f32 (sqrt f32 h2) 3)) (pow f32 (sqrt f32 h2) 3) (* f32 (pow f32 (sqrt f32 h2) 3) (pow f32 (sqrt f32 h2) 3))) (* f32 (* f32 h0 1/6) (* f32 h3 h3))) (* f32 1/6 (* f32 (* f32 h0 (* f32 h3 h3)) (* f32 (pow f32 h2 3) 0))) 0 12 106 23 32 18 120221 #f 25 0 423 48 68 10 482 23 22 18 17 0 109 35 25 16 16 2 1 22 120439 18)
((/ f32 1 (+ f32 (+ f32 1 h1) (* f32 (* f32 (/ f32 1 (sqrt f32 (PI f32))) (/ f32 (sqrt f32 (- f32 (- f32 1 h0) h0)) h0)) (exp f32 (* f32 (neg f32 h0) h0))))) (/ f32 1 (+ f32 h1 (fma f32 (/ f32 (sqrt f32 (fma f32 h0 -2 1)) (sqrt f32 (PI f32))) (/ f32 (pow f32 (exp f32 (neg f32 h0)) h0) h0) 1))) 0 25 31 21 28 20 39 28 25 0 114 50 11 22 1314 21 21 20 19 0 25 24 17 25 20 2 1 17 193 18)
((/ f32 1 (+ f32 (+ f32 1 h0) (* f32 (* f32 (/ f32 1 (sqrt f32 (PI f32))) (/ f32 (sqrt f32 (- f32 (- f32 1 h1) h1)) h1)) (exp f32 (* f32 (neg f32 h1) h1))))) (/ f32 1 (+ f32 1 (fma f32 (/ f32 (sqrt f32 (fma f32 h1 -2 1)) (* f32 (sqrt f32 (PI f32)) h1)) (pow f32 (exp f32 h1) (neg f32 h1)) h0))) 0 24 27 18 24 17 39 30 25 0 35 33 13 23 1304 18 18 17 17 0 29 26 18 21 17 1 0 17 192 18)
((/ f32 1 (+ f32 (+ f32 1 h0) (* f32 (* f32 (/ f32 1 (sqrt f32 (PI f32))) (/ f32 (sqrt f32 (- f32 (- f32 1 h1) h1)) h1)) (exp f32 (* f32 (neg f32 h1) h1))))) (/ f32 1 (+ f32 1 (+ f32 h0 (/ f32 (sqrt f32 (fma f32 h1 -2 1)) (* f32 (sqrt f32 (PI f32)) (* f32 h1 (pow f32 (exp f32 h1) h1))))))) 0 73 29 22 26 21 39 28 21 0 35 33 32 69 5302 22 20 21 19 0 31 30 21 26 21 1 1 16 254 16)
((/ f32 (+ f32 1 (+ f32 h1 (/ f32 (sqrt f32 (fma f32 h0 -2 1)) (* f32 (sqrt f32 (PI f32)) (* f32 h0 (pow f32 (exp f32 h0) h0)))))) 1) (+ f32 1 (+ f32 h1 (/ f32 (sqrt f32 (fma f32 h0 -2 1)) (* f32 (sqrt f32 (PI f32)) (* f32 h0 (pow f32 (exp f32 h0) h0)))))) 0 5 2 2 1 1 25 1 24 0 2 1 11 4 34 2 2 1 1 0 2 1 25 1 1 0 0 22 161 17)
((/ f32 (/ f32 (exp f32 (neg f32 (* f32 h0 h0))) h0) (sqrt f32 (sqrt f32 (PI f32)))) (/ f32 (pow f32 (exp f32 h0) (neg f32 h0)) (* f32 (sqrt f32 (sqrt f32 (PI f32))) h0)) 0 5 6 4 4 3 22 4 14 0 8 6 84 4 21 4 4 3 3 0 9 7 16 3 3 0 0 12 194 17)
((* f32 (sqrt f32 (fma f32 h0 -2 1)) (/ f32 (/ f32 1 (* f32 (cbrt f32 h0) (cbrt f32 h0))) (sqrt f32 (* f32 (cbrt f32 (PI f32)) (cbrt f32 (PI f32)))))) (/ f32 (/ f32 (sqrt f32 (fma f32 h0 -2 1)) (* f32 (cbrt f32 h0) (cbrt f32 h0))) (fabs f32 (cbrt f32 (PI f32)))) 0 5 6 5 5 4 24 6 14 0 6 5 19 4 21 5 5 4 4 0 7 6 14 5 4 0 0 12 128 17)
((+ f32 (log f32 (sqrt f32 (fma f32 h0 -2 1))) (+ f32 (log f32 (/ f32 (exp f32 (neg f32 (* f32 h0 h0))) (sqrt f32 (* f32 (cbrt f32 (PI f32)) (cbrt f32 (PI f32)))))) (- f32 (log f32 (/ f32 1 h0)) (log f32 (sqrt f32 (cbrt f32 (PI f32))))))) (log f32 (* f32 (/ f32 (/ f32 (pow f32 (exp f32 h0) (neg f32 h0)) h0) (pow f32 (sqrt f32 (cbrt f32 (PI f32))) 3)) (sqrt f32 (fma f32 h0 -2 1)))) 0 8 27 20 23 17 74 27 16 0 44 30 90 6 44 20 16 17 15 0 34 27 17 16 15 1 1 13 267 16)
((+ f32 (log f32 (sqrt f32 (fma f32 h0 -2 1))) (+ f32 (log f32 (/ f32 (exp f32 (neg f32 (* f32 h0 h0))) (sqrt f32 (* f32 (cbrt f32 (PI f32)) (cbrt f32 (PI f32)))))) (- f32 (- f32 (log f32 1) (log f32 h0)) (log f32 (sqrt f32 (cbrt f32 (PI f32))))))) (log f32 (* f32 (/ f32 (/ f32 (pow f32 (exp f32 h0) (neg f32 h0)) h0) (pow f32 (sqrt f32 (cbrt f32 (PI f32))) 3)) (sqrt f32 (fma f32 h0 -2 1)))) 0 6 26 19 23 17 74 35 16 0 43 31 86 5 44 19 17 17 16 0 33 27 16 17 16 1 0 12 260 17)
((* f32 (/ f32 (exp f32 (neg f32 (* f32 h0 h0))) (sqrt f32 (* f32 (cbrt f32 (PI f32)) (cbrt f32 (PI f32))))) (/ f32 1 (sqrt f32 h0))) (/ f32 (pow f32 (exp f32 h0) (neg f32 h0)) (* f32 (sqrt f32 h0) (fabs f32 (cbrt f32 (PI f32))))) 0 5 9 7 7 6 22 11 15 #f #f #f 280 5 28 7 7 6 6 0 22 11 16 6 6 0 0 12 389 17)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h1)))) (sin f32 (* f32 (* f32 2 (PI f32)) h0))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1)))) (sin f32 (* f32 h0 (* f32 2 (PI f32))))) 0 8 46 4 32 3 24 4 21 0 16 15 1 7 217 4 4 3 3 0 8 7 22 3 3 1 0 12 136 18)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h0)))) (sin f32 (* f32 (* f32 2 (PI f32)) h2))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h0)))) (sin f32 (* f32 (PI f32) (* f32 2 h2)))) 0 9 47 5 33 4 22 5 21 0 19 18 1 7 219 5 5 4 4 0 9 8 22 4 4 1 0 13 136 18)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h0)))) (sin f32 (* f32 (* f32 2 (PI f32)) h1))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h0)))) (sin f32 (* f32 2 (* f32 (PI f32) h1)))) 0 3 46 4 32 3 24 4 8 0 16 15 0 2 80 4 4 3 3 0 8 7 8 3 3 1 0 5 84 18)
((- f32 (+ f32 (* f32 2 (* f32 h0 (* f32 (PI f32) (sqrt f32 (neg f32 (log f32 (- f32 1 h1))))))) (* f32 4/15 (* f32 (pow f32 h0 5) (* f32 (pow f32 (PI f32) 5) (sqrt f32 (neg f32 (log f32 (- f32 1 h1)))))))) (* f32 4/3 (* f32 (pow f32 h0 3) (* f32 (pow f32 (PI f32) 3) (sqrt f32 (neg f32 (log f32 (- f32 1 h1)))))))) (fma f32 2 (* f32 (PI f32) (* f32 h0 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1)))))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1)))) (fma f32 4/15 (* f32 (pow f32 h0 5) (pow f32 (PI f32) 5)) (* f32 (pow f32 (* f32 h0 (PI f32)) 3) -4/3)))) 0 8 28 22 19 17 25 23 18 #f #f #f 635 7 63 22 22 17 17 0 33 24 18 17 17 1 1 14 767 17)
((- f32 (+ f32 (* f32 1/2 (* f32 (sqrt f32 (/ f32 1 (log f32 (/ f32 -1 h1)))) (/ f32 1 h1))) (+ f32 (* f32 1/16 (* f32 (sqrt f32 (/ f32 1 (pow f32 (log f32 (/ f32 -1 h1)) 5))) (/ f32 1 (pow f32 h1 3)))) (+ f32 (* f32 1/6 (* f32 (sqrt f32 (/ f32 1 (log f32 (/ f32 -1 h1)))) (/ f32 1 (pow f32 h1 3)))) (+ f32 (sqrt f32 (log f32 (/ f32 -1 h1))) (* f32 1/4 (* f32 (sqrt f32 (/ f32 1 (log f32 (/ f32 -1 h1)))) (/ f32 1 (pow f32 h1 2)))))))) (+ f32 (* f32 1/8 (* f32 (sqrt f32 (/ f32 1 (pow f32 (log f32 (/ f32 -1 h1)) 3))) (/ f32 1 (pow f32 h1 3)))) (* f32 1/8 (* f32 (sqrt f32 (/ f32 1 (pow f32 (log f32 (/ f32 -1 h1)) 3))) (/ f32 1 (pow f32 h1 2)))))) (+ f32 (fma f32 1/16 (/ f32 (sqrt f32 (/ f32 1 (pow f32 (log f32 (/ f32 -1 h1)) 5))) (pow f32 h1 3)) (+ f32 (sqrt f32 (log f32 (/ f32 -1 h1))) (* f32 (sqrt f32 (/ f32 1 (log f32 (/ f32 -1 h1)))) (+ f32 (* f32 1/4 (/ f32 1 (* f32 h1 h1))) (* f32 1/6 (/ f32 1 (pow f32 h1 3))))))) (fma f32 1/2 (/ f32 (sqrt f32 (/ f32 1 (log f32 (/ f32 -1 h1)))) h1) (* f32 -1/8 (* f32 (sqrt f32 (/ f32 1 (pow f32 (log f32 (/ f32 -1 h1)) 3))) (+ f32 (/ f32 1 (pow f32 h1 3)) (/ f32 1 (* f32 h1 h1))))))) 0 7 25 22 23 20 48 33 18 #f #f #f 572 7 52 22 22 20 20 0 32 30 18 23 20 4 3 14 739 17)
((* f32 (* f32 (* f32 (PI f32) (PI f32)) (PI f32)) (* f32 (* f32 h0 h0) h0)) (* f32 (pow f32 (PI f32) 3) (pow f32 h0 3)) 0 7 3 3 2 2 23 2 18 0 3 2 9 6 51 3 3 2 2 0 3 2 19 2 2 0 0 14 132 17)
((pow f32 (PI f32) 1) (PI f32) 0 8 2 2 1 1 23 1 20 0 2 1 9 7 96 2 2 1 1 0 2 1 20 1 1 0 0 15 137 18)
((* f32 (sin f32 (* f32 2 (* f32 (PI f32) h0))) (sqrt f32 (- f32 (log f32 (/ f32 1 h1)) (log f32 -1)))) (* f32 (sin f32 (* f32 2 (* f32 (PI f32) h0))) (sqrt f32 (- f32 (neg f32 (log f32 -1)) (log f32 h1)))) 0 8 5 5 4 4 25 5 18 0 7 6 9 7 95 5 5 4 4 0 7 6 20 4 4 0 0 15 137 18)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h2)))) (cos f32 (* f32 (* f32 2 (PI f32)) h1))) (* f32 (cos f32 (* f32 (PI f32) (* f32 2 h1))) (sqrt f32 (neg f32 (log1p f32 (neg f32 h2))))) 0 8 48 6 34 5 24 6 21 0 18 17 1 7 219 6 6 5 5 0 8 7 21 5 5 1 0 13 137 17)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h0)))) (cos f32 (* f32 (* f32 2 (PI f32)) h1))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h0)))) (cos f32 (* f32 (PI f32) (* f32 2 h1)))) 0 8 47 5 33 4 24 5 21 0 19 18 1 7 218 5 5 4 4 0 9 8 21 4 4 1 0 13 136 19)
((* f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h0)))) (cos f32 (* f32 (* f32 2 (PI f32)) h1))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h0)))) (cos f32 (* f32 2 (* f32 (PI f32) h1)))) 0 3 46 4 32 3 24 4 7 0 16 15 0 2 80 4 4 3 3 0 8 7 9 3 3 1 0 5 83 18)
((* f32 (sqrt f32 (cbrt f32 (log1p f32 (neg f32 h1)))) (cos f32 (* f32 2 (* f32 (PI f32) h0)))) (* f32 (cos f32 (* f32 (PI f32) (* f32 2 h0))) (sqrt f32 (cbrt f32 (log1p f32 (neg f32 h1))))) 0 7 5 5 4 4 24 4 17 #f #f #f 564 7 71 5 5 4 4 0 5 4 19 4 4 0 0 14 688 19)
((- f32 (sqrt f32 (neg f32 (log f32 (- f32 1 h1)))) (* f32 2 (* f32 (pow f32 h0 2) (* f32 (pow f32 (PI f32) 2) (sqrt f32 (neg f32 (log f32 (- f32 1 h1)))))))) (* f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1)))) (+ f32 1 (* f32 -2 (* f32 (* f32 h0 h0) (pow f32 (PI f32) 2))))) 0 7 18 12 13 9 23 16 17 0 17 12 55 7 36 12 12 9 9 0 20 15 17 11 9 0 0 12 175 17)
((* f32 (sqrt f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1))))) (sqrt f32 (cos f32 (* f32 2 (expm1 f32 (log f32 (fma f32 (PI f32) h0 1))))))) (* f32 (sqrt f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1))))) (sqrt f32 (cos f32 (* f32 2 (expm1 f32 (log1p f32 (* f32 (PI f32) h0))))))) 0 6 4 4 3 3 25 4 23 0 4 3 101 6 33 4 4 3 3 0 10 8 26 3 3 0 0 20 249 17)
((* f32 (sqrt f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1))))) (sqrt f32 (cos f32 (* f32 2 (expm1 f32 (log f32 (fma f32 (PI f32) h0 1))))))) (* f32 (sqrt f32 (sqrt f32 (neg f32 (log1p f32 (neg f32 h1))))) (sqrt f32 (cos f32 (* f32 2 (expm1 f32 (log1p f32 (* f32 (PI f32) h0))))))) 0 6 4 4 3 3 24 4 23 0 4 3 103 6 32 4 4 3 3 0 10 8 24 3 3 0 0 20 250 18)
((- f32 (+ f32 1 (* f32 16/3 (* f32 (pow f32 h1 4) (pow f32 (PI f32) 4)))) (+ f32 (* f32 4 (* f32 (pow f32 h1 2) (pow f32 (PI f32) 2))) (* f32 128/45 (* f32 (pow f32 h1 6) (pow f32 (PI f32) 6))))) (+ f32 (fma f32 (* f32 h1 (* f32 h1 (pow f32 (PI f32) 2))) -4 (fma f32 16/3 (* f32 (pow f32 h1 4) (pow f32 (PI f32) 4)) 1)) (* f32 (pow f32 (PI f32) 6) (* f32 (pow f32 h1 6) -128/45))) 0 8 24 19 21 18 35 25 17 #f #f #f 193 8 115 19 19 18 18 0 17 16 17 21 18 2 1 13 332 18)
((* f32 (* f32 (neg f32 (log1p f32 (neg f32 h0))) (neg f32 (log1p f32 (neg f32 h0)))) (neg f32 (log1p f32 (neg f32 h0)))) (neg f32 (pow f32 (log1p f32 (neg f32 h0)) 3)) 0 8 14 5 8 4 24 3 17 0 10 4 11 7 115 5 5 4 4 0 4 3 19 8 4 0 0 13 136 19)
((* f32 (* f32 (neg f32 h1) h1) (log f32 (- f32 1 h0))) (* f32 h1 (* f32 (neg f32 h1) (log1p f32 (neg f32 h0)))) 0 100 5 5 4 4 24 5 79 0 13 11 1 96 9602 5 5 4 4 0 9 7 76 4 4 0 0 44 424 18)
((* f32 (* f32 (neg f32 h0) h0) (log f32 (- f32 1 h1))) (* f32 (neg f32 h0) (* f32 h0 (log1p f32 (neg f32 h1)))) 0 99 4 4 3 3 23 4 77 0 12 11 2 94 9595 4 4 3 3 0 12 10 75 3 3 0 0 44 421 17)
((* f32 (* f32 (neg f32 h0) h0) (log f32 (- f32 1 h1))) (* f32 (* f32 h0 (neg f32 h0)) (log1p f32 (neg f32 h1))) 0 32 4 4 3 3 24 4 33 0 10 9 1 30 1819 4 4 3 3 0 6 5 31 3 3 0 0 17 191 16)
((+ f32 (* f32 (log f32 (/ f32 -1 h0)) (pow f32 h1 2)) (+ f32 (* f32 1/2 (/ f32 (pow f32 h1 2) (pow f32 h0 2))) (+ f32 (/ f32 (pow f32 h1 2) h0) (* f32 1/3 (/ f32 (pow f32 h1 2) (pow f32 h0 3)))))) (fma f32 h1 (* f32 h1 (log f32 (/ f32 -1 h0))) (+ f32 (/ f32 h1 (/ f32 h0 h1)) (* f32 (* f32 (/ f32 h1 h0) (/ f32 h1 h0)) (+ f32 1/2 (/ f32 1/3 h0))))) 0 10 18 18 14 14 25 23 15 #f #f #f 271 9 115 18 18 14 14 0 41 19 15 14 14 0 0 10 389 17)
((* f32 (* f32 h1 h1) (log1p f32 (neg f32 h0))) (* f32 h1 (* f32 h1 (log1p f32 (neg f32 h0)))) 0 9 2 2 1 1 24 1 16 0 2 1 9 8 114 2 2 1 1 0 2 1 16 1 1 0 0 10 123 17)
((- f32 (* f32 h1 (log f32 -1)) (+ f32 (/ f32 h1 h0) (* f32 (log f32 (/ f32 1 h0)) h1))) (- f32 (* f32 h1 (+ f32 (log f32 -1) (log f32 h0))) (/ f32 h1 h0)) 0 10 16 7 12 6 25 10 15 0 36 23 8 9 215 7 7 6 6 0 18 17 16 12 6 0 0 11 127 17)
((* f32 (log f32 (- f32 1 h0)) h1) (* f32 h1 (log1p f32 (neg f32 h0))) 0 10 4 4 3 3 24 4 17 0 12 8 44 9 213 4 4 3 3 0 4 3 17 3 3 0 0 11 163 18)
((* f32 -1 (* f32 (log f32 (/ f32 -1 h0)) (sqrt f32 h1))) (* f32 (log f32 (/ f32 -1 h0)) (neg f32 (sqrt f32 h1))) 0 7 3 3 2 2 24 2 20 0 3 2 10 6 50 3 3 2 2 0 3 2 19 2 2 0 0 14 138 18)
((* f32 -1 (* f32 h0 (pow f32 h1 2))) (* f32 h0 (neg f32 (* f32 h1 h1))) 0 7 4 4 3 3 24 3 20 0 4 3 10 6 50 4 4 3 3 0 4 3 21 3 3 0 0 14 138 17)
((sqrt f32 (* f32 (* f32 (sqrt f32 h1) h1) (* f32 (log1p f32 (neg f32 h0)) (sqrt f32 h1)))) (sqrt f32 (* f32 (* f32 h1 h1) (log1p f32 (neg f32 h0)))) 0 10 7 8 6 6 23 10 22 0 11 8 6 9 183 8 6 6 5 0 9 8 22 6 6 0 0 17 147 17)
((* f32 (sqrt f32 h1) h1) (* f32 h1 (sqrt f32 h1)) 0 10 2 2 1 1 22 1 21 0 2 1 6 9 183 2 2 1 1 0 2 1 22 1 1 0 0 16 141 16)
((/ f32 (neg f32 (log f32 (- f32 1 h1))) (+ f32 (/ f32 h0 (* f32 h2 h2)) (/ f32 h3 (* f32 h4 h4)))) (/ f32 (neg f32 (log1p f32 (neg f32 h1))) (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h0 (* f32 h2 h2)))) 0 24 38 26 26 14 24 4 34 0 14 13 3 22 415 26 4 14 3 0 8 7 36 3 3 0 0 22 202 16)
((/ f32 (neg f32 (log f32 (- f32 1 h3))) (+ f32 (/ f32 h1 (* f32 h2 h2)) (/ f32 h0 (* f32 h4 h4)))) (/ f32 (neg f32 (log1p f32 (neg f32 h3))) (+ f32 (/ f32 h1 (* f32 h2 h2)) (/ f32 h0 (* f32 h4 h4)))) 0 25 37 28 25 18 23 3 34 0 13 12 3 22 417 28 3 18 2 0 7 6 37 2 2 0 0 22 203 17)
((/ f32 (neg f32 (log f32 (- f32 1 h0))) (+ f32 (/ f32 h1 (* f32 h2 h2)) (/ f32 h3 (* f32 h4 h4)))) (/ f32 (neg f32 (log1p f32 (neg f32 h0))) (+ f32 (/ f32 h1 (* f32 h2 h2)) (/ f32 h3 (* f32 h4 h4)))) 0 27 45 6 31 5 24 3 20 0 13 12 0 25 943 6 3 5 2 0 7 6 19 2 2 1 0 11 147 18)
((+ f32 (/ f32 h1 (pow f32 h2 2)) (/ f32 h3 (pow f32 h4 2))) (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2))) 0 7 4 4 3 3 22 3 19 0 4 3 14 6 68 4 4 3 3 0 4 3 20 3 3 0 0 16 143 19)
((+ f32 (/ f32 1 (* f32 h0 (+ f32 (/ f32 h1 (pow f32 h2 2)) (/ f32 h3 (pow f32 h4 2))))) (+ f32 (/ f32 (log f32 (/ f32 -1 h0)) (+ f32 (/ f32 h1 (pow f32 h2 2)) (/ f32 h3 (pow f32 h4 2)))) (* f32 1/2 (/ f32 1 (* f32 (pow f32 h0 2) (+ f32 (/ f32 h1 (pow f32 h2 2)) (/ f32 h3 (pow f32 h4 2)))))))) (+ f32 (/ f32 (/ f32 1 h0) (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2)))) (+ f32 (/ f32 (/ f32 1/2 (* f32 h0 h0)) (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2)))) (/ f32 (log f32 (/ f32 -1 h0)) (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2)))))) 0 7 16 16 9 9 24 16 19 #f #f #f 485 7 69 16 16 9 10 0 20 13 20 9 9 0 0 16 619 17)
((- f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 (/ f32 h1 h2) h2)) (- f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2))) 0 6 2 2 1 1 24 1 20 0 9 7 16 6 55 2 2 1 1 0 4 3 20 1 1 0 0 17 147 17)
((/ f32 (* f32 (cbrt f32 (/ f32 h1 h2)) (cbrt f32 (/ f32 h1 h2))) (* f32 (cbrt f32 h2) (cbrt f32 h2))) (* f32 (/ f32 (cbrt f32 (/ f32 h1 h2)) (cbrt f32 h2)) (/ f32 (cbrt f32 (/ f32 h1 h2)) (cbrt f32 h2))) 0 7 2 2 1 1 24 1 20 0 2 1 16 6 55 2 2 1 1 0 2 1 21 1 1 0 0 17 149 18)
((/ f32 (/ f32 (cbrt f32 h3) h4) h4) (/ f32 (cbrt f32 h3) (* f32 h4 h4)) 0 6 2 2 1 1 24 1 20 0 2 1 15 6 53 2 2 1 1 0 2 1 22 1 1 0 0 16 148 18)
((/ f32 (+ f32 (/ f32 (/ f32 h3 h4) h4) (/ f32 h1 (* f32 h2 h2))) (neg f32 (sqrt f32 (log1p f32 (neg f32 h0))))) (/ f32 (+ f32 (/ f32 h3 (* f32 h4 h4)) (/ f32 h1 (* f32 h2 h2))) (neg f32 (sqrt f32 (log1p f32 (neg f32 h0))))) 0 6 6 2 3 1 24 1 20 0 2 1 15 6 53 2 2 1 1 0 2 1 22 1 1 0 0 17 149 18)
((log f64 (+ f64 (exp f64 h1) (exp f64 h0))) (log f64 (+ f64 (exp f64 h0) (exp f64 h1))) 0 0 2 2 1 1 22 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 43 16)
((log f64 1) 0 0 8 2 2 1 1 22 1 25 0 2 1 0 8 88 2 2 1 1 0 2 1 25 1 1 0 0 21 147 16)
((+ f64 1 (+ f64 h0 (+ f64 (* f64 1/2 (pow f64 h0 2)) (+ f64 (exp f64 h1) (* f64 1/6 (pow f64 h0 3)))))) (+ f64 1 (+ f64 h0 (fma f64 h0 (* f64 h0 1/2) (fma f64 1/6 (pow f64 h0 3) (exp f64 h1))))) 0 10 7 7 6 6 24 8 26 0 11 10 6 8 88 7 7 6 6 0 13 12 26 6 6 0 0 20 163 17)
((* f64 (/ f64 (* f64 h1 h1) (+ f64 1 (exp f64 h0))) 1/2) (/ f64 (* f64 (* f64 h1 h1) 1/2) (+ f64 1 (exp f64 h0))) 0 6 4 4 2 2 23 1 18 0 4 2 25 5 163 4 4 2 2 0 4 2 18 2 2 0 0 15 149 19)
((* f64 (/ f64 (* f64 h1 h1) (+ f64 1 (exp f64 h0))) (fma f64 (neg f64 (/ f64 1/2 (+ f64 1 (exp f64 h0)))) 1 (* f64 (/ f64 1/2 (+ f64 1 (exp f64 h0))) 1))) (* f64 (* f64 (/ f64 1/2 (+ f64 1 (exp f64 h0))) 0) (/ f64 (* f64 h1 h1) (+ f64 1 (exp f64 h0)))) 0 7 248 14 57 8 120200 #f 18 0 38 17 93 6 163 14 14 8 8 0 171 43 18 16 8 9 0 15 120424 19)
((exp f64 (log f64 (- f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0))))) (- f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0))) 0 6 2 2 1 1 23 1 18 0 2 1 12 5 25 2 2 1 1 0 2 1 21 1 1 0 0 15 137 17)
((exp f64 (* f64 (cbrt f64 (log f64 (+ f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0))))) (cbrt f64 (log f64 (+ f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0))))))) (pow f64 (exp f64 (cbrt f64 (log f64 (+ f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0)))))) (cbrt f64 (log f64 (+ f64 (/ f64 h1 (+ f64 1 (exp f64 h0))) (log1p f64 (exp f64 h0)))))) 0 6 2 2 1 1 23 1 18 0 2 1 12 5 25 2 2 1 1 0 2 1 20 1 1 0 0 15 138 19)
((* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h1) h1) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h4) h4)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h4) h4) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h1) h1)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) h4) h1) 2)))) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) h4) h1))) (PI f64))) (* f64 180 (/ f64 (atan f64 (* f64 h1 (/ f64 (- f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h1 h1)) (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h4 h4))) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h4 h4)) (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h1 h1))) (* f64 (/ f64 (* f64 2 (- f64 (* f64 h2 h2) (* f64 h0 h0))) h4) (/ f64 (* f64 (cos f64 (* f64 (PI f64) (/ f64 h3 180))) (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) h1)))) (/ f64 (* f64 2 (- f64 (* f64 h2 h2) (* f64 h0 h0))) (/ f64 (/ f64 h4 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) (sin f64 (* f64 (PI f64) (/ f64 h3 180)))))))) (PI f64))) 0 7 33 33 17 17 27 25 18 #f #f #f 340 6 34 33 33 17 17 0 253 49 19 17 17 3 3 15 558 17)
((* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h4) h4) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h3) h3)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h3) h3) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h4) h4)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) h3) h4) 2)))) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) h3) h4))) (PI f64))) (* f64 180 (/ f64 (atan f64 (* f64 (/ f64 (- f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (* f64 h4 h4)) (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 (cos f64 (* f64 (/ f64 h1 180) (PI f64))) h2) 2)) (* f64 h3 h3))) (hypot f64 (* f64 (/ f64 (sin f64 (* f64 (/ f64 h1 180) (PI f64))) h3) (/ f64 (* f64 (* f64 2 (- f64 (* f64 h2 h2) (* f64 h0 h0))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) h4)) (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 (cos f64 (* f64 (/ f64 h1 180) (PI f64))) h2) 2)) (* f64 h3 h3)) (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (* f64 h4 h4))))) (* f64 (sin f64 (* f64 (/ f64 h1 180) (PI f64))) (* f64 (* f64 2 (- f64 (* f64 h2 h2) (* f64 h0 h0))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))))) (* f64 h3 h4))) (PI f64))) 0 6 45 24 23 16 27 23 19 #f #f #f 206 6 33 24 24 16 16 0 63 33 19 17 15 4 2 15 386 18)
((* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h3) h3) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h4) h4)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h4) h4) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) h3) h3)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) h4) h3) 2)))) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h0 2))) (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) h4) h3))) (PI f64))) (* f64 180 (/ f64 (atan f64 (* f64 h4 (/ f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (* f64 h3 h3)) (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 (cos f64 (* f64 (/ f64 h1 180) (PI f64))) h2) 2)) (* f64 h4 h4)) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 (cos f64 (* f64 (/ f64 h1 180) (PI f64))) h2) 2)) (* f64 h4 h4)) (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (* f64 h3 h3))) (/ f64 (* f64 (sin f64 (* f64 (/ f64 h1 180) (PI f64))) (- f64 (* f64 h2 h2) (* f64 h0 h0))) (/ f64 (/ f64 (* f64 h3 h4) (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2))))) (/ f64 (cos f64 (* f64 (/ f64 h1 180) (PI f64))) (/ f64 h3 (* f64 2 (* f64 (sin f64 (* f64 (/ f64 h1 180) (PI f64))) (- f64 (* f64 h2 h2) (* f64 h0 h0))))))))) (PI f64))) 0 13 45 37 34 26 48 40 14 0 58 39 35 12 335 37 34 26 23 0 58 40 18 29 26 12 8 11 280 18)
((/ f64 -1 1) -1 0 4 2 2 1 1 22 1 20 0 2 1 2 4 12 2 2 1 1 0 2 1 20 1 1 0 0 18 129 16)
((/ f64 (* f64 h0 (sin f64 (* f64 1/180 (* f64 h1 (PI f64))))) h2) (* f64 (sin f64 (* f64 1/180 (* f64 h1 (PI f64)))) (/ f64 h0 h2)) 0 6 3 3 2 2 24 2 14 0 159 44 196 6 68 3 3 2 2 0 3 2 15 2 2 0 0 11 308 18)
((* f64 (cbrt f64 (* f64 h2 (* f64 (/ f64 h0 (* f64 h2 h2)) (sin f64 (* f64 1/180 (* f64 h1 (PI f64))))))) (cbrt f64 (* f64 h2 (* f64 (/ f64 h0 (* f64 h2 h2)) (sin f64 (* f64 1/180 (* f64 h1 (PI f64)))))))) (* f64 (cbrt f64 (* f64 (sin f64 (* f64 1/180 (* f64 h1 (PI f64)))) (/ f64 h0 h2))) (cbrt f64 (* f64 (sin f64 (* f64 1/180 (* f64 h1 (PI f64)))) (/ f64 h0 h2)))) 0 6 15 15 7 7 26 8 14 0 353 48 199 6 69 15 13 7 6 0 15 7 14 7 7 0 0 11 320 18)
((* f64 (- f64 (/ f64 (* f64 h0 (- f64 1 h0)) h1) 1) (- f64 1 h0)) (* f64 (- f64 1 h0) (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1)) 0 24 17 7 13 6 24 6 28 0 6 5 0 23 1505 7 5 6 4 0 8 7 15 7 6 0 0 20 162 16)
((* f64 (- f64 (/ f64 (* f64 h1 (- f64 1 h1)) h0) 1) (- f64 1 h1)) (* f64 (- f64 1 h1) (fma f64 h1 (/ f64 (- f64 1 h1) h0) -1)) 0 24 17 7 13 6 23 6 26 0 6 5 0 22 1508 7 5 6 4 0 8 7 15 7 6 0 0 20 160 17)
((* f64 (- f64 (/ f64 (* f64 h0 (- f64 1 h0)) h1) 1) (- f64 1 h0)) (* f64 (- f64 1 h0) (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1)) 0 46 17 7 13 5 24 6 18 0 6 5 0 43 3837 7 5 5 4 0 8 7 20 7 4 0 0 11 164 18)
((+ f64 (sqrt f64 (/ f64 (* f64 h0 (- f64 1 h0)) h1)) 1) (+ f64 1 (sqrt f64 (* f64 h0 (/ f64 (- f64 1 h0) h1)))) 0 10 3 3 2 2 24 2 18 #f #f #f 145 10 282 3 3 2 2 0 3 2 20 2 2 0 0 14 273 18)
((- f64 (/ f64 h0 h1) (+ f64 1 (/ f64 (pow f64 h0 2) h1))) (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) 0 12 105 12 31 10 29 25 19 #f #f #f 145 10 277 12 10 10 9 0 93 31 18 11 9 1 0 14 283 17)
((/ f64 (sqrt f64 h0) (/ f64 (sqrt f64 h1) 1)) (/ f64 (sqrt f64 h0) (sqrt f64 h1)) 0 9 2 2 1 1 24 1 26 0 2 1 21 8 146 2 2 1 1 0 2 1 27 1 1 0 0 23 180 18)
((+ f64 (/ f64 h0 h1) h0) (+ f64 h0 (/ f64 h0 h1)) 0 9 2 2 1 1 24 1 26 0 2 1 20 8 147 2 2 1 1 0 2 1 27 1 1 0 0 22 178 17)
((* f64 (- f64 (/ f64 (- f64 h0 (pow f64 h0 2)) h1) 1) (+ f64 1 (sqrt f64 h0))) (* f64 (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) (+ f64 1 (sqrt f64 h0))) 0 15 84 7 28 6 27 24 20 0 57 25 21 13 468 7 7 6 6 0 22 18 21 8 6 0 0 17 169 16)
((* f64 1 (- f64 (/ f64 (- f64 h0 (pow f64 h0 2)) h1) 1)) (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) 0 14 80 8 25 7 25 15 21 0 29 24 22 13 461 8 8 7 7 0 70 23 21 9 7 0 0 17 170 18)
((* f64 (fma f64 (neg f64 (sqrt f64 (sqrt f64 h0))) (sqrt f64 (sqrt f64 h0)) (* f64 (sqrt f64 (sqrt f64 h0)) (sqrt f64 (sqrt f64 h0)))) (* f64 (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) (+ f64 1 (sqrt f64 h0)))) (* f64 (+ f64 1 (sqrt f64 h0)) (* f64 (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) 0)) 0 11 136 22 34 16 13613 19 20 0 133 40 95 8 129 22 21 16 14 0 60 35 21 20 15 2 0 17 13836 18)
((* f64 (* f64 (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1) (+ f64 1 (sqrt f64 h0))) (- f64 1 (sqrt f64 h0))) (* f64 (+ f64 1 (sqrt f64 h0)) (* f64 (- f64 1 (sqrt f64 h0)) (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1))) 0 9 90 4 26 3 26 4 20 0 4710 187 162 8 130 4 4 3 3 0 30 14 21 3 3 1 0 17 505 17)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h4 h1) (* f64 h4 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 (* f64 h4 h1) (* f64 h4 (neg f64 h1)))) (- f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) 2) (pow f64 (* f64 h4 (cos f64 (* f64 (/ f64 h0 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h0 180) (PI f64)))) 2) (pow f64 (* f64 h4 (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) 2)) h3) h3)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) 2) (pow f64 (* f64 h4 (cos f64 (* f64 (/ f64 h0 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h0 180) (PI f64)))) 2) (pow f64 (* f64 h4 (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) 2)) h3) h3)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h4 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) (cos f64 (* f64 (/ f64 h0 180) (PI f64)))) h2) h3) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h4 h1) (* f64 h4 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 (* f64 -1/4 (/ f64 (sqrt f64 (* f64 (* f64 h4 (* f64 (* f64 h1 (* f64 (neg f64 h1) h4)) (/ f64 (* f64 8 (* f64 (neg f64 h1) (* f64 h1 (* f64 h4 h4)))) (pow f64 (* f64 h2 h3) 2)))) (- f64 (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (PI f64) (/ f64 h0 180)))) 2) (pow f64 (* f64 h4 (cos f64 (* f64 (PI f64) (/ f64 h0 180)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (PI f64) (/ f64 h0 180)))) 2) (pow f64 (* f64 h4 (sin f64 (* f64 (PI f64) (/ f64 h0 180)))) 2)) (* f64 h3 h3))) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (PI f64) (/ f64 h0 180)))) 2) (pow f64 (* f64 h4 (cos f64 (* f64 (PI f64) (/ f64 h0 180)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (PI f64) (/ f64 h0 180)))) 2) (pow f64 (* f64 h4 (sin f64 (* f64 (PI f64) (/ f64 h0 180)))) 2)) (* f64 h3 h3))) (/ f64 (* f64 (* f64 (cos f64 (* f64 (PI f64) (/ f64 h0 180))) 2) (* f64 (- f64 (* f64 h4 h4) (* f64 h1 h1)) (sin f64 (* f64 (PI f64) (/ f64 h0 180))))) (* f64 h2 h3)))))) (* f64 (neg f64 h1) (* f64 h1 (* f64 h4 h4))))) (pow f64 (* f64 h2 h3) 2)) 0 6 52 43 31 27 175 48 13 #f #f #f 311 4 35 43 43 27 27 0 400 62 13 31 27 7 6 9 713 19)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h4) 2))) (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (- f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h4) h4)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h4) h4)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) h2) h4) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h4) 2))) (* f64 (* f64 -1/4 (/ f64 (sqrt f64 (* f64 (* f64 h0 (* f64 (* f64 h1 h1) (neg f64 h0))) (* f64 (/ f64 (* f64 8 (* f64 h0 (* f64 (* f64 h1 h1) (neg f64 h0)))) (pow f64 (* f64 h2 h4) 2)) (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h2 h2)) (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h4 h4)) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (PI f64) (/ f64 h3 180)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h3 180)))) 2)) (* f64 h4 h4))) (* f64 (/ f64 (cos f64 (* f64 (PI f64) (/ f64 h3 180))) h2) (/ f64 (* f64 (fma f64 h0 h0 (* f64 h1 (neg f64 h1))) (* f64 2 (sin f64 (* f64 (PI f64) (/ f64 h3 180))))) h4)))))))) (* f64 h0 (* f64 (* f64 h1 h1) (neg f64 h0))))) (pow f64 (* f64 h2 h4) 2)) 0 5 55 52 33 30 149 59 11 #f #f #f 299 4 39 52 52 30 30 0 1152 70 12 33 30 9 8 9 866 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (- f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h3) h3)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h3) h3)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) h2) h3) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 (pow f64 (* f64 h2 h3) 2) (* f64 -1/4 (/ f64 (sqrt f64 (* f64 (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1)))) (* f64 (* f64 (/ f64 8 (pow f64 (* f64 h2 h3) 2)) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1))))) (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h3 h3)) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h3 h3))) (* f64 (/ f64 (cos f64 (* f64 (/ f64 h4 180) (PI f64))) h3) (/ f64 (sin f64 (* f64 (/ f64 h4 180) (PI f64))) (/ f64 h2 (* f64 2 (fma f64 h0 h0 (* f64 h1 (neg f64 h1))))))))))))) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1))))))) 0 16 72 44 43 32 132 49 11 0 81 48 46 15 273 44 42 32 34 0 60 51 12 35 31 13 9 8 375 17)
((neg f64 (* f64 (* f64 (* f64 h1 h1) h0) h0)) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1)))) 0 10 13 6 12 5 23 6 7 0 7 6 0 9 340 6 6 5 5 0 6 5 8 8 5 0 0 4 83 17)
((neg f64 (* f64 (* f64 (* f64 h0 h0) h1) h1)) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1)))) 0 19 5 5 4 4 23 4 7 0 4 3 0 17 338 5 5 4 4 0 5 4 7 4 4 0 0 4 91 18)
((neg f64 (* f64 (* f64 (* f64 h0 h0) h1) h1)) (* f64 h0 (* f64 (* f64 h1 h1) (neg f64 h0))) 0 20 9 7 8 6 23 5 8 0 25 24 2 20 369 7 6 6 5 0 6 5 7 8 6 0 0 5 97 18)
((* f64 -1 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 h0 (* f64 h1 (* f64 h1 (neg f64 h0)))) 0 25 13 9 10 8 23 13 19 0 18 17 4 22 2353 9 9 8 8 0 12 11 19 10 8 0 0 14 148 17)
((* f64 -1 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 h0 (* f64 h1 (* f64 h1 (neg f64 h0)))) 0 23 13 9 10 8 23 13 19 0 18 17 4 23 2375 9 9 8 8 0 12 11 19 10 8 0 0 14 147 18)
((* f64 -1 (* f64 h0 (pow f64 h1 2))) (* f64 h0 (* f64 h1 (neg f64 h1))) 0 24 7 5 6 4 25 10 18 0 5 4 3 22 1726 5 5 4 4 0 5 4 18 6 4 0 0 13 145 18)
((* f64 -1 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 (* f64 h0 (neg f64 h1)) (* f64 h0 h1)) 0 24 14 14 11 11 25 17 19 0 7 6 3 23 1725 14 10 11 8 0 19 12 19 11 11 0 0 13 145 16)
((* f64 -1 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1)))) 0 32 14 10 13 9 24 11 20 0 8 7 4 27 5201 10 10 9 9 0 10 9 18 13 9 0 0 12 155 18)
((* f64 -1 (* f64 (pow f64 h0 2) (pow f64 h1 2))) (* f64 h0 (* f64 h0 (* f64 h1 (neg f64 h1)))) 0 31 14 10 13 9 25 11 19 0 8 7 3 26 5233 10 10 9 9 0 10 9 18 13 9 0 0 12 151 17)
((* f64 (pow f64 (cbrt f64 -1) 2) (exp f64 (* f64 1/3 (- f64 (log f64 (pow f64 h1 4)) (* f64 4 (log f64 (/ f64 1 h0))))))) (* f64 (pow f64 (cbrt f64 -1) 2) (cbrt f64 (pow f64 (* f64 h0 h1) 4))) 0 16 88 16 32 15 23048 36 24 0 606 101 116 12 367 16 14 15 13 0 230 56 23 19 13 2 0 17 23331 19)
((* f64 (cbrt f64 (* f64 (* f64 h0 (neg f64 h1)) (* f64 h0 h1))) (sqrt f64 (cbrt f64 (* f64 (* f64 h0 (neg f64 h1)) (* f64 h0 h1))))) (sqrt f64 (neg f64 (pow f64 (* f64 h0 h1) 2))) 0 18 95 37 58 29 120176 #f 22 0 24 17 121 14 373 37 25 29 21 0 21 16 22 46 25 6 1 17 120439 19)
((+ f64 (pow f64 (* f64 h2 (cos f64 (* f64 (PI f64) (/ f64 h1 180)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h1 180)))) 2)) (+ f64 (pow f64 (* f64 (cos f64 (* f64 (PI f64) (/ f64 h1 180))) h2) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (PI f64) (/ f64 h1 180)))) 2)) 0 14 2 2 1 1 23 1 53 0 7 6 0 11 353 2 2 1 1 0 7 5 53 1 1 0 0 43 265 17)
((* f64 (PI f64) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 180) (cbrt f64 180)))) (* f64 (PI f64) (/ f64 (cbrt f64 h0) (* f64 (/ f64 (cbrt f64 180) (cbrt f64 h0)) (cbrt f64 180)))) 0 9 25 4 15 3 22 2 24 0 3 2 5 8 110 4 4 3 3 0 5 4 25 7 3 0 0 20 158 19)
((* f64 1/180 (* f64 h0 (PI f64))) (* f64 h0 (* f64 (PI f64) 1/180)) 0 9 3 3 2 2 23 2 26 #f #f #f 368 9 110 3 3 2 2 0 3 2 25 2 2 0 0 20 520 18)
((- f64 (+ f64 (* f64 1/24 (/ f64 (* f64 (pow f64 h0 4) (pow f64 (PI f64) 4)) (pow f64 (sqrt f64 180) 8))) 1) (* f64 1/2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 (PI f64) 2)) (pow f64 (sqrt f64 180) 4)))) (+ f64 (fma f64 1/25194240000 (* f64 (pow f64 h0 4) (pow f64 (PI f64) 4)) 1) (* f64 -1/64800 (* f64 h0 (* f64 h0 (pow f64 (PI f64) 2))))) 0 12 50 42 28 21 35855 37 19 #f #f #f 537 11 338 42 42 21 21 0 98 27 18 23 21 2 1 12 36506 18)
((/ f64 (* f64 (cbrt f64 (PI f64)) (cbrt f64 (PI f64))) (sqrt f64 (sqrt f64 180))) (* f64 (cbrt f64 (PI f64)) (/ f64 (cbrt f64 (PI f64)) (sqrt f64 (sqrt f64 180)))) 0 10 4 3 3 2 23 1 16 0 2 1 3 9 262 3 3 2 2 0 2 1 17 3 2 0 0 12 123 17)
((* f64 1 2) 2 0 9 2 2 1 1 22 1 23 0 2 1 0 8 145 2 2 1 1 0 2 1 21 1 1 0 0 17 138 19)
((sqrt f64 (sin f64 (* f64 (/ f64 (PI f64) 180) h0))) (sqrt f64 (sin f64 (* f64 (/ f64 h0 180) (PI f64)))) 0 9 5 5 4 4 22 3 21 #f #f #f 265 8 145 5 5 4 4 0 4 3 21 4 4 0 0 18 401 18)
((* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h2 2))) (sin f64 (* f64 (PI f64) (/ f64 h1 180)))) (cos f64 (* f64 (PI f64) (/ f64 h1 180)))) (* f64 2 (* f64 (* f64 (cos f64 (* f64 h1 (/ f64 (PI f64) 180))) (+ f64 h0 h2)) (* f64 (sin f64 (* f64 h1 (/ f64 (PI f64) 180))) (- f64 h0 h2)))) 0 10 19 16 14 12 24 19 20 0 31 26 12 9 185 16 16 12 12 0 18 14 19 14 12 0 0 15 147 16)
((* f64 (* f64 (* f64 2 (- f64 (pow f64 h1 2) (pow f64 h0 2))) (sin f64 (* f64 (PI f64) (/ f64 h2 180)))) (cos f64 (* f64 (PI f64) (/ f64 h2 180)))) (* f64 (* f64 (cos f64 (* f64 (PI f64) (/ f64 h2 180))) (+ f64 h0 h1)) (* f64 (* f64 2 (- f64 h1 h0)) (sin f64 (* f64 (PI f64) (/ f64 h2 180))))) 0 10 12 12 11 11 30 20 20 0 18 16 12 9 185 12 12 11 11 0 18 16 18 11 11 0 0 15 153 18)
((* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (PI f64) (/ f64 h2 180)))) (cos f64 (* f64 (PI f64) (/ f64 h2 180)))) (* f64 2 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 (sin f64 (* f64 (PI f64) (/ f64 h2 180))) (cos f64 (* f64 (PI f64) (/ f64 h2 180)))))) 0 16 5 5 4 4 23 4 20 0 5 4 0 14 1509 5 5 4 4 0 5 4 23 4 4 0 0 13 140 18)
((* f64 (cbrt f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h1 2))) (sin f64 (* f64 (PI f64) (/ f64 h0 180))))) (cbrt f64 (* f64 (* f64 2 (- f64 (pow f64 h2 2) (pow f64 h1 2))) (sin f64 (* f64 (PI f64) (/ f64 h0 180)))))) (* f64 (cbrt f64 (* f64 (sin f64 (* f64 (PI f64) (/ f64 h0 180))) (* f64 2 (- f64 (* f64 h2 h2) (* f64 h1 h1))))) (cbrt f64 (* f64 (sin f64 (* f64 (PI f64) (/ f64 h0 180))) (* f64 2 (- f64 (* f64 h2 h2) (* f64 h1 h1)))))) 0 7 19 7 9 3 24 3 18 #f #f #f 305 7 39 7 7 3 3 0 11 5 21 3 3 0 0 15 431 17)
((* f64 (* f64 2 (- f64 (pow f64 (pow f64 h2 2) 3) (pow f64 (pow f64 h1 2) 3))) (sin f64 (* f64 (PI f64) (/ f64 h0 180)))) (* f64 2 (* f64 (sin f64 (* f64 (PI f64) (/ f64 h0 180))) (- f64 (pow f64 h2 6) (pow f64 h1 6)))) 0 7 11 11 9 9 25 13 19 #f #f #f 303 7 39 11 11 9 9 0 27 12 20 9 9 0 0 15 432 17)
((cbrt f64 1) 1 0 17 2 2 1 1 22 1 17 0 2 1 0 14 376 2 2 1 1 0 2 1 15 1 1 0 0 11 120 17)
((cos f64 (* f64 -1 (/ f64 (* f64 (pow f64 (cbrt f64 -1/180) 2) (* f64 h0 (* f64 (PI f64) (cbrt f64 -1)))) (cbrt f64 180)))) (cos f64 (* f64 (pow f64 (cbrt f64 -1/180) 2) (/ f64 (PI f64) (/ f64 (cbrt f64 180) (* f64 (cbrt f64 -1) h0))))) 0 8 9 7 8 6 29 15 12 0 16 14 26 7 101 7 7 6 6 0 12 11 13 8 6 0 0 8 134 17)
((cos f64 (/ f64 (* f64 h0 (* f64 (PI f64) (pow f64 (cbrt f64 1/180) 2))) (cbrt f64 180))) (cos f64 (* f64 (* f64 (PI f64) (pow f64 (cbrt f64 1/180) 2)) (/ f64 h0 (cbrt f64 180)))) 0 8 4 3 3 2 23 2 22 0 3 2 3 8 129 3 3 2 2 0 3 2 23 3 2 0 0 19 145 16)
((cos f64 (/ f64 (* f64 h0 (* f64 (PI f64) (pow f64 (cbrt f64 1/180) 2))) (cbrt f64 180))) (cos f64 (* f64 (* f64 (PI f64) (pow f64 (cbrt f64 1/180) 2)) (/ f64 h0 (cbrt f64 180)))) 0 8 4 3 3 2 23 2 23 0 3 2 3 8 129 3 3 2 2 0 3 2 22 3 2 0 0 19 146 17)
((+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 h1 (/ f64 (PI f64) 180)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 h1 (/ f64 (PI f64) 180)))) 2)) 0 14 11 5 5 2 24 2 54 0 17 10 1 12 353 5 5 2 2 0 23 12 53 5 2 0 0 43 269 17)
((+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) (+ f64 (pow f64 (* f64 h0 (sin f64 (/ f64 (* f64 (PI f64) h2) 180))) 2) (pow f64 (* f64 h1 (cos f64 (/ f64 (* f64 (PI f64) h2) 180))) 2)) 0 14 5 5 2 2 24 2 54 0 29 22 1 12 356 5 5 2 2 0 23 12 53 2 2 0 0 43 269 19)
((+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h1 180) (PI f64)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 (/ f64 h1 180) (PI f64)))) 2)) (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 h1 (/ f64 (PI f64) 180)))) 2) (pow f64 (* f64 h2 (cos f64 (* f64 h1 (/ f64 (PI f64) 180)))) 2)) 0 19 11 5 5 2 22 2 51 0 17 10 0 18 1334 5 5 2 2 0 23 12 50 5 2 0 0 40 258 17)
((* f64 (pow f64 h1 2) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2)) (* f64 h1 (* f64 h1 (pow f64 (sin f64 (* f64 h0 (* f64 (PI f64) 1/180))) 2))) 0 11 19 5 9 4 23 4 27 #f #f #f 257 11 153 5 5 4 4 0 9 6 26 4 4 0 0 22 416 17)
((* f64 1 2) 2 0 11 2 2 1 1 21 1 27 0 2 1 0 10 151 2 2 1 1 0 2 1 26 1 1 0 0 22 158 18)
((log1p f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64))))) (log1p f64 (sin f64 (* f64 (PI f64) (* f64 1/180 h0)))) 0 9 5 3 4 2 24 2 22 #f #f #f 416 8 139 3 3 2 2 0 3 2 22 4 2 0 0 16 553 18)
((sqrt f64 (* f64 1/180 (* f64 h0 (PI f64)))) (sqrt f64 (* f64 (PI f64) (* f64 1/180 h0))) 0 9 5 3 4 2 23 2 22 #f #f #f 411 8 139 3 3 2 2 0 3 2 22 4 2 0 0 16 548 19)
((* f64 (- f64 (/ f64 (* f64 h0 (- f64 1 h0)) h1) 1) h0) (* f64 h0 (fma f64 h0 (/ f64 (- f64 1 h0) h1) -1)) 0 42 144 7 65 6 23 6 27 0 6 5 0 40 3697 7 5 6 4 0 8 7 29 30 6 5 0 18 199 18)
((* f64 (- f64 (/ f64 (* f64 h1 (- f64 1 h1)) h0) 1) h1) (* f64 h1 (fma f64 h1 (/ f64 (- f64 1 h1) h0) -1)) 0 42 144 7 63 6 25 6 30 0 6 5 0 40 3685 7 5 6 4 0 8 7 29 30 6 4 0 18 202 17)
((* f64 (- f64 (/ f64 (* f64 h0 (- f64 1 h0)) h1) 1) h0) (* f64 h0 (fma f64 (- f64 1 h0) (/ f64 h0 h1) -1)) 0 102 50 6 35 5 24 7 55 0 7 6 0 98 18976 6 6 5 5 0 9 8 49 6 5 1 0 32 341 18)
((* f64 (cbrt f64 h0) (fma f64 (- f64 1 h0) (/ f64 h0 h1) -1)) (* f64 (fma f64 (/ f64 (- f64 1 h0) h1) h0 -1) (cbrt f64 h0)) 0 17 23 6 15 5 23 6 26 0 6 5 2 14 691 6 6 5 5 0 8 7 25 10 5 0 0 19 163 17)
((- f64 (/ f64 h0 h1) (+ f64 1 (/ f64 (pow f64 h0 2) h1))) (fma f64 (/ f64 (- f64 1 h0) h1) h0 -1) 0 16 14 11 13 10 114 25 26 0 19 17 3 15 696 11 11 10 10 0 15 14 25 13 10 0 0 19 254 18)
((/ f64 (* f64 (cbrt f64 (- f64 1 h0)) (cbrt f64 (- f64 1 h0))) (sqrt f64 h1)) (/ f64 (cbrt f64 (- f64 1 h0)) (/ f64 (sqrt f64 h1) (cbrt f64 (- f64 1 h0)))) 0 11 2 2 1 1 22 1 22 0 2 1 9 10 251 2 2 1 1 0 2 1 22 1 1 0 0 17 149 16)
((* f64 -1 h0) (neg f64 h0) 0 9 2 2 1 1 22 1 19 0 2 1 5 9 217 2 2 1 1 0 2 1 20 1 1 0 0 15 133 16)
((* f64 -1 h0) (neg f64 h0) 0 9 2 2 1 1 23 1 21 0 2 1 5 9 216 2 2 1 1 0 2 1 21 1 1 0 0 15 139 17)
((* f64 -1 (/ f64 (- f64 (pow f64 h0 3) (pow f64 h0 2)) h1)) (* f64 h0 (* f64 h0 (/ f64 (- f64 1 h0) h1))) 0 12 36 21 30 18 46 38 23 #f #f #f 166 10 257 21 21 18 19 0 33 28 21 30 18 1 0 17 335 18)
((/ f64 (- f64 1 h0) (/ f64 1 h0)) (- f64 h0 (* f64 h0 h0)) 0 12 10 5 7 4 23 6 23 0 93 30 18 9 257 5 5 4 4 0 8 6 22 5 4 0 0 17 164 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h0 h3) (* f64 h0 (neg f64 h3)))) (pow f64 (* f64 h2 h1) 2))) (* f64 (* f64 h0 h3) (* f64 h0 (neg f64 h3)))) (+ f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h1) h1)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h1) h1)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h3 2))) (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) h2) h1) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h0 h3) (* f64 h0 (neg f64 h3)))) (pow f64 (* f64 h2 h1) 2))) (* f64 (* f64 -1/4 (/ f64 (sqrt f64 (* f64 (neg f64 (pow f64 (* f64 h0 h3) 2)) (* f64 (/ f64 (* f64 8 (neg f64 (pow f64 (* f64 h0 h3) 2))) (pow f64 (* f64 h1 h2) 2)) (+ f64 (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h1 h1))) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h1 h1))) (* f64 (/ f64 (cos f64 (* f64 (/ f64 h4 180) (PI f64))) h2) (/ f64 (* f64 (sin f64 (* f64 (/ f64 h4 180) (PI f64))) (* f64 2 (- f64 (* f64 h0 h0) (* f64 h3 h3)))) h1))))))) (neg f64 (pow f64 (* f64 h0 h3) 2)))) (pow f64 (* f64 h1 h2) 2)) 0 5 39 38 26 26 136 50 13 #f #f #f 332 4 31 38 38 26 26 0 440 49 13 26 26 7 6 9 712 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h3 h1) (* f64 h3 (neg f64 h1)))) (pow f64 (* f64 h2 h0) 2))) (* f64 (* f64 h3 h1) (* f64 h3 (neg f64 h1)))) (+ f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h0) h0)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h0) h0)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h3 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) h2) h0) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h3 h1) (* f64 h3 (neg f64 h1)))) (pow f64 (* f64 h2 h0) 2))) (* f64 (* f64 -1/4 (/ f64 (sqrt f64 (* f64 (* f64 (neg f64 (pow f64 (* f64 h1 h3) 2)) (/ f64 (* f64 8 (neg f64 (pow f64 (* f64 h1 h3) 2))) (pow f64 (* f64 h0 h2) 2))) (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h0 h0)) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h3 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h0 h0))) (/ f64 (* f64 (sin f64 (* f64 (/ f64 h4 180) (PI f64))) (* f64 (* f64 2 (- f64 (* f64 h3 h3) (* f64 h1 h1))) (cos f64 (* f64 (/ f64 h4 180) (PI f64))))) (* f64 h0 h2))))))) (neg f64 (pow f64 (* f64 h1 h3) 2)))) (pow f64 (* f64 h0 h2) 2)) 0 5 39 36 24 24 142 50 14 #f #f #f 330 4 27 36 36 24 24 0 203 52 13 24 24 6 5 9 646 19)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (* f64 2 (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (+ f64 (+ f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h3) h3)) (sqrt f64 (+ f64 (pow f64 (- f64 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h2) h2) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) h3) h3)) 2) (pow f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) h2) h3) 2))))))) (/ f64 (* f64 4 (* f64 (* f64 h0 h1) (* f64 h0 (neg f64 h1)))) (pow f64 (* f64 h2 h3) 2))) (* f64 -1/4 (* f64 (/ f64 (sqrt f64 (* f64 h0 (* f64 (* f64 h1 (* f64 h1 (* f64 (neg f64 h0) (+ f64 (+ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h3 h3))) (hypot f64 (- f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h2 h2)) (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h4 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h4 180) (PI f64)))) 2)) (* f64 h3 h3))) (* f64 (/ f64 (cos f64 (* f64 (/ f64 h4 180) (PI f64))) h2) (/ f64 2 (/ f64 h3 (* f64 (sin f64 (* f64 (/ f64 h4 180) (PI f64))) (- f64 (* f64 h0 h0) (* f64 h1 h1))))))))))) (* f64 (/ f64 8 (/ f64 (pow f64 (* f64 h2 h3) 2) (* f64 h0 (neg f64 h1)))) (* f64 h0 h1))))) (* f64 (* f64 h1 (neg f64 h1)) (* f64 h0 h0))) (pow f64 (* f64 h2 h3) 2))) 0 14 71 46 51 39 181 64 12 #f #f #f 554 14 276 46 46 39 38 0 63 53 11 43 39 22 15 8 937 17)
((/ f64 (- f64 1 (* f64 (tan f64 h0) (tan f64 h0))) (+ f64 1 (* f64 (tan f64 h0) (tan f64 h0)))) (/ f64 (- f64 1 (* f64 (tan f64 h0) (tan f64 h0))) (fma f64 (tan f64 h0) (tan f64 h0) 1)) 0 49 3 3 2 2 23 2 27 0 13 10 0 45 6412 3 3 2 2 0 7 4 25 2 2 0 0 16 190 18)
((/ f64 (- f64 1 (* f64 (tan f64 h0) (tan f64 h0))) (+ f64 1 (* f64 (tan f64 h0) (tan f64 h0)))) (/ f64 (- f64 1 (* f64 (tan f64 h0) (tan f64 h0))) (fma f64 (tan f64 h0) (tan f64 h0) 1)) 0 47 3 3 2 2 23 2 27 0 13 10 0 45 6407 3 3 2 2 0 7 4 25 2 2 0 0 16 187 17)
((fma f64 (neg f64 (/ f64 (pow f64 (sin f64 h0) 2) (sqrt f64 (pow f64 (cos f64 h0) 2)))) (/ f64 1 (sqrt f64 (pow f64 (cos f64 h0) 2))) (* f64 (/ f64 (pow f64 (sin f64 h0) 2) (sqrt f64 (pow f64 (cos f64 h0) 2))) (/ f64 1 (sqrt f64 (pow f64 (cos f64 h0) 2))))) (* f64 0 (/ f64 (/ f64 (pow f64 (sin f64 h0) 2) (fabs f64 (cos f64 h0))) (fabs f64 (cos f64 h0)))) 0 18 61 45 25 22 166 7 15 0 6873 262 113 17 1837 45 23 22 12 0 812 73 15 12 12 1 1 23 773 17)
((fma f64 (neg f64 (/ f64 (sqrt f64 (pow f64 (sin f64 h0) 2)) (pow f64 (cbrt f64 (cos f64 h0)) 2))) (/ f64 (sqrt f64 (pow f64 (sin f64 h0) 2)) (pow f64 (* f64 (cbrt f64 (cos f64 h0)) (cbrt f64 (cos f64 h0))) 2)) (* f64 (/ f64 (sqrt f64 (pow f64 (sin f64 h0) 2)) (pow f64 (cbrt f64 (cos f64 h0)) 2)) (/ f64 (sqrt f64 (pow f64 (sin f64 h0) 2)) (pow f64 (* f64 (cbrt f64 (cos f64 h0)) (cbrt f64 (cos f64 h0))) 2)))) (* f64 0 (/ f64 (/ f64 (pow f64 (sin f64 h0) 2) (pow f64 (cbrt f64 (cos f64 h0)) 4)) (pow f64 (cbrt f64 (cos f64 h0)) 2))) 0 20 117 21 41 15 332 7 16 0 4387 213 118 16 1782 21 21 15 15 0 67 24 16 15 15 5 1 23 779 20)
((cbrt f64 (/ f64 (+ f64 1 (tan f64 h0)) (/ f64 (fma f64 (tan f64 h0) (tan f64 h0) 1) (- f64 1 (tan f64 h0))))) (cbrt f64 (* f64 (- f64 1 (tan f64 h0)) (/ f64 (+ f64 1 (tan f64 h0)) (fma f64 (tan f64 h0) (tan f64 h0) 1)))) 0 7 3 3 2 2 23 2 18 0 48 21 11 7 59 3 3 2 2 0 3 2 18 2 2 0 0 14 135 17)
((* f64 (/ f64 (+ f64 1 (tan f64 h0)) (fma f64 (tan f64 h0) (tan f64 h0) 1)) 1) (/ f64 (+ f64 1 (tan f64 h0)) (fma f64 (tan f64 h0) (tan f64 h0) 1)) 0 9 2 2 1 1 24 1 16 0 2 1 10 9 276 2 2 1 1 0 2 1 17 1 1 0 0 11 128 18)
((/ f64 (* f64 h0 (sin f64 h1)) (+ f64 1 (* f64 h0 (cos f64 h1)))) (* f64 (sin f64 h1) (/ f64 h0 (fma f64 h0 (cos f64 h1) 1))) 0 0 6 5 5 4 25 4 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 5 4 0 0 0 50 17)
((/ f64 (* f64 h1 (sin f64 h0)) (+ f64 1 (* f64 h1 (cos f64 h0)))) (/ f64 (* f64 h1 (sin f64 h0)) (fma f64 h1 (cos f64 h0) 1)) 0 0 3 3 2 2 24 2 0 0 5 4 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 50 19)
((/ f64 (* f64 h0 (sin f64 h1)) (+ f64 1 (* f64 h0 (cos f64 h1)))) (* f64 h0 (/ f64 (sin f64 h1) (fma f64 h0 (cos f64 h1) 1))) 0 0 7 4 6 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 6 3 0 0 0 48 17)
((/ f64 (* f64 h1 (sin f64 h0)) (+ f64 1 (* f64 (cos f64 h0) h1))) (/ f64 h1 (/ f64 (fma f64 (cos f64 h0) h1 1) (sin f64 h0))) 0 8 11 6 7 4 23 3 19 0 37 20 9 7 49 6 6 4 4 0 6 4 20 4 4 0 0 14 138 17)
((- f64 (* f64 h1 (sin f64 h0)) (* f64 (cos f64 h0) (* f64 (pow f64 h1 2) (sin f64 h0)))) (* f64 (sin f64 h0) (- f64 h1 (* f64 (cos f64 h0) (* f64 h1 h1)))) 0 8 4 4 3 3 24 4 19 0 6 5 9 8 50 4 4 3 3 0 4 3 20 3 3 0 0 14 139 18)
((* f64 (* f64 (* f64 h1 (log1p f64 (expm1 f64 (sin f64 h0)))) (* f64 h1 (log1p f64 (expm1 f64 (sin f64 h0))))) (* f64 h1 (log1p f64 (expm1 f64 (sin f64 h0))))) (pow f64 (* f64 h1 (sin f64 h0)) 3) 0 15 4 3 3 2 23 2 29 0 3 2 2 14 407 3 3 2 2 0 6 3 28 3 2 0 0 21 172 19)
((* f64 (cbrt f64 (log1p f64 (expm1 f64 (sin f64 h0)))) (cbrt f64 (log1p f64 (expm1 f64 (sin f64 h0))))) (* f64 (cbrt f64 (sin f64 h0)) (cbrt f64 (sin f64 h0))) 0 17 7 3 5 1 23 1 28 0 3 1 2 14 408 3 3 1 1 0 3 1 27 1 1 0 0 21 172 19)
((/ f64 (/ f64 (sqrt f64 (sin f64 h0)) (/ f64 (* f64 (cbrt f64 (sqrt f64 (fma f64 (cos f64 h0) h1 1))) (cbrt f64 (sqrt f64 (fma f64 (cos f64 h0) h1 1)))) 1)) (* f64 (cbrt f64 (sqrt f64 (+ f64 1 (* f64 h1 (cos f64 h0))))) (cbrt f64 (sqrt f64 (+ f64 1 (* f64 h1 (cos f64 h0))))))) (/ f64 (sqrt f64 (sin f64 h0)) (* f64 (* f64 (cbrt f64 (sqrt f64 (fma f64 h1 (cos f64 h0) 1))) (cbrt f64 (sqrt f64 (fma f64 h1 (cos f64 h0) 1)))) (* f64 (cbrt f64 (sqrt f64 (fma f64 h1 (cos f64 h0) 1))) (cbrt f64 (sqrt f64 (fma f64 h1 (cos f64 h0) 1)))))) 0 5 37 21 6 6 22 6 25 0 119 53 218 5 13 21 13 6 6 0 13 6 25 6 6 0 0 22 381 18)
((/ f64 (/ f64 (sqrt f64 (sin f64 h0)) (/ f64 (sqrt f64 (cbrt f64 (fma f64 (cos f64 h0) h1 1))) (sqrt f64 h1))) (cbrt f64 (sqrt f64 (+ f64 1 (* f64 h1 (cos f64 h0)))))) (/ f64 (* f64 (/ f64 (sqrt f64 (sin f64 h0)) (sqrt f64 (cbrt f64 (fma f64 h1 (cos f64 h0) 1)))) (sqrt f64 h1)) (cbrt f64 (sqrt f64 (fma f64 h1 (cos f64 h0) 1)))) 0 5 15 11 5 5 23 5 26 0 39 26 226 5 13 11 7 5 5 0 7 5 28 5 5 0 0 23 385 16)
((* f64 (sin f64 h1) (* f64 (cbrt f64 (/ f64 1 (/ f64 (fma f64 h0 (cos f64 h1) 1) h0))) (cbrt f64 (/ f64 1 (/ f64 (fma f64 h0 (cos f64 h1) 1) h0))))) (* f64 (sin f64 h1) (* f64 (cbrt f64 (/ f64 h0 (fma f64 h0 (cos f64 h1) 1))) (cbrt f64 (/ f64 h0 (fma f64 h0 (cos f64 h1) 1))))) 0 7 20 5 8 2 23 6 21 0 11 4 12 6 44 5 5 2 2 0 27 14 23 2 2 0 0 17 151 18)
((* f64 (sqrt f64 (sin f64 h1)) (/ f64 (sqrt f64 1) (/ f64 (sqrt f64 (fma f64 h0 (cos f64 h1) 1)) (sqrt f64 h0)))) (* f64 (/ f64 (sqrt f64 h0) (sqrt f64 (fma f64 h0 (cos f64 h1) 1))) (sqrt f64 (sin f64 h1))) 0 7 12 12 7 7 23 8 21 0 23 11 62 6 44 12 8 7 7 0 11 6 21 7 7 0 0 17 197 17)
((* f64 (acos f64 (+ f64 (* f64 (sin f64 h0) (sin f64 h2)) (* f64 (* f64 (cos f64 h0) (cos f64 h2)) (cos f64 (- f64 h1 h3))))) h4) (* f64 h4 (acos f64 (fma f64 (cos f64 h0) (* f64 (cos f64 h2) (cos f64 (- f64 h1 h3))) (* f64 (sin f64 h0) (sin f64 h2))))) 0 61 18 5 14 4 24 4 47 0 5 4 1 60 5424 5 5 4 4 0 5 4 44 4 4 0 0 34 283 17)
((* f64 (acos f64 (+ f64 (* f64 (sin f64 h3) (sin f64 h1)) (* f64 (* f64 (cos f64 h3) (cos f64 h1)) (cos f64 (- f64 h2 h0))))) h4) (* f64 h4 (acos f64 (fma f64 (sin f64 h1) (sin f64 h3) (* f64 (cos f64 h1) (* f64 (cos f64 h3) (cos f64 (- f64 h0 h2))))))) 0 78 27 12 23 11 26 19 48 0 82 32 22 72 5385 12 12 11 11 0 18 17 46 13 11 0 0 35 332 17)
((* f64 (acos f64 (+ f64 (* f64 (sin f64 h0) (sin f64 h1)) (* f64 (* f64 (cos f64 h0) (cos f64 h1)) (cos f64 (- f64 h2 h3))))) h4) (* f64 (acos f64 (fma f64 (* f64 (cos f64 h0) (cos f64 h1)) (cos f64 (- f64 h2 h3)) (* f64 (sin f64 h0) (sin f64 h1)))) h4) 0 2 3 3 2 2 24 2 5 0 5 4 0 2 74 3 3 2 2 0 5 4 5 2 2 0 0 3 70 17)
((* f64 (acos f64 (+ f64 (* f64 (sin f64 h2) (sin f64 h3)) (* f64 (cos f64 (- f64 h1 h0)) (* f64 (cos f64 h3) (cos f64 h2))))) h4) (* f64 h4 (acos f64 (fma f64 (sin f64 h2) (sin f64 h3) (* f64 (cos f64 (- f64 h1 h0)) (* f64 (cos f64 h3) (cos f64 h2)))))) 0 10 15 3 10 2 24 2 24 #f #f #f 253 10 200 3 3 2 2 0 11 6 25 2 2 0 0 19 404 18)
((+ f64 (log f64 (acos f64 (+ f64 (* f64 (sin f64 h2) (sin f64 h3)) (* f64 (* f64 (cos f64 h2) (cos f64 h3)) (cos f64 (- f64 h1 h0)))))) (log f64 h4)) (log f64 (* f64 h4 (acos f64 (fma f64 (sin f64 h2) (sin f64 h3) (* f64 (cos f64 (- f64 h1 h0)) (* f64 (cos f64 h3) (cos f64 h2))))))) 0 10 20 8 11 6 24 5 25 #f #f #f 257 10 201 8 6 6 5 0 8 7 25 5 6 0 0 19 410 18)
((* f64 (sqrt f64 (acos f64 (+ f64 (* f64 (sin f64 h2) (sin f64 h0)) (* f64 (* f64 (cos f64 h2) (cos f64 h0)) (+ f64 (* f64 (cos f64 h3) (cos f64 h1)) (* f64 (sin f64 h3) (sin f64 h1))))))) (sqrt f64 h4)) (* f64 (sqrt f64 (acos f64 (fma f64 (cos f64 h2) (* f64 (cos f64 h0) (fma f64 (sin f64 h3) (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h3)))) (* f64 (sin f64 h2) (sin f64 h0))))) (sqrt f64 h4)) 0 17 10 7 9 6 23 6 32 0 25 20 4 14 374 7 7 6 6 0 9 8 32 7 6 0 0 26 193 17)
((acos f64 (+ f64 (* f64 (cos f64 h0) (* f64 (cos f64 h1) (* f64 (cos f64 h2) (cos f64 h3)))) (+ f64 (* f64 (sin f64 h2) (sin f64 h0)) (* f64 (sin f64 h3) (* f64 (cos f64 h0) (* f64 (sin f64 h1) (cos f64 h2))))))) (acos f64 (fma f64 (cos f64 h2) (* f64 (cos f64 h0) (fma f64 (sin f64 h3) (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h3)))) (* f64 (sin f64 h2) (sin f64 h0)))) 0 16 32 19 27 18 27 19 32 #f #f #f 339 17 387 19 17 18 16 0 29 24 32 22 18 1 1 26 534 17)
((acos f64 (fma f64 (cos f64 h0) (* f64 (fma f64 (sin f64 h1) (sin f64 h2) (* f64 (cos f64 h2) (cos f64 h1))) (cos f64 h3)) (* f64 (sin f64 h0) (sin f64 h3)))) (acos f64 (fma f64 (fma f64 (sin f64 h1) (sin f64 h2) (* f64 (cos f64 h2) (cos f64 h1))) (* f64 (cos f64 h0) (cos f64 h3)) (* f64 (sin f64 h0) (sin f64 h3)))) 0 14 6 6 5 5 23 7 33 0 6 5 3 12 389 6 6 5 5 0 8 6 34 5 5 0 0 27 196 20)
((acos f64 (fma f64 (cos f64 h0) (* f64 (fma f64 (sin f64 h1) (sin f64 h2) (* f64 (cos f64 h2) (cos f64 h1))) (cos f64 h3)) (* f64 (sin f64 h0) (sin f64 h3)))) (acos f64 (fma f64 (fma f64 (sin f64 h1) (sin f64 h2) (* f64 (cos f64 h2) (cos f64 h1))) (* f64 (cos f64 h0) (cos f64 h3)) (* f64 (sin f64 h0) (sin f64 h3)))) 0 13 6 6 5 5 23 7 33 0 6 5 3 12 391 6 6 5 5 0 8 6 33 5 5 0 0 27 194 19)
((- f64 (* f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) h2) h4) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) h2) h4)) (* f64 (* f64 4 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h2) h2)) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h3 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h3 180) (PI f64)))) 2)) h4) h4))) (fma f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (/ f64 h3 (/ f64 180 (PI f64))))) 2) (pow f64 (* f64 h0 (sin f64 (/ f64 h3 (/ f64 180 (PI f64))))) 2)) (* f64 h4 h4)) (* f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (/ f64 h3 (/ f64 180 (PI f64))))) 2) (pow f64 (* f64 h0 (cos f64 (/ f64 h3 (/ f64 180 (PI f64))))) 2)) (* f64 h2 h2)) -4) (* f64 (* f64 (/ f64 (cos f64 (/ f64 h3 (/ f64 180 (PI f64)))) h4) (/ f64 (* f64 2 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (sin f64 (/ f64 h3 (/ f64 180 (PI f64)))))) h2)) (* f64 (/ f64 (cos f64 (/ f64 h3 (/ f64 180 (PI f64)))) h4) (/ f64 (* f64 2 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (sin f64 (/ f64 h3 (/ f64 180 (PI f64)))))) h2)))) 0 6 38 38 17 17 44 20 18 #f #f #f 283 5 39 38 38 17 17 0 143 43 18 17 17 2 2 13 455 19)
((- f64 (* f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) h4) h3) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) h4) h3)) (* f64 (* f64 4 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) h4) h4)) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) h3) h3))) (fma f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) (* f64 h4 h4)) (* f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) (* f64 h3 h3)) -4) (* f64 (* f64 (/ f64 (cos f64 (* f64 (/ f64 h2 180) (PI f64))) h4) (/ f64 (* f64 2 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (sin f64 (* f64 (/ f64 h2 180) (PI f64))))) h3)) (* f64 (/ f64 (cos f64 (* f64 (/ f64 h2 180) (PI f64))) h4) (/ f64 (* f64 2 (* f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (sin f64 (* f64 (/ f64 h2 180) (PI f64))))) h3)))) 0 5 53 33 32 21 48 20 18 #f #f #f 277 5 38 33 33 21 22 0 98 38 18 23 21 7 3 13 463 19)
((- f64 (* f64 (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) h3) h4) (/ f64 (/ f64 (* f64 (* f64 (* f64 2 (- f64 (pow f64 h0 2) (pow f64 h1 2))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) h3) h4)) (* f64 (* f64 4 (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) h3) h3)) (/ f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) h4) h4))) (fma f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) (* f64 h3 h3)) (* f64 (/ f64 (+ f64 (pow f64 (* f64 h1 (cos f64 (* f64 (/ f64 h2 180) (PI f64)))) 2) (pow f64 (* f64 h0 (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) 2)) (* f64 h4 h4)) -4) (* f64 (* f64 (/ f64 (cos f64 (* f64 (/ f64 h2 180) (PI f64))) (* f64 h3 h4)) (/ f64 (cos f64 (* f64 (/ f64 h2 180) (PI f64))) (* f64 h3 h4))) (* f64 4 (* f64 (* f64 (fma f64 h0 h0 (* f64 h1 (neg f64 h1))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))) (* f64 (fma f64 h0 h0 (* f64 h1 (neg f64 h1))) (sin f64 (* f64 (/ f64 h2 180) (PI f64)))))))) 0 14 36 36 25 25 484 56 14 0 64 44 24 13 316 36 36 25 25 0 63 40 19 25 25 4 4 10 648 16)
((+ f64 (* f64 4 (/ f64 (* f64 (pow f64 h1 2) (* f64 (pow f64 h4 2) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4))) (* f64 (pow f64 h3 2) (pow f64 h2 2)))) (+ f64 (* f64 4 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (* f64 (pow f64 h4 4) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2))) (* f64 (pow f64 h2 2) (pow f64 h3 2)))) (* f64 4 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4) (* f64 (pow f64 h1 2) (pow f64 h4 2))) (* f64 (pow f64 h3 2) (pow f64 h2 2)))))) (fma f64 4 (fma f64 (/ f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (* f64 h2 h2)) (* f64 (/ f64 (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) h3) (/ f64 (pow f64 h4 4) h3)) (/ f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4) (* f64 (/ f64 (* f64 h2 h2) (* f64 h4 h4)) (/ f64 (* f64 h3 h3) (* f64 h1 h1))))) (/ f64 (* f64 4 (* f64 (* f64 (* f64 h1 h1) (* f64 h4 h4)) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4))) (* f64 (* f64 h2 h3) (* f64 h2 h3)))) 0 6 30 28 19 18 30 31 18 #f #f #f 207 5 26 28 26 18 18 #f #f #f 17 18 18 2 2 14 343 17)
((+ f64 (* f64 4 (/ f64 (* f64 (pow f64 h1 2) (* f64 (pow f64 h4 2) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4))) (* f64 (pow f64 h3 2) (pow f64 h2 2)))) (+ f64 (* f64 4 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (* f64 (pow f64 h1 4) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2))) (* f64 (pow f64 h2 2) (pow f64 h3 2)))) (+ f64 (* f64 4 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (* f64 (pow f64 h4 4) (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2))) (* f64 (pow f64 h3 2) (pow f64 h2 2)))) (* f64 4 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4) (* f64 (pow f64 h1 2) (pow f64 h4 2))) (* f64 (pow f64 h3 2) (pow f64 h2 2))))))) (fma f64 4 (* f64 (* f64 (/ f64 (* f64 h1 h1) h2) (/ f64 (* f64 h4 h4) h2)) (/ f64 (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4) (* f64 h3 h3))) (fma f64 4 (fma f64 (/ f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (* f64 h2 h2)) (* f64 (/ f64 (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) h3) (/ f64 (pow f64 h4 4) h3)) (/ f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 4) (* f64 (/ f64 (* f64 h2 h2) (* f64 h4 h4)) (/ f64 (* f64 h3 h3) (* f64 h1 h1))))) (* f64 (/ f64 4 (* f64 h2 h2)) (* f64 (/ f64 (* f64 (pow f64 (cos f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) (pow f64 h1 4)) h3) (/ f64 (pow f64 (sin f64 (* f64 1/180 (* f64 h0 (PI f64)))) 2) h3))))) 0 5 70 38 41 25 227 56 18 #f #f #f 204 5 26 38 34 25 23 0 228 46 17 26 23 10 4 14 590 18)
((/ f64 (* f64 h0 h0) (* f64 (* f64 h2 h3) (* f64 h2 h3))) (* f64 (/ f64 (/ f64 h0 h2) (* f64 h2 (* f64 h3 h3))) h0) 0 12 7 7 6 6 24 9 20 #f #f #f 276 12 632 7 7 6 6 0 9 8 21 6 6 0 0 17 414 17)
((/ f64 (* f64 (pow f64 h3 2) (pow f64 h2 2)) (pow f64 h1 2)) (* f64 (/ f64 h2 h1) (/ f64 (* f64 h2 (* f64 h3 h3)) h1)) 0 14 12 10 9 9 23 12 20 #f #f #f 272 12 630 10 10 9 9 0 12 9 20 9 9 0 0 17 410 17)
((exp f64 (* f64 h3 (/ f64 (/ f64 h0 h2) h1))) (pow f64 (exp f64 (/ f64 h0 (* f64 h1 h2))) h3) 0 13 7 4 6 3 23 3 20 #f #f #f 295 13 563 4 4 3 3 0 4 3 21 4 3 0 0 17 430 16)
((+ f64 (+ f64 (log f64 h3) (- f64 (log f64 (/ f64 h0 h2)) (log f64 h1))) (+ f64 (log f64 h3) (log f64 (/ f64 (/ f64 h0 h2) h1)))) (* f64 2 (log f64 (* f64 h3 (/ f64 h0 (* f64 h1 h2))))) 0 14 30 8 13 5 22 5 20 0 25 5 10 12 553 8 6 5 4 0 31 17 20 5 4 0 0 17 150 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h2) h1)))) (* f64 2 h2)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h2) -1/2) 0 42 60 25 42 20 1299 23 35 0 56 41 26 38 1554 25 14 20 13 0 41 28 27 18 15 2 0 22 1520 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h1) -1/2) 0 42 77 34 45 24 1769 23 35 0 78 41 27 39 1565 34 17 24 15 0 60 32 28 18 15 2 1 22 1993 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 163 116 18 75 17 4007 40 39 0 80 55 14 160 16223 18 15 17 13 0 29 25 41 50 17 10 0 21 4366 16)
((neg f64 (+ f64 (* f64 2 (/ f64 (* f64 h0 h1) h2)) (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 h2 3))))) (* f64 -2 (+ f64 (/ f64 h1 (/ f64 h2 h0)) (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 3)) (* f64 h1 h1)))) 0 8 10 10 9 9 38 10 20 #f #f #f 243 7 82 10 10 9 9 0 15 10 20 9 9 0 0 17 390 17)
((fma f64 (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (neg f64 (* f64 (sqrt f64 h2) (sqrt f64 h2)))) (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2) 0 9 30 20 23 14 120233 #f 19 #f #f #f 244 7 82 20 18 14 16 0 30 23 20 15 14 1 0 16 120586 17)
((* f64 (* f64 (* f64 (/ f64 (pow f64 h0 3) (pow f64 h1 5)) (/ f64 (pow f64 h0 3) (pow f64 h1 5))) (/ f64 (pow f64 h0 3) (pow f64 h1 5))) (* f64 (* f64 (* f64 h2 h2) (* f64 h2 h2)) (* f64 h2 h2))) (* f64 (pow f64 h2 6) (pow f64 (/ f64 (pow f64 h0 3) (pow f64 h1 5)) 3)) 0 6 21 10 15 8 25 7 12 0 8 6 15 5 25 10 9 8 7 0 10 9 14 10 8 0 0 10 122 17)
((/ f64 (* f64 (pow f64 h0 4) (pow f64 h2 3)) (pow f64 h1 7)) (* f64 (pow f64 h2 3) (/ f64 (pow f64 h0 4) (pow f64 h1 7))) 0 6 3 3 2 2 25 2 12 0 3 2 15 5 24 3 3 2 2 0 3 2 14 2 2 0 0 10 119 18)
((* f64 (pow f64 (sqrt f64 h0) 3) (pow f64 (sqrt f64 h2) 3)) (* f64 (sqrt f64 h2) (* f64 h2 (* f64 h0 (sqrt f64 h0)))) 0 5 7 7 6 6 24 8 14 #f #f #f 254 4 15 7 7 6 6 0 9 8 16 6 6 0 0 12 361 17)
((- f64 (+ f64 (* f64 (log f64 h0) 2) (* f64 (log f64 h1) 2)) (* f64 (log f64 h2) 3)) (fma f64 2 (+ f64 (log f64 h0) (log f64 h1)) (* f64 (log f64 h2) -3)) 0 8 23 5 12 4 25 12 24 0 6 5 7 8 223 5 5 4 4 0 25 13 22 4 4 0 0 19 152 17)
((/ f64 (pow f64 h0 2) (sqrt f64 (pow f64 h2 3))) (/ f64 (* f64 h0 h0) (pow f64 h2 3/2)) 0 10 8 8 6 6 24 7 23 0 12 10 141 8 220 8 8 6 6 0 12 8 22 6 6 0 0 18 285 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h1) -1/2) 0 43 77 34 45 24 1311 23 35 0 78 41 27 40 1555 34 17 24 15 0 60 32 28 18 15 3 1 22 1535 16)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h2) h1)))) (* f64 2 h2)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h2) -1/2) 0 43 60 25 42 20 1184 21 33 0 56 41 27 41 1555 25 14 20 13 0 41 28 28 18 15 2 0 22 1406 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 161 116 18 75 17 4578 40 38 0 80 55 14 159 16368 18 15 17 13 0 29 25 41 50 17 11 0 21 4936 18)
((sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4)))) (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) 0 9 14 14 11 11 25 #f 21 #f #f #f 175 8 93 14 14 11 12 0 14 11 22 11 11 0 0 17 315 18)
((- f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4)))) h2) (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) 0 11 18 14 15 11 120201 #f 21 #f #f #f 174 8 92 14 14 11 12 0 18 15 22 11 11 0 0 17 120491 19)
((+ f64 (- f64 (* f64 (log f64 h0) 4) (log f64 (pow f64 h2 7))) (* f64 (log f64 h1) 3)) (fma f64 3 (log f64 h1) (fma f64 4 (log f64 h0) (* f64 (log f64 h2) -7))) 0 6 38 14 19 11 25 12 27 0 24 18 15 5 26 14 14 11 11 0 46 23 27 11 11 0 0 23 176 16)
((- f64 (* f64 (log f64 h0) 3) (* f64 (log f64 h2) 5)) (log f64 (/ f64 (pow f64 h0 3) (pow f64 h2 5))) 0 5 8 6 7 5 24 5 26 0 28 18 15 5 20 6 6 5 5 0 8 7 27 5 5 0 0 23 172 18)
((/ f64 (* f64 (* f64 (* f64 (pow f64 h0 3) (pow f64 h1 2)) (* f64 (pow f64 h0 3) (pow f64 h1 2))) (* f64 (pow f64 h0 3) (pow f64 h1 2))) (* f64 (* f64 (pow f64 h2 5) (pow f64 h2 5)) (pow f64 h2 5))) (* f64 (/ f64 (pow f64 h0 9) (pow f64 (pow f64 h2 5) 3)) (pow f64 h1 6)) 0 11 103 41 50 31 98825 #f 21 #f #f #f 283 10 102 41 26 31 22 0 71 41 22 30 28 7 2 19 99246 20)
((* f64 (pow f64 h0 3) (* f64 (cbrt f64 (pow f64 h1 2)) (cbrt f64 (pow f64 h1 2)))) (* f64 (pow f64 h0 3) (* f64 (cbrt f64 (* f64 h1 h1)) (cbrt f64 (* f64 h1 h1)))) 0 8 6 3 4 1 23 1 21 0 3 1 13 7 101 3 3 1 1 0 5 3 21 1 1 0 0 18 153 19)
((/ f64 h0 (/ f64 (/ f64 (cbrt f64 (pow f64 h2 3)) h1) (cbrt f64 h1))) (* f64 (/ f64 h0 h2) (* f64 h1 (cbrt f64 h1))) 0 6 32 4 13 3 24 4 14 0 21 11 16 6 38 4 4 3 3 0 19 10 16 5 3 0 0 12 128 17)
((/ f64 h0 (/ f64 (/ f64 h2 (cbrt f64 h1)) (sqrt f64 h1))) (* f64 (/ f64 h0 h2) (* f64 (sqrt f64 h1) (cbrt f64 h1))) 0 6 11 3 6 2 25 4 14 0 11 6 17 6 40 3 3 2 2 0 7 6 16 2 2 0 0 12 130 20)
((/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h0) h2)))) (* f64 2 h0)) (* f64 (/ f64 (- f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)))) h0) -1/2) 0 46 44 26 43 22 1504 18 35 0 23 21 28 40 1556 26 18 22 17 0 20 18 27 24 17 3 1 22 1729 18)
((/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1)) (/ f64 (* f64 -1/2 (- f64 h2 (sqrt f64 (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2))))) h1) 0 41 45 15 44 14 2121 20 35 0 27 25 26 40 1559 15 15 14 14 0 20 19 29 25 14 3 0 22 2341 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 160 116 18 75 17 4012 40 38 0 80 55 14 160 16305 18 15 17 13 0 29 25 41 50 17 11 0 21 4371 18)
((- f64 h2 (+ f64 (* f64 2 (/ f64 (* f64 h0 h1) h2)) (+ f64 (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 h2 3))) (* f64 4 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 h2 5)))))) (+ f64 h2 (fma f64 -2 (+ f64 (/ f64 h1 (/ f64 h2 h0)) (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 3)) (* f64 h1 h1))) (/ f64 -4 (/ f64 (pow f64 h2 5) (pow f64 (* f64 h0 h1) 3))))) 0 8 25 21 23 20 456 31 20 #f #f #f 306 6 68 21 20 20 19 0 30 22 20 20 20 1 1 16 877 18)
((* f64 (cbrt f64 (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1))) (cbrt f64 (/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (* f64 2 h1)))) (* f64 (cbrt f64 (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2) (* f64 h1 2))) (cbrt f64 (/ f64 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2) (* f64 h1 2)))) 0 8 49 33 19 13 120165 #f 20 #f #f #f 244 7 68 33 33 13 13 0 45 17 20 17 13 0 0 16 120521 18)
((/ f64 (* f64 h1 h1) (/ f64 (* f64 (cbrt f64 (pow f64 h2 5)) (cbrt f64 (pow f64 h2 5))) (pow f64 1 3))) (* f64 (/ f64 h1 (cbrt f64 (pow f64 h2 5))) (/ f64 h1 (cbrt f64 (pow f64 h2 5)))) 0 7 4 4 3 3 24 4 12 #f #f #f 197 6 32 4 4 3 3 0 4 3 13 3 3 0 0 9 297 18)
((/ f64 h1 (/ f64 (pow f64 (sqrt f64 h2) 5) (pow f64 h0 3))) (* f64 (/ f64 h1 (pow f64 (sqrt f64 h2) 5)) (pow f64 h0 3)) 0 6 2 2 1 1 23 1 12 0 2 1 16 6 32 2 2 1 1 0 2 1 12 1 1 0 0 9 117 20)
((- f64 (+ f64 (log f64 (pow f64 h0 4)) (* f64 (log f64 h1) 4)) (* f64 (log f64 h2) 7)) (fma f64 4 (+ f64 (log f64 h0) (log f64 h1)) (* f64 (log f64 h2) -7)) 0 9 27 9 18 8 24 16 21 0 31 23 134 8 140 9 7 8 6 0 31 20 22 6 6 0 0 16 273 16)
((/ f64 (* f64 (pow f64 h0 4) (pow f64 h1 4)) (pow f64 h2 7)) (/ f64 (pow f64 h0 4) (/ f64 (pow f64 h2 7) (pow f64 h1 4))) 0 9 2 2 1 1 22 1 22 0 2 1 11 8 157 2 2 1 1 0 2 1 21 1 1 0 0 18 147 16)
((* f64 1 3) 3 0 10 2 2 1 1 21 1 21 0 2 1 0 8 158 2 2 1 1 0 2 1 21 1 1 0 0 18 138 17)
((/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 4 h0) h2)))) (* f64 2 h0)) (* f64 (/ f64 (- f64 h1 (sqrt f64 (fma f64 h0 (* f64 h2 -4) (* f64 h1 h1)))) h0) -1/2) 0 44 44 26 43 22 1204 18 35 0 23 21 28 39 1549 26 18 22 17 0 20 18 27 24 17 3 1 22 1427 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h2 (* f64 h1 -4))))) h1) -1/2) 0 42 77 34 45 24 1446 23 35 0 78 41 27 39 1555 34 17 24 15 0 60 32 28 18 15 3 1 22 1671 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 4 h1) h2)))) (* f64 2 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) h0) (/ f64 1/2 h1)) 0 165 116 18 75 17 5782 40 38 0 80 55 14 161 16045 18 15 17 13 0 29 25 41 50 17 11 0 21 6144 16)
((+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 4 h1) h0)))) (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2) 0 9 24 16 18 12 120147 #f 19 #f #f #f 302 7 68 16 16 12 13 0 20 14 21 16 12 0 0 15 120559 18)
((- f64 h2 (+ f64 (* f64 2 (/ f64 (* f64 h0 h1) h2)) (+ f64 (* f64 2 (/ f64 (* f64 (pow f64 h0 2) (pow f64 h1 2)) (pow f64 h2 3))) (* f64 4 (/ f64 (* f64 (pow f64 h0 3) (pow f64 h1 3)) (pow f64 h2 5)))))) (+ f64 h2 (fma f64 -2 (+ f64 (* f64 (/ f64 h0 h2) h1) (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 3)) (* f64 h1 h1))) (/ f64 -4 (/ f64 (pow f64 h2 5) (pow f64 (* f64 h0 h1) 3))))) 0 7 25 20 23 19 455 29 20 #f #f #f 256 6 85 20 20 19 19 0 27 19 20 20 19 1 1 16 825 18)
((fma f64 (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (sqrt f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4))))) (neg f64 (* f64 (sqrt f64 h2) (sqrt f64 h2)))) (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) 0 10 29 19 25 16 120247 #f 20 #f #f #f 175 9 93 19 17 16 13 0 29 25 21 17 16 1 0 16 120538 18)
((* f64 (- f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -4)))) h2) (/ f64 1 1)) (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2) 0 12 20 16 17 13 120168 #f 20 #f #f #f 174 8 93 16 16 13 12 0 20 17 22 13 13 0 0 16 120457 17)
((fma f64 (neg f64 h2) 1 (* f64 h2 1)) 0 0 8 10 8 9 7 26 8 22 0 27 14 80 7 103 8 7 7 6 0 10 9 22 9 7 0 0 17 222 18)
((* f64 (/ f64 (sqrt f64 2) (cbrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h1 (* f64 h0 -4))) h2) h2))) h1) (/ f64 (* f64 h1 (sqrt f64 2)) (cbrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2))) 0 8 10 6 9 5 22 5 21 #f #f #f 244 7 104 6 6 5 5 0 10 8 22 5 5 0 0 17 381 18)
((sqrt f64 (/ f64 (* f64 2 h0) (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -4))) h2) h2))) (sqrt f64 (* f64 2 (/ f64 h0 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 -4 h1))) h2) h2)))) 0 8 28 6 20 5 24 2 17 #f #f #f 367 8 145 6 5 5 4 0 9 8 18 11 5 0 0 13 489 16)
((/ f64 1 (* f64 2 h0)) (/ f64 1/2 h0) 0 8 3 3 2 2 23 2 17 0 3 2 10 7 142 3 3 2 2 0 3 2 20 2 2 0 0 13 134 17)
((+ f64 h0 (atan2 f64 (* f64 (cos f64 h2) (sin f64 (- f64 h0 h1))) (+ f64 (cos f64 h3) (* f64 (cos f64 h2) (cos f64 (- f64 h0 h1)))))) (+ f64 h0 (atan2 f64 (* f64 (cos f64 h2) (sin f64 (- f64 h0 h1))) (fma f64 (cos f64 h2) (cos f64 (- f64 h0 h1)) (cos f64 h3)))) 0 74 34 3 16 2 24 2 110 0 5 4 0 67 3200 3 3 2 2 0 5 4 108 2 2 0 0 61 510 16)
((+ f64 h0 (atan2 f64 (* f64 (cos f64 h3) (sin f64 (- f64 h0 h2))) (+ f64 (cos f64 h1) (* f64 (cos f64 h3) (cos f64 (- f64 h0 h2)))))) (+ f64 h0 (atan2 f64 (* f64 (sin f64 (- f64 h0 h2)) (cos f64 h3)) (fma f64 (cos f64 h3) (cos f64 (- f64 h0 h2)) (cos f64 h1)))) 0 68 35 4 17 3 23 3 112 0 6 5 0 67 3165 4 4 3 3 0 6 5 107 3 3 0 0 60 506 19)
((+ f64 h0 (atan2 f64 (* f64 (cos f64 h1) (sin f64 (- f64 h0 h2))) (+ f64 (cos f64 h3) (* f64 (cos f64 h1) (cos f64 (- f64 h0 h2)))))) (+ f64 h0 (atan2 f64 (* f64 (cos f64 h1) (sin f64 (- f64 h0 h2))) (fma f64 (cos f64 h1) (cos f64 (- f64 h0 h2)) (cos f64 h3)))) 0 17 25 3 21 2 25 2 31 0 5 4 0 13 742 3 3 2 2 0 5 4 30 2 2 0 0 17 176 18)
((- f64 (+ f64 (* f64 (cos f64 (neg f64 h0)) h1) (sin f64 (neg f64 h0))) (+ f64 (* f64 1/2 (* f64 (sin f64 (neg f64 h0)) (pow f64 h1 2))) (* f64 1/6 (* f64 (cos f64 (neg f64 h0)) (pow f64 h1 3))))) (fma f64 (cos f64 h0) h1 (fma f64 -1 (sin f64 h0) (* f64 (* f64 h1 h1) (- f64 (* f64 1/2 (sin f64 h0)) (* f64 (* f64 (cos f64 h0) 1/6) h1))))) 0 11 27 24 21 19 32 36 17 #f #f #f 327 10 104 24 24 19 19 0 96 31 18 21 19 1 1 13 471 19)
((* f64 (* f64 (sin f64 (- f64 h1 h0)) (sin f64 (- f64 h1 h0))) (sin f64 (- f64 h1 h0))) (pow f64 (sin f64 (- f64 h1 h0)) 3) 0 9 2 2 1 1 23 1 19 0 2 1 8 8 102 2 2 1 1 0 2 1 19 1 1 0 0 13 136 19)
((atan2 f64 (* f64 (cos f64 h2) (- f64 (* f64 (sin f64 h0) (cos f64 h1)) (* f64 (sin f64 h1) (cos f64 h0)))) (+ f64 (cos f64 h3) (* f64 (cos f64 (- f64 h0 h1)) (cos f64 h2)))) (atan2 f64 (* f64 (cos f64 h2) (fma f64 (sin f64 h1) (neg f64 (cos f64 h0)) (* f64 (sin f64 h0) (cos f64 h1)))) (fma f64 (cos f64 h2) (cos f64 (- f64 h0 h1)) (cos f64 h3))) 0 14 20 10 10 8 24 8 31 0 38 23 3 13 375 10 10 8 9 0 16 12 29 8 8 0 0 23 181 18)
((atan2 f64 (* f64 (cos f64 h2) (- f64 (* f64 (sin f64 h0) (cos f64 h1)) (* f64 (sin f64 h1) (cos f64 h0)))) (+ f64 (cos f64 h3) (* f64 (cos f64 (- f64 h0 h1)) (cos f64 h2)))) (atan2 f64 (* f64 (cos f64 h2) (fma f64 (sin f64 h1) (neg f64 (cos f64 h0)) (* f64 (sin f64 h0) (cos f64 h1)))) (fma f64 (cos f64 h2) (cos f64 (- f64 h0 h1)) (cos f64 h3))) 0 14 20 10 10 8 24 8 29 0 38 23 3 13 373 10 10 8 9 0 16 12 29 8 8 0 0 23 181 19)
((+ f64 1 (+ f64 (* f64 (cos f64 h0) (* f64 (cos f64 h1) (cos f64 h2))) (* f64 (sin f64 h2) (* f64 (cos f64 h0) (sin f64 h1))))) (+ f64 1 (* f64 (cos f64 h0) (fma f64 (cos f64 h1) (cos f64 h2) (* f64 (sin f64 h2) (sin f64 h1))))) 0 7 10 8 8 7 24 6 17 0 32 28 112 7 35 8 6 7 5 0 12 10 19 5 5 0 0 14 240 18)
((atan2 f64 (* f64 (cos f64 h0) (- f64 (* f64 (sin f64 h2) (cos f64 h1)) (* f64 (sin f64 h1) (cos f64 h2)))) (+ f64 (* f64 (cos f64 h0) (* f64 (cos f64 h1) (cos f64 h2))) (+ f64 (cos f64 h3) (* f64 (sin f64 h2) (* f64 (cos f64 h0) (sin f64 h1)))))) (atan2 f64 (* f64 (cos f64 h0) (- f64 (* f64 (cos f64 h1) (sin f64 h2)) (* f64 (cos f64 h2) (sin f64 h1)))) (fma f64 (cos f64 h0) (fma f64 (cos f64 h1) (cos f64 h2) (* f64 (sin f64 h2) (sin f64 h1))) (cos f64 h3))) 0 7 17 11 15 10 23 12 18 #f #f #f 215 7 35 11 11 10 10 0 21 20 18 12 10 0 0 15 341 17)
((- f64 (+ f64 1 (+ f64 (* f64 3 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 2) (pow f64 (sin f64 h1) 2)))) (+ f64 (* f64 (pow f64 (sin f64 h0) 3) (* f64 (pow f64 (cos f64 h3) 3) (pow f64 (sin f64 h1) 3))) (+ f64 (* f64 (cos f64 h3) (* f64 (pow f64 h2 4) (* f64 (cos f64 h1) (cos f64 h0)))) (+ f64 (* f64 3 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0)))))) (+ f64 (* f64 3 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0)))))) (+ f64 (* f64 3 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2)))) (+ f64 (* f64 3 (* f64 (cos f64 h3) (* f64 (cos f64 h1) (cos f64 h0)))) (+ f64 (* f64 7/8 (pow f64 h2 4)) (+ f64 (* f64 1/8 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 4) (pow f64 (sin f64 h1) 2))))) (+ f64 (* f64 (pow f64 (cos f64 h3) 3) (* f64 (pow f64 (cos f64 h1) 3) (pow f64 (cos f64 h0) 3))) (+ f64 (* f64 2 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 3) (* f64 (cos f64 h1) (* f64 (pow f64 (sin f64 h1) 2) (cos f64 h0)))))) (+ f64 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 3) (* f64 (pow f64 (sin f64 h1) 2) (* f64 (cos f64 h1) (cos f64 h0))))) (+ f64 (* f64 3 (* f64 (sin f64 h0) (* f64 (cos f64 h3) (sin f64 h1)))) (+ f64 (* f64 1/8 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 4) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2))))) (+ f64 (* f64 1/8 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 4) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0))))))) (+ f64 (* f64 1/8 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 4) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0))))))) (+ f64 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 3) (* f64 (pow f64 (cos f64 h1) 2) (* f64 (sin f64 h1) (pow f64 (cos f64 h0) 2))))) (+ f64 (* f64 2 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 3) (* f64 (sin f64 h1) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2)))))) (* f64 (sin f64 h0) (* f64 (cos f64 h3) (* f64 (pow f64 h2 4) (sin f64 h1))))))))))))))))))))))) (+ f64 (* f64 3 (* f64 (pow f64 h2 2) (* f64 (cos f64 h3) (* f64 (cos f64 h1) (cos f64 h0))))) (+ f64 (* f64 3 (* f64 (sin f64 h0) (* f64 (cos f64 h3) (* f64 (pow f64 h2 2) (sin f64 h1))))) (+ f64 (* f64 1/240 (* f64 (pow f64 h2 6) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2))))) (+ f64 (* f64 3/2 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 2) (pow f64 (sin f64 h1) 2))))) (+ f64 (* f64 3/2 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 2) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0))))))) (+ f64 (* f64 3/2 (* f64 (sin f64 h0) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 h2 2) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0))))))) (+ f64 (* f64 1/240 (* f64 (sin f64 h0) (* f64 (pow f64 h2 6) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0))))))) (+ f64 (* f64 1/240 (* f64 (sin f64 h0) (* f64 (pow f64 h2 6) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0))))))) (+ f64 (* f64 3/2 (* f64 (pow f64 h2 2) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2))))) (+ f64 (* f64 2/15 (* f64 (pow f64 h2 6) (* f64 (cos f64 h3) (* f64 (cos f64 h1) (cos f64 h0))))) (+ f64 (* f64 1/240 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 h2 6) (* f64 (pow f64 (cos f64 h3) 2) (pow f64 (sin f64 h1) 2))))) (+ f64 (* f64 3/2 (pow f64 h2 2)) (+ f64 (* f64 61/240 (pow f64 h2 6)) (* f64 2/15 (* f64 (sin f64 h0) (* f64 (pow f64 h2 6) (* f64 (cos f64 h3) (sin f64 h1))))))))))))))))))) (+ f64 1 (- f64 (fma f64 3 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (sin f64 h1) 2) (pow f64 (cos f64 h3) 2))) (fma f64 (pow f64 (sin f64 h0) 3) (* f64 (pow f64 (sin f64 h1) 3) (pow f64 (cos f64 h3) 3)) (fma f64 (cos f64 h3) (* f64 (* f64 (cos f64 h1) (cos f64 h0)) (pow f64 h2 4)) (+ f64 (fma f64 3 (* f64 (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2)) (pow f64 (cos f64 h3) 2)) (fma f64 3 (* f64 (* f64 (cos f64 h1) (cos f64 h0)) (cos f64 h3)) (fma f64 7/8 (pow f64 h2 4) (fma f64 1/8 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 (sin f64 h1) 2) (pow f64 h2 4)))) (fma f64 (pow f64 (cos f64 h3) 3) (* f64 (pow f64 (cos f64 h1) 3) (pow f64 (cos f64 h0) 3)) (fma f64 2 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (* f64 (cos f64 h1) (* f64 (cos f64 h0) (pow f64 (sin f64 h1) 2))) (pow f64 (cos f64 h3) 3))) (fma f64 (pow f64 (sin f64 h0) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h0)) (pow f64 (sin f64 h1) 2)) (pow f64 (cos f64 h3) 3)) (fma f64 3 (* f64 (sin f64 h0) (* f64 (sin f64 h1) (cos f64 h3))) (fma f64 1/8 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2)) (pow f64 h2 4))) (+ f64 (* f64 (* f64 1/8 (sin f64 h0)) (+ f64 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (* f64 (sin f64 h1) (pow f64 h2 4)) (* f64 (cos f64 h1) (cos f64 h0)))) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0))) (pow f64 h2 4))))) (fma f64 2 (* f64 (sin f64 h0) (* f64 (* f64 (* f64 (sin f64 h1) (pow f64 (cos f64 h1) 2)) (pow f64 (cos f64 h0) 2)) (pow f64 (cos f64 h3) 3))) (* f64 (sin f64 h0) (+ f64 (* f64 (* f64 (pow f64 (cos f64 h3) 3) (pow f64 (cos f64 h1) 2)) (* f64 (sin f64 h1) (pow f64 (cos f64 h0) 2))) (* f64 (* f64 (cos f64 h3) (pow f64 h2 4)) (sin f64 h1))))))))))))))) (* f64 (* f64 3 (sin f64 h0)) (+ f64 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0)))) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0)))))))))) (fma f64 3 (* f64 (* f64 (* f64 h2 h2) (cos f64 h3)) (* f64 (cos f64 h1) (cos f64 h0))) (fma f64 3 (* f64 (sin f64 h0) (* f64 (cos f64 h3) (* f64 (sin f64 h1) (* f64 h2 h2)))) (fma f64 1/240 (* f64 (* f64 (pow f64 h2 6) (pow f64 (cos f64 h3) 2)) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2))) (fma f64 3/2 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (pow f64 (cos f64 h3) 2) (* f64 (pow f64 (sin f64 h1) 2) (* f64 h2 h2)))) (+ f64 (* f64 (* f64 3/2 (sin f64 h0)) (+ f64 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0))) (* f64 h2 h2))) (* f64 (* f64 (pow f64 (cos f64 h3) 2) (* f64 h2 h2)) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0)))))) (+ f64 (* f64 (* f64 1/240 (sin f64 h0)) (+ f64 (* f64 (* f64 (pow f64 (cos f64 h3) 2) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h0)))) (pow f64 h2 6)) (* f64 (* f64 (pow f64 h2 6) (pow f64 (cos f64 h3) 2)) (* f64 (cos f64 h1) (* f64 (sin f64 h1) (cos f64 h0)))))) (fma f64 3/2 (* f64 (* f64 (* f64 h2 h2) (pow f64 (cos f64 h3) 2)) (* f64 (pow f64 (cos f64 h1) 2) (pow f64 (cos f64 h0) 2))) (fma f64 2/15 (* f64 (* f64 (pow f64 h2 6) (cos f64 h3)) (* f64 (cos f64 h1) (cos f64 h0))) (fma f64 1/240 (* f64 (pow f64 (sin f64 h0) 2) (* f64 (* f64 (pow f64 (sin f64 h1) 2) (pow f64 (cos f64 h3) 2)) (pow f64 h2 6))) (fma f64 3/2 (* f64 h2 h2) (fma f64 61/240 (pow f64 h2 6) (* f64 2/15 (* f64 (sin f64 h0) (* f64 (* f64 (sin f64 h1) (cos f64 h3)) (pow f64 h2 6))))))))))))))))) 0 4 86 86 77 77 120103 #f 21 #f #f #f 211 4 19 86 86 77 77 0 474 141 24 77 77 93 97 19 121139 24)
((- f64 (+ f64 (* f64 (cos f64 h3) (cos f64 h1)) (+ f64 (* f64 (cos f64 h3) (* f64 (sin f64 h1) h0)) (cos f64 h2))) (+ f64 (* f64 1/6 (* f64 (cos f64 h3) (* f64 (sin f64 h1) (pow f64 h0 3)))) (* f64 1/2 (* f64 (cos f64 h3) (* f64 (cos f64 h1) (pow f64 h0 2)))))) (- f64 (+ f64 (* f64 (cos f64 h3) (+ f64 (cos f64 h1) (* f64 h0 (sin f64 h1)))) (cos f64 h2)) (fma f64 1/6 (* f64 (cos f64 h3) (* f64 (sin f64 h1) (pow f64 h0 3))) (* f64 1/2 (* f64 (cos f64 h3) (* f64 (cos f64 h1) (* f64 h0 h0)))))) 0 3 8 6 7 5 25 7 22 #f #f #f 219 3 11 6 6 5 5 0 12 11 23 7 5 0 0 19 357 16)
((- f64 (/ f64 2 (+ f64 1 (exp f64 (* f64 -2 h0)))) 1) (+ f64 (/ f64 2 (+ f64 1 (pow f64 (exp f64 -2) h0))) -1) 0 19 4 4 3 3 24 3 23 0 4 3 0 17 862 4 4 3 3 0 4 3 26 3 3 0 0 19 161 18)
((- f64 (/ f64 2 (+ f64 1 (exp f64 (* f64 -2 h1)))) 1) (+ f64 (/ f64 2 (+ f64 1 (pow f64 (exp f64 -2) h1))) -1) 0 18 4 4 3 3 23 3 25 0 4 3 0 17 858 4 4 3 3 0 4 3 26 3 3 0 0 18 157 16)
((- f64 (/ f64 2 (+ f64 1 (exp f64 (* f64 -2 h0)))) 1) (+ f64 (/ f64 2 (+ f64 1 (pow f64 (exp f64 -2) h0))) -1) 0 27 4 4 3 3 22 3 25 0 4 3 0 25 2627 4 4 3 3 0 4 3 24 3 3 0 0 19 167 17)
((fma f64 (neg f64 (sqrt f64 1)) (sqrt f64 1) (* f64 (sqrt f64 1) (sqrt f64 1))) 0 0 13 68 20 7 7 24 7 20 0 68 7 7 12 584 20 20 7 7 0 68 7 20 7 7 0 0 15 143 16)
((fma f64 2 (/ f64 1 (+ f64 1 (exp f64 (* f64 -2 h0)))) (neg f64 (* f64 1 1))) (+ f64 (/ f64 2 (+ f64 1 (pow f64 (exp f64 -2) h0))) -1) 0 14 55 15 22 7 24 7 20 0 27 10 6 13 584 15 8 7 7 0 22 10 20 7 7 1 0 15 149 18)
((pow f64 (/ f64 2 (sqrt f64 (+ f64 1 (pow f64 (exp f64 -2) h0)))) 3) (/ f64 8 (pow f64 (hypot f64 1 (sqrt f64 (pow f64 (exp f64 -2) h0))) 3)) 0 12 14 10 9 7 25 7 18 0 183 36 155 13 559 10 10 7 7 0 45 12 18 7 7 0 0 14 293 16)
((/ f64 8 (pow f64 (+ f64 1 (exp f64 (* f64 -2 h0))) 3)) (/ f64 8 (pow f64 (+ f64 1 (pow f64 (exp f64 -2) h0)) 3)) 0 11 5 2 3 1 23 1 16 0 6 3 14 10 261 2 2 1 1 0 5 3 17 1 1 0 0 12 135 18)
((/ f64 1 (pow f64 (* f64 (cbrt f64 (+ f64 1 (pow f64 (exp f64 -2) h0))) (cbrt f64 (+ f64 1 (pow f64 (exp f64 -2) h0)))) 3)) (/ f64 1 (pow f64 (+ f64 1 (pow f64 (exp f64 -2) h0)) 2)) 0 12 65 5 21 3 22 4 16 0 11 5 14 10 262 5 5 3 3 0 13 4 16 5 3 0 0 12 136 17)
((exp f64 (* f64 1/3 (+ f64 (log f64 9) (* f64 2 (log f64 h0))))) (* f64 (pow f64 h0 2/3) (cbrt f64 9)) 0 11 12 12 11 11 26 12 23 0 18 13 240 10 297 12 11 11 10 0 12 10 23 11 11 0 0 19 392 17)
((* f64 (cbrt f64 1) (cbrt f64 1)) 1 0 11 4 4 2 2 23 2 23 0 4 2 0 10 291 4 4 2 2 0 4 2 24 2 2 0 0 19 148 17)
((fma f64 (neg f64 (cbrt f64 (exp f64 (neg f64 h0)))) (* f64 (cbrt f64 (exp f64 (neg f64 h0))) (cbrt f64 (exp f64 (neg f64 h0)))) (* f64 (cbrt f64 (exp f64 (neg f64 h0))) (* f64 (cbrt f64 (exp f64 (neg f64 h0))) (cbrt f64 (exp f64 (neg f64 h0)))))) 0 0 16 36 12 20 11 26 6 16 0 22 13 98 14 561 12 9 11 7 0 36 20 15 11 7 0 0 10 224 17)
((neg f64 (- f64 (exp f64 h0) (exp f64 (neg f64 h0)))) (fma f64 (exp f64 h0) -1 (exp f64 (neg f64 h0))) 0 18 25 16 12 14 24 7 16 0 31 19 17 14 563 16 11 14 9 0 7 6 15 9 14 0 0 10 142 18)
((/ f64 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0))) (+ f64 (/ f64 1 (exp f64 h0)) (exp f64 h0))) (tanh f64 h0) 0 14 5 5 3 3 23 3 22 0 23 17 6 14 365 5 5 3 3 0 5 3 22 3 3 0 0 17 151 17)
((+ f64 (exp f64 (* f64 2 h0)) 1) (+ f64 1 (pow f64 (exp f64 h0) 2)) 0 15 13 4 8 3 23 3 24 0 5 4 7 13 367 4 4 3 3 0 5 4 22 4 3 0 0 17 154 18)
((/ f64 (* f64 (* f64 (sinh f64 h0) (sinh f64 h0)) (sinh f64 h0)) (* f64 (* f64 (cosh f64 h0) (cosh f64 h0)) (cosh f64 h0))) (pow f64 (/ f64 (sinh f64 h0) (cosh f64 h0)) 3) 0 16 8 4 7 3 23 5 15 0 20 13 4 14 866 4 4 3 3 0 7 6 14 7 3 0 0 9 120 16)
((/ f64 (- f64 (exp f64 h0) (exp f64 (neg f64 h0))) 2) (* f64 -1/2 (- f64 (exp f64 (neg f64 h0)) (exp f64 h0))) 0 42 10 10 9 9 39 27 20 0 83 52 32 39 6634 10 10 9 9 0 10 9 24 9 9 0 0 19 220 16)
((/ f64 (- f64 (exp f64 h0) (exp f64 (neg f64 h0))) 2) (* f64 -1/2 (- f64 (exp f64 (neg f64 h0)) (exp f64 h0))) 0 42 10 10 9 9 41 27 19 0 83 52 33 38 6586 10 10 9 9 0 10 9 24 9 9 0 0 19 222 16)
((- f64 (* f64 (exp f64 h0) (exp f64 h0)) (* f64 (exp f64 (neg f64 h0)) (exp f64 (neg f64 h0)))) (- f64 (pow f64 (exp f64 h0) 2) (pow f64 (exp f64 h0) -2)) 0 26 188 8 53 6 27 8 19 0 66 41 48 26 2562 8 8 6 5 0 14 11 19 6 6 4 0 14 210 17)
((* f64 1/2 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0)))) (fma f64 1/2 (exp f64 h0) (/ f64 -1/2 (exp f64 h0))) 0 13 10 8 8 7 25 12 22 0 8 7 2 10 311 8 8 7 7 0 12 10 21 7 7 0 0 16 142 16)
((* f64 1/2 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0)))) (fma f64 1/2 (exp f64 h0) (/ f64 -1/2 (exp f64 h0))) 0 11 10 8 8 7 24 12 20 0 8 7 2 10 312 8 8 7 7 0 12 10 21 7 7 0 0 16 137 16)
((* f64 1/2 (- f64 (exp f64 h0) (/ f64 1 (exp f64 h0)))) (fma f64 1/2 (exp f64 h0) (/ f64 -1/2 (exp f64 h0))) 0 11 10 8 8 7 24 12 20 0 8 7 2 10 306 8 8 7 7 0 12 10 21 7 7 0 0 15 138 16)
((log f64 (+ f64 h0 (sqrt f64 (- f64 (* f64 h0 h0) 1)))) (log f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 -1)))) 0 53 129 3 65 2 23 3 30 0 3 2 0 49 9236 3 3 2 2 0 5 4 30 12 2 4 0 19 214 17)
((log f64 (+ f64 h0 (sqrt f64 (- f64 (* f64 h0 h0) 1)))) (log f64 (+ f64 h0 (sqrt f64 (fma f64 h0 h0 -1)))) 0 51 129 3 65 2 24 3 31 0 3 2 0 49 9179 3 3 2 2 0 5 4 30 12 2 4 0 19 217 18)
((* f64 (/ f64 1 2) (log f64 (/ f64 (+ f64 1 h0) (- f64 1 h0)))) (* f64 1/2 (- f64 (log1p f64 h0) (log1p f64 (neg f64 h0)))) 0 126 204 6 80 5 23 6 69 0 12 11 0 129 17849 6 6 5 5 0 8 7 61 5 5 6 0 38 420 17)
((* f64 (/ f64 1 2) (log f64 (/ f64 (+ f64 1 h0) (- f64 1 h0)))) (* f64 1/2 (- f64 (log1p f64 h0) (log1p f64 (neg f64 h0)))) 0 127 204 6 80 5 24 6 70 0 12 11 0 128 17755 6 6 5 5 0 8 7 61 5 5 6 0 38 425 18)
((+ f64 (* f64 2/5 (pow f64 h0 5)) (+ f64 (* f64 2/7 (pow f64 h0 7)) (+ f64 (* f64 2/3 (pow f64 h0 3)) (* f64 2 h0)))) (fma f64 2/5 (pow f64 h0 5) (fma f64 2/7 (pow f64 h0 7) (fma f64 2/3 (pow f64 h0 3) (* f64 2 h0)))) 0 13 4 4 3 3 22 3 28 0 4 3 6 12 548 4 4 3 3 0 4 3 27 3 3 0 0 22 169 16)
((/ f64 (exp f64 (log1p f64 h0)) (exp f64 (log1p f64 (neg f64 h0)))) (exp f64 (- f64 (log1p f64 h0) (log1p f64 (neg f64 h0)))) 0 14 2 2 1 1 23 1 27 0 2 1 7 12 550 2 2 1 1 0 2 1 28 1 1 0 0 22 172 18)
((cbrt f64 (pow f64 1 3)) 1 0 10 3 3 2 2 24 1 14 0 3 2 0 9 263 3 3 2 2 0 3 2 13 2 2 0 0 10 110 19)
((/ f64 (sqrt f64 (- f64 (sqrt f64 1) h0)) (sqrt f64 h0)) (/ f64 (sqrt f64 (- f64 1 h0)) (sqrt f64 h0)) 0 12 2 2 1 1 24 1 17 0 2 1 0 10 191 2 2 1 1 0 2 1 17 1 1 0 0 11 122 18)
((fabs f64 (+ f64 (* f64 (* f64 h0 (sin f64 h1)) (cos f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))) (* f64 (* f64 h2 (cos f64 h1)) (sin f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))))) (fabs f64 (fma f64 h0 (* f64 (sin f64 h1) (cos f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))) (* f64 h2 (* f64 (cos f64 h1) (sin f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1)))))))) 0 0 4 4 3 3 25 3 1 0 4 3 0 0 1 4 4 3 3 0 4 3 2 3 3 0 0 1 55 16)
((fabs f64 (+ f64 (* f64 (* f64 h2 (sin f64 h1)) (cos f64 (atan f64 (/ f64 (/ f64 h0 h2) (tan f64 h1))))) (* f64 (* f64 h0 (cos f64 h1)) (sin f64 (atan f64 (/ f64 (/ f64 h0 h2) (tan f64 h1))))))) (fabs f64 (fma f64 h0 (* f64 (cos f64 h1) (sin f64 (atan f64 (/ f64 h0 (* f64 h2 (tan f64 h1)))))) (* f64 (sin f64 h1) (* f64 h2 (cos f64 (atan f64 (/ f64 h0 (* f64 h2 (tan f64 h1))))))))) 0 0 10 8 8 6 24 6 1 0 10 8 1 0 0 8 8 6 6 0 8 6 1 8 6 0 0 1 58 19)
((fabs f64 (+ f64 (* f64 (* f64 h0 (sin f64 h1)) (cos f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))) (* f64 (* f64 h2 (cos f64 h1)) (sin f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))))) (fabs f64 (fma f64 h0 (* f64 (sin f64 h1) (cos f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1))))) (* f64 h2 (* f64 (cos f64 h1) (sin f64 (atan f64 (/ f64 (/ f64 h2 h0) (tan f64 h1)))))))) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 4 3 0 3 3 0 0 0 51 19)
((* f64 (sin f64 h1) (* f64 h2 (cos f64 (atan f64 (/ f64 h0 (* f64 (tan f64 h1) h2)))))) (* f64 h2 (* f64 (sin f64 h1) (cos f64 (atan f64 (/ f64 (/ f64 h0 h2) (tan f64 h1)))))) 0 9 5 5 4 4 22 6 18 0 11 10 7 8 89 5 5 4 4 0 5 4 18 4 4 0 0 12 129 17)
((/ f64 (tan f64 h1) (/ f64 (cbrt f64 h0) (sqrt f64 h2))) (* f64 (sqrt f64 h2) (/ f64 (tan f64 h1) (cbrt f64 h0))) 0 9 3 3 2 2 24 2 18 0 3 2 7 9 89 3 3 2 2 0 3 2 17 2 2 0 0 12 128 17)
((cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (cbrt f64 (pow f64 h0 2/3)) 0 25 5 5 3 3 24 3 20 0 5 3 2 23 2542 5 5 3 3 0 9 4 19 3 3 0 0 15 148 18)
((* f64 (cbrt f64 h0) (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (cbrt f64 h0) (cbrt f64 (pow f64 h0 2/3))) 0 26 5 5 3 3 24 3 20 0 5 3 2 24 2555 5 5 3 3 0 11 6 19 3 3 0 0 16 149 17)
((pow f64 h0 1/3) (cbrt f64 h0) 0 11 2 2 1 1 23 1 17 0 2 1 0 10 671 2 2 1 1 0 2 1 16 1 1 0 0 13 121 19)
((* f64 (pow f64 (* f64 -1 h0) 1/3) (cbrt f64 -1)) (* f64 (cbrt f64 (neg f64 h0)) (cbrt f64 -1)) 0 11 3 3 2 2 22 2 18 0 3 2 0 11 674 3 3 2 2 0 5 4 17 2 2 0 0 13 123 19)
((* f64 (* f64 (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0))) (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (cbrt f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)))) (* f64 (cbrt f64 h0) (cbrt f64 h0)) 0 12 2 2 1 1 24 1 53 0 2 1 0 11 293 2 2 1 1 0 2 1 52 1 1 0 0 44 262 18)
((pow f64 (pow f64 h0 2) 1/9) (pow f64 (* f64 h0 h0) 1/9) 0 13 2 2 1 1 24 1 53 0 2 1 0 11 295 2 2 1 1 0 2 1 51 1 1 0 0 44 261 17)
((fabs f64 (- f64 (* f64 (* f64 h2 (cos f64 h1)) (cos f64 (atan f64 (/ f64 (* f64 (neg f64 h0) (tan f64 h1)) h2)))) (* f64 (* f64 h0 (sin f64 h1)) (sin f64 (atan f64 (/ f64 (* f64 (neg f64 h0) (tan f64 h1)) h2)))))) (fabs f64 (fma f64 (cos f64 h1) (* f64 h2 (cos f64 (atan f64 (* f64 h0 (/ f64 (neg f64 (tan f64 h1)) h2))))) (* f64 (sin f64 (atan f64 (* f64 h0 (/ f64 (neg f64 (tan f64 h1)) h2)))) (* f64 h0 (neg f64 (sin f64 h1)))))) 0 37 63 15 38 10 24 19 36 0 13 9 2 35 1419 15 15 10 10 0 27 20 36 13 10 2 0 24 225 16)
((fabs f64 (- f64 (* f64 (* f64 h1 (cos f64 h0)) (cos f64 (atan f64 (/ f64 (* f64 (neg f64 h2) (tan f64 h0)) h1)))) (* f64 (* f64 h2 (sin f64 h0)) (sin f64 (atan f64 (/ f64 (* f64 (neg f64 h2) (tan f64 h0)) h1)))))) (fabs f64 (fma f64 h1 (* f64 (cos f64 (atan f64 (neg f64 (/ f64 (tan f64 h0) (/ f64 h1 h2))))) (neg f64 (cos f64 h0))) (* f64 h2 (* f64 (sin f64 h0) (sin f64 (atan f64 (neg f64 (/ f64 (tan f64 h0) (/ f64 h1 h2))))))))) 0 36 41 22 30 16 25 17 37 0 25 18 2 34 1419 22 19 16 14 0 24 18 36 30 16 2 1 24 229 17)
((fabs f64 (- f64 (* f64 (* f64 h0 (cos f64 h1)) (cos f64 (atan f64 (/ f64 (* f64 (neg f64 h2) (tan f64 h1)) h0)))) (* f64 (* f64 h2 (sin f64 h1)) (sin f64 (atan f64 (/ f64 (* f64 (neg f64 h2) (tan f64 h1)) h0)))))) (fabs f64 (fma f64 h0 (* f64 (cos f64 (atan f64 (neg f64 (/ f64 h2 (/ f64 h0 (tan f64 h1)))))) (neg f64 (cos f64 h1))) (* f64 h2 (* f64 (sin f64 h1) (sin f64 (atan f64 (neg f64 (/ f64 h2 (/ f64 h0 (tan f64 h1)))))))))) 0 156 44 21 32 18 23 13 42 0 13 10 0 150 16186 21 15 18 12 0 14 11 41 32 18 3 1 27 364 17)
((exp f64 (/ f64 (* f64 (neg f64 h1) (tan f64 h0)) h2)) (pow f64 (exp f64 (neg f64 h1)) (/ f64 (tan f64 h0) h2)) 0 9 5 5 4 4 33 6 17 #f #f #f 269 8 135 5 5 4 4 0 5 4 18 4 4 0 0 12 400 19)
((* f64 -1 (/ f64 (* f64 (sin f64 h0) h1) (cos f64 h0))) (* f64 (/ f64 (sin f64 h0) (cos f64 h0)) (neg f64 h1)) 0 9 5 5 4 4 24 3 18 0 5 4 10 8 135 5 5 4 4 0 7 6 18 4 4 0 0 12 131 17)
((sqrt f64 (cbrt f64 (* f64 h0 (cos f64 h1)))) (pow f64 (* f64 h0 (cos f64 h1)) 1/6) 0 13 10 10 7 7 120243 #f 20 0 10 7 38 10 253 10 10 7 7 0 10 7 21 7 7 0 0 15 120395 18)
((exp f64 (* f64 1/3 (+ f64 (* f64 2 (log f64 h0)) (log f64 (pow f64 (cos f64 h1) 2))))) (pow f64 (* f64 h0 (cos f64 h1)) 2/3) 0 13 340 20 43 12 193 22 20 0 30 23 41 12 252 20 19 12 15 0 20 13 20 30 12 4 0 15 359 16)
((* f64 (* f64 (cbrt f64 (cbrt f64 (* f64 h0 (cos f64 h1)))) (cbrt f64 (cbrt f64 (* f64 h0 (cos f64 h1))))) (cbrt f64 (cbrt f64 (* f64 h0 (cos f64 h1))))) (cbrt f64 (* f64 (cos f64 h1) h0)) 0 21 3 3 2 2 24 2 25 0 3 2 2 19 665 3 3 2 2 0 3 2 25 2 2 0 0 19 164 18)
((cbrt f64 1) 1 0 21 2 2 1 1 23 1 25 0 2 1 0 18 665 2 2 1 1 0 2 1 24 1 1 0 0 20 161 17)
((* f64 (* f64 h1 (sqrt f64 (cos f64 h0))) (sqrt f64 (cos f64 h0))) (* f64 h1 (cos f64 h0)) 0 23 3 3 2 2 24 2 23 0 3 2 1 20 1049 3 3 2 2 0 3 2 22 2 2 0 0 16 156 18)
((* f64 (cos f64 h0) h1) (* f64 h1 (cos f64 h0)) 0 23 2 2 1 1 22 1 22 0 2 1 1 20 1047 2 2 1 1 0 2 1 22 1 1 0 0 16 153 19)
((* f64 h0 (sqrt f64 (+ f64 (* f64 (* f64 (- f64 h1 h3) (cos f64 (/ f64 (+ f64 h2 h4) 2))) (* f64 (- f64 h1 h3) (cos f64 (/ f64 (+ f64 h2 h4) 2)))) (* f64 (- f64 h2 h4) (- f64 h2 h4))))) (* f64 h0 (hypot f64 (* f64 (- f64 h1 h3) (cos f64 (/ f64 (+ f64 h2 h4) 2))) (- f64 h2 h4))) 0 7 2 2 1 1 24 1 17 0 2 1 2 6 125 2 2 1 1 0 2 1 15 1 1 0 0 11 116 18)
((* f64 h3 (sqrt f64 (+ f64 (* f64 (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h0 h4) 2))) (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h0 h4) 2)))) (* f64 (- f64 h0 h4) (- f64 h0 h4))))) (* f64 h3 (hypot f64 (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h0 h4) 2))) (- f64 h0 h4))) 0 7 2 2 1 1 23 1 15 0 2 1 2 6 125 2 2 1 1 0 2 1 15 1 1 0 0 11 111 16)
((* f64 h0 (sqrt f64 (+ f64 (* f64 (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h3 h4) 2))) (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h3 h4) 2)))) (* f64 (- f64 h3 h4) (- f64 h3 h4))))) (* f64 h0 (hypot f64 (* f64 (- f64 h1 h2) (cos f64 (/ f64 (+ f64 h3 h4) 2))) (- f64 h3 h4))) 0 32 2 2 1 1 23 1 21 0 2 1 0 29 2316 2 2 1 1 0 2 1 20 1 1 0 0 14 154 17)
((cos f64 (* f64 1/2 (+ f64 h1 h0))) (cos f64 (* f64 1/2 (+ f64 h0 h1))) 0 2 2 2 1 1 23 1 35 #f #f #f 366 1 2 2 2 1 1 0 4 3 36 1 1 0 0 32 550 18)
((sqrt f64 (* f64 h4 (hypot f64 (* f64 (- f64 h3 h2) (cos f64 (/ f64 (+ f64 h1 h0) 2))) (- f64 h1 h0)))) (sqrt f64 (* f64 h4 (hypot f64 (* f64 (- f64 h3 h2) (cos f64 (/ f64 (+ f64 h0 h1) 2))) (- f64 h1 h0)))) 0 2 2 2 1 1 24 1 34 #f #f #f 366 1 2 2 2 1 1 0 6 5 15 1 1 0 0 32 529 17)
((- f64 (+ f64 (* f64 1/2 (* f64 h2 (* f64 (sin f64 (* f64 1/2 h1)) h0))) (* f64 (cos f64 (* f64 1/2 h1)) h3)) (+ f64 (* f64 1/2 (* f64 (sin f64 (* f64 1/2 h1)) (* f64 h0 h3))) (* f64 (cos f64 (* f64 1/2 h1)) h2))) (- f64 (fma f64 (cos f64 (* f64 1/2 h1)) h3 (* f64 (* f64 (sin f64 (* f64 1/2 h1)) h2) (* f64 1/2 h0))) (fma f64 1/2 (* f64 (sin f64 (* f64 1/2 h1)) (* f64 h0 h3)) (* f64 (cos f64 (* f64 1/2 h1)) h2))) 0 5 9 9 8 8 25 13 22 #f #f #f 246 4 22 9 9 8 8 0 17 15 23 8 8 0 0 19 387 17)
((* f64 (- f64 h3 h2) (cos f64 (* f64 1/2 (+ f64 h1 h0)))) (* f64 (cos f64 (* f64 1/2 (+ f64 h0 h1))) (- f64 h3 h2)) 0 5 3 3 2 2 24 2 22 #f #f #f 242 4 22 3 3 2 2 0 5 4 23 2 2 0 0 19 379 18)
((- f64 (pow f64 (cos f64 (* f64 1/2 h1)) 1/9) (* f64 1/18 (* f64 (* f64 h0 (sin f64 (* f64 1/2 h1))) (pow f64 (/ f64 1 (pow f64 (cos f64 (* f64 1/2 h1)) 8)) 1/9)))) (fma f64 (* f64 h0 (* f64 (sin f64 (* f64 1/2 h1)) (pow f64 (/ f64 1 (pow f64 (cos f64 (* f64 1/2 h1)) 8)) 1/9))) -1/18 (pow f64 (cos f64 (* f64 1/2 h1)) 1/9)) 0 6 8 8 7 7 24 8 18 0 16 14 149 6 36 8 8 7 7 0 8 7 17 7 7 0 0 15 274 17)
((- f64 (+ f64 (* f64 (sqrt f64 (- f64 (+ f64 (pow f64 h1 2) (+ f64 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (pow f64 h3 2)) (* f64 (pow f64 h4 2) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3))))) h0) (* f64 (sqrt f64 (/ f64 1 (- f64 (+ f64 (pow f64 h1 2) (+ f64 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (pow f64 h3 2)) (* f64 (pow f64 h4 2) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h4 (* f64 (cos f64 (* f64 1/2 h1)) (* f64 h0 (* f64 (sin f64 (* f64 1/2 h1)) h3))))))) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (- f64 (+ f64 (pow f64 h1 2) (+ f64 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (pow f64 h3 2)) (* f64 (pow f64 h4 2) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 (pow f64 h4 2) (* f64 h0 (* f64 (cos f64 (* f64 1/2 h1)) (sin f64 (* f64 1/2 h1)))))))) (+ f64 (* f64 1/2 (* f64 (sqrt f64 (/ f64 1 (- f64 (+ f64 (pow f64 h1 2) (+ f64 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (pow f64 h3 2)) (* f64 (pow f64 h4 2) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h0 (* f64 (cos f64 (* f64 1/2 h1)) (* f64 (sin f64 (* f64 1/2 h1)) (pow f64 h3 2))))))) (* f64 (sqrt f64 (/ f64 1 (- f64 (+ f64 (pow f64 h1 2) (+ f64 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (pow f64 h3 2)) (* f64 (pow f64 h4 2) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h0 h1)))))) (- f64 (fma f64 (sqrt f64 (+ f64 (+ f64 (* f64 h1 h1) (fma f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (* f64 h3 h3) (* f64 (* f64 h4 h4) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 -2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3))))) h0 (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (* f64 h1 h1) (fma f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (* f64 h3 h3) (* f64 (* f64 h4 h4) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 -2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h4 (* f64 (cos f64 (* f64 1/2 h1)) (* f64 h0 (* f64 (sin f64 (* f64 1/2 h1)) h3))))))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (* f64 h1 h1) (fma f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (* f64 h3 h3) (* f64 (* f64 h4 h4) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 -2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 (* f64 h4 h4) (* f64 h0 (* f64 (cos f64 (* f64 1/2 h1)) (sin f64 (* f64 1/2 h1))))))) (fma f64 1/2 (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (* f64 h1 h1) (fma f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (* f64 h3 h3) (* f64 (* f64 h4 h4) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 -2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h0 (* f64 (cos f64 (* f64 1/2 h1)) (* f64 (sin f64 (* f64 1/2 h1)) (* f64 h3 h3)))))) (* f64 (sqrt f64 (/ f64 1 (+ f64 (+ f64 (* f64 h1 h1) (fma f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) (* f64 h3 h3) (* f64 (* f64 h4 h4) (pow f64 (cos f64 (* f64 1/2 h1)) 2)))) (* f64 -2 (* f64 h4 (* f64 (pow f64 (cos f64 (* f64 1/2 h1)) 2) h3)))))) (* f64 h2 (* f64 h0 h1)))))) 0 2 36 36 9 9 27 27 18 0 38 11 47 2 2 36 36 9 9 0 48 21 18 9 9 1 1 17 225 18)
((- f64 (+ f64 (/ f64 (* f64 h2 (* f64 h0 (* f64 h1 h3))) (* f64 (pow f64 h4 2) (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (+ f64 (/ f64 (* f64 h2 (* f64 h0 h1)) (* f64 h4 (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (* f64 h0 (* f64 (cos f64 (* f64 1/2 (+ f64 h2 h1))) h3)))) (+ f64 (* f64 1/2 (/ f64 (* f64 (pow f64 h2 2) h0) (* f64 h4 (cos f64 (* f64 1/2 (+ f64 h2 h1)))))) (+ f64 (* f64 1/2 (/ f64 (* f64 h0 (* f64 (pow f64 h1 2) h3)) (* f64 (pow f64 h4 2) (cos f64 (* f64 1/2 (+ f64 h2 h1)))))) (+ f64 (* f64 1/2 (/ f64 (* f64 h0 (pow f64 h1 2)) (* f64 h4 (cos f64 (* f64 1/2 (+ f64 h2 h1)))))) (+ f64 (* f64 1/2 (/ f64 (* f64 (pow f64 h2 2) (* f64 h0 h3)) (* f64 (pow f64 h4 2) (cos f64 (* f64 1/2 (+ f64 h2 h1)))))) (* f64 h4 (* f64 h0 (cos f64 (* f64 1/2 (+ f64 h2 h1)))))))))) (+ f64 (/ f64 (/ f64 (* f64 h2 (* f64 h0 (* f64 h1 h3))) (* f64 h4 h4)) (cos f64 (* f64 1/2 (+ f64 h2 h1)))) (- f64 (+ f64 (* f64 (/ f64 h2 h4) (/ f64 (* f64 h0 h1) (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (* f64 h0 (* f64 (cos f64 (* f64 1/2 (+ f64 h2 h1))) h3))) (fma f64 1/2 (* f64 (/ f64 (* f64 h2 h2) h4) (/ f64 h0 (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (fma f64 1/2 (* f64 (/ f64 h0 (* f64 h4 h4)) (/ f64 (* f64 (* f64 h1 h1) h3) (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (fma f64 1/2 (* f64 (/ f64 h0 h4) (/ f64 (* f64 h1 h1) (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (fma f64 1/2 (* f64 (/ f64 (* f64 h2 h2) (* f64 h4 h4)) (/ f64 (* f64 h0 h3) (cos f64 (* f64 1/2 (+ f64 h2 h1))))) (* f64 h4 (* f64 h0 (cos f64 (* f64 1/2 (+ f64 h2 h1))))))))))) 0 2 19 19 14 14 23 14 18 0 19 14 46 1 2 19 19 14 14 0 19 14 19 14 14 1 1 17 186 18)
((sqrt f64 (fabs f64 (/ f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h0 h0)))) (sqrt f64 (fabs f64 (fma f64 h1 (/ f64 h1 (* f64 h0 h0)) -1))) 0 11 9 9 7 7 23 8 12 0 10 8 11 10 776 9 9 7 7 0 9 7 12 7 7 0 0 7 113 17)
((sqrt f64 (fabs f64 (/ f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)) (* f64 h1 h1)))) (sqrt f64 (fabs f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1))) 0 11 7 7 6 6 25 7 13 0 8 7 11 10 776 7 7 6 6 0 7 6 13 6 6 0 0 8 118 18)
((sqrt f64 (fabs f64 (/ f64 (- f64 (* f64 h0 h0) (* f64 h1 h1)) (* f64 h0 h0)))) (sqrt f64 (fabs f64 (fma f64 h1 (/ f64 h1 (* f64 h0 h0)) -1))) 0 15 100 7 36 6 23 8 17 0 8 7 6 14 853 7 7 6 6 0 7 6 16 19 6 2 0 11 132 17)
((sqrt f64 (fabs f64 1)) 1 0 17 3 3 2 2 22 2 24 0 3 2 0 15 769 3 3 2 2 0 3 2 24 2 2 0 0 18 150 17)
((sqrt f64 (fabs f64 (fma f64 h0 (/ f64 h0 (pow f64 h1 2)) -1))) (sqrt f64 (fabs f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1))) 0 17 6 6 5 5 24 7 26 0 9 6 2 16 768 6 6 5 5 0 9 8 24 5 5 0 0 17 159 18)
((sqrt f64 1) 1 0 17 2 2 1 1 22 1 20 0 2 1 0 14 1012 2 2 1 1 0 2 1 20 1 1 0 0 15 140 18)
((sqrt f64 (fabs f64 (cbrt f64 (sqrt f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1))))) (sqrt f64 (pow f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1) 1/6)) 0 16 75 30 24 18 120281 #f 14 0 254 22 140 12 293 30 27 18 17 0 310 24 15 14 15 2 1 10 120551 18)
((sqrt f64 (fabs f64 (cbrt f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1)))) (pow f64 (fma f64 (/ f64 h0 h1) (/ f64 h0 h1) -1) 1/6) 0 11 9 9 7 7 120252 #f 14 0 18 7 48 10 289 9 9 7 7 0 10 7 16 7 7 0 0 10 120393 17)
((* f64 h4 (* f64 2 (atan2 f64 (sqrt f64 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h2)) (sin f64 (/ f64 (- f64 h3 h0) 2))) (sin f64 (/ f64 (- f64 h3 h0) 2))))) (sqrt f64 (- f64 1 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h2)) (sin f64 (/ f64 (- f64 h3 h0) 2))) (sin f64 (/ f64 (- f64 h3 h0) 2))))))))) (* f64 (atan2 f64 (sqrt f64 (fma f64 (cos f64 h1) (* f64 (cos f64 h2) (* f64 (sin f64 (/ f64 (- f64 h3 h0) 2)) (sin f64 (/ f64 (- f64 h3 h0) 2)))) (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2))) (sqrt f64 (- f64 1 (fma f64 (cos f64 h1) (* f64 (cos f64 h2) (* f64 (sin f64 (/ f64 (- f64 h3 h0) 2)) (sin f64 (/ f64 (- f64 h3 h0) 2)))) (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2))))) (* f64 2 h4)) 0 11 19 12 12 7 23 7 29 0 18 14 3 10 161 12 12 7 7 0 18 13 27 7 7 1 0 22 179 16)
((* f64 h0 (* f64 2 (atan2 f64 (sqrt f64 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h3) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h3)) (sin f64 (/ f64 (- f64 h2 h4) 2))) (sin f64 (/ f64 (- f64 h2 h4) 2))))) (sqrt f64 (- f64 1 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h3) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h3)) (sin f64 (/ f64 (- f64 h2 h4) 2))) (sin f64 (/ f64 (- f64 h2 h4) 2))))))))) (* f64 (atan2 f64 (sqrt f64 (fma f64 (cos f64 h1) (* f64 (cos f64 h3) (* f64 (sin f64 (/ f64 (- f64 h2 h4) 2)) (sin f64 (/ f64 (- f64 h2 h4) 2)))) (pow f64 (sin f64 (/ f64 (- f64 h1 h3) 2)) 2))) (sqrt f64 (- f64 1 (fma f64 (cos f64 h1) (* f64 (cos f64 h3) (* f64 (sin f64 (/ f64 (- f64 h2 h4) 2)) (sin f64 (/ f64 (- f64 h2 h4) 2)))) (pow f64 (sin f64 (/ f64 (- f64 h1 h3) 2)) 2))))) (* f64 h0 2)) 0 12 20 11 13 6 25 8 27 0 11 6 3 10 161 11 11 6 6 0 19 14 28 8 6 1 0 22 180 18)
((* f64 h0 (* f64 2 (atan2 f64 (sqrt f64 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h2)) (sin f64 (/ f64 (- f64 h3 h4) 2))) (sin f64 (/ f64 (- f64 h3 h4) 2))))) (sqrt f64 (- f64 1 (+ f64 (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2) (* f64 (* f64 (* f64 (cos f64 h1) (cos f64 h2)) (sin f64 (/ f64 (- f64 h3 h4) 2))) (sin f64 (/ f64 (- f64 h3 h4) 2))))))))) (* f64 2 (* f64 h0 (atan2 f64 (sqrt f64 (fma f64 (* f64 (cos f64 h1) (cos f64 h2)) (* f64 (sin f64 (/ f64 (- f64 h3 h4) 2)) (sin f64 (/ f64 (- f64 h3 h4) 2))) (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2))) (sqrt f64 (- f64 1 (fma f64 (* f64 (cos f64 h1) (cos f64 h2)) (* f64 (sin f64 (/ f64 (- f64 h3 h4) 2)) (sin f64 (/ f64 (- f64 h3 h4) 2))) (pow f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) 2))))))) 0 95 17 10 12 6 24 8 39 0 12 8 0 89 8654 10 10 6 6 0 12 8 36 6 6 0 0 25 290 17)
((/ f64 (exp f64 1) (exp f64 (fma f64 (* f64 (cos f64 h3) (cos f64 h2)) (* f64 (sin f64 (/ f64 (- f64 h1 h0) 2)) (sin f64 (/ f64 (- f64 h1 h0) 2))) (pow f64 (sin f64 (/ f64 (- f64 h3 h2) 2)) 2)))) (exp f64 (- f64 1 (fma f64 (cos f64 h3) (* f64 (cos f64 h2) (* f64 (sin f64 (/ f64 (- f64 h1 h0) 2)) (sin f64 (/ f64 (- f64 h1 h0) 2)))) (pow f64 (sin f64 (/ f64 (- f64 h3 h2) 2)) 2)))) 0 6 5 5 4 4 25 4 22 #f #f #f 227 5 29 5 5 4 4 0 26 17 24 4 4 0 0 19 374 17)
((+ f64 (pow f64 (sin f64 (* f64 -1/2 h2)) 2) (* f64 h3 (* f64 (cos f64 (* f64 -1/2 h2)) (sin f64 (* f64 -1/2 h2))))) (* f64 (sin f64 (* f64 -1/2 h2)) (+ f64 (sin f64 (* f64 -1/2 h2)) (* f64 h3 (cos f64 (* f64 -1/2 h2))))) 0 6 4 4 3 3 24 3 22 #f #f #f 225 5 28 4 4 3 3 0 10 7 24 3 3 0 0 19 366 17)
((log1p f64 (- f64 1 (fma f64 (* f64 (cos f64 h3) (cos f64 h0)) (* f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) (sin f64 (/ f64 (- f64 h1 h2) 2))) (pow f64 (- f64 (* f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h3 2)) (sin f64 (/ f64 h0 2)))) 2)))) (log1p f64 (- f64 1 (fma f64 (cos f64 h3) (* f64 (cos f64 h0) (* f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) (sin f64 (/ f64 (- f64 h1 h2) 2)))) (pow f64 (fma f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2)) (* f64 (cos f64 (/ f64 h3 2)) (neg f64 (sin f64 (/ f64 h0 2))))) 2)))) 0 6 8 6 7 5 23 5 20 0 26 19 13 5 36 6 6 5 5 0 33 21 21 7 5 0 0 17 164 18)
((- f64 (pow f64 1 3) (pow f64 (fma f64 (* f64 (cos f64 h3) (cos f64 h0)) (* f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) (sin f64 (/ f64 (- f64 h1 h2) 2))) (pow f64 (- f64 (* f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h3 2)) (sin f64 (/ f64 h0 2)))) 2)) 3)) (- f64 1 (pow f64 (fma f64 (cos f64 h3) (* f64 (cos f64 h0) (* f64 (sin f64 (/ f64 (- f64 h1 h2) 2)) (sin f64 (/ f64 (- f64 h1 h2) 2)))) (pow f64 (fma f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2)) (* f64 (cos f64 (/ f64 h3 2)) (neg f64 (sin f64 (/ f64 h0 2))))) 2)) 3)) 0 6 9 7 8 6 25 6 20 0 199 47 14 5 36 7 7 6 6 0 28 13 21 8 6 0 0 17 213 18)
((* f64 (* f64 (pow f64 (- f64 (* f64 (sin f64 (/ f64 h1 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h1 2)) (sin f64 (/ f64 h0 2)))) 2) (pow f64 (- f64 (* f64 (sin f64 (/ f64 h1 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h1 2)) (sin f64 (/ f64 h0 2)))) 2)) (pow f64 (- f64 (* f64 (sin f64 (/ f64 h1 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h1 2)) (sin f64 (/ f64 h0 2)))) 2)) (pow f64 (pow f64 (- f64 (* f64 (sin f64 (/ f64 h1 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h1 2)) (sin f64 (/ f64 h0 2)))) 2) 3) 0 9 2 2 1 1 24 1 26 0 2 1 6 8 72 2 2 1 1 0 2 1 28 1 1 0 0 21 166 18)
((* f64 (sqrt f64 (sin f64 (/ f64 (- f64 h3 h2) 2))) (sqrt f64 (sin f64 (/ f64 (- f64 h3 h2) 2)))) (sin f64 (/ f64 (- f64 h3 h2) 2)) 0 9 2 2 1 1 23 1 28 0 2 1 6 8 72 2 2 1 1 0 2 1 27 1 1 0 0 21 163 17)
((pow f64 (fma f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2)) (* f64 (cos f64 (/ f64 h3 2)) (neg f64 (sin f64 (/ f64 h0 2))))) (* f64 (cbrt f64 2) (cbrt f64 2))) (pow f64 (- f64 (* f64 (sin f64 (/ f64 h3 2)) (cos f64 (/ f64 h0 2))) (* f64 (cos f64 (/ f64 h3 2)) (sin f64 (/ f64 h0 2)))) (* f64 (cbrt f64 2) (cbrt f64 2))) 0 6 4 3 3 2 24 2 22 0 9 5 11 5 29 3 3 2 2 0 9 5 23 3 2 0 0 19 153 17)
((- f64 (+ f64 (* f64 h3 (* f64 (cos f64 (* f64 1/2 h0)) (sin f64 (* f64 1/2 h0)))) 1) (+ f64 (pow f64 (sin f64 (* f64 1/2 h0)) 2) (* f64 (cos f64 h0) (pow f64 (sin f64 (* f64 1/2 (- f64 h1 h2))) 2)))) (fma f64 h3 (* f64 (sin f64 (* f64 1/2 h0)) (cos f64 (* f64 1/2 h0))) (- f64 (pow f64 (cos f64 (* f64 1/2 h0)) 2) (* f64 (cos f64 h0) (pow f64 (sin f64 (* f64 1/2 (- f64 h1 h2))) 2)))) 0 6 8 8 7 7 28 17 22 0 12 11 63 5 28 8 8 7 7 0 9 8 22 7 7 0 0 19 210 17)
((+ f64 h1 (atan2 f64 (* f64 (* f64 (sin f64 h0) (sin f64 h2)) (cos f64 h3)) (- f64 (cos f64 h2) (* f64 (sin f64 h3) (sin f64 (asin f64 (+ f64 (* f64 (sin f64 h3) (cos f64 h2)) (* f64 (* f64 (cos f64 h3) (sin f64 h2)) (cos f64 h0))))))))) (+ f64 h1 (atan2 f64 (* f64 (* f64 (sin f64 h2) (cos f64 h3)) (sin f64 h0)) (fma f64 (sin f64 h3) (neg f64 (sin f64 (asin f64 (fma f64 (sin f64 h2) (* f64 (cos f64 h3) (cos f64 h0)) (* f64 (cos f64 h2) (sin f64 h3)))))) (cos f64 h2)))) 0 22 34 13 31 12 24 12 33 0 19 17 2 21 524 13 13 12 12 0 15 14 32 17 12 2 0 23 201 17)
((+ f64 h0 (atan2 f64 (* f64 (* f64 (sin f64 h4) (sin f64 h2)) (cos f64 h3)) (- f64 (cos f64 h2) (* f64 (sin f64 h3) (sin f64 (asin f64 (+ f64 (* f64 (sin f64 h3) (cos f64 h2)) (* f64 (* f64 (cos f64 h3) (sin f64 h2)) (cos f64 h4))))))))) (+ f64 h0 (atan2 f64 (* f64 (* f64 (sin f64 h2) (cos f64 h3)) (sin f64 h4)) (fma f64 (sin f64 h3) (neg f64 (sin f64 (asin f64 (fma f64 (* f64 (sin f64 h2) (cos f64 h3)) (cos f64 h4) (* f64 (cos f64 h2) (sin f64 h3)))))) (cos f64 h2)))) 0 22 33 12 30 11 24 11 33 0 18 16 2 21 517 12 12 11 11 0 16 14 32 16 11 2 0 23 202 18)
((+ f64 h0 (atan2 f64 (* f64 (* f64 (sin f64 h1) (sin f64 h2)) (cos f64 h3)) (- f64 (cos f64 h2) (* f64 (sin f64 h3) (sin f64 (asin f64 (+ f64 (* f64 (sin f64 h3) (cos f64 h2)) (* f64 (* f64 (cos f64 h3) (sin f64 h2)) (cos f64 h1))))))))) (+ f64 h0 (atan2 f64 (* f64 (sin f64 h1) (* f64 (sin f64 h2) (cos f64 h3))) (fma f64 (sin f64 h3) (neg f64 (sin f64 (asin f64 (fma f64 (sin f64 h2) (* f64 (cos f64 h3) (cos f64 h1)) (* f64 (cos f64 h2) (sin f64 h3)))))) (cos f64 h2)))) 0 48 81 12 61 11 24 11 52 0 18 16 0 45 3260 12 12 11 11 0 14 13 51 26 11 8 0 29 297 17)
((* f64 (sin f64 h0) (* f64 (sin f64 h2) (cos f64 h1))) (* f64 (sin f64 h0) (* f64 (cos f64 h1) (sin f64 h2))) 0 8 2 2 1 1 22 1 17 0 8 7 8 7 39 2 2 1 1 0 2 1 19 1 1 0 0 13 131 18)
((* f64 (* f64 (* f64 (sin f64 h2) (* f64 (sin f64 h0) (cos f64 h1))) (* f64 (sin f64 h2) (* f64 (sin f64 h0) (cos f64 h1)))) (* f64 (sin f64 h2) (* f64 (sin f64 h0) (cos f64 h1)))) (pow f64 (* f64 (sin f64 h0) (* f64 (cos f64 h1) (sin f64 h2))) 3) 0 8 7 6 6 5 23 3 17 #f #f #f 350 8 40 6 4 5 3 0 9 4 19 6 5 0 0 14 472 18)
((+ f64 (sin f64 (- f64 h0 h0)) (sin f64 (+ f64 h0 h0))) (sin f64 (+ f64 h0 h0)) 0 9 5 4 4 3 23 3 20 0 5 4 36 9 104 4 4 3 3 0 5 4 17 4 3 0 0 13 160 17)
((- f64 (+ f64 (* f64 1/120 (* f64 (sin f64 h0) (* f64 (cos f64 h0) (* f64 (pow f64 h1 5) (cos f64 h2))))) (* f64 (sin f64 h0) (* f64 h1 (* f64 (cos f64 h0) (cos f64 h2))))) (* f64 1/6 (* f64 (sin f64 h0) (* f64 (cos f64 h0) (* f64 (pow f64 h1 3) (cos f64 h2)))))) (fma f64 (sin f64 h0) (* f64 (cos f64 h0) (* f64 (cos f64 h2) h1)) (* f64 (* f64 (cos f64 h0) (cos f64 h2)) (- f64 (* f64 1/120 (* f64 (sin f64 h0) (pow f64 h1 5))) (* f64 1/6 (* f64 (sin f64 h0) (pow f64 h1 3)))))) 0 13 31 21 29 19 36 37 17 #f #f #f 266 12 109 21 17 19 16 0 37 35 18 16 15 2 1 13 414 18)
((+ f64 1 (cos f64 (* f64 2 h0))) (+ f64 1 (cos f64 (+ f64 h0 h0))) 0 14 4 2 3 1 22 1 20 0 2 1 1 12 527 2 2 1 1 0 4 3 20 1 1 0 0 14 135 18)
((- f64 (cos f64 h0) (+ f64 (* f64 (pow f64 (sin f64 h1) 2) (cos f64 h0)) (* f64 (sin f64 h0) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h2)))))) (- f64 (cos f64 h0) (* f64 (sin f64 h1) (fma f64 (sin f64 h0) (* f64 (cos f64 h2) (cos f64 h1)) (* f64 (cos f64 h0) (sin f64 h1))))) 0 8 11 11 10 10 23 10 19 #f #f #f 302 7 37 11 11 10 10 0 31 18 18 10 10 0 0 14 427 18)
((- f64 (cos f64 h0) (+ f64 (* f64 (pow f64 (sin f64 h1) 2) (cos f64 h0)) (* f64 (sin f64 h0) (* f64 (sin f64 h1) (* f64 (cos f64 h1) (cos f64 h2)))))) (- f64 (cos f64 h0) (* f64 (sin f64 h1) (fma f64 (sin f64 h0) (* f64 (cos f64 h2) (cos f64 h1)) (* f64 (cos f64 h0) (sin f64 h1))))) 0 8 11 11 10 10 25 10 18 #f #f #f 300 7 37 11 11 10 10 0 31 18 19 10 10 0 0 14 426 16)
((/ f64 (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 (* f64 3 h0) h2)))) (* f64 3 h0)) (/ f64 (- f64 (sqrt f64 (fma f64 h0 (* f64 h2 -3) (* f64 h1 h1))) h1) (* f64 h0 3)) 0 40 42 14 38 12 25 18 35 0 13 12 1 38 1227 14 14 12 13 0 22 18 35 28 12 2 0 23 222 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3))))) h1) -1/3) 0 44 54 23 42 19 1315 23 33 0 49 37 27 38 1570 23 14 19 13 0 55 29 28 18 15 2 0 23 1538 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3)))) h0) (/ f64 1/3 h1)) 0 174 107 18 65 17 4699 40 39 0 108 57 14 169 23005 18 15 17 13 0 29 25 32 49 17 9 0 22 5063 18)
((* f64 (cbrt f64 (* f64 h1 (* f64 h0 -3))) (cbrt f64 (* f64 h1 (* f64 h0 -3)))) (* f64 (cbrt f64 (* f64 h0 (* f64 h1 -3))) (cbrt f64 (* f64 h0 (* f64 h1 -3)))) 0 8 7 7 3 3 24 3 22 #f #f #f 240 7 73 7 7 3 3 0 7 3 23 3 3 0 0 17 376 16)
((* f64 -2/3 (/ f64 h2 h1)) (* f64 (/ f64 h2 h1) -2/3) 0 8 2 2 1 1 23 1 20 #f #f #f 242 7 73 2 2 1 1 0 2 1 21 1 1 0 0 17 374 18)
((* f64 (sqrt f64 (pow f64 h0 3)) (pow f64 (sqrt f64 h1) 2)) (* f64 h1 (pow f64 h0 3/2)) 0 10 38 10 16 8 23 9 22 0 65 27 148 9 157 10 10 8 8 0 24 14 22 11 8 0 0 18 290 16)
((+ f64 (* f64 (log f64 h0) 4) (log f64 (pow f64 h1 3))) (log f64 (* f64 (pow f64 h0 4) (pow f64 h1 3))) 0 9 10 4 7 3 25 3 22 0 10 7 12 9 155 4 4 3 3 0 10 7 23 3 3 0 0 18 155 18)
((/ f64 (pow f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) 3) (/ f64 (pow f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) 5) h1)) (/ f64 (* f64 h0 h0) (/ f64 (pow f64 (* f64 (cbrt f64 h2) (cbrt f64 h2)) 5) h1)) 0 6 4 4 2 2 25 2 24 0 4 2 37 6 27 4 4 2 2 0 4 2 26 2 2 0 0 22 192 17)
((* f64 (pow f64 h0 3) (pow f64 1 3)) (pow f64 h0 3) 0 9 3 3 2 2 25 4 22 0 3 2 12 8 172 3 3 2 2 0 3 2 23 2 2 0 0 19 156 18)
((- f64 (+ f64 (log f64 (pow f64 h0 2)) (* f64 (log f64 h1) 2)) (* f64 (log f64 h2) 3)) (fma f64 (log f64 h2) -3 (* f64 2 (+ f64 (log f64 h0) (log f64 h1)))) 0 9 21 11 16 10 25 14 22 0 97 47 129 8 171 11 9 10 8 0 21 16 21 8 10 0 0 19 274 17)
((/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 3 h1) h0)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h2 (sqrt f64 (fma f64 h0 (* f64 h1 -3) (* f64 h2 h2)))) h1) -1/3) 0 43 43 23 41 19 1411 17 35 0 23 21 28 38 1563 23 15 19 14 0 17 16 29 22 14 2 0 23 1635 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3))))) h1) -1/3) 0 41 54 23 42 19 1438 23 35 0 49 37 27 38 1584 23 14 19 13 0 55 29 28 18 15 2 0 23 1658 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3)))) h0) (/ f64 1/3 h1)) 0 174 107 18 65 17 4110 40 38 0 108 57 14 180 22831 18 15 17 13 0 29 25 32 49 17 10 0 23 4471 16)
((* f64 (+ f64 (* f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -3)))) (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -3))))) (+ f64 (* f64 h2 h2) (* f64 (sqrt f64 (fma f64 h2 h2 (* f64 h1 (* f64 h0 -3)))) h2))) h1) (* f64 h1 (fma f64 h2 h2 (fma f64 h0 (* f64 h1 -3) (* f64 h2 (+ f64 h2 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -3))) h2)))))) 0 10 34 29 20 16 34 #f 20 #f #f #f 243 8 90 29 29 16 16 0 64 36 22 16 16 1 0 17 397 18)
((/ f64 (* f64 (cbrt f64 (pow f64 h0 4)) (cbrt f64 (pow f64 h0 4))) (/ f64 (* f64 (cbrt f64 (pow f64 h1 7)) (cbrt f64 (pow f64 h1 7))) (* f64 h2 h2))) (* f64 (* f64 (/ f64 (cbrt f64 (pow f64 h0 4)) (cbrt f64 (pow f64 h1 7))) h2) (* f64 (/ f64 (cbrt f64 (pow f64 h0 4)) (cbrt f64 (pow f64 h1 7))) h2)) 0 7 29 5 11 3 24 4 19 #f #f #f 176 7 26 5 5 3 3 0 29 11 20 3 3 0 0 16 310 17)
((/ f64 (pow f64 h0 (/ f64 4 2)) (/ f64 (pow f64 1 7) (* f64 h2 h2))) (* f64 (* f64 h0 h0) (* f64 h2 h2)) 0 7 20 6 8 5 22 6 19 0 26 10 25 6 26 6 6 5 5 0 6 5 19 5 5 0 0 16 153 16)
((exp f64 (log f64 (/ f64 (pow f64 h0 (/ f64 4 2)) (/ f64 (pow f64 h2 7) (sqrt f64 (pow f64 h1 3)))))) (* f64 (/ f64 (* f64 h0 h0) (pow f64 h2 7)) (sqrt f64 (pow f64 h1 3))) 0 6 5 5 4 4 25 6 25 0 5 4 52 6 48 5 5 4 4 0 5 4 25 4 4 0 0 21 205 18)
((exp f64 (log f64 (/ f64 (sqrt f64 (pow f64 h0 4)) (/ f64 (cbrt f64 (pow f64 h2 7)) (pow f64 h1 (/ f64 3 2)))))) (* f64 (/ f64 (sqrt f64 (pow f64 h0 4)) (cbrt f64 (pow f64 h2 7))) (pow f64 h1 3/2)) 0 7 4 4 3 3 23 3 25 0 4 3 52 6 48 4 4 3 3 0 4 3 25 3 3 0 0 21 201 16)
((/ f64 (cbrt f64 (pow f64 h0 7)) (pow f64 (sqrt f64 h1) 4)) (/ f64 (cbrt f64 (pow f64 h0 7)) (* f64 h1 h1)) 0 9 12 10 7 6 26 4 20 0 16 10 19 9 185 10 7 6 4 0 12 7 21 4 4 0 0 24 164 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3))))) h1) -1/3) 0 42 54 23 42 19 1587 23 35 0 49 37 27 38 1593 23 14 19 13 0 55 29 28 18 15 2 0 23 1810 18)
((/ f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 3 h1) h0)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h2 (sqrt f64 (fma f64 h0 (* f64 h1 -3) (* f64 h2 h2)))) h1) -1/3) 0 44 43 23 41 19 1967 17 34 0 23 21 28 40 1568 23 15 19 14 0 17 16 29 22 14 2 0 23 2190 18)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3)))) h0) (/ f64 1/3 h1)) 0 175 107 18 65 17 3820 40 38 0 108 57 14 167 23185 18 15 17 13 0 29 25 32 49 17 11 0 22 4185 18)
((/ f64 1 3) 1/3 0 8 2 2 1 1 22 1 21 0 2 1 0 7 134 2 2 1 1 0 2 1 22 1 1 0 0 16 135 18)
((* f64 135/128 (/ f64 (* f64 (pow f64 h2 4) (pow f64 h1 3)) (pow f64 h0 7))) (* f64 135/128 (/ f64 (pow f64 h2 4) (/ f64 (pow f64 h0 7) (pow f64 h1 3)))) 0 8 2 2 1 1 24 1 20 0 2 1 9 7 104 2 2 1 1 0 2 1 21 1 1 0 0 17 142 16)
((/ f64 (* f64 (* f64 (* f64 (* f64 135/128 135/128) 135/128) (* f64 (* f64 (pow f64 h1 3) (pow f64 h1 3)) (pow f64 h1 3))) (* f64 (* f64 (pow f64 h2 4) (pow f64 h2 4)) (pow f64 h2 4))) (* f64 (* f64 (pow f64 h0 7) (pow f64 h0 7)) (pow f64 h0 7))) (* f64 2460375/2097152 (pow f64 (/ f64 (pow f64 h2 4) (/ f64 (pow f64 h0 7) (pow f64 h1 3))) 3)) 0 9 74 23 41 20 62 20 20 #f #f #f 224 8 105 23 16 20 14 0 52 42 20 25 17 8 1 17 419 16)
((* f64 (sqrt f64 (pow f64 h0 3)) (pow f64 (sqrt f64 h2) 3)) (* f64 (sqrt f64 h2) (* f64 h2 (fabs f64 (pow f64 h0 3/2)))) 0 7 8 8 7 7 23 8 29 #f #f #f 152 6 37 8 8 7 7 0 18 11 30 7 7 0 0 26 318 16)
((/ f64 0 (* f64 3 h2)) 0 0 6 2 2 1 1 23 1 30 0 2 1 20 6 30 2 2 1 1 0 2 1 31 1 1 0 0 26 189 18)
((- f64 (+ f64 (* f64 (log f64 h0) 4) (* f64 (log f64 h1) 4)) (log f64 (pow f64 h2 7))) (fma f64 4 (+ f64 (log f64 h0) (log f64 h1)) (* f64 (log f64 h2) -7)) 0 10 21 7 16 6 25 11 12 0 28 15 3 9 255 7 7 6 6 0 23 17 12 6 6 0 0 7 107 17)
((* f64 (cbrt f64 (/ f64 (* f64 (pow f64 h0 4) (pow f64 h1 4)) (pow f64 h2 7))) (cbrt f64 (/ f64 (* f64 (pow f64 h0 4) (pow f64 h1 4)) (pow f64 h2 7)))) (* f64 (cbrt f64 (* f64 (/ f64 (pow f64 h1 4) (pow f64 h2 7)) (pow f64 h0 4))) (cbrt f64 (* f64 (/ f64 (pow f64 h1 4) (pow f64 h2 7)) (pow f64 h0 4)))) 0 12 7 7 3 3 23 2 12 0 5 2 4 9 255 7 7 3 3 0 5 2 11 3 3 0 0 7 105 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h2) h1)))) (* f64 3 h2)) (/ f64 (* f64 -1/3 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3)))))) h2) 0 41 73 20 46 15 2157 26 36 0 67 39 26 38 1575 20 17 15 15 0 63 35 27 19 15 3 0 23 2380 19)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (/ f64 (- f64 h0 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3))))) h1) -1/3) 0 41 54 23 42 19 1369 23 35 0 49 37 27 40 1594 23 14 19 13 0 55 29 28 18 15 2 0 23 1590 17)
((/ f64 (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 (* f64 3 h1) h2)))) (* f64 3 h1)) (* f64 (- f64 (sqrt f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -3)))) h0) (/ f64 1/3 h1)) 0 166 107 18 65 17 4078 40 38 0 108 57 14 167 22746 18 15 17 13 0 29 25 32 49 17 9 0 23 4432 18)
((sqrt f64 (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 (* f64 3 h1) h0))))) (sqrt f64 (- f64 (hypot f64 (sqrt f64 (* f64 h0 (* f64 h1 -3))) h2) h2)) 0 9 28 15 19 12 120122 #f 20 #f #f #f 235 7 73 15 15 12 12 0 29 14 21 17 12 0 0 16 120470 18)
((sqrt f64 (neg f64 (* f64 3 (* f64 h0 h1)))) (sqrt f64 (* f64 h0 (* f64 h1 -3))) 0 7 10 5 9 4 23 6 20 #f #f #f 234 6 73 5 5 4 4 0 5 4 20 7 4 0 0 16 363 18)
((sqrt f64 (sqrt f64 (* f64 h0 (* f64 h1 -3)))) (sqrt f64 (sqrt f64 (* f64 -3 (* f64 h0 h1)))) 0 9 3 3 2 2 22 2 20 #f #f #f 225 8 162 3 3 2 2 0 3 2 19 2 2 0 0 15 354 18)
((+ f64 (log f64 -3) (log f64 (* f64 h0 h1))) (log f64 (* f64 -3 (* f64 h0 h1))) 0 10 2 2 1 1 21 1 18 0 2 1 12 9 177 2 2 1 1 0 2 1 18 1 1 0 0 14 135 16)
((* f64 (sqrt f64 1/3) (- f64 (hypot f64 (sqrt f64 (* f64 -3 (* f64 h0 h1))) h2) h2)) (* f64 (- f64 (hypot f64 (sqrt f64 (* f64 -3 (* f64 h0 h1))) h2) h2) (sqrt f64 1/3)) 0 10 2 2 1 1 23 1 20 #f #f #f 164 9 176 2 2 1 1 0 2 1 19 1 1 0 0 14 291 17)
((* f64 (* f64 (* f64 (* f64 -3 h0) h1) (* f64 (* f64 -3 h0) h1)) (* f64 (* f64 -3 h0) h1)) (* f64 -27 (pow f64 (* f64 h0 h1) 3)) 0 12 6 5 5 4 53 11 20 0 23 13 62 10 224 5 5 4 4 0 6 5 20 5 4 0 0 14 225 16)
((atan2 f64 (* f64 (sin f64 (- f64 h0 h2)) (cos f64 h1)) (- f64 (* f64 (cos f64 h3) (sin f64 h1)) (* f64 (* f64 (sin f64 h3) (cos f64 h1)) (cos f64 (- f64 h0 h2))))) (atan2 f64 (* f64 (cos f64 h1) (sin f64 (- f64 h0 h2))) (- f64 (* f64 (cos f64 h3) (sin f64 h1)) (* f64 (sin f64 h3) (* f64 (cos f64 h1) (cos f64 (- f64 h0 h2)))))) 0 55 3 3 2 2 24 2 52 0 9 8 1 54 3684 3 3 2 2 0 5 4 50 2 2 0 0 32 288 17)
((atan2 f64 (* f64 (sin f64 (- f64 h1 h0)) (cos f64 h2)) (- f64 (* f64 (cos f64 h3) (sin f64 h2)) (* f64 (* f64 (sin f64 h3) (cos f64 h2)) (cos f64 (- f64 h1 h0))))) (atan2 f64 (* f64 (cos f64 h2) (sin f64 (- f64 h1 h0))) (fma f64 (cos f64 h2) (* f64 (sin f64 h3) (neg f64 (cos f64 (- f64 h0 h1)))) (* f64 (cos f64 h3) (sin f64 h2)))) 0 71 43 17 30 16 46 25 52 0 150 80 60 70 3762 17 15 16 14 0 46 33 52 14 14 1 0 32 400 17)
((atan2 f64 (* f64 (sin f64 (- f64 h0 h1)) (cos f64 h2)) (- f64 (* f64 (cos f64 h3) (sin f64 h2)) (* f64 (* f64 (sin f64 h3) (cos f64 h2)) (cos f64 (- f64 h0 h1))))) (atan2 f64 (* f64 (sin f64 (- f64 h0 h1)) (cos f64 h2)) (- f64 (* f64 (cos f64 h3) (sin f64 h2)) (* f64 (* f64 (cos f64 h2) (sin f64 h3)) (cos f64 (- f64 h0 h1))))) 0 28 19 2 18 1 24 1 26 0 20 19 0 27 1356 2 2 1 1 0 4 3 24 1 1 0 0 13 166 17)
((log f64 (* f64 (* f64 (sin f64 h3) (cos f64 h2)) (cos f64 (- f64 h1 h0)))) (log f64 (* f64 (cos f64 (- f64 h1 h0)) (* f64 (cos f64 h2) (sin f64 h3)))) 0 6 3 3 2 2 24 2 21 0 3 2 10 6 57 3 3 2 2 0 5 4 22 2 2 0 0 18 146 16)
((expm1 f64 (* f64 (- f64 (* f64 (sin f64 h2) (cos f64 h1)) (* f64 (cos f64 h2) (sin f64 h1))) (cos f64 h0))) (expm1 f64 (* f64 (cos f64 h0) (- f64 (* f64 (cos f64 h1) (sin f64 h2)) (* f64 (sin f64 h1) (cos f64 h2))))) 0 8 9 6 8 5 24 3 16 #f #f #f 356 7 52 6 4 5 3 0 4 3 17 3 3 0 0 12 472 16)
((* f64 (cos f64 h0) (- f64 (* f64 (sin f64 h2) (cos f64 h1)) (* f64 (sin f64 h1) (cos f64 h2)))) (* f64 (cos f64 h0) (- f64 (* f64 (cos f64 h1) (sin f64 h2)) (* f64 (sin f64 h1) (cos f64 h2)))) 0 8 11 2 7 1 24 1 16 #f #f #f 352 7 52 2 2 1 1 0 6 5 17 1 1 0 0 12 469 17)
((* f64 (sin f64 h2) (* f64 (cos f64 h3) (+ f64 (* f64 (sin f64 h1) (sin f64 h0)) (* f64 (cos f64 h0) (cos f64 h1))))) (* f64 (cos f64 h3) (* f64 (sin f64 h2) (fma f64 (sin f64 h0) (sin f64 h1) (* f64 (cos f64 h0) (cos f64 h1))))) 0 6 17 8 14 6 24 5 23 #f #f #f 338 5 26 8 8 6 6 0 6 5 25 10 6 0 0 20 481 17)
((* f64 (cos f64 h3) (+ f64 (* f64 (cos f64 h0) (cos f64 h1)) (* f64 (sin f64 h1) (sin f64 h0)))) (* f64 (cos f64 h3) (fma f64 (sin f64 h0) (sin f64 h1) (* f64 (cos f64 h0) (cos f64 h1)))) 0 5 6 4 5 3 24 3 23 0 12 9 9 5 26 4 4 3 3 0 6 5 24 3 3 0 0 20 154 18)
((* f64 (sin f64 h0) (* f64 (cos f64 h1) (+ f64 (* f64 (cos f64 h3) (cos f64 h2)) (* f64 (sin f64 h2) (sin f64 h3))))) (* f64 (fma f64 (cos f64 h3) (cos f64 h2) (* f64 (sin f64 h2) (sin f64 h3))) (* f64 (sin f64 h0) (cos f64 h1))) 0 6 14 6 10 5 23 3 24 #f #f #f 601 5 24 6 6 5 5 0 14 10 23 6 5 0 0 20 743 16)
((* f64 (expm1 f64 (log1p f64 (* f64 (cos f64 h1) (sin f64 h0)))) (* f64 (cbrt f64 (+ f64 (* f64 (cos f64 h3) (cos f64 h2)) (* f64 (sin f64 h2) (sin f64 h3)))) (cbrt f64 (+ f64 (* f64 (cos f64 h3) (cos f64 h2)) (* f64 (sin f64 h2) (sin f64 h3)))))) (* f64 (* f64 (sin f64 h0) (cos f64 h1)) (* f64 (cbrt f64 (fma f64 (cos f64 h3) (cos f64 h2) (* f64 (sin f64 h2) (sin f64 h3)))) (cbrt f64 (fma f64 (cos f64 h3) (cos f64 h2) (* f64 (sin f64 h2) (sin f64 h3)))))) 0 6 5 5 3 3 23 3 24 0 5 3 10 5 24 5 5 3 3 0 7 5 23 3 3 0 0 20 153 18)
((- f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 (+ f64 h0 1) (- f64 h0 1))) (+ f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 (- f64 -1 h0) (+ f64 h0 -1))) 0 167 82 20 51 14 23 8 106 0 11 9 0 169 15177 20 9 14 8 0 11 9 101 24 14 3 0 51 581 17)
((- f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 (+ f64 h0 1) (- f64 h0 1))) (+ f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 (- f64 -1 h0) (+ f64 h0 -1))) 0 167 82 20 51 14 24 8 106 0 11 9 0 169 15211 20 9 14 8 0 11 9 100 24 14 3 0 51 580 16)
((- f64 (/ f64 h0 (+ f64 h0 1)) (/ f64 (+ f64 h0 1) (- f64 h0 1))) (+ f64 (/ f64 h0 (+ f64 1 h0)) (/ f64 (- f64 -1 h0) (+ f64 h0 -1))) 0 13 204 17 45 15 24 8 32 0 36 20 31 12 105 17 10 15 8 0 124 39 33 8 15 3 0 29 234 17)
((fma f64 (/ f64 h0 (+ f64 (pow f64 h0 3) (pow f64 1 3))) (+ f64 (* f64 h0 h0) (- f64 (* f64 1 1) (* f64 h0 1))) (neg f64 (* f64 (/ f64 (+ f64 h0 1) (- f64 h0 1)) (/ f64 1 1)))) (fma f64 (/ f64 h0 (+ f64 1 (pow f64 h0 3))) (- f64 (fma f64 h0 h0 1) h0) (/ f64 (- f64 -1 h0) (+ f64 h0 -1))) 0 10 73 26 51 24 36 20 32 0 267 89 121 10 106 26 18 24 16 0 105 47 34 26 21 4 1 29 347 17)
((neg f64 (* f64 h0 h0)) (* f64 h0 (neg f64 h0)) 0 21 2 2 1 1 24 1 21 0 2 1 3 19 1403 2 2 1 1 0 2 1 18 1 1 0 0 13 143 18)
((+ f64 (* f64 (/ f64 -3 h0) (/ f64 -3 h0)) (- f64 (* f64 (/ f64 -1 (* f64 h0 h0)) (/ f64 -1 (* f64 h0 h0))) (* f64 (/ f64 -3 h0) (/ f64 -1 (* f64 h0 h0))))) (+ f64 (/ f64 1 (pow f64 h0 4)) (- f64 (/ f64 (/ f64 9 h0) h0) (/ f64 3 (pow f64 h0 3)))) 0 26 139 23 55 21 28 35 21 0 24 20 4 25 1416 23 20 21 18 0 29 23 18 23 21 5 1 13 166 17)
((+ f64 (pow f64 h0 2) (+ f64 (* f64 3 h0) (* f64 3 (pow f64 h0 3)))) (* f64 h0 (+ f64 3 (* f64 (fma f64 3 h0 1) h0))) 0 9 38 18 23 14 25 18 11 0 23 18 14 8 237 18 18 14 14 0 29 25 11 20 14 1 0 7 115 17)
((cbrt f64 (fma f64 3 (+ f64 h0 (pow f64 h0 3)) (* f64 h0 h0))) (cbrt f64 (* f64 h0 (+ f64 3 (* f64 (fma f64 3 h0 1) h0)))) 0 9 40 20 24 15 25 16 11 0 28 22 14 8 238 20 20 15 15 0 29 24 11 21 15 1 0 7 115 17)
((+ f64 (/ f64 1 (- f64 h0 1)) (/ f64 h0 (+ f64 h0 1))) (+ f64 (/ f64 1 (+ f64 h0 -1)) (/ f64 h0 (+ f64 1 h0))) 0 0 4 4 3 3 25 3 0 0 6 5 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 49 19)
((+ f64 (/ f64 1 (- f64 h0 1)) (/ f64 h0 (+ f64 h0 1))) (+ f64 (/ f64 1 (+ f64 h0 -1)) (/ f64 h0 (+ f64 1 h0))) 0 0 4 4 3 3 22 3 0 0 6 5 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 45 18)
((/ f64 (* f64 (* f64 1 1) 1) (* f64 (* f64 (- f64 h0 1) (- f64 h0 1)) (- f64 h0 1))) (/ f64 1 (pow f64 (+ f64 h0 -1) 3)) 0 12 20 6 18 4 23 6 26 0 10 4 7 11 248 6 6 4 4 0 11 5 25 4 4 0 0 20 165 19)
((neg f64 1) -1 0 14 2 2 1 1 23 1 26 0 2 1 0 11 248 2 2 1 1 0 2 1 25 1 1 0 0 19 157 17)
((- f64 1 (/ f64 2 (* f64 h0 h0))) (+ f64 1 (/ f64 -2 (* f64 h0 h0))) 0 17 42 4 24 3 23 3 16 0 4 3 4 15 935 4 4 3 3 0 6 5 15 20 3 1 0 10 129 17)
((neg f64 2) -2 0 17 2 2 1 1 22 1 16 0 2 1 0 15 931 2 2 1 1 0 2 1 15 1 1 0 0 10 119 16)
((* f64 (sqrt f64 2) (sqrt f64 (fma f64 h0 h0 (pow f64 h0 4)))) (* f64 (sqrt f64 2) (hypot f64 h0 (* f64 h0 h0))) 0 14 8 7 5 5 23 5 20 0 10 7 16 13 425 7 7 5 5 0 10 7 18 5 5 0 0 15 149 17)
((- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 1 (- f64 h0 1))) (+ f64 (/ f64 1 (+ f64 1 h0)) (/ f64 -1 (+ f64 h0 -1))) 0 3 25 7 17 5 23 5 4 0 9 7 0 3 99 7 7 5 5 0 7 5 4 5 5 0 0 3 68 17)
((- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 1 (- f64 h0 1))) (+ f64 (/ f64 1 (+ f64 1 h0)) (/ f64 -1 (+ f64 h0 -1))) 0 4 25 7 17 5 24 5 4 0 9 7 0 3 99 7 7 5 5 0 7 5 5 5 5 0 0 2 68 16)
((- f64 (* f64 1 (- f64 h0 1)) (* f64 (+ f64 h0 1) 1)) (- f64 h0 (+ f64 2 h0)) 0 18 27 7 17 6 34 17 24 0 29 22 74 17 701 7 7 6 6 0 9 8 24 15 6 0 0 18 244 19)
((fma f64 (* f64 (cbrt f64 (/ f64 1 (+ f64 h0 1))) (cbrt f64 (/ f64 1 (+ f64 h0 1)))) (cbrt f64 (/ f64 1 (+ f64 h0 1))) (neg f64 (* f64 (/ f64 1 (- f64 h0 1)) 1))) (- f64 (/ f64 1 (+ f64 h0 1)) (/ f64 1 (+ f64 h0 -1))) 0 21 239 19 78 11 23 7 24 0 19 10 16 21 693 19 6 11 5 0 108 20 24 18 11 11 0 18 196 17)
((log f64 (/ f64 (- f64 h0 (+ f64 2 h0)) (fma f64 h0 h0 -1))) (log f64 (/ f64 -2 (fma f64 h0 h0 -1))) 0 12 12 5 10 4 23 5 15 0 6078 208 153 10 356 5 5 4 4 0 19 13 15 4 4 0 0 10 707 17)
((/ f64 (- f64 h0 (+ f64 2 h0)) (sqrt f64 (fma f64 h0 h0 -1))) (/ f64 -2 (sqrt f64 (fma f64 h0 h0 -1))) 0 11 12 7 10 5 24 5 17 0 5703 222 157 11 362 7 5 5 4 0 9 8 16 4 4 0 0 10 561 18)
((/ f64 (sqrt f64 1) (cbrt f64 (fma f64 h0 h0 -1))) (/ f64 1 (cbrt f64 (fma f64 h0 h0 -1))) 0 11 8 2 3 1 22 1 18 0 8 3 0 10 198 2 2 1 1 0 8 3 17 1 1 0 0 13 122 17)
((cbrt f64 (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (cbrt f64 (fma f64 h0 h0 -1)))) (cbrt f64 (pow f64 (cbrt f64 (cbrt f64 (fma f64 h0 h0 -1))) 6)) 0 12 10 8 5 4 23 3 16 0 10 5 41 10 199 8 8 4 4 0 8 4 17 5 4 0 0 12 163 17)
((/ f64 (/ f64 1 (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (cbrt f64 (fma f64 h0 h0 -1)))) (cbrt f64 (cbrt f64 (fma f64 h0 h0 -1)))) (/ f64 1 (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (* f64 (cbrt f64 (fma f64 h0 h0 -1)) (cbrt f64 (cbrt f64 (fma f64 h0 h0 -1)))))) 0 12 4 3 3 2 22 3 27 0 4 3 7 11 262 3 3 2 2 0 5 4 27 3 2 0 0 21 166 16)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h0 2) (* f64 (* f64 4 h2) h1)) h3)) (- f64 (+ f64 h2 h1) (sqrt f64 (+ f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2))))))) (- f64 (pow f64 h0 2) (* f64 (* f64 4 h2) h1))) (/ f64 (neg f64 (sqrt f64 (* f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))) (* f64 (* f64 h3 2) (+ f64 h2 (- f64 h1 (hypot f64 h0 (- f64 h2 h1)))))))) (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) 0 7 49 29 29 16 30 41 12 0 625 97 24 6 39 29 26 16 21 0 58 32 12 17 16 1 0 8 182 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2)) h3)) (- f64 (+ f64 h1 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h2) 2) (pow f64 h0 2))))))) (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2))) (/ f64 (neg f64 (sqrt f64 (* f64 2 (* f64 (* f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))) h3) (+ f64 h1 (- f64 h2 (hypot f64 h0 (- f64 h1 h2)))))))) (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) 0 7 45 27 25 14 33 40 12 0 77 41 24 6 48 27 21 14 12 0 59 33 12 15 14 1 0 8 142 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2)) h3)) (- f64 (+ f64 h1 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h2) 2) (pow f64 h0 2))))))) (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2))) (/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))) h3) (* f64 2 (+ f64 h1 (- f64 h2 (hypot f64 h0 (- f64 h1 h2)))))))) (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) 0 20 48 30 35 20 31 40 19 0 40 29 8 17 314 30 22 20 13 0 46 31 11 29 15 2 1 15 161 19)
((* f64 (* f64 2 (- f64 h2 (hypot f64 h3 (- f64 h1 h2)))) (* f64 (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))) h0)) (* f64 2 (* f64 (- f64 h2 (hypot f64 h3 (- f64 h1 h2))) (* f64 (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))) h0))) 0 2 2 2 1 1 22 1 18 #f #f #f 307 1 1 2 2 1 1 0 2 1 18 1 1 0 0 17 426 17)
((- f64 (log f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))) h0) (* f64 2 (+ f64 h1 (- f64 h2 (hypot f64 h3 (- f64 h1 h2))))))))) (log f64 (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))))) (log f64 (/ f64 (neg f64 (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))) (* f64 h0 (* f64 2 (+ f64 h1 (- f64 h2 (hypot f64 h3 (- f64 h1 h2))))))))) (fma f64 h3 h3 (* f64 h1 (* f64 h2 -4))))) 0 2 3 3 2 2 21 2 18 #f #f #f 311 1 1 3 3 2 2 0 5 4 19 2 2 0 0 17 432 18)
((* f64 (* f64 (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) (sqrt f64 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1)))))))) (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) (sqrt f64 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1))))))))) (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) (sqrt f64 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1))))))))) (* f64 (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (* f64 h2 (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1))))))))) (* f64 (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (* f64 h2 (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1))))))))) (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (* f64 h2 (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h3 (- f64 h0 h1))))))))))) 0 3 59 11 9 3 23 3 26 #f #f #f 254 2 7 11 11 3 3 0 25 7 28 3 3 0 0 24 414 17)
((/ f64 1 (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2))) (/ f64 1 (sqrt f64 (* f64 h2 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1)))))) 0 3 11 3 8 2 24 2 26 #f #f #f 250 2 7 3 3 2 2 0 5 4 27 2 2 0 0 24 404 19)
((* f64 (* f64 (/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))) h3) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h2 (- f64 h0 h1)))))))) (* f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4)))) (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4)))))) (/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))) h3) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h2 (- f64 h0 h1)))))))) (* f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4)))) (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))))) (/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))) h3) (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h2 (- f64 h0 h1)))))))) (* f64 (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4)))) (cbrt f64 (fma f64 h2 h2 (* f64 h0 (* f64 h1 -4))))))) (/ f64 (pow f64 (neg f64 (sqrt f64 (* f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))) (* f64 h3 (* f64 2 (+ f64 h0 (- f64 h1 (hypot f64 h2 (- f64 h0 h1))))))))) 3) (* f64 (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))) (fma f64 h2 h2 (* f64 -4 (* f64 h0 h1))))) 0 3 18 15 11 9 340 38 23 #f #f #f 226 3 6 15 15 9 9 0 32 15 24 10 9 1 0 21 699 18)
((exp f64 (* f64 1/3 (- f64 (log f64 (neg f64 (* f64 4 h0))) (log f64 (/ f64 1 h1))))) (pow f64 (exp f64 1/3) (- f64 (log f64 (* f64 -4 h0)) (neg f64 (log f64 h1)))) 0 3 5 5 4 4 24 4 23 0 34 15 40 3 6 5 5 4 4 0 7 6 26 4 4 0 0 21 188 18)
((* f64 180 (/ f64 (atan f64 (* f64 (/ f64 1 h0) (- f64 (- f64 h2 h1) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h2) 2) (pow f64 h0 2)))))) (PI f64))) (* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 h2 h1) (hypot f64 h0 (- f64 h1 h2))) h0)) (PI f64))) 0 15 20 7 18 6 25 11 26 0 16 15 16 12 243 7 7 6 6 0 15 14 26 8 6 0 0 20 181 17)
((* f64 180 (/ f64 (atan f64 (* f64 (/ f64 1 h1) (- f64 (- f64 h0 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h2 h0) 2) (pow f64 h1 2)))))) (PI f64))) (* f64 180 (/ f64 (atan f64 (/ f64 (- f64 h0 (+ f64 h2 (hypot f64 h1 (- f64 h2 h0)))) h1)) (PI f64))) 0 14 14 11 13 10 24 12 25 0 15 14 15 12 243 11 8 10 7 0 15 14 26 13 10 0 0 20 177 17)
((* f64 180 (/ f64 (atan f64 (* f64 (/ f64 1 h0) (- f64 (- f64 h1 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h2 h1) 2) (pow f64 h0 2)))))) (PI f64))) (* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 h1 h2) (hypot f64 h0 (- f64 h2 h1))) h0)) (PI f64))) 0 30 20 7 18 6 23 11 23 0 16 15 5 29 1248 7 7 6 6 0 15 14 21 8 6 0 0 15 168 18)
((* f64 180 (/ f64 (atan f64 (/ f64 (- f64 h0 (+ f64 h1 (hypot f64 h2 (- f64 h1 h0)))) h2)) (PI f64))) (* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2)) (PI f64))) 0 27 2 2 1 1 23 1 30 0 4 3 2 24 1119 2 2 1 1 0 4 3 29 1 1 0 0 22 189 19)
((* f64 180 (/ f64 (atan f64 (* f64 -1 (/ f64 (- f64 (+ f64 h1 (hypot f64 h2 (- f64 h1 h0))) h0) h2))) (PI f64))) (* f64 180 (/ f64 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2)) (PI f64))) 0 30 18 9 15 8 25 19 31 0 16 15 16 27 1116 9 9 8 8 0 18 15 29 9 8 0 0 22 210 17)
((/ f64 1 (* f64 (cbrt f64 (/ f64 (PI f64) (* f64 180 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2))))) (cbrt f64 (/ f64 (PI f64) (* f64 180 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2))))))) (/ f64 1 (* f64 (cbrt f64 (* f64 (PI f64) (/ f64 1/180 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2))))) (cbrt f64 (* f64 (PI f64) (/ f64 1/180 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2))))))) 0 19 29 9 13 4 120413 #f 25 0 17 9 21 17 1169 9 9 4 4 0 25 13 25 8 4 0 0 19 120577 18)
((/ f64 (* f64 (* f64 1 1) 1) (/ f64 (* f64 (* f64 (PI f64) (PI f64)) (PI f64)) (* f64 (* f64 (* f64 180 180) 180) (* f64 (* f64 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2)) (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2))) (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2)))))) (* f64 5832000 (pow f64 (/ f64 (atan f64 (/ f64 (- f64 (- f64 h0 h1) (hypot f64 h2 (- f64 h1 h0))) h2)) (PI f64)) 3)) 0 25 63 20 45 16 33 18 26 0 19 13 23 24 1179 20 14 16 12 0 59 43 25 30 16 8 1 19 229 19)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2)) h3)) (+ f64 (+ f64 h1 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h2) 2) (pow f64 h0 2))))))) (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2))) (/ f64 (neg f64 (sqrt f64 (* f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))) (* f64 (* f64 h3 2) (+ f64 (+ f64 h1 h2) (hypot f64 h0 (- f64 h1 h2))))))) (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) 0 7 32 28 18 15 33 40 15 0 510 84 24 7 47 28 22 15 13 0 136 51 13 16 15 0 0 9 181 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h2 2) (* f64 (* f64 4 h1) h0)) h3)) (+ f64 (+ f64 h1 h0) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h0) 2) (pow f64 h2 2))))))) (- f64 (pow f64 h2 2) (* f64 (* f64 4 h1) h0))) (/ f64 (neg f64 (sqrt f64 (* f64 2 (* f64 h3 (* f64 (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2)) (+ f64 h1 (+ f64 h0 (hypot f64 h2 (- f64 h1 h0))))))))) (fma f64 h0 (* f64 h1 -4) (* f64 h2 h2))) 0 7 25 25 15 15 34 38 14 0 45 33 24 6 57 25 25 15 15 0 52 29 13 15 15 0 0 9 148 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 2 (* f64 (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2)) h3)) (+ f64 (+ f64 h1 h2) (sqrt f64 (+ f64 (pow f64 (- f64 h1 h2) 2) (pow f64 h0 2))))))) (- f64 (pow f64 h0 2) (* f64 (* f64 4 h1) h2))) (/ f64 (neg f64 (sqrt f64 (* f64 2 (* f64 (* f64 (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4))) h3) (+ f64 (+ f64 h1 h2) (hypot f64 h0 (- f64 h1 h2))))))) (fma f64 h0 h0 (* f64 h1 (* f64 h2 -4)))) 0 21 24 20 13 11 35 41 10 0 42 31 7 21 442 20 20 11 11 0 48 33 17 13 11 0 0 7 142 19)
((* f64 -1 (* f64 (sqrt f64 2) (sqrt f64 (* f64 -1/2 (/ f64 h0 h1))))) (neg f64 (* f64 (sqrt f64 2) (sqrt f64 (* f64 -1/2 (/ f64 h0 h1))))) 0 2 2 2 1 1 24 1 19 0 2 1 61 1 1 2 2 1 1 0 2 1 20 1 1 0 0 18 187 17)
((- f64 (+ f64 (* f64 (sqrt f64 (* f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2)))))) (* f64 (sqrt f64 2) h3)) (* f64 1/2 (* f64 (* f64 h2 (* f64 (sqrt f64 2) h3)) (sqrt f64 (/ f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2))))))))) (+ f64 (* f64 1/2 (* f64 (* f64 h1 (* f64 h2 (* f64 (sqrt f64 2) h3))) (sqrt f64 (/ f64 h0 (* f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2)) (+ f64 h1 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2))))))))) (+ f64 (* f64 2 (* f64 (/ f64 (* f64 h1 (* f64 h2 (sqrt f64 2))) h3) (sqrt f64 (/ f64 (* f64 h0 (+ f64 (pow f64 h1 2) (pow f64 h3 2))) (+ f64 h1 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2)))))))) (* f64 2 (* f64 (/ f64 (* f64 (pow f64 h1 2) (* f64 h2 (sqrt f64 2))) h3) (sqrt f64 (/ f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (pow f64 h1 2) (pow f64 h3 2))))))))))) (- f64 (fma f64 (sqrt f64 (* f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3)))))) (* f64 (sqrt f64 2) h3) (* f64 1/2 (* f64 (* f64 h2 (* f64 (sqrt f64 2) h3)) (sqrt f64 (/ f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3))))))))) (fma f64 1/2 (* f64 (* f64 h1 (* f64 h2 (* f64 (sqrt f64 2) h3))) (sqrt f64 (/ f64 h0 (* f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3)) (+ f64 h1 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3)))))))) (* f64 2 (+ f64 (* f64 (/ f64 h1 (/ f64 h3 (* f64 h2 (sqrt f64 2)))) (sqrt f64 (/ f64 (* f64 h0 (+ f64 (* f64 h1 h1) (* f64 h3 h3))) (+ f64 h1 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3))))))) (* f64 (/ f64 (* f64 h1 h1) (/ f64 h3 (* f64 h2 (sqrt f64 2)))) (sqrt f64 (/ f64 h0 (+ f64 h1 (sqrt f64 (+ f64 (* f64 h1 h1) (* f64 h3 h3))))))))))) 0 2 21 21 7 7 25 11 19 0 25 11 66 1 2 21 21 7 7 0 73 16 20 7 7 0 0 18 217 18)
((/ f64 (sqrt f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4)))) (sqrt f64 (sqrt f64 (* f64 2 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (+ f64 (+ f64 h0 h1) (hypot f64 h3 (- f64 h0 h1)))))))) (/ f64 (sqrt f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1)))) (sqrt f64 (sqrt f64 (* f64 2 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (* f64 h2 (+ f64 h0 (+ f64 h1 (hypot f64 h3 (- f64 h0 h1)))))))))) 0 3 21 5 9 3 23 3 26 #f #f #f 345 2 7 5 5 3 3 0 7 5 26 3 3 0 0 24 497 17)
((expm1 f64 (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) (sqrt f64 (* f64 2 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (+ f64 (+ f64 h0 h1) (hypot f64 h3 (- f64 h0 h1)))))))) (expm1 f64 (/ f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (sqrt f64 (* f64 2 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 -4 h1))) (* f64 h2 (+ f64 h0 (+ f64 h1 (hypot f64 h3 (- f64 h0 h1)))))))))) 0 3 21 5 9 3 23 3 26 #f #f #f 342 2 6 5 5 3 3 0 7 5 27 3 3 0 0 24 496 18)
((/ f64 (neg f64 (sqrt f64 (* f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) h2) (+ f64 (+ f64 h0 h1) (hypot f64 h3 (- f64 h0 h1)))))) (cbrt f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))))) (/ f64 (neg f64 (sqrt f64 (* f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))) (* f64 h2 (+ f64 (+ f64 h0 h1) (hypot f64 h3 (- f64 h0 h1))))))) (cbrt f64 (fma f64 h3 h3 (* f64 h0 (* f64 h1 -4))))) 0 2 2 2 1 1 22 1 17 #f #f #f 379 1 2 2 2 1 1 0 4 3 17 1 1 0 0 15 492 17)
((cbrt f64 (/ f64 h1 (* f64 2 h0))) (cbrt f64 (/ f64 h1 (* f64 h0 2))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 17)
((cbrt f64 (/ f64 h0 (* f64 2 h1))) (cbrt f64 (/ f64 (/ f64 h0 2) h1)) 0 0 2 2 1 1 23 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 46 18)
((* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (/ f64 -1 h0)) (log f64 h1)))) (cbrt f64 -1/2)) (* f64 (cbrt f64 -1/2) (cbrt f64 (/ f64 (neg f64 h1) h0))) 0 31 15 12 14 10 26 12 25 0 64 30 68 29 2603 12 12 10 10 0 37 21 24 14 10 0 0 17 244 17)
((* f64 (exp f64 (* f64 1/3 (+ f64 (log f64 (/ f64 -1 h0)) (log f64 h1)))) (cbrt f64 -1/2)) (* f64 (cbrt f64 -1/2) (cbrt f64 (/ f64 (neg f64 h1) h0))) 0 30 15 12 14 10 24 12 26 0 64 30 68 29 2605 12 12 10 10 0 37 21 24 14 10 0 0 17 241 17)
((* f64 (cbrt f64 1/2) (exp f64 (* f64 1/3 (+ f64 (log f64 (/ f64 1 h0)) (log f64 h1))))) (* f64 (cbrt f64 1/2) (cbrt f64 (/ f64 h1 h0))) 0 15 76 12 37 10 26 9 20 0 52 21 106 13 353 12 10 10 9 0 52 24 18 29 9 2 0 13 248 17)
((* f64 (pow f64 (/ f64 1 h0) 1/3) (cbrt f64 -1)) (* f64 (pow f64 h0 -1/3) (cbrt f64 -1)) 0 12 27 7 18 6 120298 #f 27 0 41 24 78 9 223 7 7 6 6 0 9 8 27 8 6 0 0 22 120517 16)
((log1p f64 (cbrt f64 (* f64 2 h0))) (log1p f64 (cbrt f64 (* f64 h0 2))) 0 19 2 2 1 1 22 1 21 0 2 1 3 16 644 2 2 1 1 0 2 1 20 1 1 0 0 14 144 18)
((+ f64 (cbrt f64 (* f64 (/ f64 1 (* f64 2 h0)) (+ f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h1)))))) (cbrt f64 (* f64 (/ f64 1 (* f64 2 h0)) (- f64 (neg f64 h2) (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h1))))))) (+ f64 (cbrt f64 (* f64 (/ f64 1/2 h0) (- f64 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h1))) h2))) (cbrt f64 (* f64 (+ f64 h2 (sqrt f64 (- f64 (* f64 h2 h2) (* f64 h1 h1)))) (/ f64 -1/2 h0)))) 0 19 19 14 16 13 54 24 17 0 22 17 23 16 488 14 14 13 11 0 35 27 16 13 13 0 0 10 184 17)
((+ f64 (cbrt f64 (* f64 (/ f64 1 (* f64 2 h1)) (+ f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h2)))))) (cbrt f64 (* f64 (/ f64 1 (* f64 2 h1)) (- f64 (neg f64 h0) (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h2))))))) (+ f64 (cbrt f64 (* f64 (/ f64 1/2 h1) (- f64 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h2))) h0))) (cbrt f64 (* f64 (+ f64 h0 (sqrt f64 (- f64 (* f64 h0 h0) (* f64 h2 h2)))) (/ f64 -1/2 h1)))) 0 18 19 14 16 13 53 24 18 0 22 17 23 16 487 14 14 13 11 0 35 27 16 13 13 0 0 10 186 19)
((+ f64 (cbrt f64 (* f64 (/ f64 1 (* f64 2 h0)) (+ f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h2 h2)))))) (cbrt f64 (* f64 (/ f64 1 (* f64 2 h0)) (- f64 (neg f64 h1) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h2 h2))))))) (+ f64 (cbrt f64 (* f64 (/ f64 1/2 h0) (- f64 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h2 h2))) h1))) (cbrt f64 (* f64 (+ f64 h1 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h2 h2)))) (/ f64 -1/2 h0)))) 0 103 38 14 34 11 54 24 38 0 22 17 9 101 11575 14 14 11 13 0 33 26 36 28 11 2 0 21 330 18)
((cbrt f64 (+ f64 (* f64 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0))) (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)))) (+ f64 (* f64 h1 h1) (* f64 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0))) h1)))) (cbrt f64 (fma f64 h1 (+ f64 h1 (sqrt f64 (- f64 (* f64 h1 h1) (* f64 h0 h0)))) (- f64 (* f64 h1 h1) (* f64 h0 h0)))) 0 4 5 5 4 4 24 4 13 #f #f #f 211 4 16 5 5 4 4 0 5 4 16 4 4 0 0 11 316 17)
((- f64 (pow f64 h1 2) (pow f64 h0 2)) (- f64 (* f64 h1 h1) (* f64 h0 h0)) 0 4 3 3 2 2 21 2 13 0 3 2 23 4 16 3 3 2 2 0 3 2 14 2 2 0 0 11 126 18)
((fma f64 (neg f64 h1) 1 (* f64 h1 1)) 0 0 10 10 8 9 7 25 8 15 0 27 14 59 9 122 8 8 7 7 0 10 9 15 9 7 0 0 11 174 17)
((* f64 2 (cos f64 (+ f64 (/ f64 (* f64 2 (PI f64)) 3) (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) (* f64 2 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) 0 0 6 6 5 5 23 7 2 0 10 9 1 0 11 6 6 5 5 0 8 7 3 5 5 0 0 2 61 17)
((* f64 2 (cos f64 (+ f64 (/ f64 (* f64 2 (PI f64)) 3) (/ f64 (acos f64 (/ f64 (neg f64 h1) h0)) 3)))) (* f64 2 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h1) h0)) 3)))) 0 0 6 6 5 5 24 7 2 0 10 9 1 0 11 6 6 5 5 0 8 7 3 5 5 0 0 2 60 18)
((* f64 2 (cos f64 (+ f64 (/ f64 (* f64 2 (PI f64)) 3) (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) (* f64 2 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) 0 0 6 6 5 5 26 7 1 0 10 9 0 0 6 6 6 5 5 0 8 7 1 5 5 0 0 1 55 16)
((* f64 (PI f64) 2/3) (* f64 2/3 (PI f64)) 0 24 2 2 1 1 23 1 25 0 2 1 2 22 1623 2 2 1 1 0 2 1 23 1 1 0 0 18 163 18)
((cos f64 (+ f64 (* f64 1/3 (acos f64 (* f64 -1 (/ f64 h0 h1)))) (* f64 2/3 (PI f64)))) (cos f64 (fma f64 1/3 (acos f64 (/ f64 (neg f64 h0) h1)) (* f64 2/3 (PI f64)))) 0 24 4 4 3 3 23 3 23 0 4 3 2 22 1612 4 4 3 3 0 4 3 24 3 3 0 0 17 163 18)
((- f64 (exp f64 (cos f64 (+ f64 (* f64 1/3 (acos f64 (* f64 -1 (/ f64 h0 h1)))) (* f64 2/3 (PI f64))))) 1) (expm1 f64 (cos f64 (fma f64 1/3 (acos f64 (/ f64 (neg f64 h0) h1)) (* f64 2/3 (PI f64))))) 0 17 5 5 4 4 24 4 54 0 5 4 1 15 778 5 5 4 4 0 5 4 52 4 4 0 0 52 278 17)
((cos f64 (+ f64 (* f64 1/3 (acos f64 (* f64 -1 (/ f64 h0 h1)))) (* f64 2/3 (PI f64)))) (cos f64 (fma f64 1/3 (acos f64 (/ f64 (neg f64 h0) h1)) (* f64 2/3 (PI f64)))) 0 17 4 4 3 3 22 3 54 0 4 3 1 15 776 4 4 3 3 0 4 3 53 3 3 0 0 52 275 17)
((* f64 (/ f64 1 (sqrt f64 3)) (/ f64 (* f64 (cbrt f64 (acos f64 (/ f64 (neg f64 h0) h1))) (cbrt f64 (acos f64 (/ f64 (neg f64 h0) h1)))) (sqrt f64 1))) (* f64 (cbrt f64 (acos f64 (/ f64 (neg f64 h0) h1))) (/ f64 (cbrt f64 (acos f64 (/ f64 (neg f64 h0) h1))) (sqrt f64 3))) 0 18 9 7 8 6 23 8 28 0 10 9 5 16 1196 7 7 6 6 0 7 6 28 8 6 0 0 22 177 17)
((/ f64 (sqrt f64 3) 1) (sqrt f64 3) 0 17 2 2 1 1 23 1 27 0 2 1 5 16 1199 2 2 1 1 0 2 1 28 1 1 0 0 22 176 19)
((cbrt f64 (* f64 (cbrt f64 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) (cbrt f64 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))))) (pow f64 (cbrt f64 (cbrt f64 (cos f64 (fma f64 2/3 (PI f64) (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3))))) 2) 0 30 14 10 10 8 120120 #f 21 0 17 11 30 26 1863 10 9 8 7 0 13 8 22 8 8 0 0 22 120299 18)
((* f64 (cbrt f64 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) (cbrt f64 (cos f64 (fma f64 (PI f64) 2/3 (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3))))) (pow f64 (cbrt f64 (cos f64 (fma f64 2/3 (PI f64) (/ f64 (acos f64 (/ f64 (neg f64 h0) h1)) 3)))) 2) 0 28 9 5 6 4 24 4 22 0 12 7 1 27 1862 5 5 4 4 0 8 4 21 4 4 0 0 22 163 16)
((/ f64 (exp f64 h1) (+ f64 (exp f64 h1) (exp f64 h0))) (/ f64 (exp f64 h1) (+ f64 (exp f64 h0) (exp f64 h1))) 0 0 2 2 1 1 24 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 47 18)
((/ f64 1 1) 1 0 8 2 2 1 1 23 1 16 0 2 1 0 7 61 2 2 1 1 0 2 1 16 1 1 0 0 10 110 17)
((/ f64 (exp f64 h1) (+ f64 (exp f64 h1) (exp f64 h0))) (/ f64 (exp f64 h1) (+ f64 (exp f64 h0) (exp f64 h1))) 0 8 2 2 1 1 23 1 16 0 8 6 7 7 61 2 2 1 1 0 2 1 15 1 1 0 0 10 117 17)
((pow f64 (/ f64 1 1) 3) 1 0 6 3 3 2 2 24 2 23 0 3 2 0 5 87 3 3 2 2 0 3 2 23 2 2 0 0 20 143 16)
((* f64 (- f64 h1 (log f64 (+ f64 (exp f64 h0) (exp f64 h1)))) 3) (* f64 3 (- f64 h1 (log f64 (+ f64 (exp f64 h0) (exp f64 h1))))) 0 6 2 2 1 1 24 1 23 #f #f #f 168 5 88 2 2 1 1 0 2 1 25 1 1 0 0 20 313 18)
((fma f64 (/ f64 (sqrt f64 h0) 1) (/ f64 (sqrt f64 h0) (+ f64 1 (exp f64 h1))) (neg f64 (* f64 (/ f64 (cbrt f64 h0) (sqrt f64 (pow f64 (+ f64 1 (exp f64 h1)) 2))) (/ f64 (* f64 (cbrt f64 h0) (cbrt f64 h0)) (sqrt f64 (pow f64 (+ f64 1 (exp f64 h1)) 2)))))) (- f64 (/ f64 h0 (+ f64 1 (exp f64 h1))) (/ f64 (/ f64 h0 (fabs f64 (+ f64 1 (exp f64 h1)))) (fabs f64 (+ f64 1 (exp f64 h1))))) 0 14 39 22 21 11 25 14 33 #f #f #f 182 16 614 22 22 11 11 0 170 59 34 14 11 1 0 30 390 17)
((fma f64 (/ f64 h0 (- f64 (* f64 1 1) (* f64 (exp f64 h1) (exp f64 h1)))) (- f64 1 (exp f64 h1)) (neg f64 (* f64 (/ f64 (sqrt f64 h0) (pow f64 (sqrt f64 (+ f64 1 (exp f64 h1))) 2)) (/ f64 (sqrt f64 h0) (pow f64 (sqrt f64 (+ f64 1 (exp f64 h1))) 2))))) (- f64 (* f64 (/ f64 h0 (- f64 1 (pow f64 (exp f64 h1) 2))) (- f64 1 (exp f64 h1))) (/ f64 h0 (pow f64 (+ f64 1 (exp f64 h1)) 2))) 0 16 721 26 99 15 29 16 33 #f #f #f 179 15 607 26 19 15 10 0 577 93 36 12 11 19 0 30 446 17)
((+ f64 (log f64 2) (* f64 1/2 h0)) (fma f64 1/2 h0 (log f64 2)) 0 26 3 3 2 2 22 2 20 0 3 2 0 25 2308 3 3 2 2 0 3 2 18 2 2 0 0 12 139 16)
((/ f64 (* f64 h0 h1) (* f64 h3 h2)) (/ f64 h0 (* f64 h3 (/ f64 h2 h1))) 0 0 7 3 6 2 26 2 1 0 3 2 0 0 1 3 3 2 2 0 9 6 2 4 2 0 0 1 57 18)
((/ f64 (* f64 h0 h3) (* f64 h2 h1)) (/ f64 (/ f64 h3 h2) (/ f64 h1 h0)) 0 0 6 5 5 4 24 6 1 0 7 6 1 0 1 5 5 4 4 0 7 6 2 5 4 0 0 1 55 16)
((/ f64 (* f64 h0 h1) (* f64 h2 h3)) (* f64 h0 (/ f64 h1 (* f64 h2 h3))) 0 0 2 2 1 1 25 1 0 0 2 1 0 0 0 2 2 1 1 0 2 1 0 1 1 0 0 0 51 19)
((+ f64 (log f64 h0) (log f64 (/ f64 h1 (* f64 h3 h2)))) (log f64 (* f64 h0 (/ f64 h1 (* f64 h2 h3)))) 0 15 6 5 5 3 22 2 12 0 7 6 2 13 605 5 3 3 2 0 5 4 11 2 3 0 0 7 104 17)
((* f64 (/ f64 1 h3) 1) (/ f64 1 h3) 0 17 2 2 1 1 23 1 28 0 2 1 3 14 511 2 2 1 1 0 2 1 26 1 1 0 0 28 175 17)
((/ f64 (* f64 h0 h1) (* f64 h2 h3)) (* f64 h0 (/ f64 (/ f64 h1 h3) h2)) 0 17 10 3 8 2 23 3 27 0 3 2 3 15 512 3 3 2 2 0 11 10 26 8 2 0 0 28 177 19)
((neg f64 (* f64 h2 h3)) (* f64 h2 (neg f64 h3)) 0 13 2 2 1 1 23 1 12 0 2 1 2 13 603 2 2 1 1 0 2 1 11 1 1 0 0 7 100 16)
((/ f64 (* f64 h0 h1) (* f64 h2 h3)) (/ f64 h1 (* f64 h3 (/ f64 h2 h0))) 0 14 5 5 4 4 22 5 12 0 6 5 15 14 603 5 5 4 4 0 6 5 11 4 4 0 0 7 118 18)
((/ f64 (* f64 h0 h1) (* f64 h2 h3)) (/ f64 h0 (* f64 (/ f64 h2 h1) h3)) 0 12 7 4 6 3 24 2 13 0 3 2 3 11 425 4 4 3 3 0 3 2 12 6 3 0 0 7 107 17)
((* f64 (/ f64 1 h3) (/ f64 h1 h2)) (/ f64 h1 (* f64 h2 h3)) 0 12 5 5 4 4 24 5 13 0 4 3 15 11 424 5 5 4 4 0 5 4 12 4 4 0 0 7 120 17)
((- f64 (log f64 (+ f64 1 (exp f64 h0))) (* f64 h0 h1)) (- f64 (log1p f64 (exp f64 h0)) (* f64 h0 h1)) 0 47 21 2 19 1 24 1 31 0 2 1 0 45 6997 2 2 1 1 0 2 1 30 1 1 0 0 20 205 16)
((- f64 (log f64 (+ f64 1 (exp f64 h1))) (* f64 h1 h0)) (- f64 (log1p f64 (exp f64 h1)) (* f64 h0 h1)) 0 49 20 3 19 2 23 2 30 0 3 2 0 46 7045 3 3 2 2 0 5 4 30 2 2 0 0 20 206 17)
((- f64 (log f64 (+ f64 1 (exp f64 h0))) (* f64 h0 h1)) (- f64 (log1p f64 (exp f64 h0)) (* f64 h0 h1)) 0 51 19 2 18 1 23 1 35 0 2 1 0 49 11035 2 2 1 1 0 2 1 34 1 1 0 0 25 225 16)
((- f64 (+ f64 (log f64 2) (+ f64 (* f64 1/8 (pow f64 h0 2)) (* f64 1/2 h0))) (* f64 1/192 (pow f64 h0 4))) (fma f64 (pow f64 h0 4) -1/192 (fma f64 1/2 h0 (fma f64 h0 (* f64 h0 1/8) (log f64 2)))) 0 14 15 15 14 14 23 15 26 0 16 14 4 13 417 15 15 14 14 0 17 14 26 14 14 0 0 21 169 18)
((- f64 (log f64 (+ f64 1 (exp f64 h0))) (* f64 h1 h0)) (- f64 (log1p f64 (exp f64 h0)) (* f64 h0 h1)) 0 14 6 3 5 2 22 2 27 0 15 13 5 12 415 3 3 2 2 0 6 5 26 5 2 0 0 20 165 18)
((expm1 f64 (log f64 (+ f64 1 (exp f64 h0)))) (exp f64 h0) 0 12 3 3 2 2 24 2 21 0 3 2 38 10 295 3 3 2 2 0 3 2 20 2 2 0 0 14 173 17)
((- f64 (+ f64 (log f64 2) (* f64 1/2 h0)) (* f64 h1 h0)) (fma f64 h0 (- f64 1/2 h1) (log f64 2)) 0 12 5 5 4 4 24 4 16 0 7 6 0 12 1093 5 5 4 4 0 5 4 16 4 4 0 0 11 120 18)
((- f64 (+ f64 (log f64 2) (* f64 1/2 h0)) (* f64 h1 h0)) (fma f64 h0 (- f64 1/2 h1) (log f64 2)) 0 14 5 5 4 4 24 4 15 0 7 6 0 12 1093 5 5 4 4 0 5 4 15 4 4 0 0 11 118 17)
((* f64 -1 (* f64 h1 h0)) (* f64 h0 (neg f64 h1)) 0 5 4 4 3 3 23 3 18 0 39 17 66 5 22 4 4 3 3 0 4 3 18 3 3 0 0 14 187 19)
((log f64 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (log f64 (+ f64 h0 (hypot f64 1 h0))) 0 0 3 3 2 2 23 2 0 0 5 4 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 45 17)
((log f64 (+ f64 h0 (sqrt f64 (+ f64 (* f64 h0 h0) 1)))) (log f64 (+ f64 h0 (hypot f64 1 h0))) 0 0 3 3 2 2 23 2 0 0 5 4 0 0 0 3 3 2 2 0 5 4 0 2 2 0 0 0 47 18)
((- f64 (+ f64 (* f64 3/32 (/ f64 1 (pow f64 h0 4))) (+ f64 (log f64 (/ f64 1 h0)) (+ f64 (* f64 5/192 (/ f64 1 (pow f64 h0 6))) (log f64 -1/2)))) (* f64 1/4 (/ f64 1 (pow f64 h0 2)))) (+ f64 (+ f64 (- f64 (log f64 -1/2) (log f64 h0)) (/ f64 5/192 (pow f64 h0 6))) (+ f64 (/ f64 3/32 (pow f64 h0 4)) (/ f64 -1/4 (* f64 h0 h0)))) 0 7 75 18 25 17 25 27 19 #f #f #f 307 7 93 18 17 17 16 0 38 22 19 22 17 2 1 16 444 18)
((fma f64 (neg f64 (cbrt f64 h0)) (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0)))) 0 0 9 22 10 17 7 25 6 20 0 30 17 66 8 111 10 8 7 6 0 22 17 20 11 6 0 0 16 204 18)
((log f64 (/ f64 (* f64 (cbrt f64 (+ f64 (pow f64 h0 3) (pow f64 (hypot f64 1 h0) 3))) (cbrt f64 (+ f64 (pow f64 h0 3) (pow f64 (hypot f64 1 h0) 3)))) 1)) (log f64 (* f64 (cbrt f64 (+ f64 (pow f64 h0 3) (pow f64 (hypot f64 1 h0) 3))) (cbrt f64 (+ f64 (pow f64 h0 3) (pow f64 (hypot f64 1 h0) 3))))) 0 9 2 2 1 1 22 1 20 0 2 1 13 8 109 2 2 1 1 0 2 1 21 1 1 0 0 16 146 17)
((/ f64 (* f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h0)))) h1) (pow f64 (- f64 1 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h0))))) h2)) (* f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3)))) h1) (pow f64 (- f64 1 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3))))) h2))) (* f64 (/ f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h0)))) h1) (pow f64 (+ f64 1 (/ f64 -1 (+ f64 1 (exp f64 (neg f64 h3))))) h2)) (/ f64 (pow f64 (+ f64 1 (/ f64 -1 (+ f64 1 (exp f64 (neg f64 h0))))) h2) (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3)))) h1))) 0 11 9 9 7 7 29 14 9 0 20 12 2 10 34 9 9 7 7 0 42 18 17 7 7 0 0 6 116 17)
((/ f64 (* f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h2)))) h1) (pow f64 (- f64 1 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h2))))) h0)) (* f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3)))) h1) (pow f64 (- f64 1 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3))))) h0))) (/ f64 (pow f64 (+ f64 1 (/ f64 -1 (+ f64 1 (exp f64 (neg f64 h2))))) h0) (/ f64 (pow f64 (+ f64 1 (/ f64 -1 (+ f64 1 (exp f64 (neg f64 h3))))) h0) (/ f64 (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h2)))) h1) (pow f64 (/ f64 1 (+ f64 1 (exp f64 (neg f64 h3)))) h1)))) 0 11 11 11 9 9 31 25 11 0 20 12 2 10 35 11 11 9 9 0 42 18 17 9 9 0 0 6 123 18)
((exp f64 (+ f64 (log f64 h1) (log f64 h0))) (* f64 h1 h0) 0 0 4 4 3 3 25 3 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 47 17)
((exp f64 (+ f64 (log f64 h0) (log f64 h1))) (* f64 h1 h0) 0 0 5 5 4 4 24 4 0 0 5 4 0 0 0 5 5 4 4 0 5 4 0 4 4 0 0 0 49 19)
((exp f64 (+ f64 (log f64 h0) (log f64 h1))) (* f64 h0 h1) 0 0 4 4 3 3 24 3 0 0 4 3 0 0 0 4 4 3 3 0 6 5 0 3 3 0 0 0 46 17)
((+ f64 (* f64 (pow f64 h0 2) h1) (+ f64 (* f64 h0 h1) (+ f64 (* f64 (pow f64 h0 3) h1) h1))) (fma f64 h1 (fma f64 h0 h0 h0) (fma f64 h1 (pow f64 h0 3) h1)) 0 15 10 8 8 7 22 10 18 0 29 18 86 13 348 8 8 7 7 0 10 8 18 8 7 0 0 13 215 17)
((sqrt f64 (fma f64 (neg f64 (cbrt f64 h0)) (* f64 (cbrt f64 h0) (cbrt f64 h0)) (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0))))) (sqrt f64 0) 0 14 9 7 7 6 24 6 20 0 9 7 32 13 887 7 7 6 6 0 9 7 18 7 6 0 0 14 164 16)
((sqrt f64 (fma f64 h0 (/ f64 1 (- f64 1 h1)) (neg f64 (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0)))))) (sqrt f64 (- f64 (/ f64 h0 (- f64 1 h1)) h0)) 0 15 8 5 7 4 25 12 20 0 9 8 33 13 881 5 5 4 4 0 9 8 19 7 4 0 0 14 169 17)
((* f64 (- f64 (/ f64 1 (- f64 1 h0)) 1) h1) (- f64 (/ f64 h1 (- f64 1 h0)) h1) 0 14 18 10 15 9 24 15 19 0 130 31 31 13 427 10 10 9 9 0 26 21 17 14 9 0 0 13 164 17)
((* f64 (- f64 (/ f64 1 (- f64 1 h0)) 1) h1) (- f64 (/ f64 h1 (- f64 1 h0)) h1) 0 15 18 10 15 9 25 15 19 0 130 31 31 13 425 10 10 9 9 0 26 21 18 14 9 0 0 13 168 17)
((pow f64 (E f64) (* f64 (cbrt f64 (log f64 (fma f64 h0 (/ f64 1 (- f64 1 h1)) (neg f64 (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0))))))) (cbrt f64 (log f64 (fma f64 h0 (/ f64 1 (- f64 1 h1)) (neg f64 (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0))))))))) (pow f64 (E f64) (* f64 (cbrt f64 (log f64 (- f64 (/ f64 h0 (- f64 1 h1)) h0))) (cbrt f64 (log f64 (- f64 (/ f64 h0 (- f64 1 h1)) h0))))) 0 16 21 9 9 4 24 12 19 0 115 24 4 13 549 9 9 4 4 0 75 24 18 9 4 0 0 13 151 16)
((pow f64 (E f64) (log f64 (fma f64 h0 (/ f64 1 (- f64 1 h1)) (neg f64 (* f64 (cbrt f64 h0) (* f64 (cbrt f64 h0) (cbrt f64 h0))))))) (- f64 (/ f64 h0 (- f64 1 h1)) h0) 0 15 52 26 29 18 120322 #f 18 0 79 45 47 14 544 26 19 18 14 0 56 32 18 27 14 2 0 13 120485 17)

